Stationary Activations for Uncertainty Calibration in Deep Learning

We introduce a new family of non-linear neural network activation functions that mimic the properties induced by the widely-used Mat\'ern family of kernels in Gaussian process (GP) models. This class spans a range of locally stationary models of various degrees of mean-square differentiability. We show an explicit link to the corresponding GP models in the case that the network consists of one infinitely wide hidden layer. In the limit of infinite smoothness the Mat\'ern family results in the RBF kernel, and in this case we recover RBF activations. Mat\'ern activation functions result in similar appealing properties to their counterparts in GP models, and we demonstrate that the local stationarity property together with limited mean-square differentiability shows both good performance and uncertainty calibration in Bayesian deep learning tasks. In particular, local stationarity helps calibrate out-of-distribution (OOD) uncertainty. We demonstrate these properties on classification and regression benchmarks and a radar emitter classification task.

==> fig/1D_GP_arcosine1.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xmin=-2.75, xmax=2.75,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-1.0991935483871, ymax=2.9991935483871,
ytick style={color=black}
]
\path [draw=green!50.0!black, fill=green!50.0!black, opacity=0.3]
(axis cs:-2.5,1.56072578411231)
--(axis cs:-2.5,1.21507126063607)
--(axis cs:-2.44949494949495,1.20285904994523)
--(axis cs:-2.3989898989899,1.19058887659367)
--(axis cs:-2.34848484848485,1.17825557073901)
--(axis cs:-2.2979797979798,1.16585337034414)
--(axis cs:-2.24747474747475,1.15337584330907)
--(axis cs:-2.1969696969697,1.14081579965673)
--(axis cs:-2.14646464646465,1.12816519319949)
--(axis cs:-2.0959595959596,1.1154150125349)
--(axis cs:-2.04545454545455,1.1025551619521)
--(axis cs:-1.99494949494949,1.08957433402233)
--(axis cs:-1.94444444444444,1.07645987749905)
--(axis cs:-1.89393939393939,1.06319766692252)
--(axis cs:-1.84343434343434,1.049771984317)
--(axis cs:-1.79292929292929,1.03616542890089)
--(axis cs:-1.74242424242424,1.02235887803216)
--(axis cs:-1.69191919191919,1.00833153164268)
--(axis cs:-1.64141414141414,0.994061082556407)
--(axis cs:-1.59090909090909,0.979524064671013)
--(axis cs:-1.54040404040404,0.964696436823345)
--(axis cs:-1.48989898989899,0.949554457229121)
--(axis cs:-1.43939393939394,0.934075885322186)
--(axis cs:-1.38888888888889,0.918241508891481)
--(axis cs:-1.33838383838384,0.902036933472703)
--(axis cs:-1.28787878787879,0.885454496504421)
--(axis cs:-1.23737373737374,0.86849510212171)
--(axis cs:-1.18686868686869,0.851169744347121)
--(axis cs:-1.13636363636364,0.83349372340037)
--(axis cs:-1.08585858585859,0.815394865179838)
--(axis cs:-1.03535353535354,0.796626424231275)
--(axis cs:-0.984848484848485,0.776820166152993)
--(axis cs:-0.934343434343434,0.755599163657867)
--(axis cs:-0.883838383838384,0.732661320346427)
--(axis cs:-0.833333333333333,0.707632725416447)
--(axis cs:-0.782828282828283,0.680474241018831)
--(axis cs:-0.732323232323232,0.651223224663658)
--(axis cs:-0.681818181818182,0.61983257812862)
--(axis cs:-0.631313131313131,0.586283756022525)
--(axis cs:-0.580808080808081,0.550595568126594)
--(axis cs:-0.53030303030303,0.512827363042172)
--(axis cs:-0.47979797979798,0.473081587642456)
--(axis cs:-0.42929292929293,0.431505831836279)
--(axis cs:-0.378787878787879,0.38829428547733)
--(axis cs:-0.328282828282828,0.343688308502142)
--(axis cs:-0.277777777777778,0.297975632099981)
--(axis cs:-0.227272727272728,0.251487630677865)
--(axis cs:-0.176767676767677,0.204594164438427)
--(axis cs:-0.126262626262626,0.157695694917408)
--(axis cs:-0.0757575757575757,0.111212697807114)
--(axis cs:-0.0252525252525251,0.065572788606749)
--(axis cs:0.0252525252525251,0.0211963640445046)
--(axis cs:0.0757575757575757,-0.0215181370426853)
--(axis cs:0.126262626262626,-0.0622081072285775)
--(axis cs:0.176767676767677,-0.100558586143893)
--(axis cs:0.227272727272727,-0.136311066741859)
--(axis cs:0.277777777777778,-0.169268713254018)
--(axis cs:0.328282828282828,-0.199297833354893)
--(axis cs:0.378787878787879,-0.226325833108104)
--(axis cs:0.429292929292929,-0.250336172868761)
--(axis cs:0.47979797979798,-0.271361011359506)
--(axis cs:0.53030303030303,-0.289472286084881)
--(axis cs:0.580808080808081,-0.304771967585874)
--(axis cs:0.631313131313131,-0.317382183604092)
--(axis cs:0.681818181818182,-0.327435861926769)
--(axis cs:0.732323232323232,-0.335068483602404)
--(axis cs:0.782828282828283,-0.34041144167154)
--(axis cs:0.833333333333333,-0.34358737117198)
--(axis cs:0.883838383838384,-0.344716860891583)
--(axis cs:0.934343434343434,-0.343981303037018)
--(axis cs:0.984848484848485,-0.341800645366203)
--(axis cs:1.03535353535354,-0.338635733973993)
--(axis cs:1.08585858585859,-0.334943394331696)
--(axis cs:1.13636363636364,-0.331223297042303)
--(axis cs:1.18686868686869,-0.327722149940943)
--(axis cs:1.23737373737374,-0.324484083738676)
--(axis cs:1.28787878787879,-0.321526535177163)
--(axis cs:1.33838383838384,-0.318856200952467)
--(axis cs:1.38888888888889,-0.316471139846642)
--(axis cs:1.43939393939394,-0.314362770490201)
--(axis cs:1.48989898989899,-0.312517791472339)
--(axis cs:1.54040404040404,-0.310919881567751)
--(axis cs:1.59090909090909,-0.30955110059537)
--(axis cs:1.64141414141414,-0.308392969475667)
--(axis cs:1.69191919191919,-0.307427250058064)
--(axis cs:1.74242424242424,-0.306636468942586)
--(axis cs:1.79292929292929,-0.306004238014271)
--(axis cs:1.84343434343434,-0.305515422845805)
--(axis cs:1.89393939393939,-0.305156203232533)
--(axis cs:1.94444444444444,-0.304914061337919)
--(axis cs:1.99494949494949,-0.304777724304497)
--(axis cs:2.04545454545454,-0.304737080733705)
--(axis cs:2.0959595959596,-0.304783084478488)
--(axis cs:2.14646464646465,-0.304907654681329)
--(axis cs:2.1969696969697,-0.30510357771078)
--(axis cs:2.24747474747475,-0.305364414350534)
--(axis cs:2.2979797979798,-0.305684414029646)
--(axis cs:2.34848484848485,-0.306058436853494)
--(axis cs:2.3989898989899,-0.306481883542158)
--(axis cs:2.44949494949495,-0.306950632989007)
--(axis cs:2.5,-0.307460986932334)
--(axis cs:2.5,0.087404784609766)
--(axis cs:2.5,0.087404784609766)
--(axis cs:2.44949494949495,0.0752160041478432)
--(axis cs:2.3989898989899,0.0630922399783056)
--(axis cs:2.34848484848485,0.0510387286715625)
--(axis cs:2.2979797979798,0.0390612588170379)
--(axis cs:2.24747474747475,0.0271662393515373)
--(axis cs:2.1969696969697,0.0153607764975589)
--(axis cs:2.14646464646465,0.00365276000830408)
--(axis cs:2.0959595959596,-0.00794904077972949)
--(axis cs:2.04545454545454,-0.0194348709502093)
--(axis cs:1.99494949494949,-0.0307938745524531)
--(axis cs:1.94444444444444,-0.0420139711688445)
--(axis cs:1.89393939393939,-0.0530817275085341)
--(axis cs:1.84343434343434,-0.0639822292902097)
--(axis cs:1.79292929292929,-0.0746989619065853)
--(axis cs:1.74242424242424,-0.0852137128254759)
--(axis cs:1.69191919191919,-0.0955065145869054)
--(axis cs:1.64141414141414,-0.105555654652203)
--(axis cs:1.59090909090909,-0.115337786928436)
--(axis cs:1.54040404040404,-0.124828188525358)
--(axis cs:1.48989898989899,-0.134001212149227)
--(axis cs:1.43939393939394,-0.142830986070328)
--(axis cs:1.38888888888889,-0.151292405100646)
--(axis cs:1.33838383838384,-0.15936243239474)
--(axis cs:1.28787878787879,-0.167021689966296)
--(axis cs:1.23737373737374,-0.174256257922061)
--(axis cs:1.18686868686869,-0.1810595399367)
--(axis cs:1.13636363636364,-0.187433366857889)
--(axis cs:1.08585858585859,-0.193361300265639)
--(axis cs:1.03535353535354,-0.198690917177165)
--(axis cs:0.984848484848485,-0.202972893346238)
--(axis cs:0.934343434343434,-0.205714334410968)
--(axis cs:0.883838383838384,-0.206464143068321)
--(axis cs:0.833333333333333,-0.204829659665421)
--(axis cs:0.782828282828283,-0.200561908840879)
--(axis cs:0.732323232323232,-0.19351239618997)
--(axis cs:0.681818181818182,-0.18355500458464)
--(axis cs:0.631313131313131,-0.170588160313883)
--(axis cs:0.580808080808081,-0.154539177420681)
--(axis cs:0.53030303030303,-0.135368221559759)
--(axis cs:0.47979797979798,-0.11307203750891)
--(axis cs:0.429292929292929,-0.0876875540442198)
--(axis cs:0.378787878787879,-0.059295324586396)
--(axis cs:0.328282828282828,-0.0280225450370466)
--(axis cs:0.277777777777778,0.0059548177017619)
--(axis cs:0.227272727272727,0.0424113892233275)
--(axis cs:0.176767676767677,0.0810738665506224)
--(axis cs:0.126262626262626,0.121625119733874)
--(axis cs:0.0757575757575757,0.163711173563594)
--(axis cs:0.0252525252525251,0.206950974672695)
--(axis cs:-0.0252525252525251,0.250948453361309)
--(axis cs:-0.0757575757575757,0.295306027322941)
--(axis cs:-0.126262626262626,0.339638444556994)
--(axis cs:-0.176767676767677,0.38358578183289)
--(axis cs:-0.227272727272728,0.426824519643112)
--(axis cs:-0.277777777777778,0.469075875403849)
--(axis cs:-0.328282828282828,0.510110929095429)
--(axis cs:-0.378787878787879,0.549752441646602)
--(axis cs:-0.42929292929293,0.587873579506136)
--(axis cs:-0.47979797979798,0.624393981487609)
--(axis cs:-0.53030303030303,0.659273733487876)
--(axis cs:-0.580808080808081,0.692505878397072)
--(axis cs:-0.631313131313131,0.7241081187139)
--(axis cs:-0.681818181818182,0.754114393020012)
--(axis cs:-0.732323232323232,0.782567018941108)
--(axis cs:-0.782828282828283,0.809510054593456)
--(axis cs:-0.833333333333333,0.834979773052936)
--(axis cs:-0.883838383838384,0.858907695706242)
--(axis cs:-0.934343434343434,0.881270796054862)
--(axis cs:-0.984848484848485,0.90232890873058)
--(axis cs:-1.03535353535354,0.922310147048071)
--(axis cs:-1.08585858585859,0.941603649955493)
--(axis cs:-1.13636363636364,0.960648967840584)
--(axis cs:-1.18686868686869,0.979787671453258)
--(axis cs:-1.23737373737374,0.99918529452714)
--(axis cs:-1.28787878787879,1.01888234869198)
--(axis cs:-1.33838383838384,1.03889792983774)
--(axis cs:-1.38888888888889,1.05924002881257)
--(axis cs:-1.43939393939394,1.07990718378376)
--(axis cs:-1.48989898989899,1.10089042847297)
--(axis cs:-1.54040404040404,1.12217530557895)
--(axis cs:-1.59090909090909,1.14374374279267)
--(axis cs:-1.64141414141414,1.16557565537009)
--(axis cs:-1.69191919191919,1.18765021356979)
--(axis cs:-1.74242424242424,1.20994677408034)
--(axis cs:-1.79292929292929,1.23244551336621)
--(axis cs:-1.84343434343434,1.25512781880083)
--(axis cs:-1.89393939393939,1.27797649626942)
--(axis cs:-1.94444444444444,1.3009758469802)
--(axis cs:-1.99494949494949,1.32411165653494)
--(axis cs:-2.04545454545455,1.34737112908773)
--(axis cs:-2.0959595959596,1.37074279031028)
--(axis cs:-2.14646464646465,1.39421637551345)
--(axis cs:-2.1969696969697,1.41778271368426)
--(axis cs:-2.24747474747475,1.44143361415337)
--(axis cs:-2.2979797979798,1.4651617597942)
--(axis cs:-2.34848484848485,1.48896060876545)
--(axis cs:-2.3989898989899,1.51282430558335)
--(axis cs:-2.44949494949495,1.53674760154953)
--(axis cs:-2.5,1.56072578411231)
--cycle;

\addplot [semithick, green!50.0!black]
table {%
-2.5 1.38789852237419
-2.44949494949495 1.36980332574738
-2.3989898989899 1.35170659108851
-2.34848484848485 1.33360808975223
-2.2979797979798 1.31550756506917
-2.24747474747475 1.29740472873122
-2.1969696969697 1.2792992566705
-2.14646464646465 1.26119078435647
-2.0959595959596 1.24307890142259
-2.04545454545455 1.22496314551992
-1.99494949494949 1.20684299527863
-1.94444444444444 1.18871786223963
-1.89393939393939 1.17058708159597
-1.84343434343434 1.15244990155892
-1.79292929292929 1.13430547113355
-1.74242424242424 1.11615282605625
-1.69191919191919 1.09799087260624
-1.64141414141414 1.07981836896325
-1.59090909090909 1.06163390373184
-1.54040404040404 1.04343587120115
-1.48989898989899 1.02522244285105
-1.43939393939394 1.00699153455297
-1.38888888888889 0.988740768852025
-1.33838383838384 0.970467431655224
-1.28787878787879 0.952168422598201
-1.23737373737374 0.933840198324425
-1.18686868686869 0.91547870790019
-1.13636363636364 0.897071345620477
-1.08585858585859 0.878499257567665
-1.03535353535354 0.859468285639673
-0.984848484848485 0.839574537441787
-0.934343434343434 0.818434979856364
-0.883838383838384 0.795784508026334
-0.833333333333333 0.771306249234692
-0.782828282828283 0.744992147806144
-0.732323232323232 0.716895121802383
-0.681818181818182 0.686973485574316
-0.631313131313131 0.655195937368213
-0.580808080808081 0.621550723261833
-0.53030303030303 0.586050548265024
-0.47979797979798 0.548737784565033
-0.42929292929293 0.509689705671208
-0.378787878787879 0.469023363561966
-0.328282828282828 0.426899618798786
-0.277777777777778 0.383525753751915
-0.227272727272728 0.339156075160488
-0.176767676767677 0.294089973135659
-0.126262626262626 0.248667069737201
-0.0757575757575757 0.203259362565027
-0.0252525252525251 0.158260620984029
0.0252525252525251 0.1140736693586
0.0757575757575757 0.0710965182604545
0.126262626262626 0.0297085062526484
0.176767676767677 -0.00974235979663506
0.227272727272727 -0.0469498387592659
0.277777777777778 -0.0816569477761281
0.328282828282828 -0.11366018919597
0.378787878787879 -0.14281057884725
0.429292929292929 -0.16901186345649
0.47979797979798 -0.192216524434208
0.53030303030303 -0.21242025382232
0.580808080808081 -0.229655572503278
0.631313131313131 -0.243985171958988
0.681818181818182 -0.255495433255705
0.732323232323232 -0.264290439896187
0.782828282828283 -0.270486675256209
0.833333333333333 -0.274208515418701
0.883838383838384 -0.275590501979952
0.934343434343434 -0.274847818723993
0.984848484848485 -0.27238676935622
1.03535353535354 -0.268663325575579
1.08585858585859 -0.264152347298667
1.13636363636364 -0.259328331950096
1.18686868686869 -0.254390844938821
1.23737373737374 -0.249370170830369
1.28787878787879 -0.244274112571729
1.33838383838384 -0.239109316673604
1.38888888888889 -0.233881772473644
1.43939393939394 -0.228596878280264
1.48989898989899 -0.223259501810783
1.54040404040404 -0.217874035046554
1.59090909090909 -0.212444443761903
1.64141414141414 -0.206974312063935
1.69191919191919 -0.201466882322484
1.74242424242424 -0.195925090884031
1.79292929292929 -0.190351599960428
1.84343434343434 -0.184748826068007
1.89393939393939 -0.179118965370534
1.94444444444444 -0.173464016253382
1.99494949494949 -0.167785799428475
2.04545454545454 -0.162085975841957
2.0959595959596 -0.156366062629109
2.14646464646465 -0.150627447336512
2.1969696969697 -0.14487140060661
2.24747474747475 -0.139099087499499
2.2979797979798 -0.133311577606304
2.34848484848485 -0.127509854090966
2.3989898989899 -0.121694821781926
2.44949494949495 -0.115867314420582
2.5 -0.110028101161284
};
\addplot [semithick, red, mark=*, mark size=1, mark options={solid}, only marks]
table {%
-0.996176376614588 0.848273934445115
-0.936120175425696 0.825975373762035
-0.955150148858924 0.862803614538466
-1.03144252992917 0.825463744018637
-0.977253884860298 0.824884495543392
-0.956045792276009 0.809022745665542
-0.922073145286207 0.81385706752678
-0.922477912416056 0.807550708864361
-0.966955619843033 0.842867723593318
-1.1140877023553 0.875418145625716
-1.06848674319018 0.89318033010747
-0.971979122703692 0.881820771806162
-0.897526562106809 0.823291752780945
-0.899021751650796 0.801226104156627
-1.01145305327646 0.864825674556198
-1.08353251572828 0.848249785769412
-1.08986295153525 0.890766262801475
-1.04906221307927 0.83692978591044
-0.942552490393781 0.839761900339061
-1.05895408463498 0.907944123286779
-1.08219279993336 0.898499187453381
-1.05520478805266 0.893802760130128
-0.99013247418007 0.85212347251103
-0.851213062869406 0.804072502561274
-1.02761405009864 0.878478089790288
-1.00704021371083 0.842859869246421
-1.16108032415633 0.885028834484108
-0.925907813262694 0.850250841272737
-0.965431111613663 0.848877146374446
-0.948205196164918 0.832046282787133
-0.999687354088832 0.890213724256364
-1.00192410681126 0.833065251660383
-1.17595336759321 0.915530644949029
-1.09176434628434 0.890487048098402
-0.896352722019836 0.831729243052996
-0.942954626440408 0.840486153932187
-0.947110422698822 0.829569736901891
-0.979861243719737 0.86203945842613
-1.01671527104365 0.85851595613737
-0.940164276120604 0.874049072844082
-0.824702462278601 0.813560822006284
-0.888970539867334 0.832270584978992
-1.0038003016672 0.834567374692024
-0.999494140625636 0.839474148773667
-0.982833593864089 0.851020216021072
-0.980433351906328 0.888163123824438
-0.968835971162975 0.831009384565695
-1.1060727593686 0.873657985116798
-1.17387643618404 0.863157752621956
-0.907191380553359 0.824205940901218
-1.05809636049558 0.884787843599773
-1.04427523679304 0.850150891301659
-0.97449187647438 0.819938831932191
-0.939385278237392 0.809313427195709
-1.02936370168852 0.835070756108114
-0.990382402402044 0.857952614607693
-0.941796019807639 0.820763587749773
-0.936913147957363 0.812949663581686
-0.942309846106681 0.832850499357291
-0.9775378537296 0.853803645315257
-0.952790079292931 0.7960346786007
-0.859646297874045 0.820259022666583
-0.982697729082849 0.853033734912489
-0.980362027726421 0.831784189390891
-1.09011923514815 0.857784057341237
-0.892843868194908 0.854191900112525
-0.934577708373265 0.825336071381956
-1.02624760455903 0.901964111684415
-1.05107939614754 0.880250977738368
-0.969596317491977 0.851774482881331
-0.958016845843742 0.793678813932561
-0.965859421564968 0.818838473522723
-0.971821795771432 0.821520047910907
-0.978683527453181 0.829456070195245
-1.12775924959138 0.891425037502862
-0.972498410547205 0.850849873533989
-0.947148839886337 0.877058971138667
-1.01549479542082 0.843881733338327
-0.887924173582387 0.834099596787235
-1.04477437771246 0.826813085039218
-0.918821709545509 0.833676539881288
-0.987019234200558 0.818971128483804
-1.01128661774123 0.832192456293419
-0.983425871610405 0.846640941930596
-0.973032615169861 0.860477586402154
-0.878642330509943 0.781426931655045
-0.941368359374011 0.847385396970551
-0.911410670035275 0.825763210219539
-1.03741245765907 0.884534193833521
-0.953811909733515 0.828736667865207
-0.932052368647718 0.828276869923914
-0.992764625432789 0.835141278103726
-0.965742345117711 0.798844934332154
-0.948971366835126 0.855860996934661
-1.05936029772193 0.891783729487224
-1.04928419167891 0.852198759059364
-1.02658955643521 0.865960850934656
-1.04184246418271 0.84687653667584
-0.91429813136313 0.8298645908072
-0.810457850416657 0.761983059437534
1.00066113160532 -0.292991272995766
1.02240027791207 -0.241344726452763
0.955147940838578 -0.23947937276622
0.981486138211717 -0.256439977004937
0.950132803003474 -0.244493972379158
0.866731260591689 -0.283437418403206
1.09783156369218 -0.229277229052944
1.0167182691037 -0.2585756202332
0.953836569026357 -0.241744182732787
1.10826199930051 -0.264878066824688
1.11427155217848 -0.246555009724854
0.950713517623551 -0.269163766089278
0.899634719766927 -0.264783185625126
0.941402115550745 -0.29105382951983
1.10801599563072 -0.23304664053888
1.03004418864134 -0.267131011214426
0.959587925036098 -0.269118352735052
0.939988962246691 -0.27516312702005
0.871223625559209 -0.29255369243231
0.881327275298898 -0.264733952356233
1.04849634999518 -0.25825054589418
0.927100217112469 -0.272447040301352
0.939757135584589 -0.277912952799599
0.864381873199422 -0.296997918676208
1.07594139634289 -0.258343885785562
1.10933210450165 -0.246355187380713
0.988379325217363 -0.266158060239258
0.956517796406828 -0.277723833991079
0.884339947830025 -0.305120330491255
0.986185639624945 -0.250183142579943
0.993559554465007 -0.229388206795406
0.972911794913938 -0.259846658711836
0.932323346398801 -0.256693802000665
0.823671549963985 -0.271367786248442
1.0158449266979 -0.228570187513983
0.995993297794813 -0.265313652089694
0.965817829159637 -0.2548789403801
1.02355714064296 -0.289961436378552
0.88959605299291 -0.262461336106889
0.887297548804923 -0.28176770068887
1.04062028727579 -0.289958416009463
0.974778335174556 -0.316640215910053
0.883656304469112 -0.305213688157798
1.05887693130396 -0.232944827969362
0.865507862392889 -0.290297733513317
0.993459369531345 -0.280349701203486
1.01174743635257 -0.253436781195721
1.03445159598224 -0.243741903562805
1.0187661092562 -0.269859920405558
0.985018499441045 -0.2470671136718
0.976923449530967 -0.31062470371072
0.986922139478052 -0.26478343823757
1.00409189161826 -0.263480572595485
1.08239253573244 -0.244108970694258
1.08616546706065 -0.252122134460325
1.07305549443809 -0.239324635156932
1.03452089072364 -0.274831897376285
1.05602786474679 -0.298421979537476
0.884101545458759 -0.272939873769305
1.12562203621125 -0.19680215674539
1.06319759829803 -0.252474504861374
0.941789144320882 -0.275732771542002
0.988564525257613 -0.234781749139686
1.1069493139199 -0.236421980447094
1.06530994932805 -0.237939760765078
1.00487801271637 -0.267092525116851
0.979523051794483 -0.262533504013262
1.01245725811883 -0.278516936084035
0.974563429607347 -0.263023654860413
1.11311371935635 -0.225369701534759
0.987744502674049 -0.290916106992989
0.893816573441415 -0.278942717323552
1.04604103685452 -0.259177719491163
0.870101862962567 -0.269429744809086
0.9714998356974 -0.270441527452905
0.968281026737325 -0.250103684085627
1.08370100525249 -0.254300056868971
0.927021944646551 -0.30009041569427
1.03767456087371 -0.240732022112659
1.05413667419132 -0.245818465852844
0.917225428191011 -0.262348385759369
1.06960616833293 -0.21787643911078
0.902996949777949 -0.300668911209449
1.01165470025756 -0.259484917038122
1.00119290262211 -0.265756757727384
1.09835412603767 -0.181341842046743
1.01245634665004 -0.281453049603684
1.03805384938931 -0.286935421795934
0.881438451147429 -0.277177904098744
1.00746220482307 -0.267593743607366
1.08167736504809 -0.246063008097922
1.10433824032219 -0.226642704102095
1.05878477198516 -0.243354499111503
1.15773049053709 -0.209406457339728
0.932581922829215 -0.242601340203448
0.894012563487008 -0.228183268383072
0.97692750277436 -0.245690309198015
0.930639614795459 -0.280367449350406
0.990009326972491 -0.307676919567201
0.970750976529173 -0.281869489208794
};
\addplot [semithick, black, dashed]
table {%
-2.5 -0.925
-2.44949494949495 -0.765290209512738
-2.3989898989899 -0.614314840064763
-2.34848484848485 -0.471880652252554
-2.2979797979798 -0.337794406672583
-2.24747474747475 -0.211862863921328
-2.1969696969697 -0.0938927845952639
-2.14646464646465 0.0163090707091314
-2.0959595959596 0.118935941395384
-2.04545454545455 0.214181066867018
-1.99494949494949 0.302237686527555
-1.94444444444444 0.38329903978052
-1.89393939393939 0.45755836602944
-1.84343434343434 0.525208904677836
-1.79292929292929 0.586443895129233
-1.74242424242424 0.641456576787156
-1.69191919191919 0.690440189055126
-1.64141414141414 0.73358797133667
-1.59090909090909 0.771093163035312
-1.54040404040404 0.803149003554574
-1.48989898989899 0.829948732297982
-1.43939393939394 0.85168558866906
-1.38888888888889 0.868552812071331
-1.33838383838384 0.880743641908319
-1.28787878787879 0.888451317583549
-1.23737373737374 0.891869078500545
-1.18686868686869 0.89119016406283
-1.13636363636364 0.886607813673929
-1.08585858585859 0.878315266737367
-1.03535353535354 0.866505762656666
-0.984848484848485 0.851372540835351
-0.934343434343434 0.833108840676946
-0.883838383838384 0.811907901584975
-0.833333333333333 0.787962962962963
-0.782828282828283 0.761467264214433
-0.732323232323232 0.732614044742909
-0.681818181818182 0.701596543951916
-0.631313131313131 0.668608001244977
-0.580808080808081 0.633841656025617
-0.53030303030303 0.597490747697359
-0.47979797979798 0.559748515663728
-0.42929292929293 0.520808199328249
-0.378787878787879 0.480863038094443
-0.328282828282828 0.440106271365837
-0.277777777777778 0.398731138545953
-0.227272727272728 0.356930879038317
-0.176767676767677 0.314898732246452
-0.126262626262626 0.272827937573882
-0.0757575757575757 0.230911734424131
-0.0252525252525251 0.189343362200724
0.0252525252525251 0.148316060307184
0.0757575757575757 0.108023068147035
0.126262626262626 0.068657625123802
0.176767676767677 0.0304129706410085
0.227272727272727 -0.00651765589782102
0.277777777777778 -0.0419410150891631
0.328282828282828 -0.0756638675294935
0.378787878787879 -0.107492973815288
0.429292929292929 -0.137235094543022
0.47979797979798 -0.164696990309173
0.53030303030303 -0.189685421710215
0.580808080808081 -0.212007149342625
0.631313131313131 -0.231468933802879
0.681818181818182 -0.247877535687453
0.732323232323232 -0.261039715592822
0.782828282828283 -0.270762234115463
0.833333333333333 -0.276851851851852
0.883838383838384 -0.279115329398464
0.934343434343434 -0.277359427351775
0.984848484848485 -0.271390906308262
1.03535353535354 -0.2610165268644
1.08585858585859 -0.246043049616665
1.13636363636364 -0.226277235161533
1.18686868686869 -0.20152584409548
1.23737373737374 -0.171595637014982
1.28787878787879 -0.136293374516515
1.33838383838384 -0.0954258171965549
1.38888888888889 -0.0487997256515775
1.43939393939394 0.00377813952194145
1.48989898989899 0.062501017727525
1.54040404040404 0.127562148368699
1.59090909090909 0.199154770848986
1.64141414141414 0.27747212457191
1.69191919191919 0.362707448940997
1.74242424242424 0.455053983359768
1.79292929292929 0.554704967231751
1.84343434343434 0.661853639960466
1.89393939393939 0.776693240949438
1.94444444444444 0.899417009602195
1.99494949494949 1.03021818532226
2.04545454545454 1.16929000751315
2.0959595959596 1.31682571557839
2.14646464646465 1.47301854892152
2.1969696969697 1.63806174694605
2.24747474747475 1.8121485490555
2.2979797979798 1.9954721946534
2.34848484848485 2.18822592314328
2.3989898989899 2.39060297392865
2.44949494949495 2.60279658641306
2.5 2.825
};
\end{axis}

\end{tikzpicture}

==> fig/1D_GP_matern12.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xmin=-2.75, xmax=2.75,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-1.0991935483871, ymax=2.9991935483871,
ytick style={color=black}
]
\path [draw=green!50.0!black, fill=green!50.0!black, opacity=0.3]
(axis cs:-2.5,1.10724867002321)
--(axis cs:-2.5,0.288175995664527)
--(axis cs:-2.44949494949495,0.300523834301892)
--(axis cs:-2.3989898989899,0.313131808872849)
--(axis cs:-2.34848484848485,0.326012107807605)
--(axis cs:-2.2979797979798,0.339178081538335)
--(axis cs:-2.24747474747475,0.352644416006592)
--(axis cs:-2.1969696969697,0.366427341636783)
--(axis cs:-2.14646464646465,0.380544887119399)
--(axis cs:-2.0959595959596,0.395017190413228)
--(axis cs:-2.04545454545455,0.409866883666878)
--(axis cs:-1.99494949494949,0.425119574862487)
--(axis cs:-1.94444444444444,0.440804457819868)
--(axis cs:-1.89393939393939,0.456955095243364)
--(axis cs:-1.84343434343434,0.4736104391778)
--(axis cs:-1.79292929292929,0.49081618368028)
--(axis cs:-1.74242424242424,0.508626592908443)
--(axis cs:-1.69191919191919,0.527107027222814)
--(axis cs:-1.64141414141414,0.546337524964025)
--(axis cs:-1.59090909090909,0.566418037194434)
--(axis cs:-1.54040404040404,0.587476359458697)
--(axis cs:-1.48989898989899,0.60968068854914)
--(axis cs:-1.43939393939394,0.633260612926282)
--(axis cs:-1.38888888888889,0.658544728994212)
--(axis cs:-1.33838383838384,0.686034580960602)
--(axis cs:-1.28787878787879,0.716570156677678)
--(axis cs:-1.23737373737374,0.751782006224106)
--(axis cs:-1.18686868686869,0.795866887594238)
--(axis cs:-1.13636363636364,0.802268822369684)
--(axis cs:-1.08585858585859,0.805124758975383)
--(axis cs:-1.03535353535354,0.785118248803764)
--(axis cs:-0.984848484848485,0.773072640326579)
--(axis cs:-0.934343434343434,0.758394661778128)
--(axis cs:-0.883838383838384,0.742088669759649)
--(axis cs:-0.833333333333333,0.714194089429343)
--(axis cs:-0.782828282828283,0.643664035002686)
--(axis cs:-0.732323232323232,0.580601191285487)
--(axis cs:-0.681818181818182,0.525056932710811)
--(axis cs:-0.631313131313131,0.474003361059345)
--(axis cs:-0.580808080808081,0.426106798065372)
--(axis cs:-0.53030303030303,0.380637051789445)
--(axis cs:-0.47979797979798,0.337142813242138)
--(axis cs:-0.42929292929293,0.295322792441727)
--(axis cs:-0.378787878787879,0.254965094113089)
--(axis cs:-0.328282828282828,0.215915261010157)
--(axis cs:-0.277777777777778,0.178058001454996)
--(axis cs:-0.227272727272728,0.141306097202559)
--(axis cs:-0.176767676767677,0.105593370505992)
--(axis cs:-0.126262626262626,0.0708700940738973)
--(axis cs:-0.0757575757575757,0.0370999572739187)
--(axis cs:-0.0252525252525251,0.00425808239838382)
--(axis cs:0.0252525252525251,-0.0276702029050638)
--(axis cs:0.0757575757575757,-0.0586900032993035)
--(axis cs:0.126262626262626,-0.0887969849601973)
--(axis cs:0.176767676767677,-0.117977012376094)
--(axis cs:0.227272727272727,-0.146205247131195)
--(axis cs:0.277777777777778,-0.173444590748871)
--(axis cs:0.328282828282828,-0.199643252325817)
--(axis cs:0.378787878787879,-0.224731061057075)
--(axis cs:0.429292929292929,-0.248613866479877)
--(axis cs:0.47979797979798,-0.271164856164923)
--(axis cs:0.53030303030303,-0.292210603376536)
--(axis cs:0.580808080808081,-0.311507477023892)
--(axis cs:0.631313131313131,-0.328698904544593)
--(axis cs:0.681818181818182,-0.343230251212461)
--(axis cs:0.732323232323232,-0.354154593437073)
--(axis cs:0.782828282828283,-0.359584245792614)
--(axis cs:0.833333333333333,-0.36173100247285)
--(axis cs:0.883838383838384,-0.357128894671612)
--(axis cs:0.934343434343434,-0.347531593623519)
--(axis cs:0.984848484848485,-0.340381540628703)
--(axis cs:1.03535353535354,-0.340201809866429)
--(axis cs:1.08585858585859,-0.318955318989307)
--(axis cs:1.13636363636364,-0.308668099192255)
--(axis cs:1.18686868686869,-0.326226855899068)
--(axis cs:1.23737373737374,-0.353922984342554)
--(axis cs:1.28787878787879,-0.376047885244111)
--(axis cs:1.33838383838384,-0.394774775740698)
--(axis cs:1.38888888888889,-0.411141064800505)
--(axis cs:1.43939393939394,-0.425739535502478)
--(axis cs:1.48989898989899,-0.438947379327545)
--(axis cs:1.54040404040404,-0.451022619222844)
--(axis cs:1.59090909090909,-0.46215122889842)
--(axis cs:1.64141414141414,-0.472472666662917)
--(axis cs:1.69191919191919,-0.4820948118561)
--(axis cs:1.74242424242424,-0.491103234098498)
--(axis cs:1.79292929292929,-0.499567223339544)
--(axis cs:1.84343434343434,-0.507543866862594)
--(axis cs:1.89393939393939,-0.515080895856042)
--(axis cs:1.94444444444444,-0.5222187277562)
--(axis cs:1.99494949494949,-0.528991966231465)
--(axis cs:2.04545454545454,-0.535430525417778)
--(axis cs:2.0959595959596,-0.541560487651775)
--(axis cs:2.14646464646465,-0.547404768246461)
--(axis cs:2.1969696969697,-0.552983637980798)
--(axis cs:2.24747474747475,-0.558315138942981)
--(axis cs:2.2979797979798,-0.563415419260029)
--(axis cs:2.34848484848485,-0.568299005311948)
--(axis cs:2.3989898989899,-0.57297902518193)
--(axis cs:2.44949494949495,-0.577467393650441)
--(axis cs:2.5,-0.581774966556127)
--(axis cs:2.5,0.244842423527527)
--(axis cs:2.5,0.244842423527527)
--(axis cs:2.44949494949495,0.237456006373993)
--(axis cs:2.3989898989899,0.229860659593102)
--(axis cs:2.34848484848485,0.222045270260923)
--(axis cs:2.2979797979798,0.213997664162509)
--(axis cs:2.24747474747475,0.205704451409458)
--(axis cs:2.1969696969697,0.197150841424244)
--(axis cs:2.14646464646465,0.188320419468113)
--(axis cs:2.0959595959596,0.179194874404899)
--(axis cs:2.04545454545454,0.169753663949106)
--(axis cs:1.99494949494949,0.159973598800255)
--(axis cs:1.94444444444444,0.1498283201305)
--(axis cs:1.89393939393939,0.139287634786245)
--(axis cs:1.84343434343434,0.12831665753172)
--(axis cs:1.79292929292929,0.116874686790393)
--(axis cs:1.74242424242424,0.104913704637179)
--(axis cs:1.69191919191919,0.0923763344318537)
--(axis cs:1.64141414141414,0.0791929942240298)
--(axis cs:1.59090909090909,0.0652778197239655)
--(axis cs:1.54040404040404,0.0505226342300326)
--(axis cs:1.48989898989899,0.0347876793544588)
--(axis cs:1.43939393939394,0.0178866785660134)
--(axis cs:1.38888888888889,-0.000438696670806787)
--(axis cs:1.33838383838384,-0.0205659462176967)
--(axis cs:1.28787878787879,-0.0430881643522875)
--(axis cs:1.23737373737374,-0.0690430740852059)
--(axis cs:1.18686868686869,-0.100604209465465)
--(axis cs:1.13636363636364,-0.131182483586618)
--(axis cs:1.08585858585859,-0.162316892856643)
--(axis cs:1.03535353535354,-0.186966316348557)
--(axis cs:0.984848484848485,-0.190867833843342)
--(axis cs:0.934343434343434,-0.19177594997218)
--(axis cs:0.883838383838384,-0.202025751243816)
--(axis cs:0.833333333333333,-0.179347477430621)
--(axis cs:0.782828282828283,-0.121963374126744)
--(axis cs:0.732323232323232,-0.0640359040896812)
--(axis cs:0.681818181818182,-0.0116377268758166)
--(axis cs:0.631313131313131,0.0371240825294439)
--(axis cs:0.580808080808081,0.0832016848756289)
--(axis cs:0.53030303030303,0.127154950051724)
--(axis cs:0.47979797979798,0.169345684219818)
--(axis cs:0.429292929292929,0.210022750940301)
--(axis cs:0.378787878787879,0.249364808721353)
--(axis cs:0.328282828282828,0.287503901500514)
--(axis cs:0.277777777777778,0.324539411417482)
--(axis cs:0.227272727272727,0.360546741555674)
--(axis cs:0.176767676767677,0.395582916131362)
--(axis cs:0.126262626262626,0.429690268401653)
--(axis cs:0.0757575757575757,0.462898873463495)
--(axis cs:0.0252525252525251,0.495228105843671)
--(axis cs:-0.0252525252525251,0.526687541148947)
--(axis cs:-0.0757575757575757,0.557277319700207)
--(axis cs:-0.126262626262626,0.586988017764111)
--(axis cs:-0.176767676767677,0.615800010321524)
--(axis cs:-0.227272727272728,0.643682243932678)
--(axis cs:-0.277777777777778,0.670590253437915)
--(axis cs:-0.328282828282828,0.696463128596708)
--(axis cs:-0.378787878787879,0.721218924480653)
--(axis cs:-0.42929292929293,0.744747628975275)
--(axis cs:-0.47979797979798,0.766900071081465)
--(axis cs:-0.53030303030303,0.787469648892168)
--(axis cs:-0.580808080808081,0.806160373352595)
--(axis cs:-0.631313131313131,0.822526244397969)
--(axis cs:-0.681818181818182,0.835842387450364)
--(axis cs:-0.732323232323232,0.844780450482429)
--(axis cs:-0.782828282828283,0.846317870830867)
--(axis cs:-0.833333333333333,0.874483199963523)
--(axis cs:-0.883838383838384,0.891108608451745)
--(axis cs:-0.934343434343434,0.899490404784946)
--(axis cs:-0.984848484848485,0.914524395862471)
--(axis cs:-1.03535353535354,0.929720032417589)
--(axis cs:-1.08585858585859,0.951279162164314)
--(axis cs:-1.13636363636364,0.965000421680185)
--(axis cs:-1.18686868686869,0.971877454752892)
--(axis cs:-1.23737373737374,0.999955197233598)
--(axis cs:-1.28787878787879,1.01930485446985)
--(axis cs:-1.33838383838384,1.03412187194722)
--(axis cs:-1.38888888888889,1.04603549912045)
--(axis cs:-1.43939393939394,1.05588443499521)
--(axis cs:-1.48989898989899,1.06416894660324)
--(axis cs:-1.54040404040404,1.0712163647377)
--(axis cs:-1.59090909090909,1.07725502370843)
--(axis cs:-1.64141414141414,1.08245187751358)
--(axis cs:-1.69191919191919,1.08693349015726)
--(axis cs:-1.74242424242424,1.09079859231306)
--(axis cs:-1.79292929292929,1.09412601298355)
--(axis cs:-1.84343434343434,1.09697991414198)
--(axis cs:-1.89393939393939,1.09941337241018)
--(axis cs:-1.94444444444444,1.10147090506279)
--(axis cs:-1.99494949494949,1.10319029801803)
--(axis cs:-2.04545454545455,1.10460395841307)
--(axis cs:-2.0959595959596,1.10573993496435)
--(axis cs:-2.14646464646465,1.10662270091971)
--(axis cs:-2.1969696969697,1.10727376396856)
--(axis cs:-2.24747474747475,1.10771214779267)
--(axis cs:-2.2979797979798,1.10795477689537)
--(axis cs:-2.34848484848485,1.1080167875125)
--(axis cs:-2.3989898989899,1.10791178130502)
--(axis cs:-2.44949494949495,1.10765203424281)
--(axis cs:-2.5,1.10724867002321)
--cycle;

\addplot [semithick, green!50.0!black]
table {%
-2.5 0.697712332843866
-2.44949494949495 0.704087934272353
-2.3989898989899 0.710521795088934
-2.34848484848485 0.717014447660054
-2.2979797979798 0.723566429216851
-2.24747474747475 0.730178281899629
-2.1969696969697 0.736850552802672
-2.14646464646465 0.743583794019552
-2.0959595959596 0.750378562688789
-2.04545454545455 0.757235421039973
-1.99494949494949 0.76415493644026
-1.94444444444444 0.771137681441327
-1.89393939393939 0.778184233826772
-1.84343434343434 0.785295176659892
-1.79292929292929 0.792471098331917
-1.74242424242424 0.79971259261075
-1.69191919191919 0.807020258690036
-1.64141414141414 0.814394701238804
-1.59090909090909 0.821836530451434
-1.54040404040404 0.829346362098196
-1.48989898989899 0.836924817576188
-1.43939393939394 0.844572523960744
-1.38888888888889 0.852290114057331
-1.33838383838384 0.860078226453913
-1.28787878787879 0.867937505573763
-1.23737373737374 0.875868601728852
-1.18686868686869 0.883872171173565
-1.13636363636364 0.883634622024934
-1.08585858585859 0.878201960569848
-1.03535353535354 0.857419140610677
-0.984848484848485 0.843798518094525
-0.934343434343434 0.828942533281537
-0.883838383838384 0.816598639105697
-0.833333333333333 0.794338644696433
-0.782828282828283 0.744990952916777
-0.732323232323232 0.712690820883958
-0.681818181818182 0.680449660080587
-0.631313131313131 0.648264802728657
-0.580808080808081 0.616133585708984
-0.53030303030303 0.584053350340807
-0.47979797979798 0.552021442161801
-0.42929292929293 0.520035210708501
-0.378787878787879 0.488092009296871
-0.328282828282828 0.456189194803433
-0.277777777777778 0.424324127446456
-0.227272727272728 0.392494170567618
-0.176767676767677 0.360696690413758
-0.126262626262626 0.328929055919004
-0.0757575757575757 0.297188638487063
-0.0252525252525251 0.265472811773665
0.0252525252525251 0.233778951469303
0.0757575757575757 0.202104435082096
0.126262626262626 0.170446641720728
0.176767676767677 0.138802951877634
0.227272727272727 0.10717074721224
0.277777777777778 0.0755474103343057
0.328282828282828 0.0439303245873486
0.378787878787879 0.0123168738321391
0.429292929292929 -0.0192955577697877
0.47979797979798 -0.0509095859725523
0.53030303030303 -0.0825278266624065
0.580808080808081 -0.114152896074131
0.631313131313131 -0.145787411007575
0.681818181818182 -0.177433989044139
0.732323232323232 -0.209095248763377
0.782828282828283 -0.240773809959679
0.833333333333333 -0.270539239951735
0.883838383838384 -0.279577322957714
0.934343434343434 -0.269653771797849
0.984848484848485 -0.265624687236023
1.03535353535354 -0.263584063107493
1.08585858585859 -0.240636105922975
1.13636363636364 -0.219925291389437
1.18686868686869 -0.213415532682267
1.23737373737374 -0.21148302921388
1.28787878787879 -0.209568024798199
1.33838383838384 -0.207670360979197
1.38888888888889 -0.205789880735656
1.43939393939394 -0.203926428468232
1.48989898989899 -0.202079849986543
1.54040404040404 -0.200249992496406
1.59090909090909 -0.198436704587227
1.64141414141414 -0.196639836219444
1.69191919191919 -0.194859238712123
1.74242424242424 -0.19309476473066
1.79292929292929 -0.191346268274575
1.84343434343434 -0.189613604665437
1.89393939393939 -0.187896630534899
1.94444444444444 -0.18619520381285
1.99494949494949 -0.184509183715605
2.04545454545454 -0.182838430734336
2.0959595959596 -0.181182806623438
2.14646464646465 -0.179542174389174
2.1969696969697 -0.177916398278277
2.24747474747475 -0.176305343766761
2.2979797979798 -0.17470887754876
2.34848484848485 -0.173126867525512
2.3989898989899 -0.171559182794414
2.44949494949495 -0.170005693638224
2.5 -0.1684662715143
};
\addplot [semithick, red, mark=*, mark size=1, mark options={solid}, only marks]
table {%
-0.996176376614588 0.848273934445115
-0.936120175425696 0.825975373762035
-0.955150148858924 0.862803614538466
-1.03144252992917 0.825463744018637
-0.977253884860298 0.824884495543392
-0.956045792276009 0.809022745665542
-0.922073145286207 0.81385706752678
-0.922477912416056 0.807550708864361
-0.966955619843033 0.842867723593318
-1.1140877023553 0.875418145625716
-1.06848674319018 0.89318033010747
-0.971979122703692 0.881820771806162
-0.897526562106809 0.823291752780945
-0.899021751650796 0.801226104156627
-1.01145305327646 0.864825674556198
-1.08353251572828 0.848249785769412
-1.08986295153525 0.890766262801475
-1.04906221307927 0.83692978591044
-0.942552490393781 0.839761900339061
-1.05895408463498 0.907944123286779
-1.08219279993336 0.898499187453381
-1.05520478805266 0.893802760130128
-0.99013247418007 0.85212347251103
-0.851213062869406 0.804072502561274
-1.02761405009864 0.878478089790288
-1.00704021371083 0.842859869246421
-1.16108032415633 0.885028834484108
-0.925907813262694 0.850250841272737
-0.965431111613663 0.848877146374446
-0.948205196164918 0.832046282787133
-0.999687354088832 0.890213724256364
-1.00192410681126 0.833065251660383
-1.17595336759321 0.915530644949029
-1.09176434628434 0.890487048098402
-0.896352722019836 0.831729243052996
-0.942954626440408 0.840486153932187
-0.947110422698822 0.829569736901891
-0.979861243719737 0.86203945842613
-1.01671527104365 0.85851595613737
-0.940164276120604 0.874049072844082
-0.824702462278601 0.813560822006284
-0.888970539867334 0.832270584978992
-1.0038003016672 0.834567374692024
-0.999494140625636 0.839474148773667
-0.982833593864089 0.851020216021072
-0.980433351906328 0.888163123824438
-0.968835971162975 0.831009384565695
-1.1060727593686 0.873657985116798
-1.17387643618404 0.863157752621956
-0.907191380553359 0.824205940901218
-1.05809636049558 0.884787843599773
-1.04427523679304 0.850150891301659
-0.97449187647438 0.819938831932191
-0.939385278237392 0.809313427195709
-1.02936370168852 0.835070756108114
-0.990382402402044 0.857952614607693
-0.941796019807639 0.820763587749773
-0.936913147957363 0.812949663581686
-0.942309846106681 0.832850499357291
-0.9775378537296 0.853803645315257
-0.952790079292931 0.7960346786007
-0.859646297874045 0.820259022666583
-0.982697729082849 0.853033734912489
-0.980362027726421 0.831784189390891
-1.09011923514815 0.857784057341237
-0.892843868194908 0.854191900112525
-0.934577708373265 0.825336071381956
-1.02624760455903 0.901964111684415
-1.05107939614754 0.880250977738368
-0.969596317491977 0.851774482881331
-0.958016845843742 0.793678813932561
-0.965859421564968 0.818838473522723
-0.971821795771432 0.821520047910907
-0.978683527453181 0.829456070195245
-1.12775924959138 0.891425037502862
-0.972498410547205 0.850849873533989
-0.947148839886337 0.877058971138667
-1.01549479542082 0.843881733338327
-0.887924173582387 0.834099596787235
-1.04477437771246 0.826813085039218
-0.918821709545509 0.833676539881288
-0.987019234200558 0.818971128483804
-1.01128661774123 0.832192456293419
-0.983425871610405 0.846640941930596
-0.973032615169861 0.860477586402154
-0.878642330509943 0.781426931655045
-0.941368359374011 0.847385396970551
-0.911410670035275 0.825763210219539
-1.03741245765907 0.884534193833521
-0.953811909733515 0.828736667865207
-0.932052368647718 0.828276869923914
-0.992764625432789 0.835141278103726
-0.965742345117711 0.798844934332154
-0.948971366835126 0.855860996934661
-1.05936029772193 0.891783729487224
-1.04928419167891 0.852198759059364
-1.02658955643521 0.865960850934656
-1.04184246418271 0.84687653667584
-0.91429813136313 0.8298645908072
-0.810457850416657 0.761983059437534
1.00066113160532 -0.292991272995766
1.02240027791207 -0.241344726452763
0.955147940838578 -0.23947937276622
0.981486138211717 -0.256439977004937
0.950132803003474 -0.244493972379158
0.866731260591689 -0.283437418403206
1.09783156369218 -0.229277229052944
1.0167182691037 -0.2585756202332
0.953836569026357 -0.241744182732787
1.10826199930051 -0.264878066824688
1.11427155217848 -0.246555009724854
0.950713517623551 -0.269163766089278
0.899634719766927 -0.264783185625126
0.941402115550745 -0.29105382951983
1.10801599563072 -0.23304664053888
1.03004418864134 -0.267131011214426
0.959587925036098 -0.269118352735052
0.939988962246691 -0.27516312702005
0.871223625559209 -0.29255369243231
0.881327275298898 -0.264733952356233
1.04849634999518 -0.25825054589418
0.927100217112469 -0.272447040301352
0.939757135584589 -0.277912952799599
0.864381873199422 -0.296997918676208
1.07594139634289 -0.258343885785562
1.10933210450165 -0.246355187380713
0.988379325217363 -0.266158060239258
0.956517796406828 -0.277723833991079
0.884339947830025 -0.305120330491255
0.986185639624945 -0.250183142579943
0.993559554465007 -0.229388206795406
0.972911794913938 -0.259846658711836
0.932323346398801 -0.256693802000665
0.823671549963985 -0.271367786248442
1.0158449266979 -0.228570187513983
0.995993297794813 -0.265313652089694
0.965817829159637 -0.2548789403801
1.02355714064296 -0.289961436378552
0.88959605299291 -0.262461336106889
0.887297548804923 -0.28176770068887
1.04062028727579 -0.289958416009463
0.974778335174556 -0.316640215910053
0.883656304469112 -0.305213688157798
1.05887693130396 -0.232944827969362
0.865507862392889 -0.290297733513317
0.993459369531345 -0.280349701203486
1.01174743635257 -0.253436781195721
1.03445159598224 -0.243741903562805
1.0187661092562 -0.269859920405558
0.985018499441045 -0.2470671136718
0.976923449530967 -0.31062470371072
0.986922139478052 -0.26478343823757
1.00409189161826 -0.263480572595485
1.08239253573244 -0.244108970694258
1.08616546706065 -0.252122134460325
1.07305549443809 -0.239324635156932
1.03452089072364 -0.274831897376285
1.05602786474679 -0.298421979537476
0.884101545458759 -0.272939873769305
1.12562203621125 -0.19680215674539
1.06319759829803 -0.252474504861374
0.941789144320882 -0.275732771542002
0.988564525257613 -0.234781749139686
1.1069493139199 -0.236421980447094
1.06530994932805 -0.237939760765078
1.00487801271637 -0.267092525116851
0.979523051794483 -0.262533504013262
1.01245725811883 -0.278516936084035
0.974563429607347 -0.263023654860413
1.11311371935635 -0.225369701534759
0.987744502674049 -0.290916106992989
0.893816573441415 -0.278942717323552
1.04604103685452 -0.259177719491163
0.870101862962567 -0.269429744809086
0.9714998356974 -0.270441527452905
0.968281026737325 -0.250103684085627
1.08370100525249 -0.254300056868971
0.927021944646551 -0.30009041569427
1.03767456087371 -0.240732022112659
1.05413667419132 -0.245818465852844
0.917225428191011 -0.262348385759369
1.06960616833293 -0.21787643911078
0.902996949777949 -0.300668911209449
1.01165470025756 -0.259484917038122
1.00119290262211 -0.265756757727384
1.09835412603767 -0.181341842046743
1.01245634665004 -0.281453049603684
1.03805384938931 -0.286935421795934
0.881438451147429 -0.277177904098744
1.00746220482307 -0.267593743607366
1.08167736504809 -0.246063008097922
1.10433824032219 -0.226642704102095
1.05878477198516 -0.243354499111503
1.15773049053709 -0.209406457339728
0.932581922829215 -0.242601340203448
0.894012563487008 -0.228183268383072
0.97692750277436 -0.245690309198015
0.930639614795459 -0.280367449350406
0.990009326972491 -0.307676919567201
0.970750976529173 -0.281869489208794
};
\addplot [semithick, black, dashed]
table {%
-2.5 -0.925
-2.44949494949495 -0.765290209512738
-2.3989898989899 -0.614314840064763
-2.34848484848485 -0.471880652252554
-2.2979797979798 -0.337794406672583
-2.24747474747475 -0.211862863921328
-2.1969696969697 -0.0938927845952639
-2.14646464646465 0.0163090707091314
-2.0959595959596 0.118935941395384
-2.04545454545455 0.214181066867018
-1.99494949494949 0.302237686527555
-1.94444444444444 0.38329903978052
-1.89393939393939 0.45755836602944
-1.84343434343434 0.525208904677836
-1.79292929292929 0.586443895129233
-1.74242424242424 0.641456576787156
-1.69191919191919 0.690440189055126
-1.64141414141414 0.73358797133667
-1.59090909090909 0.771093163035312
-1.54040404040404 0.803149003554574
-1.48989898989899 0.829948732297982
-1.43939393939394 0.85168558866906
-1.38888888888889 0.868552812071331
-1.33838383838384 0.880743641908319
-1.28787878787879 0.888451317583549
-1.23737373737374 0.891869078500545
-1.18686868686869 0.89119016406283
-1.13636363636364 0.886607813673929
-1.08585858585859 0.878315266737367
-1.03535353535354 0.866505762656666
-0.984848484848485 0.851372540835351
-0.934343434343434 0.833108840676946
-0.883838383838384 0.811907901584975
-0.833333333333333 0.787962962962963
-0.782828282828283 0.761467264214433
-0.732323232323232 0.732614044742909
-0.681818181818182 0.701596543951916
-0.631313131313131 0.668608001244977
-0.580808080808081 0.633841656025617
-0.53030303030303 0.597490747697359
-0.47979797979798 0.559748515663728
-0.42929292929293 0.520808199328249
-0.378787878787879 0.480863038094443
-0.328282828282828 0.440106271365837
-0.277777777777778 0.398731138545953
-0.227272727272728 0.356930879038317
-0.176767676767677 0.314898732246452
-0.126262626262626 0.272827937573882
-0.0757575757575757 0.230911734424131
-0.0252525252525251 0.189343362200724
0.0252525252525251 0.148316060307184
0.0757575757575757 0.108023068147035
0.126262626262626 0.068657625123802
0.176767676767677 0.0304129706410085
0.227272727272727 -0.00651765589782102
0.277777777777778 -0.0419410150891631
0.328282828282828 -0.0756638675294935
0.378787878787879 -0.107492973815288
0.429292929292929 -0.137235094543022
0.47979797979798 -0.164696990309173
0.53030303030303 -0.189685421710215
0.580808080808081 -0.212007149342625
0.631313131313131 -0.231468933802879
0.681818181818182 -0.247877535687453
0.732323232323232 -0.261039715592822
0.782828282828283 -0.270762234115463
0.833333333333333 -0.276851851851852
0.883838383838384 -0.279115329398464
0.934343434343434 -0.277359427351775
0.984848484848485 -0.271390906308262
1.03535353535354 -0.2610165268644
1.08585858585859 -0.246043049616665
1.13636363636364 -0.226277235161533
1.18686868686869 -0.20152584409548
1.23737373737374 -0.171595637014982
1.28787878787879 -0.136293374516515
1.33838383838384 -0.0954258171965549
1.38888888888889 -0.0487997256515775
1.43939393939394 0.00377813952194145
1.48989898989899 0.062501017727525
1.54040404040404 0.127562148368699
1.59090909090909 0.199154770848986
1.64141414141414 0.27747212457191
1.69191919191919 0.362707448940997
1.74242424242424 0.455053983359768
1.79292929292929 0.554704967231751
1.84343434343434 0.661853639960466
1.89393939393939 0.776693240949438
1.94444444444444 0.899417009602195
1.99494949494949 1.03021818532226
2.04545454545454 1.16929000751315
2.0959595959596 1.31682571557839
2.14646464646465 1.47301854892152
2.1969696969697 1.63806174694605
2.24747474747475 1.8121485490555
2.2979797979798 1.9954721946534
2.34848484848485 2.18822592314328
2.3989898989899 2.39060297392865
2.44949494949495 2.60279658641306
2.5 2.825
};
\end{axis}

\end{tikzpicture}

==> fig/1D_GP_matern32.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xmin=-2.75, xmax=2.75,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-1.0991935483871, ymax=2.9991935483871,
ytick style={color=black}
]
\path [draw=green!50.0!black, fill=green!50.0!black, opacity=0.3]
(axis cs:-2.5,1.2359168098)
--(axis cs:-2.5,0.509714042968785)
--(axis cs:-2.44949494949495,0.528941080321673)
--(axis cs:-2.3989898989899,0.548098573298385)
--(axis cs:-2.34848484848485,0.567158162485968)
--(axis cs:-2.2979797979798,0.58608912541016)
--(axis cs:-2.24747474747475,0.604858153975284)
--(axis cs:-2.1969696969697,0.623429098421447)
--(axis cs:-2.14646464646465,0.641762669881373)
--(axis cs:-2.0959595959596,0.659816091120999)
--(axis cs:-2.04545454545455,0.677542681615857)
--(axis cs:-1.99494949494949,0.694891358328816)
--(axis cs:-1.94444444444444,0.711806026870579)
--(axis cs:-1.89393939393939,0.728224828284189)
--(axis cs:-1.84343434343434,0.744079193373021)
--(axis cs:-1.79292929292929,0.759292637739026)
--(axis cs:-1.74242424242424,0.773779204697471)
--(axis cs:-1.69191919191919,0.787441428468028)
--(axis cs:-1.64141414141414,0.800167647350603)
--(axis cs:-1.59090909090909,0.811828455090395)
--(axis cs:-1.54040404040404,0.822272071521173)
--(axis cs:-1.48989898989899,0.831318537138986)
--(axis cs:-1.43939393939394,0.838753136276722)
--(axis cs:-1.38888888888889,0.844320877322804)
--(axis cs:-1.33838383838384,0.847727158457875)
--(axis cs:-1.28787878787879,0.848655637676596)
--(axis cs:-1.23737373737374,0.846820012267883)
--(axis cs:-1.18686868686869,0.842059564522402)
--(axis cs:-1.13636363636364,0.834463341549725)
--(axis cs:-1.08585858585859,0.824282543152651)
--(axis cs:-1.03535353535354,0.811687736879024)
--(axis cs:-0.984848484848485,0.797210328446521)
--(axis cs:-0.934343434343434,0.780738068046947)
--(axis cs:-0.883838383838384,0.760339324637302)
--(axis cs:-0.833333333333333,0.734413301695968)
--(axis cs:-0.782828282828283,0.703459577734482)
--(axis cs:-0.732323232323232,0.668935779594876)
--(axis cs:-0.681818181818182,0.631287321960863)
--(axis cs:-0.631313131313131,0.591013948694701)
--(axis cs:-0.580808080808081,0.54863117326512)
--(axis cs:-0.53030303030303,0.504621183160007)
--(axis cs:-0.47979797979798,0.459417282882126)
--(axis cs:-0.42929292929293,0.413404864447203)
--(axis cs:-0.378787878787879,0.366928086094416)
--(axis cs:-0.328282828282828,0.320297300099066)
--(axis cs:-0.277777777777778,0.273795495711899)
--(axis cs:-0.227272727272728,0.227683402844021)
--(axis cs:-0.176767676767677,0.182203379086749)
--(axis cs:-0.126262626262626,0.137582312713791)
--(axis cs:-0.0757575757575757,0.0940337575849867)
--(axis cs:-0.0252525252525251,0.0517594661208282)
--(axis cs:0.0252525252525251,0.0109504356096683)
--(axis cs:0.0757575757575757,-0.0282124608101326)
--(axis cs:0.126262626262626,-0.0655582241375786)
--(axis cs:0.176767676767677,-0.100925858603193)
--(axis cs:0.227272727272727,-0.134164908601007)
--(axis cs:0.277777777777778,-0.165136462655003)
--(axis cs:0.328282828282828,-0.193714713406467)
--(axis cs:0.378787878787879,-0.219789185810816)
--(axis cs:0.429292929292929,-0.243267743681171)
--(axis cs:0.47979797979798,-0.264080410080916)
--(axis cs:0.53030303030303,-0.282183782472691)
--(axis cs:0.580808080808081,-0.29756517133938)
--(axis cs:0.631313131313131,-0.310244174394101)
--(axis cs:0.681818181818182,-0.32026683111268)
--(axis cs:0.732323232323232,-0.327684109133391)
--(axis cs:0.782828282828283,-0.332505062268769)
--(axis cs:0.833333333333333,-0.334621618958919)
--(axis cs:0.883838383838384,-0.333662939088882)
--(axis cs:0.934343434343434,-0.329461942303659)
--(axis cs:0.984848484848485,-0.322474064783987)
--(axis cs:1.03535353535354,-0.312716202431122)
--(axis cs:1.08585858585859,-0.300733649955456)
--(axis cs:1.13636363636364,-0.288800589588252)
--(axis cs:1.18686868686869,-0.278575537440028)
--(axis cs:1.23737373737374,-0.270625025374673)
--(axis cs:1.28787878787879,-0.264991879771952)
--(axis cs:1.33838383838384,-0.261510004382228)
--(axis cs:1.38888888888889,-0.259913180759468)
--(axis cs:1.43939393939394,-0.259916705328158)
--(axis cs:1.48989898989899,-0.261260565860787)
--(axis cs:1.54040404040404,-0.263723738615496)
--(axis cs:1.59090909090909,-0.267123859255059)
--(axis cs:1.64141414141414,-0.27131163201789)
--(axis cs:1.69191919191919,-0.276164403565195)
--(axis cs:1.74242424242424,-0.281580511469507)
--(axis cs:1.79292929292929,-0.287474769335363)
--(axis cs:1.84343434343434,-0.293774998673923)
--(axis cs:1.89393939393939,-0.300419401098571)
--(axis cs:1.94444444444444,-0.307354568573649)
--(axis cs:1.99494949494949,-0.314533967187757)
--(axis cs:2.04545454545454,-0.321916769943611)
--(axis cs:2.0959595959596,-0.329466947241702)
--(axis cs:2.14646464646465,-0.337152548876502)
--(axis cs:2.1969696969697,-0.344945129688447)
--(axis cs:2.24747474747475,-0.352819284142814)
--(axis cs:2.2979797979798,-0.36075226446055)
--(axis cs:2.34848484848485,-0.368723663601886)
--(axis cs:2.3989898989899,-0.376715149185759)
--(axis cs:2.44949494949495,-0.384710237881515)
--(axis cs:2.5,-0.39269410232224)
--(axis cs:2.5,0.345028431658408)
--(axis cs:2.5,0.345028431658408)
--(axis cs:2.44949494949495,0.329253461724636)
--(axis cs:2.3989898989899,0.313068631755305)
--(axis cs:2.34848484848485,0.296472562024783)
--(axis cs:2.2979797979798,0.279464933936262)
--(axis cs:2.24747474747475,0.262046662510426)
--(axis cs:2.1969696969697,0.244220100708631)
--(axis cs:2.14646464646465,0.225989283519711)
--(axis cs:2.0959595959596,0.207360222249705)
--(axis cs:2.04545454545454,0.188341262908495)
--(axis cs:1.99494949494949,0.168943527368178)
--(axis cs:1.94444444444444,0.149181462641789)
--(axis cs:1.89393939393939,0.129073532986246)
--(axis cs:1.84343434343434,0.108643102659313)
--(axis cs:1.79292929292929,0.08791957548271)
--(axis cs:1.74242424242424,0.0669398825075303)
--(axis cs:1.69191919191919,0.0457504422582589)
--(axis cs:1.64141414141414,0.0244097580553892)
--(axis cs:1.59090909090909,0.00299185465141677)
--(axis cs:1.54040404040404,-0.0184092394182528)
--(axis cs:1.48989898989899,-0.0396738739250726)
--(axis cs:1.43939393939394,-0.0606503855041284)
--(axis cs:1.38888888888889,-0.0811495426764412)
--(axis cs:1.33838383838384,-0.100944253800528)
--(axis cs:1.28787878787879,-0.119783902460165)
--(axis cs:1.23737373737374,-0.137437563448477)
--(axis cs:1.18686868686869,-0.153775680639862)
--(axis cs:1.13636363636364,-0.168870615097225)
--(axis cs:1.08585858585859,-0.182926145282425)
--(axis cs:1.03535353535354,-0.195352491172268)
--(axis cs:0.984848484848485,-0.20463555726678)
--(axis cs:0.934343434343434,-0.210469920993463)
--(axis cs:0.883838383838384,-0.212876188301244)
--(axis cs:0.833333333333333,-0.210727445776159)
--(axis cs:0.782828282828283,-0.203496232423537)
--(axis cs:0.732323232323232,-0.191313190451562)
--(axis cs:0.681818181818182,-0.174534627184381)
--(axis cs:0.631313131313131,-0.153622549102091)
--(axis cs:0.580808080808081,-0.129070327475868)
--(axis cs:0.53030303030303,-0.101356548018923)
--(axis cs:0.47979797979798,-0.0709241775637233)
--(axis cs:0.429292929292929,-0.038175388298484)
--(axis cs:0.378787878787879,-0.00347379187700894)
--(axis cs:0.328282828282828,0.032850771094356)
--(axis cs:0.277777777777778,0.0704971733252477)
--(axis cs:0.227272727272727,0.109188545399713)
--(axis cs:0.176767676767677,0.148668640980618)
--(axis cs:0.126262626262626,0.188698986423434)
--(axis cs:0.0757575757575757,0.229056703937225)
--(axis cs:0.0252525252525251,0.269532895384808)
--(axis cs:-0.0252525252525251,0.309931497015627)
--(axis cs:-0.0757575757575757,0.350068545229203)
--(axis cs:-0.126262626262626,0.389771823923055)
--(axis cs:-0.176767676767677,0.428880894586303)
--(axis cs:-0.227272727272728,0.467247542786031)
--(axis cs:-0.277777777777778,0.504736711689176)
--(axis cs:-0.328282828282828,0.541228037176356)
--(axis cs:-0.378787878787879,0.576618150013089)
--(axis cs:-0.42929292929293,0.61082396029373)
--(axis cs:-0.47979797979798,0.643787156099968)
--(axis cs:-0.53030303030303,0.675480038252253)
--(axis cs:-0.580808080808081,0.705912336060754)
--(axis cs:-0.631313131313131,0.735137269386248)
--(axis cs:-0.681818181818182,0.763251897176323)
--(axis cs:-0.732323232323232,0.790380932462316)
--(axis cs:-0.782828282828283,0.816627012002247)
--(axis cs:-0.833333333333333,0.841921914980565)
--(axis cs:-0.883838383838384,0.864762863775236)
--(axis cs:-0.934343434343434,0.88391719363895)
--(axis cs:-0.984848484848485,0.900010887272619)
--(axis cs:-1.03535353535354,0.914943594977262)
--(axis cs:-1.08585858585859,0.928937350111697)
--(axis cs:-1.13636363636364,0.941813380852976)
--(axis cs:-1.18686868686869,0.95437859815821)
--(axis cs:-1.23737373737374,0.967347021983006)
--(axis cs:-1.28787878787879,0.980944656389589)
--(axis cs:-1.33838383838384,0.99512260516231)
--(axis cs:-1.38888888888889,1.00970200083573)
--(axis cs:-1.43939393939394,1.02446970632467)
--(axis cs:-1.48989898989899,1.03923024509172)
--(axis cs:-1.54040404040404,1.05382381678495)
--(axis cs:-1.59090909090909,1.06812710368785)
--(axis cs:-1.64141414141414,1.08204788690473)
--(axis cs:-1.69191919191919,1.09551860091246)
--(axis cs:-1.74242424242424,1.10849065506739)
--(axis cs:-1.79292929292929,1.12092992688587)
--(axis cs:-1.84343434343434,1.1328133318878)
--(axis cs:-1.89393939393939,1.14412625122953)
--(axis cs:-1.94444444444444,1.15486060546111)
--(axis cs:-1.99494949494949,1.16501340424233)
--(axis cs:-2.04545454545455,1.17458564454194)
--(axis cs:-2.0959595959596,1.18358146460483)
--(axis cs:-2.14646464646465,1.1920074869689)
--(axis cs:-2.1969696969697,1.19987230256165)
--(axis cs:-2.24747474747475,1.20718606123089)
--(axis cs:-2.2979797979798,1.21396014348644)
--(axis cs:-2.34848484848485,1.22020689492947)
--(axis cs:-2.3989898989899,1.22593940961304)
--(axis cs:-2.44949494949495,1.23117135201541)
--(axis cs:-2.5,1.2359168098)
--cycle;

\addplot [semithick, green!50.0!black]
table {%
-2.5 0.87281542638439
-2.44949494949495 0.880056216168543
-2.3989898989899 0.887018991455712
-2.34848484848485 0.89368252870772
-2.2979797979798 0.900024634448302
-2.24747474747475 0.906022107603088
-2.1969696969697 0.911650700491547
-2.14646464646465 0.916885078425135
-2.0959595959596 0.921698777862916
-2.04545454545455 0.926064163078899
-1.99494949494949 0.929952381285571
-1.94444444444444 0.933333316165846
-1.89393939393939 0.93617553975686
-1.84343434343434 0.93844626263041
-1.79292929292929 0.940111282312448
-1.74242424242424 0.941134929882429
-1.69191919191919 0.941480014690245
-1.64141414141414 0.941107767127665
-1.59090909090909 0.939977779389121
-1.54040404040404 0.93804794415306
-1.48989898989899 0.935274391115352
-1.43939393939394 0.931611421300694
-1.38888888888889 0.927011439079267
-1.33838383838384 0.921424881810092
-1.28787878787879 0.914800147033093
-1.23737373737374 0.907083517125444
-1.18686868686869 0.898219081340306
-1.13636363636364 0.88813836120135
-1.08585858585859 0.876609946632174
-1.03535353535354 0.863315665928143
-0.984848484848485 0.84861060785957
-0.934343434343434 0.832327630842949
-0.883838383838384 0.812551094206269
-0.833333333333333 0.788167608338266
-0.782828282828283 0.760043294868364
-0.732323232323232 0.729658356028596
-0.681818181818182 0.697269609568593
-0.631313131313131 0.663075609040475
-0.580808080808081 0.627271754662937
-0.53030303030303 0.59005061070613
-0.47979797979798 0.551602219491047
-0.42929292929293 0.512114412370466
-0.378787878787879 0.471773118053752
-0.328282828282828 0.430762668637711
-0.277777777777778 0.389266103700537
-0.227272727272728 0.347465472815026
-0.176767676767677 0.305542136836526
-0.126262626262626 0.263677068318423
-0.0757575757575757 0.222051151407095
-0.0252525252525251 0.180845481568228
0.0252525252525251 0.140241665497238
0.0757575757575757 0.100422121563546
0.126262626262626 0.0615703811429275
0.176767676767677 0.0238713911887127
0.227272727272727 -0.012488181600647
0.277777777777778 -0.0473196446648778
0.328282828282828 -0.0804319711560556
0.378787878787879 -0.111631488843912
0.429292929292929 -0.140721565989827
0.47979797979798 -0.16750229382232
0.53030303030303 -0.191770165245807
0.580808080808081 -0.213317749407624
0.631313131313131 -0.231933361748096
0.681818181818182 -0.247400729148531
0.732323232323232 -0.259498649792476
0.782828282828283 -0.268000647346153
0.833333333333333 -0.272674532367539
0.883838383838384 -0.273269563695063
0.934343434343434 -0.269965931648561
0.984848484848485 -0.263554811025383
1.03535353535354 -0.254034346801695
1.08585858585859 -0.241829897618941
1.13636363636364 -0.228835602342738
1.18686868686869 -0.216175609039945
1.23737373737374 -0.204031294411575
1.28787878787879 -0.192387891116059
1.33838383838384 -0.181227129091378
1.38888888888889 -0.170531361717955
1.43939393939394 -0.160283545416143
1.48989898989899 -0.15046721989293
1.54040404040404 -0.141066489016874
1.59090909090909 -0.132066002301821
1.64141414141414 -0.123450936981251
1.69191919191919 -0.115206980653468
1.74242424242424 -0.107320314480989
1.79292929292929 -0.0997775969263266
1.84343434343434 -0.092565948007305
1.89393939393939 -0.0856729340561621
1.94444444444444 -0.07908655296593
1.99494949494949 -0.0727952199097892
2.04545454545454 -0.066787753517558
2.0959595959596 -0.0610533624959982
2.14646464646465 -0.0555816326783952
2.1969696969697 -0.0503625144899077
2.24747474747475 -0.0453863108161941
2.2979797979798 -0.040643665262144
2.34848484848485 -0.0361255507885513
2.3989898989899 -0.0318232587152268
2.44949494949495 -0.0277283880784396
2.5 -0.023832835331916
};
\addplot [semithick, red, mark=*, mark size=1, mark options={solid}, only marks]
table {%
-0.996176376614588 0.848273934445115
-0.936120175425696 0.825975373762035
-0.955150148858924 0.862803614538466
-1.03144252992917 0.825463744018637
-0.977253884860298 0.824884495543392
-0.956045792276009 0.809022745665542
-0.922073145286207 0.81385706752678
-0.922477912416056 0.807550708864361
-0.966955619843033 0.842867723593318
-1.1140877023553 0.875418145625716
-1.06848674319018 0.89318033010747
-0.971979122703692 0.881820771806162
-0.897526562106809 0.823291752780945
-0.899021751650796 0.801226104156627
-1.01145305327646 0.864825674556198
-1.08353251572828 0.848249785769412
-1.08986295153525 0.890766262801475
-1.04906221307927 0.83692978591044
-0.942552490393781 0.839761900339061
-1.05895408463498 0.907944123286779
-1.08219279993336 0.898499187453381
-1.05520478805266 0.893802760130128
-0.99013247418007 0.85212347251103
-0.851213062869406 0.804072502561274
-1.02761405009864 0.878478089790288
-1.00704021371083 0.842859869246421
-1.16108032415633 0.885028834484108
-0.925907813262694 0.850250841272737
-0.965431111613663 0.848877146374446
-0.948205196164918 0.832046282787133
-0.999687354088832 0.890213724256364
-1.00192410681126 0.833065251660383
-1.17595336759321 0.915530644949029
-1.09176434628434 0.890487048098402
-0.896352722019836 0.831729243052996
-0.942954626440408 0.840486153932187
-0.947110422698822 0.829569736901891
-0.979861243719737 0.86203945842613
-1.01671527104365 0.85851595613737
-0.940164276120604 0.874049072844082
-0.824702462278601 0.813560822006284
-0.888970539867334 0.832270584978992
-1.0038003016672 0.834567374692024
-0.999494140625636 0.839474148773667
-0.982833593864089 0.851020216021072
-0.980433351906328 0.888163123824438
-0.968835971162975 0.831009384565695
-1.1060727593686 0.873657985116798
-1.17387643618404 0.863157752621956
-0.907191380553359 0.824205940901218
-1.05809636049558 0.884787843599773
-1.04427523679304 0.850150891301659
-0.97449187647438 0.819938831932191
-0.939385278237392 0.809313427195709
-1.02936370168852 0.835070756108114
-0.990382402402044 0.857952614607693
-0.941796019807639 0.820763587749773
-0.936913147957363 0.812949663581686
-0.942309846106681 0.832850499357291
-0.9775378537296 0.853803645315257
-0.952790079292931 0.7960346786007
-0.859646297874045 0.820259022666583
-0.982697729082849 0.853033734912489
-0.980362027726421 0.831784189390891
-1.09011923514815 0.857784057341237
-0.892843868194908 0.854191900112525
-0.934577708373265 0.825336071381956
-1.02624760455903 0.901964111684415
-1.05107939614754 0.880250977738368
-0.969596317491977 0.851774482881331
-0.958016845843742 0.793678813932561
-0.965859421564968 0.818838473522723
-0.971821795771432 0.821520047910907
-0.978683527453181 0.829456070195245
-1.12775924959138 0.891425037502862
-0.972498410547205 0.850849873533989
-0.947148839886337 0.877058971138667
-1.01549479542082 0.843881733338327
-0.887924173582387 0.834099596787235
-1.04477437771246 0.826813085039218
-0.918821709545509 0.833676539881288
-0.987019234200558 0.818971128483804
-1.01128661774123 0.832192456293419
-0.983425871610405 0.846640941930596
-0.973032615169861 0.860477586402154
-0.878642330509943 0.781426931655045
-0.941368359374011 0.847385396970551
-0.911410670035275 0.825763210219539
-1.03741245765907 0.884534193833521
-0.953811909733515 0.828736667865207
-0.932052368647718 0.828276869923914
-0.992764625432789 0.835141278103726
-0.965742345117711 0.798844934332154
-0.948971366835126 0.855860996934661
-1.05936029772193 0.891783729487224
-1.04928419167891 0.852198759059364
-1.02658955643521 0.865960850934656
-1.04184246418271 0.84687653667584
-0.91429813136313 0.8298645908072
-0.810457850416657 0.761983059437534
1.00066113160532 -0.292991272995766
1.02240027791207 -0.241344726452763
0.955147940838578 -0.23947937276622
0.981486138211717 -0.256439977004937
0.950132803003474 -0.244493972379158
0.866731260591689 -0.283437418403206
1.09783156369218 -0.229277229052944
1.0167182691037 -0.2585756202332
0.953836569026357 -0.241744182732787
1.10826199930051 -0.264878066824688
1.11427155217848 -0.246555009724854
0.950713517623551 -0.269163766089278
0.899634719766927 -0.264783185625126
0.941402115550745 -0.29105382951983
1.10801599563072 -0.23304664053888
1.03004418864134 -0.267131011214426
0.959587925036098 -0.269118352735052
0.939988962246691 -0.27516312702005
0.871223625559209 -0.29255369243231
0.881327275298898 -0.264733952356233
1.04849634999518 -0.25825054589418
0.927100217112469 -0.272447040301352
0.939757135584589 -0.277912952799599
0.864381873199422 -0.296997918676208
1.07594139634289 -0.258343885785562
1.10933210450165 -0.246355187380713
0.988379325217363 -0.266158060239258
0.956517796406828 -0.277723833991079
0.884339947830025 -0.305120330491255
0.986185639624945 -0.250183142579943
0.993559554465007 -0.229388206795406
0.972911794913938 -0.259846658711836
0.932323346398801 -0.256693802000665
0.823671549963985 -0.271367786248442
1.0158449266979 -0.228570187513983
0.995993297794813 -0.265313652089694
0.965817829159637 -0.2548789403801
1.02355714064296 -0.289961436378552
0.88959605299291 -0.262461336106889
0.887297548804923 -0.28176770068887
1.04062028727579 -0.289958416009463
0.974778335174556 -0.316640215910053
0.883656304469112 -0.305213688157798
1.05887693130396 -0.232944827969362
0.865507862392889 -0.290297733513317
0.993459369531345 -0.280349701203486
1.01174743635257 -0.253436781195721
1.03445159598224 -0.243741903562805
1.0187661092562 -0.269859920405558
0.985018499441045 -0.2470671136718
0.976923449530967 -0.31062470371072
0.986922139478052 -0.26478343823757
1.00409189161826 -0.263480572595485
1.08239253573244 -0.244108970694258
1.08616546706065 -0.252122134460325
1.07305549443809 -0.239324635156932
1.03452089072364 -0.274831897376285
1.05602786474679 -0.298421979537476
0.884101545458759 -0.272939873769305
1.12562203621125 -0.19680215674539
1.06319759829803 -0.252474504861374
0.941789144320882 -0.275732771542002
0.988564525257613 -0.234781749139686
1.1069493139199 -0.236421980447094
1.06530994932805 -0.237939760765078
1.00487801271637 -0.267092525116851
0.979523051794483 -0.262533504013262
1.01245725811883 -0.278516936084035
0.974563429607347 -0.263023654860413
1.11311371935635 -0.225369701534759
0.987744502674049 -0.290916106992989
0.893816573441415 -0.278942717323552
1.04604103685452 -0.259177719491163
0.870101862962567 -0.269429744809086
0.9714998356974 -0.270441527452905
0.968281026737325 -0.250103684085627
1.08370100525249 -0.254300056868971
0.927021944646551 -0.30009041569427
1.03767456087371 -0.240732022112659
1.05413667419132 -0.245818465852844
0.917225428191011 -0.262348385759369
1.06960616833293 -0.21787643911078
0.902996949777949 -0.300668911209449
1.01165470025756 -0.259484917038122
1.00119290262211 -0.265756757727384
1.09835412603767 -0.181341842046743
1.01245634665004 -0.281453049603684
1.03805384938931 -0.286935421795934
0.881438451147429 -0.277177904098744
1.00746220482307 -0.267593743607366
1.08167736504809 -0.246063008097922
1.10433824032219 -0.226642704102095
1.05878477198516 -0.243354499111503
1.15773049053709 -0.209406457339728
0.932581922829215 -0.242601340203448
0.894012563487008 -0.228183268383072
0.97692750277436 -0.245690309198015
0.930639614795459 -0.280367449350406
0.990009326972491 -0.307676919567201
0.970750976529173 -0.281869489208794
};
\addplot [semithick, black, dashed]
table {%
-2.5 -0.925
-2.44949494949495 -0.765290209512738
-2.3989898989899 -0.614314840064763
-2.34848484848485 -0.471880652252554
-2.2979797979798 -0.337794406672583
-2.24747474747475 -0.211862863921328
-2.1969696969697 -0.0938927845952639
-2.14646464646465 0.0163090707091314
-2.0959595959596 0.118935941395384
-2.04545454545455 0.214181066867018
-1.99494949494949 0.302237686527555
-1.94444444444444 0.38329903978052
-1.89393939393939 0.45755836602944
-1.84343434343434 0.525208904677836
-1.79292929292929 0.586443895129233
-1.74242424242424 0.641456576787156
-1.69191919191919 0.690440189055126
-1.64141414141414 0.73358797133667
-1.59090909090909 0.771093163035312
-1.54040404040404 0.803149003554574
-1.48989898989899 0.829948732297982
-1.43939393939394 0.85168558866906
-1.38888888888889 0.868552812071331
-1.33838383838384 0.880743641908319
-1.28787878787879 0.888451317583549
-1.23737373737374 0.891869078500545
-1.18686868686869 0.89119016406283
-1.13636363636364 0.886607813673929
-1.08585858585859 0.878315266737367
-1.03535353535354 0.866505762656666
-0.984848484848485 0.851372540835351
-0.934343434343434 0.833108840676946
-0.883838383838384 0.811907901584975
-0.833333333333333 0.787962962962963
-0.782828282828283 0.761467264214433
-0.732323232323232 0.732614044742909
-0.681818181818182 0.701596543951916
-0.631313131313131 0.668608001244977
-0.580808080808081 0.633841656025617
-0.53030303030303 0.597490747697359
-0.47979797979798 0.559748515663728
-0.42929292929293 0.520808199328249
-0.378787878787879 0.480863038094443
-0.328282828282828 0.440106271365837
-0.277777777777778 0.398731138545953
-0.227272727272728 0.356930879038317
-0.176767676767677 0.314898732246452
-0.126262626262626 0.272827937573882
-0.0757575757575757 0.230911734424131
-0.0252525252525251 0.189343362200724
0.0252525252525251 0.148316060307184
0.0757575757575757 0.108023068147035
0.126262626262626 0.068657625123802
0.176767676767677 0.0304129706410085
0.227272727272727 -0.00651765589782102
0.277777777777778 -0.0419410150891631
0.328282828282828 -0.0756638675294935
0.378787878787879 -0.107492973815288
0.429292929292929 -0.137235094543022
0.47979797979798 -0.164696990309173
0.53030303030303 -0.189685421710215
0.580808080808081 -0.212007149342625
0.631313131313131 -0.231468933802879
0.681818181818182 -0.247877535687453
0.732323232323232 -0.261039715592822
0.782828282828283 -0.270762234115463
0.833333333333333 -0.276851851851852
0.883838383838384 -0.279115329398464
0.934343434343434 -0.277359427351775
0.984848484848485 -0.271390906308262
1.03535353535354 -0.2610165268644
1.08585858585859 -0.246043049616665
1.13636363636364 -0.226277235161533
1.18686868686869 -0.20152584409548
1.23737373737374 -0.171595637014982
1.28787878787879 -0.136293374516515
1.33838383838384 -0.0954258171965549
1.38888888888889 -0.0487997256515775
1.43939393939394 0.00377813952194145
1.48989898989899 0.062501017727525
1.54040404040404 0.127562148368699
1.59090909090909 0.199154770848986
1.64141414141414 0.27747212457191
1.69191919191919 0.362707448940997
1.74242424242424 0.455053983359768
1.79292929292929 0.554704967231751
1.84343434343434 0.661853639960466
1.89393939393939 0.776693240949438
1.94444444444444 0.899417009602195
1.99494949494949 1.03021818532226
2.04545454545454 1.16929000751315
2.0959595959596 1.31682571557839
2.14646464646465 1.47301854892152
2.1969696969697 1.63806174694605
2.24747474747475 1.8121485490555
2.2979797979798 1.9954721946534
2.34848484848485 2.18822592314328
2.3989898989899 2.39060297392865
2.44949494949495 2.60279658641306
2.5 2.825
};
\end{axis}

\end{tikzpicture}

==> fig/1D_GP_matern52.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xmin=-2.75, xmax=2.75,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-1.0991935483871, ymax=2.9991935483871,
ytick style={color=black}
]
\path [draw=green!50.0!black, fill=green!50.0!black, opacity=0.3]
(axis cs:-2.5,1.13264033391785)
--(axis cs:-2.5,0.486963374739113)
--(axis cs:-2.44949494949495,0.511294400559427)
--(axis cs:-2.3989898989899,0.535418938712243)
--(axis cs:-2.34848484848485,0.559282901191216)
--(axis cs:-2.2979797979798,0.582828685682555)
--(axis cs:-2.24747474747475,0.605995019421045)
--(axis cs:-2.1969696969697,0.628716795147859)
--(axis cs:-2.14646464646465,0.650924897522104)
--(axis cs:-2.0959595959596,0.672546017864013)
--(axis cs:-2.04545454545455,0.693502454578068)
--(axis cs:-1.99494949494949,0.713711896090402)
--(axis cs:-1.94444444444444,0.733087182820562)
--(axis cs:-1.89393939393939,0.751536044947811)
--(axis cs:-1.84343434343434,0.768960814281844)
--(axis cs:-1.79292929292929,0.785258112808482)
--(axis cs:-1.74242424242424,0.800318530072509)
--(axis cs:-1.69191919191919,0.814026321112149)
--(axis cs:-1.64141414141414,0.826259193906249)
--(axis cs:-1.59090909090909,0.836888321995047)
--(axis cs:-1.54040404040404,0.845778828878986)
--(axis cs:-1.48989898989899,0.85279115608478)
--(axis cs:-1.43939393939394,0.857783927763682)
--(axis cs:-1.38888888888889,0.860619061430075)
--(axis cs:-1.33838383838384,0.861169694122234)
--(axis cs:-1.28787878787879,0.859330592447422)
--(axis cs:-1.23737373737374,0.855028839757844)
--(axis cs:-1.18686868686869,0.848230353644845)
--(axis cs:-1.13636363636364,0.838937108905316)
--(axis cs:-1.08585858585859,0.827174532107401)
--(axis cs:-1.03535353535354,0.8129782945343)
--(axis cs:-0.984848484848485,0.796373403459498)
--(axis cs:-0.934343434343434,0.777339004650632)
--(axis cs:-0.883838383838384,0.75579303064709)
--(axis cs:-0.833333333333333,0.731627360634849)
--(axis cs:-0.782828282828283,0.704765984011008)
--(axis cs:-0.732323232323232,0.67520548845783)
--(axis cs:-0.681818181818182,0.643021372238796)
--(axis cs:-0.631313131313131,0.608357422934667)
--(axis cs:-0.580808080808081,0.571410623853333)
--(axis cs:-0.53030303030303,0.532416448227347)
--(axis cs:-0.47979797979798,0.491636835584618)
--(axis cs:-0.42929292929293,0.449351279978388)
--(axis cs:-0.378787878787879,0.405850501094549)
--(axis cs:-0.328282828282828,0.361431924273274)
--(axis cs:-0.277777777777778,0.31639629742774)
--(axis cs:-0.227272727272728,0.271044967174008)
--(axis cs:-0.176767676767677,0.225677509607995)
--(axis cs:-0.126262626262626,0.180589533924149)
--(axis cs:-0.0757575757575757,0.136070554719353)
--(axis cs:-0.0252525252525251,0.0924018750692672)
--(axis cs:0.0252525252525251,0.0498544497737626)
--(axis cs:0.0757575757575757,0.00868671585297333)
--(axis cs:0.126262626262626,-0.030857607809216)
--(axis cs:0.176767676767677,-0.0685517324382021)
--(axis cs:0.227272727272727,-0.10418797878357)
--(axis cs:0.277777777777778,-0.137579842063569)
--(axis cs:0.328282828282828,-0.168563805311512)
--(axis cs:0.378787878787879,-0.197000689928526)
--(axis cs:0.429292929292929,-0.22277624803865)
--(axis cs:0.47979797979798,-0.245800637511788)
--(axis cs:0.53030303030303,-0.266006444076223)
--(axis cs:0.580808080808081,-0.283345131072428)
--(axis cs:0.631313131313131,-0.297782310174363)
--(axis cs:0.681818181818182,-0.3092930289334)
--(axis cs:0.732323232323232,-0.317859106172322)
--(axis cs:0.782828282828283,-0.32347090560591)
--(axis cs:0.833333333333333,-0.326135375410115)
--(axis cs:0.883838383838384,-0.325890790477095)
--(axis cs:0.934343434343434,-0.322826628518487)
--(axis cs:0.984848484848485,-0.317100230856498)
--(axis cs:1.03535353535354,-0.30894157315169)
--(axis cs:1.08585858585859,-0.298655127541813)
--(axis cs:1.13636363636364,-0.286610994950406)
--(axis cs:1.18686868686869,-0.273213875107784)
--(axis cs:1.23737373737374,-0.258872055575976)
--(axis cs:1.28787878787879,-0.243975135464746)
--(axis cs:1.33838383838384,-0.228873800723061)
--(axis cs:1.38888888888889,-0.213863779446759)
--(axis cs:1.43939393939394,-0.199178140600389)
--(axis cs:1.48989898989899,-0.184989121423428)
--(axis cs:1.54040404040404,-0.171417085675764)
--(axis cs:1.59090909090909,-0.158542508214011)
--(axis cs:1.64141414141414,-0.146417470525919)
--(axis cs:1.69191919191919,-0.135074820855942)
--(axis cs:1.74242424242424,-0.124534629377461)
--(axis cs:1.79292929292929,-0.114808364428648)
--(axis cs:1.84343434343434,-0.105901441655572)
--(axis cs:1.89393939393939,-0.0978147291004002)
--(axis cs:1.94444444444444,-0.0905454326771737)
--(axis cs:1.99494949494949,-0.0840876369114976)
--(axis cs:2.04545454545454,-0.0784326652760358)
--(axis cs:2.0959595959596,-0.0735693522063276)
--(axis cs:2.14646464646465,-0.0694842751726596)
--(axis cs:2.1969696969697,-0.0661619702261062)
--(axis cs:2.24747474747475,-0.0635851409167321)
--(axis cs:2.2979797979798,-0.061734863579053)
--(axis cs:2.34848484848485,-0.060590788760456)
--(axis cs:2.3989898989899,-0.0601313373008891)
--(axis cs:2.44949494949495,-0.0603338892955503)
--(axis cs:2.5,-0.0611749643439926)
--(axis cs:2.5,0.569963960378008)
--(axis cs:2.5,0.569963960378008)
--(axis cs:2.44949494949495,0.543901714880943)
--(axis cs:2.3989898989899,0.517112461234392)
--(axis cs:2.34848484848485,0.489623978351654)
--(axis cs:2.2979797979798,0.461469312714989)
--(axis cs:2.24747474747475,0.432687256414307)
--(axis cs:2.1969696969697,0.403322867750589)
--(axis cs:2.14646464646465,0.373428039446946)
--(axis cs:2.0959595959596,0.343062119903869)
--(axis cs:2.04545454545454,0.312292592876661)
--(axis cs:1.99494949494949,0.281195819928355)
--(axis cs:1.94444444444444,0.249857847042012)
--(axis cs:1.89393939393939,0.218375270144245)
--(axis cs:1.84343434343434,0.186856141049922)
--(axis cs:1.79292929292929,0.155420870679854)
--(axis cs:1.74242424242424,0.124203043014664)
--(axis cs:1.69191919191919,0.0933499813294685)
--(axis cs:1.64141414141414,0.0630227980662248)
--(axis cs:1.59090909090909,0.0333955105050446)
--(axis cs:1.54040404040404,0.00465264619996628)
--(axis cs:1.48989898989899,-0.0230153062482414)
--(axis cs:1.43939393939394,-0.0494190192414139)
--(axis cs:1.38888888888889,-0.0743796431834051)
--(axis cs:1.33838383838384,-0.0977384632473247)
--(axis cs:1.28787878787879,-0.119363371198301)
--(axis cs:1.23737373737374,-0.139148037876404)
--(axis cs:1.18686868686869,-0.157001378026207)
--(axis cs:1.13636363636364,-0.172828482594642)
--(axis cs:1.08585858585859,-0.186507611032115)
--(axis cs:1.03535353535354,-0.197871551787821)
--(axis cs:0.984848484848485,-0.206705189046051)
--(axis cs:0.934343434343434,-0.212763977416033)
--(axis cs:0.883838383838384,-0.215795819543001)
--(axis cs:0.833333333333333,-0.215560651661128)
--(axis cs:0.782828282828283,-0.211853921591709)
--(axis cs:0.732323232323232,-0.204525905593833)
--(axis cs:0.681818181818182,-0.193492960622205)
--(axis cs:0.631313131313131,-0.17874351990263)
--(axis cs:0.580808080808081,-0.160337950932322)
--(axis cs:0.53030303030303,-0.138402641628811)
--(axis cs:0.47979797979798,-0.113120100540892)
--(axis cs:0.429292929292929,-0.0847174213737974)
--(axis cs:0.378787878787879,-0.0534551042682986)
--(axis cs:0.328282828282828,-0.0196173925047269)
--(axis cs:0.277777777777778,0.0164955179678879)
--(axis cs:0.227272727272727,0.0545735504120709)
--(axis cs:0.176767676767677,0.0943014699624419)
--(axis cs:0.126262626262626,0.135362649106141)
--(axis cs:0.0757575757575757,0.17744220354157)
--(axis cs:0.0252525252525251,0.220229741124069)
--(axis cs:-0.0252525252525251,0.26342189203163)
--(axis cs:-0.0757575757575757,0.306724732652773)
--(axis cs:-0.126262626262626,0.349856177687769)
--(axis cs:-0.176767676767677,0.392548389838831)
--(axis cs:-0.227272727272728,0.434550239068285)
--(axis cs:-0.277777777777778,0.475629828646287)
--(axis cs:-0.328282828282828,0.515577087696537)
--(axis cs:-0.378787878787879,0.554206402917919)
--(axis cs:-0.42929292929293,0.591359216326652)
--(axis cs:-0.47979797979798,0.626906438720181)
--(axis cs:-0.53030303030303,0.660750406448687)
--(axis cs:-0.580808080808081,0.692825936710664)
--(axis cs:-0.631313131313131,0.723099843130754)
--(axis cs:-0.681818181818182,0.751568172441962)
--(axis cs:-0.732323232323232,0.778250669199984)
--(axis cs:-0.782828282828283,0.803182935388275)
--(axis cs:-0.833333333333333,0.826408616273712)
--(axis cs:-0.883838383838384,0.84797542073584)
--(axis cs:-0.934343434343434,0.867932833439102)
--(axis cs:-0.984848484848485,0.886330911590862)
--(axis cs:-1.03535353535354,0.903235181603449)
--(axis cs:-1.08585858585859,0.918748781048408)
--(axis cs:-1.13636363636364,0.933024413174271)
--(axis cs:-1.18686868686869,0.946254970025394)
--(axis cs:-1.23737373737374,0.958641765724123)
--(axis cs:-1.28787878787879,0.970360553335185)
--(axis cs:-1.33838383838384,0.981545023016103)
--(axis cs:-1.38888888888889,0.992284076226512)
--(axis cs:-1.43939393939394,1.00262844583468)
--(axis cs:-1.48989898989899,1.01260149182295)
--(axis cs:-1.54040404040404,1.02220972494644)
--(axis cs:-1.59090909090909,1.03145085081578)
--(axis cs:-1.64141414141414,1.04031900215639)
--(axis cs:-1.69191919191919,1.0488077278764)
--(axis cs:-1.74242424242424,1.05691148795024)
--(axis cs:-1.79292929292929,1.06462626643612)
--(axis cs:-1.84343434343434,1.07194971401843)
--(axis cs:-1.89393939393939,1.07888106621774)
--(axis cs:-1.94444444444444,1.08542097251779)
--(axis cs:-1.99494949494949,1.0915713049918)
--(axis cs:-2.04545454545455,1.09733497779721)
--(axis cs:-2.0959595959596,1.10271578939523)
--(axis cs:-2.14646464646465,1.10771828978544)
--(axis cs:-2.1969696969697,1.11234767081244)
--(axis cs:-2.24747474747475,1.11660967608494)
--(axis cs:-2.2979797979798,1.1205105268233)
--(axis cs:-2.34848484848485,1.12405686029581)
--(axis cs:-2.3989898989899,1.12725567803415)
--(axis cs:-2.44949494949495,1.13011430156827)
--(axis cs:-2.5,1.13264033391785)
--cycle;

\addplot [semithick, green!50.0!black]
table {%
-2.5 0.809801854328481
-2.44949494949495 0.820704351063847
-2.3989898989899 0.831337308373198
-2.34848484848485 0.841669880743511
-2.2979797979798 0.851669606252925
-2.24747474747475 0.861302347752992
-2.1969696969697 0.870532232980151
-2.14646464646465 0.879321593653774
-2.0959595959596 0.887630903629621
-2.04545454545455 0.895418716187641
-1.99494949494949 0.902641600541101
-1.94444444444444 0.909254077669176
-1.89393939393939 0.915208555582776
-1.84343434343434 0.920455264150137
-1.79292929292929 0.924942189622302
-1.74242424242424 0.928615009011376
-1.69191919191919 0.931417024494275
-1.64141414141414 0.933289098031321
-1.59090909090909 0.934169586405414
-1.54040404040404 0.933994276912714
-1.48989898989899 0.932696323953864
-1.43939393939394 0.930206186799183
-1.38888888888889 0.926451568828294
-1.33838383838384 0.921357358569168
-1.28787878787879 0.914845572891304
-1.23737373737374 0.906835302740983
-1.18686868686869 0.897242661835119
-1.13636363636364 0.885980761039793
-1.08585858585859 0.872961656577904
-1.03535353535354 0.858106738068875
-0.984848484848485 0.84135215752518
-0.934343434343434 0.822635919044867
-0.883838383838384 0.801884225691465
-0.833333333333333 0.77901798845428
-0.782828282828283 0.753974459699641
-0.732323232323232 0.726728078828907
-0.681818181818182 0.697294772340379
-0.631313131313131 0.66572863303271
-0.580808080808081 0.632118280281998
-0.53030303030303 0.596583427338017
-0.47979797979798 0.559271637152399
-0.42929292929293 0.52035524815252
-0.378787878787879 0.480028452006234
-0.328282828282828 0.438504505984905
-0.277777777777778 0.396013063037013
-0.227272727272728 0.352797603121147
-0.176767676767677 0.309112949723413
-0.126262626262626 0.265222855805959
-0.0757575757575757 0.221397643686063
-0.0252525252525251 0.177911883550449
0.0252525252525251 0.135042095448916
0.0757575757575757 0.0930644596972719
0.126262626262626 0.0522525206484626
0.176767676767677 0.0128748687621199
0.227272727272727 -0.0248072141857493
0.277777777777778 -0.0605421620478404
0.328282828282828 -0.0940905989081195
0.378787878787879 -0.125227897098412
0.429292929292929 -0.153746834706224
0.47979797979798 -0.17946036902634
0.53030303030303 -0.202204542852517
0.580808080808081 -0.221841541002375
0.631313131313131 -0.238262915038497
0.681818181818182 -0.251392994777803
0.732323232323232 -0.261192505883077
0.782828282828283 -0.26766241359881
0.833333333333333 -0.270848013535622
0.883838383838384 -0.270843305010048
0.934343434343434 -0.26779530296726
0.984848484848485 -0.261902709951274
1.03535353535354 -0.253406562469756
1.08585858585859 -0.242581369286964
1.13636363636364 -0.229719738772524
1.18686868686869 -0.215107626566996
1.23737373737374 -0.19901004672619
1.28787878787879 -0.181669253331524
1.33838383838384 -0.163306131985193
1.38888888888889 -0.144121711315082
1.43939393939394 -0.124298579920901
1.48989898989899 -0.104002213835835
1.54040404040404 -0.083382219737899
1.59090909090909 -0.0625734988544831
1.64141414141414 -0.0416973362298471
1.69191919191919 -0.0208624197632369
1.74242424242424 -0.000165793181398249
1.79292929292929 0.0203062531256026
1.84343434343434 0.0404773496971752
1.89393939393939 0.0602802705219223
1.94444444444444 0.079656207182419
1.99494949494949 0.0985540915084287
2.04545454545454 0.116929963800313
2.0959595959596 0.134746383848771
2.14646464646465 0.151971882137143
2.1969696969697 0.168580448762241
2.24747474747475 0.184551057748787
2.2979797979798 0.199867224567968
2.34848484848485 0.214516594795599
2.3989898989899 0.228490561966751
2.44949494949495 0.241783912792696
2.5 0.254394498017007
};
\addplot [semithick, red, mark=*, mark size=1, mark options={solid}, only marks]
table {%
-0.996176376614588 0.848273934445115
-0.936120175425696 0.825975373762035
-0.955150148858924 0.862803614538466
-1.03144252992917 0.825463744018637
-0.977253884860298 0.824884495543392
-0.956045792276009 0.809022745665542
-0.922073145286207 0.81385706752678
-0.922477912416056 0.807550708864361
-0.966955619843033 0.842867723593318
-1.1140877023553 0.875418145625716
-1.06848674319018 0.89318033010747
-0.971979122703692 0.881820771806162
-0.897526562106809 0.823291752780945
-0.899021751650796 0.801226104156627
-1.01145305327646 0.864825674556198
-1.08353251572828 0.848249785769412
-1.08986295153525 0.890766262801475
-1.04906221307927 0.83692978591044
-0.942552490393781 0.839761900339061
-1.05895408463498 0.907944123286779
-1.08219279993336 0.898499187453381
-1.05520478805266 0.893802760130128
-0.99013247418007 0.85212347251103
-0.851213062869406 0.804072502561274
-1.02761405009864 0.878478089790288
-1.00704021371083 0.842859869246421
-1.16108032415633 0.885028834484108
-0.925907813262694 0.850250841272737
-0.965431111613663 0.848877146374446
-0.948205196164918 0.832046282787133
-0.999687354088832 0.890213724256364
-1.00192410681126 0.833065251660383
-1.17595336759321 0.915530644949029
-1.09176434628434 0.890487048098402
-0.896352722019836 0.831729243052996
-0.942954626440408 0.840486153932187
-0.947110422698822 0.829569736901891
-0.979861243719737 0.86203945842613
-1.01671527104365 0.85851595613737
-0.940164276120604 0.874049072844082
-0.824702462278601 0.813560822006284
-0.888970539867334 0.832270584978992
-1.0038003016672 0.834567374692024
-0.999494140625636 0.839474148773667
-0.982833593864089 0.851020216021072
-0.980433351906328 0.888163123824438
-0.968835971162975 0.831009384565695
-1.1060727593686 0.873657985116798
-1.17387643618404 0.863157752621956
-0.907191380553359 0.824205940901218
-1.05809636049558 0.884787843599773
-1.04427523679304 0.850150891301659
-0.97449187647438 0.819938831932191
-0.939385278237392 0.809313427195709
-1.02936370168852 0.835070756108114
-0.990382402402044 0.857952614607693
-0.941796019807639 0.820763587749773
-0.936913147957363 0.812949663581686
-0.942309846106681 0.832850499357291
-0.9775378537296 0.853803645315257
-0.952790079292931 0.7960346786007
-0.859646297874045 0.820259022666583
-0.982697729082849 0.853033734912489
-0.980362027726421 0.831784189390891
-1.09011923514815 0.857784057341237
-0.892843868194908 0.854191900112525
-0.934577708373265 0.825336071381956
-1.02624760455903 0.901964111684415
-1.05107939614754 0.880250977738368
-0.969596317491977 0.851774482881331
-0.958016845843742 0.793678813932561
-0.965859421564968 0.818838473522723
-0.971821795771432 0.821520047910907
-0.978683527453181 0.829456070195245
-1.12775924959138 0.891425037502862
-0.972498410547205 0.850849873533989
-0.947148839886337 0.877058971138667
-1.01549479542082 0.843881733338327
-0.887924173582387 0.834099596787235
-1.04477437771246 0.826813085039218
-0.918821709545509 0.833676539881288
-0.987019234200558 0.818971128483804
-1.01128661774123 0.832192456293419
-0.983425871610405 0.846640941930596
-0.973032615169861 0.860477586402154
-0.878642330509943 0.781426931655045
-0.941368359374011 0.847385396970551
-0.911410670035275 0.825763210219539
-1.03741245765907 0.884534193833521
-0.953811909733515 0.828736667865207
-0.932052368647718 0.828276869923914
-0.992764625432789 0.835141278103726
-0.965742345117711 0.798844934332154
-0.948971366835126 0.855860996934661
-1.05936029772193 0.891783729487224
-1.04928419167891 0.852198759059364
-1.02658955643521 0.865960850934656
-1.04184246418271 0.84687653667584
-0.91429813136313 0.8298645908072
-0.810457850416657 0.761983059437534
1.00066113160532 -0.292991272995766
1.02240027791207 -0.241344726452763
0.955147940838578 -0.23947937276622
0.981486138211717 -0.256439977004937
0.950132803003474 -0.244493972379158
0.866731260591689 -0.283437418403206
1.09783156369218 -0.229277229052944
1.0167182691037 -0.2585756202332
0.953836569026357 -0.241744182732787
1.10826199930051 -0.264878066824688
1.11427155217848 -0.246555009724854
0.950713517623551 -0.269163766089278
0.899634719766927 -0.264783185625126
0.941402115550745 -0.29105382951983
1.10801599563072 -0.23304664053888
1.03004418864134 -0.267131011214426
0.959587925036098 -0.269118352735052
0.939988962246691 -0.27516312702005
0.871223625559209 -0.29255369243231
0.881327275298898 -0.264733952356233
1.04849634999518 -0.25825054589418
0.927100217112469 -0.272447040301352
0.939757135584589 -0.277912952799599
0.864381873199422 -0.296997918676208
1.07594139634289 -0.258343885785562
1.10933210450165 -0.246355187380713
0.988379325217363 -0.266158060239258
0.956517796406828 -0.277723833991079
0.884339947830025 -0.305120330491255
0.986185639624945 -0.250183142579943
0.993559554465007 -0.229388206795406
0.972911794913938 -0.259846658711836
0.932323346398801 -0.256693802000665
0.823671549963985 -0.271367786248442
1.0158449266979 -0.228570187513983
0.995993297794813 -0.265313652089694
0.965817829159637 -0.2548789403801
1.02355714064296 -0.289961436378552
0.88959605299291 -0.262461336106889
0.887297548804923 -0.28176770068887
1.04062028727579 -0.289958416009463
0.974778335174556 -0.316640215910053
0.883656304469112 -0.305213688157798
1.05887693130396 -0.232944827969362
0.865507862392889 -0.290297733513317
0.993459369531345 -0.280349701203486
1.01174743635257 -0.253436781195721
1.03445159598224 -0.243741903562805
1.0187661092562 -0.269859920405558
0.985018499441045 -0.2470671136718
0.976923449530967 -0.31062470371072
0.986922139478052 -0.26478343823757
1.00409189161826 -0.263480572595485
1.08239253573244 -0.244108970694258
1.08616546706065 -0.252122134460325
1.07305549443809 -0.239324635156932
1.03452089072364 -0.274831897376285
1.05602786474679 -0.298421979537476
0.884101545458759 -0.272939873769305
1.12562203621125 -0.19680215674539
1.06319759829803 -0.252474504861374
0.941789144320882 -0.275732771542002
0.988564525257613 -0.234781749139686
1.1069493139199 -0.236421980447094
1.06530994932805 -0.237939760765078
1.00487801271637 -0.267092525116851
0.979523051794483 -0.262533504013262
1.01245725811883 -0.278516936084035
0.974563429607347 -0.263023654860413
1.11311371935635 -0.225369701534759
0.987744502674049 -0.290916106992989
0.893816573441415 -0.278942717323552
1.04604103685452 -0.259177719491163
0.870101862962567 -0.269429744809086
0.9714998356974 -0.270441527452905
0.968281026737325 -0.250103684085627
1.08370100525249 -0.254300056868971
0.927021944646551 -0.30009041569427
1.03767456087371 -0.240732022112659
1.05413667419132 -0.245818465852844
0.917225428191011 -0.262348385759369
1.06960616833293 -0.21787643911078
0.902996949777949 -0.300668911209449
1.01165470025756 -0.259484917038122
1.00119290262211 -0.265756757727384
1.09835412603767 -0.181341842046743
1.01245634665004 -0.281453049603684
1.03805384938931 -0.286935421795934
0.881438451147429 -0.277177904098744
1.00746220482307 -0.267593743607366
1.08167736504809 -0.246063008097922
1.10433824032219 -0.226642704102095
1.05878477198516 -0.243354499111503
1.15773049053709 -0.209406457339728
0.932581922829215 -0.242601340203448
0.894012563487008 -0.228183268383072
0.97692750277436 -0.245690309198015
0.930639614795459 -0.280367449350406
0.990009326972491 -0.307676919567201
0.970750976529173 -0.281869489208794
};
\addplot [semithick, black, dashed]
table {%
-2.5 -0.925
-2.44949494949495 -0.765290209512738
-2.3989898989899 -0.614314840064763
-2.34848484848485 -0.471880652252554
-2.2979797979798 -0.337794406672583
-2.24747474747475 -0.211862863921328
-2.1969696969697 -0.0938927845952639
-2.14646464646465 0.0163090707091314
-2.0959595959596 0.118935941395384
-2.04545454545455 0.214181066867018
-1.99494949494949 0.302237686527555
-1.94444444444444 0.38329903978052
-1.89393939393939 0.45755836602944
-1.84343434343434 0.525208904677836
-1.79292929292929 0.586443895129233
-1.74242424242424 0.641456576787156
-1.69191919191919 0.690440189055126
-1.64141414141414 0.73358797133667
-1.59090909090909 0.771093163035312
-1.54040404040404 0.803149003554574
-1.48989898989899 0.829948732297982
-1.43939393939394 0.85168558866906
-1.38888888888889 0.868552812071331
-1.33838383838384 0.880743641908319
-1.28787878787879 0.888451317583549
-1.23737373737374 0.891869078500545
-1.18686868686869 0.89119016406283
-1.13636363636364 0.886607813673929
-1.08585858585859 0.878315266737367
-1.03535353535354 0.866505762656666
-0.984848484848485 0.851372540835351
-0.934343434343434 0.833108840676946
-0.883838383838384 0.811907901584975
-0.833333333333333 0.787962962962963
-0.782828282828283 0.761467264214433
-0.732323232323232 0.732614044742909
-0.681818181818182 0.701596543951916
-0.631313131313131 0.668608001244977
-0.580808080808081 0.633841656025617
-0.53030303030303 0.597490747697359
-0.47979797979798 0.559748515663728
-0.42929292929293 0.520808199328249
-0.378787878787879 0.480863038094443
-0.328282828282828 0.440106271365837
-0.277777777777778 0.398731138545953
-0.227272727272728 0.356930879038317
-0.176767676767677 0.314898732246452
-0.126262626262626 0.272827937573882
-0.0757575757575757 0.230911734424131
-0.0252525252525251 0.189343362200724
0.0252525252525251 0.148316060307184
0.0757575757575757 0.108023068147035
0.126262626262626 0.068657625123802
0.176767676767677 0.0304129706410085
0.227272727272727 -0.00651765589782102
0.277777777777778 -0.0419410150891631
0.328282828282828 -0.0756638675294935
0.378787878787879 -0.107492973815288
0.429292929292929 -0.137235094543022
0.47979797979798 -0.164696990309173
0.53030303030303 -0.189685421710215
0.580808080808081 -0.212007149342625
0.631313131313131 -0.231468933802879
0.681818181818182 -0.247877535687453
0.732323232323232 -0.261039715592822
0.782828282828283 -0.270762234115463
0.833333333333333 -0.276851851851852
0.883838383838384 -0.279115329398464
0.934343434343434 -0.277359427351775
0.984848484848485 -0.271390906308262
1.03535353535354 -0.2610165268644
1.08585858585859 -0.246043049616665
1.13636363636364 -0.226277235161533
1.18686868686869 -0.20152584409548
1.23737373737374 -0.171595637014982
1.28787878787879 -0.136293374516515
1.33838383838384 -0.0954258171965549
1.38888888888889 -0.0487997256515775
1.43939393939394 0.00377813952194145
1.48989898989899 0.062501017727525
1.54040404040404 0.127562148368699
1.59090909090909 0.199154770848986
1.64141414141414 0.27747212457191
1.69191919191919 0.362707448940997
1.74242424242424 0.455053983359768
1.79292929292929 0.554704967231751
1.84343434343434 0.661853639960466
1.89393939393939 0.776693240949438
1.94444444444444 0.899417009602195
1.99494949494949 1.03021818532226
2.04545454545454 1.16929000751315
2.0959595959596 1.31682571557839
2.14646464646465 1.47301854892152
2.1969696969697 1.63806174694605
2.24747474747475 1.8121485490555
2.2979797979798 1.9954721946534
2.34848484848485 2.18822592314328
2.3989898989899 2.39060297392865
2.44949494949495 2.60279658641306
2.5 2.825
};
\end{axis}

\end{tikzpicture}

==> fig/1D_GP_rbf.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xmin=-2.75, xmax=2.75,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-1.0991935483871, ymax=2.9991935483871,
ytick style={color=black}
]
\path [draw=green!50.0!black, fill=green!50.0!black, opacity=0.3]
(axis cs:-2.5,0.546185116053435)
--(axis cs:-2.5,-0.389448732877489)
--(axis cs:-2.44949494949495,-0.36986537465408)
--(axis cs:-2.3989898989899,-0.346667527668127)
--(axis cs:-2.34848484848485,-0.319459772265407)
--(axis cs:-2.2979797979798,-0.287873608004766)
--(axis cs:-2.24747474747475,-0.251589699233442)
--(axis cs:-2.1969696969697,-0.210362952449319)
--(axis cs:-2.14646464646465,-0.164049265804999)
--(axis cs:-2.0959595959596,-0.112632330992885)
--(axis cs:-2.04545454545455,-0.0562484820029907)
--(axis cs:-1.99494949494949,0.00479266420599783)
--(axis cs:-1.94444444444444,0.0699940911681758)
--(axis cs:-1.89393939393939,0.138665943327118)
--(axis cs:-1.84343434343434,0.209930512517334)
--(axis cs:-1.79292929292929,0.282738760361811)
--(axis cs:-1.74242424242424,0.35589863721195)
--(axis cs:-1.69191919191919,0.428114443060449)
--(axis cs:-1.64141414141414,0.498035353342549)
--(axis cs:-1.59090909090909,0.564310072475112)
--(axis cs:-1.54040404040404,0.625643466497896)
--(axis cs:-1.48989898989899,0.68085011136527)
--(axis cs:-1.43939393939394,0.728899374955916)
--(axis cs:-1.38888888888889,0.768948205311901)
--(axis cs:-1.33838383838384,0.800364943165643)
--(axis cs:-1.28787878787879,0.822767668336949)
--(axis cs:-1.23737373737374,0.836132080097239)
--(axis cs:-1.18686868686869,0.840996907126803)
--(axis cs:-1.13636363636364,0.838587883293137)
--(axis cs:-1.08585858585859,0.830556640555835)
--(axis cs:-1.03535353535354,0.81846083906387)
--(axis cs:-0.984848484848485,0.803416946978133)
--(axis cs:-0.934343434343434,0.786002693989077)
--(axis cs:-0.883838383838384,0.766232458392849)
--(axis cs:-0.833333333333333,0.743544139019516)
--(axis cs:-0.782828282828283,0.71694116438173)
--(axis cs:-0.732323232323232,0.685431245506575)
--(axis cs:-0.681818181818182,0.648496554385451)
--(axis cs:-0.631313131313131,0.606172600359594)
--(axis cs:-0.580808080808081,0.55883827049478)
--(axis cs:-0.53030303030303,0.507041322283731)
--(axis cs:-0.47979797979798,0.451436114527126)
--(axis cs:-0.42929292929293,0.392772868211352)
--(axis cs:-0.378787878787879,0.33189191131705)
--(axis cs:-0.328282828282828,0.269707499090814)
--(axis cs:-0.277777777777778,0.207180229677008)
--(axis cs:-0.227272727272728,0.145281467576217)
--(axis cs:-0.176767676767677,0.0849539648124955)
--(axis cs:-0.126262626262626,0.0270725620748474)
--(axis cs:-0.0757575757575757,-0.0275917593094365)
--(axis cs:-0.0252525252525251,-0.0784018932226336)
--(axis cs:0.0252525252525251,-0.124876803262772)
--(axis cs:0.0757575757575757,-0.166704665756008)
--(axis cs:0.126262626262626,-0.203746336882371)
--(axis cs:0.176767676767677,-0.236029063477758)
--(axis cs:0.227272727272727,-0.263730838640628)
--(axis cs:0.277777777777778,-0.287156223751766)
--(axis cs:0.328282828282828,-0.306704815023275)
--(axis cs:0.378787878787879,-0.322833818011456)
--(axis cs:0.429292929292929,-0.336016411403186)
--(axis cs:0.47979797979798,-0.346697789741859)
--(axis cs:0.53030303030303,-0.355251161888062)
--(axis cs:0.580808080808081,-0.361936931914089)
--(axis cs:0.631313131313131,-0.366870257673978)
--(axis cs:0.681818181818182,-0.370005054304312)
--(axis cs:0.732323232323232,-0.371144424679468)
--(axis cs:0.782828282828283,-0.369984602002845)
--(axis cs:0.833333333333333,-0.366189278343377)
--(axis cs:0.883838383838384,-0.359478224624299)
--(axis cs:0.934343434343434,-0.349709335082628)
--(axis cs:0.984848484848485,-0.336942744249199)
--(axis cs:1.03535353535354,-0.321491483571579)
--(axis cs:1.08585858585859,-0.303967652160731)
--(axis cs:1.13636363636364,-0.28531079463779)
--(axis cs:1.18686868686869,-0.26674121794731)
--(axis cs:1.23737373737374,-0.24957507469606)
--(axis cs:1.28787878787879,-0.234950795663783)
--(axis cs:1.33838383838384,-0.223645739927927)
--(axis cs:1.38888888888889,-0.216077065647291)
--(axis cs:1.43939393939394,-0.212396655689032)
--(axis cs:1.48989898989899,-0.212571513703722)
--(axis cs:1.54040404040404,-0.21642505896004)
--(axis cs:1.59090909090909,-0.223658303696904)
--(axis cs:1.64141414141414,-0.233868560047608)
--(axis cs:1.69191919191919,-0.246572600664501)
--(axis cs:1.74242424242424,-0.26123450857982)
--(axis cs:1.79292929292929,-0.277295847311312)
--(axis cs:1.84343434343434,-0.294205266251492)
--(axis cs:1.89393939393939,-0.311445001053444)
--(axis cs:1.94444444444444,-0.328552386720178)
--(axis cs:1.99494949494949,-0.345135244398091)
--(axis cs:2.04545454545454,-0.360880726523877)
--(axis cs:2.0959595959596,-0.37555784935944)
--(axis cs:2.14646464646465,-0.389014467053772)
--(axis cs:2.1969696969697,-0.401169820045184)
--(axis cs:2.24747474747475,-0.412004007939123)
--(axis cs:2.2979797979798,-0.421545791318733)
--(axis cs:2.34848484848485,-0.429860031084355)
--(axis cs:2.3989898989899,-0.437035855421994)
--(axis cs:2.44949494949495,-0.443176343874884)
--(axis cs:2.5,-0.448390184008266)
--(axis cs:2.5,0.488127917308121)
--(axis cs:2.5,0.488127917308121)
--(axis cs:2.44949494949495,0.48987522508132)
--(axis cs:2.3989898989899,0.491226153880255)
--(axis cs:2.34848484848485,0.49192019333817)
--(axis cs:2.2979797979798,0.491641724564729)
--(axis cs:2.24747474747475,0.490023720712215)
--(axis cs:2.1969696969697,0.486656243856563)
--(axis cs:2.14646464646465,0.481100069675539)
--(axis cs:2.0959595959596,0.472905332825598)
--(axis cs:2.04545454545454,0.461634598861695)
--(axis cs:1.99494949494949,0.446889282623821)
--(axis cs:1.94444444444444,0.428337898285544)
--(axis cs:1.89393939393939,0.40574428914655)
--(axis cs:1.84343434343434,0.37899378636521)
--(axis cs:1.79292929292929,0.348115218667295)
--(axis cs:1.74242424242424,0.313296864453939)
--(axis cs:1.69191919191919,0.274894817121301)
--(axis cs:1.64141414141414,0.23343282083009)
--(axis cs:1.59090909090909,0.189593396683968)
--(axis cs:1.54040404040404,0.144200929823715)
--(axis cs:1.48989898989899,0.0981980990792075)
--(axis cs:1.43939393939394,0.0526170385258079)
--(axis cs:1.38888888888889,0.00854466255752352)
--(axis cs:1.33838383838384,-0.0329243819469468)
--(axis cs:1.28787878787879,-0.0707636619180062)
--(axis cs:1.23737373737374,-0.104136984063084)
--(axis cs:1.18686868686869,-0.132539562719742)
--(axis cs:1.13636363636364,-0.155846989536679)
--(axis cs:1.08585858585859,-0.174178909805932)
--(axis cs:1.03535353535354,-0.187668543485052)
--(axis cs:0.984848484848485,-0.196314356276978)
--(axis cs:0.934343434343434,-0.199961416071006)
--(axis cs:0.883838383838384,-0.198347899403784)
--(axis cs:0.833333333333333,-0.191158907932511)
--(axis cs:0.782828282828283,-0.178074540621215)
--(axis cs:0.732323232323232,-0.158822230489123)
--(axis cs:0.681818181818182,-0.133239513713967)
--(axis cs:0.631313131313131,-0.101338069808692)
--(axis cs:0.580808080808081,-0.0633506267030979)
--(axis cs:0.53030303030303,-0.0197471254708913)
--(axis cs:0.47979797979798,0.0287807036964594)
--(axis cs:0.429292929292929,0.0813574172111844)
--(axis cs:0.378787878787879,0.136973345544221)
--(axis cs:0.328282828282828,0.194536866032098)
--(axis cs:0.277777777777778,0.252924436469687)
--(axis cs:0.227272727272727,0.311026016569035)
--(axis cs:0.176767676767677,0.367785016643014)
--(axis cs:0.126262626262626,0.422232678564429)
--(axis cs:0.0757575757575757,0.473517151624982)
--(axis cs:0.0252525252525251,0.520927640979737)
--(axis cs:-0.0252525252525251,0.563913940446711)
--(axis cs:-0.0757575757575757,0.602101449344694)
--(axis cs:-0.126262626262626,0.635301464595047)
--(axis cs:-0.176767676767677,0.663516210282486)
--(axis cs:-0.227272727272728,0.686937811946875)
--(axis cs:-0.277777777777778,0.70594034030404)
--(axis cs:-0.328282828282828,0.72106422381621)
--(axis cs:-0.378787878787879,0.732992818399063)
--(axis cs:-0.42929292929293,0.742521739624908)
--(axis cs:-0.47979797979798,0.750522647249048)
--(axis cs:-0.53030303030303,0.757904272599131)
--(axis cs:-0.580808080808081,0.765573749193978)
--(axis cs:-0.631313131313131,0.774398114119561)
--(axis cs:-0.681818181818182,0.785152643641273)
--(axis cs:-0.732323232323232,0.798412657312225)
--(axis cs:-0.782828282828283,0.8143321182949)
--(axis cs:-0.833333333333333,0.832390338165533)
--(axis cs:-0.883838383838384,0.85143563427944)
--(axis cs:-0.934343434343434,0.870132521346595)
--(axis cs:-0.984848484848485,0.887392921492366)
--(axis cs:-1.03535353535354,0.902527999505324)
--(axis cs:-1.08585858585859,0.915262606562272)
--(axis cs:-1.13636363636364,0.925754709379452)
--(axis cs:-1.18686868686869,0.934555496321459)
--(axis cs:-1.23737373737374,0.942329212004477)
--(axis cs:-1.28787878787879,0.949404566945827)
--(axis cs:-1.33838383838384,0.955583470346467)
--(axis cs:-1.38888888888889,0.960327786396506)
--(axis cs:-1.43939393939394,0.963015413969657)
--(axis cs:-1.48989898989899,0.963082701867823)
--(axis cs:-1.54040404040404,0.960078546073288)
--(axis cs:-1.59090909090909,0.953684097707804)
--(axis cs:-1.64141414141414,0.943722140373153)
--(axis cs:-1.69191919191919,0.930161510217329)
--(axis cs:-1.74242424242424,0.913116041709148)
--(axis cs:-1.79292929292929,0.892836869220907)
--(axis cs:-1.84343434343434,0.869697721166275)
--(axis cs:-1.89393939393939,0.844173819299049)
--(axis cs:-1.94444444444444,0.816815771027212)
--(axis cs:-1.99494949494949,0.788220335386525)
--(axis cs:-2.04545454545455,0.75900015951116)
--(axis cs:-2.0959595959596,0.729754557601589)
--(axis cs:-2.14646464646465,0.70104318604541)
--(axis cs:-2.1969696969697,0.673364108422062)
--(axis cs:-2.24747474747475,0.647137294175721)
--(axis cs:-2.2979797979798,0.622694102861829)
--(axis cs:-2.34848484848485,0.600272815247516)
--(axis cs:-2.3989898989899,0.580019821281021)
--(axis cs:-2.44949494949495,0.561995696111375)
--(axis cs:-2.5,0.546185116053435)
--cycle;

\addplot [semithick, green!50.0!black]
table {%
-2.5 0.078368191587973
-2.44949494949495 0.0960651607286474
-2.3989898989899 0.116676146806447
-2.34848484848485 0.140406521491054
-2.2979797979798 0.167410247428531
-2.24747474747475 0.19777379747114
-2.1969696969697 0.231500577986372
-2.14646464646465 0.268496960120206
-2.0959595959596 0.308561113304352
-2.04545454545455 0.351375838754084
-1.99494949494949 0.396506499796261
-1.94444444444444 0.443404931097694
-1.89393939393939 0.491419881313083
-1.84343434343434 0.539814116841805
-1.79292929292929 0.587787814791359
-1.74242424242424 0.634507339460549
-1.69191919191919 0.679137976638889
-1.64141414141414 0.720878746857851
-1.59090909090909 0.758997085091458
-1.54040404040404 0.792861006285592
-1.48989898989899 0.821966406616546
-1.43939393939394 0.845957394462787
-1.38888888888889 0.864637995854203
-1.33838383838384 0.877974206756055
-1.28787878787879 0.886086117641388
-1.23737373737374 0.889230646050858
-1.18686868686869 0.887776201724131
-1.13636363636364 0.882171296336295
-1.08585858585859 0.872909623559054
-1.03535353535354 0.860494419284597
-0.984848484848485 0.84540493423525
-0.934343434343434 0.828067607667836
-0.883838383838384 0.808834046336145
-0.833333333333333 0.787967238592524
-0.782828282828283 0.765636641338315
-0.732323232323232 0.7419219514094
-0.681818181818182 0.716824599013362
-0.631313131313131 0.690285357239578
-0.580808080808081 0.662206009844379
-0.53030303030303 0.632472797441431
-0.47979797979798 0.600979380888087
-0.42929292929293 0.56764730391813
-0.378787878787879 0.532442364858057
-0.328282828282828 0.495385861453512
-0.277777777777778 0.456560284990524
-0.227272727272728 0.416109639761546
-0.176767676767677 0.374235087547491
-0.126262626262626 0.331187013334947
-0.0757575757575757 0.287254845017629
-0.0252525252525251 0.242756023612039
0.0252525252525251 0.198025418858482
0.0757575757575757 0.153406242934487
0.126262626262626 0.109243170841029
0.176767676767677 0.065877976582628
0.227272727272727 0.0236475889642035
0.277777777777778 -0.0171158936410392
0.328282828282828 -0.0560839744955885
0.378787878787879 -0.0929302362336174
0.429292929292929 -0.127329497096001
0.47979797979798 -0.1589585430227
0.53030303030303 -0.187499143679477
0.580808080808081 -0.212643779308594
0.631313131313131 -0.234104163741335
0.681818181818182 -0.251622284009139
0.732323232323232 -0.264983327584295
0.782828282828283 -0.27402957131203
0.833333333333333 -0.278674093137944
0.883838383838384 -0.278913062014041
0.934343434343434 -0.274835375576817
0.984848484848485 -0.266628550263088
1.03535353535354 -0.254580013528315
1.08585858585859 -0.239073280983332
1.13636363636364 -0.220578892087234
1.18686868686869 -0.199640390333526
1.23737373737374 -0.176856029379572
1.28787878787879 -0.152857228790895
1.33838383838384 -0.128285060937437
1.38888888888889 -0.103766201544884
1.43939393939394 -0.079889808581612
1.48989898989899 -0.0571867073122573
1.54040404040404 -0.0361120645681623
1.59090909090909 -0.0170324535064677
1.64141414141414 -0.000217869608759221
1.69191919191919 0.0141611082283999
1.74242424242424 0.0260311779370595
1.79292929292929 0.0354096856779917
1.84343434343434 0.0423942600568593
1.89393939393939 0.0471496440465533
1.94444444444444 0.0498927557826829
1.99494949494949 0.0508770191128651
2.04545454545454 0.050376936168909
2.0959595959596 0.0486737417330789
2.14646464646465 0.0460428013108837
2.1969696969697 0.0427432119056897
2.24747474747475 0.039009856386546
2.2979797979798 0.0350479666229979
2.34848484848485 0.0310300811269074
2.3989898989899 0.0270951492291308
2.44949494949495 0.0233494406032179
2.5 0.0198688666499276
};
\addplot [semithick, red, mark=*, mark size=1, mark options={solid}, only marks]
table {%
-0.996176376614588 0.848273934445115
-0.936120175425696 0.825975373762035
-0.955150148858924 0.862803614538466
-1.03144252992917 0.825463744018637
-0.977253884860298 0.824884495543392
-0.956045792276009 0.809022745665542
-0.922073145286207 0.81385706752678
-0.922477912416056 0.807550708864361
-0.966955619843033 0.842867723593318
-1.1140877023553 0.875418145625716
-1.06848674319018 0.89318033010747
-0.971979122703692 0.881820771806162
-0.897526562106809 0.823291752780945
-0.899021751650796 0.801226104156627
-1.01145305327646 0.864825674556198
-1.08353251572828 0.848249785769412
-1.08986295153525 0.890766262801475
-1.04906221307927 0.83692978591044
-0.942552490393781 0.839761900339061
-1.05895408463498 0.907944123286779
-1.08219279993336 0.898499187453381
-1.05520478805266 0.893802760130128
-0.99013247418007 0.85212347251103
-0.851213062869406 0.804072502561274
-1.02761405009864 0.878478089790288
-1.00704021371083 0.842859869246421
-1.16108032415633 0.885028834484108
-0.925907813262694 0.850250841272737
-0.965431111613663 0.848877146374446
-0.948205196164918 0.832046282787133
-0.999687354088832 0.890213724256364
-1.00192410681126 0.833065251660383
-1.17595336759321 0.915530644949029
-1.09176434628434 0.890487048098402
-0.896352722019836 0.831729243052996
-0.942954626440408 0.840486153932187
-0.947110422698822 0.829569736901891
-0.979861243719737 0.86203945842613
-1.01671527104365 0.85851595613737
-0.940164276120604 0.874049072844082
-0.824702462278601 0.813560822006284
-0.888970539867334 0.832270584978992
-1.0038003016672 0.834567374692024
-0.999494140625636 0.839474148773667
-0.982833593864089 0.851020216021072
-0.980433351906328 0.888163123824438
-0.968835971162975 0.831009384565695
-1.1060727593686 0.873657985116798
-1.17387643618404 0.863157752621956
-0.907191380553359 0.824205940901218
-1.05809636049558 0.884787843599773
-1.04427523679304 0.850150891301659
-0.97449187647438 0.819938831932191
-0.939385278237392 0.809313427195709
-1.02936370168852 0.835070756108114
-0.990382402402044 0.857952614607693
-0.941796019807639 0.820763587749773
-0.936913147957363 0.812949663581686
-0.942309846106681 0.832850499357291
-0.9775378537296 0.853803645315257
-0.952790079292931 0.7960346786007
-0.859646297874045 0.820259022666583
-0.982697729082849 0.853033734912489
-0.980362027726421 0.831784189390891
-1.09011923514815 0.857784057341237
-0.892843868194908 0.854191900112525
-0.934577708373265 0.825336071381956
-1.02624760455903 0.901964111684415
-1.05107939614754 0.880250977738368
-0.969596317491977 0.851774482881331
-0.958016845843742 0.793678813932561
-0.965859421564968 0.818838473522723
-0.971821795771432 0.821520047910907
-0.978683527453181 0.829456070195245
-1.12775924959138 0.891425037502862
-0.972498410547205 0.850849873533989
-0.947148839886337 0.877058971138667
-1.01549479542082 0.843881733338327
-0.887924173582387 0.834099596787235
-1.04477437771246 0.826813085039218
-0.918821709545509 0.833676539881288
-0.987019234200558 0.818971128483804
-1.01128661774123 0.832192456293419
-0.983425871610405 0.846640941930596
-0.973032615169861 0.860477586402154
-0.878642330509943 0.781426931655045
-0.941368359374011 0.847385396970551
-0.911410670035275 0.825763210219539
-1.03741245765907 0.884534193833521
-0.953811909733515 0.828736667865207
-0.932052368647718 0.828276869923914
-0.992764625432789 0.835141278103726
-0.965742345117711 0.798844934332154
-0.948971366835126 0.855860996934661
-1.05936029772193 0.891783729487224
-1.04928419167891 0.852198759059364
-1.02658955643521 0.865960850934656
-1.04184246418271 0.84687653667584
-0.91429813136313 0.8298645908072
-0.810457850416657 0.761983059437534
1.00066113160532 -0.292991272995766
1.02240027791207 -0.241344726452763
0.955147940838578 -0.23947937276622
0.981486138211717 -0.256439977004937
0.950132803003474 -0.244493972379158
0.866731260591689 -0.283437418403206
1.09783156369218 -0.229277229052944
1.0167182691037 -0.2585756202332
0.953836569026357 -0.241744182732787
1.10826199930051 -0.264878066824688
1.11427155217848 -0.246555009724854
0.950713517623551 -0.269163766089278
0.899634719766927 -0.264783185625126
0.941402115550745 -0.29105382951983
1.10801599563072 -0.23304664053888
1.03004418864134 -0.267131011214426
0.959587925036098 -0.269118352735052
0.939988962246691 -0.27516312702005
0.871223625559209 -0.29255369243231
0.881327275298898 -0.264733952356233
1.04849634999518 -0.25825054589418
0.927100217112469 -0.272447040301352
0.939757135584589 -0.277912952799599
0.864381873199422 -0.296997918676208
1.07594139634289 -0.258343885785562
1.10933210450165 -0.246355187380713
0.988379325217363 -0.266158060239258
0.956517796406828 -0.277723833991079
0.884339947830025 -0.305120330491255
0.986185639624945 -0.250183142579943
0.993559554465007 -0.229388206795406
0.972911794913938 -0.259846658711836
0.932323346398801 -0.256693802000665
0.823671549963985 -0.271367786248442
1.0158449266979 -0.228570187513983
0.995993297794813 -0.265313652089694
0.965817829159637 -0.2548789403801
1.02355714064296 -0.289961436378552
0.88959605299291 -0.262461336106889
0.887297548804923 -0.28176770068887
1.04062028727579 -0.289958416009463
0.974778335174556 -0.316640215910053
0.883656304469112 -0.305213688157798
1.05887693130396 -0.232944827969362
0.865507862392889 -0.290297733513317
0.993459369531345 -0.280349701203486
1.01174743635257 -0.253436781195721
1.03445159598224 -0.243741903562805
1.0187661092562 -0.269859920405558
0.985018499441045 -0.2470671136718
0.976923449530967 -0.31062470371072
0.986922139478052 -0.26478343823757
1.00409189161826 -0.263480572595485
1.08239253573244 -0.244108970694258
1.08616546706065 -0.252122134460325
1.07305549443809 -0.239324635156932
1.03452089072364 -0.274831897376285
1.05602786474679 -0.298421979537476
0.884101545458759 -0.272939873769305
1.12562203621125 -0.19680215674539
1.06319759829803 -0.252474504861374
0.941789144320882 -0.275732771542002
0.988564525257613 -0.234781749139686
1.1069493139199 -0.236421980447094
1.06530994932805 -0.237939760765078
1.00487801271637 -0.267092525116851
0.979523051794483 -0.262533504013262
1.01245725811883 -0.278516936084035
0.974563429607347 -0.263023654860413
1.11311371935635 -0.225369701534759
0.987744502674049 -0.290916106992989
0.893816573441415 -0.278942717323552
1.04604103685452 -0.259177719491163
0.870101862962567 -0.269429744809086
0.9714998356974 -0.270441527452905
0.968281026737325 -0.250103684085627
1.08370100525249 -0.254300056868971
0.927021944646551 -0.30009041569427
1.03767456087371 -0.240732022112659
1.05413667419132 -0.245818465852844
0.917225428191011 -0.262348385759369
1.06960616833293 -0.21787643911078
0.902996949777949 -0.300668911209449
1.01165470025756 -0.259484917038122
1.00119290262211 -0.265756757727384
1.09835412603767 -0.181341842046743
1.01245634665004 -0.281453049603684
1.03805384938931 -0.286935421795934
0.881438451147429 -0.277177904098744
1.00746220482307 -0.267593743607366
1.08167736504809 -0.246063008097922
1.10433824032219 -0.226642704102095
1.05878477198516 -0.243354499111503
1.15773049053709 -0.209406457339728
0.932581922829215 -0.242601340203448
0.894012563487008 -0.228183268383072
0.97692750277436 -0.245690309198015
0.930639614795459 -0.280367449350406
0.990009326972491 -0.307676919567201
0.970750976529173 -0.281869489208794
};
\addplot [semithick, black, dashed]
table {%
-2.5 -0.925
-2.44949494949495 -0.765290209512738
-2.3989898989899 -0.614314840064763
-2.34848484848485 -0.471880652252554
-2.2979797979798 -0.337794406672583
-2.24747474747475 -0.211862863921328
-2.1969696969697 -0.0938927845952639
-2.14646464646465 0.0163090707091314
-2.0959595959596 0.118935941395384
-2.04545454545455 0.214181066867018
-1.99494949494949 0.302237686527555
-1.94444444444444 0.38329903978052
-1.89393939393939 0.45755836602944
-1.84343434343434 0.525208904677836
-1.79292929292929 0.586443895129233
-1.74242424242424 0.641456576787156
-1.69191919191919 0.690440189055126
-1.64141414141414 0.73358797133667
-1.59090909090909 0.771093163035312
-1.54040404040404 0.803149003554574
-1.48989898989899 0.829948732297982
-1.43939393939394 0.85168558866906
-1.38888888888889 0.868552812071331
-1.33838383838384 0.880743641908319
-1.28787878787879 0.888451317583549
-1.23737373737374 0.891869078500545
-1.18686868686869 0.89119016406283
-1.13636363636364 0.886607813673929
-1.08585858585859 0.878315266737367
-1.03535353535354 0.866505762656666
-0.984848484848485 0.851372540835351
-0.934343434343434 0.833108840676946
-0.883838383838384 0.811907901584975
-0.833333333333333 0.787962962962963
-0.782828282828283 0.761467264214433
-0.732323232323232 0.732614044742909
-0.681818181818182 0.701596543951916
-0.631313131313131 0.668608001244977
-0.580808080808081 0.633841656025617
-0.53030303030303 0.597490747697359
-0.47979797979798 0.559748515663728
-0.42929292929293 0.520808199328249
-0.378787878787879 0.480863038094443
-0.328282828282828 0.440106271365837
-0.277777777777778 0.398731138545953
-0.227272727272728 0.356930879038317
-0.176767676767677 0.314898732246452
-0.126262626262626 0.272827937573882
-0.0757575757575757 0.230911734424131
-0.0252525252525251 0.189343362200724
0.0252525252525251 0.148316060307184
0.0757575757575757 0.108023068147035
0.126262626262626 0.068657625123802
0.176767676767677 0.0304129706410085
0.227272727272727 -0.00651765589782102
0.277777777777778 -0.0419410150891631
0.328282828282828 -0.0756638675294935
0.378787878787879 -0.107492973815288
0.429292929292929 -0.137235094543022
0.47979797979798 -0.164696990309173
0.53030303030303 -0.189685421710215
0.580808080808081 -0.212007149342625
0.631313131313131 -0.231468933802879
0.681818181818182 -0.247877535687453
0.732323232323232 -0.261039715592822
0.782828282828283 -0.270762234115463
0.833333333333333 -0.276851851851852
0.883838383838384 -0.279115329398464
0.934343434343434 -0.277359427351775
0.984848484848485 -0.271390906308262
1.03535353535354 -0.2610165268644
1.08585858585859 -0.246043049616665
1.13636363636364 -0.226277235161533
1.18686868686869 -0.20152584409548
1.23737373737374 -0.171595637014982
1.28787878787879 -0.136293374516515
1.33838383838384 -0.0954258171965549
1.38888888888889 -0.0487997256515775
1.43939393939394 0.00377813952194145
1.48989898989899 0.062501017727525
1.54040404040404 0.127562148368699
1.59090909090909 0.199154770848986
1.64141414141414 0.27747212457191
1.69191919191919 0.362707448940997
1.74242424242424 0.455053983359768
1.79292929292929 0.554704967231751
1.84343434343434 0.661853639960466
1.89393939393939 0.776693240949438
1.94444444444444 0.899417009602195
1.99494949494949 1.03021818532226
2.04545454545454 1.16929000751315
2.0959595959596 1.31682571557839
2.14646464646465 1.47301854892152
2.1969696969697 1.63806174694605
2.24747474747475 1.8121485490555
2.2979797979798 1.9954721946534
2.34848484848485 2.18822592314328
2.3989898989899 2.39060297392865
2.44949494949495 2.60279658641306
2.5 2.825
};
\end{axis}

\end{tikzpicture}

==> fig/1D_MCdrop_matern12.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xmin=-2.75, xmax=2.75,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-1.0991935483871, ymax=2.9991935483871,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.3]
(axis cs:-2.5,0.961482205913943)
--(axis cs:-2.5,0.255340218989569)
--(axis cs:-2.44949494949495,0.258228426191488)
--(axis cs:-2.3989898989899,0.246005966376218)
--(axis cs:-2.34848484848485,0.235896291586827)
--(axis cs:-2.2979797979798,0.238536265305052)
--(axis cs:-2.24747474747475,0.246076263212596)
--(axis cs:-2.1969696969697,0.27167973879631)
--(axis cs:-2.14646464646465,0.264137726503369)
--(axis cs:-2.0959595959596,0.26615687764331)
--(axis cs:-2.04545454545455,0.270722917093215)
--(axis cs:-1.99494949494949,0.250852497543828)
--(axis cs:-1.94444444444444,0.266669364562819)
--(axis cs:-1.89393939393939,0.307023261387168)
--(axis cs:-1.84343434343434,0.352267393722877)
--(axis cs:-1.79292929292929,0.348300902432587)
--(axis cs:-1.74242424242424,0.3359991118659)
--(axis cs:-1.69191919191919,0.32138062416798)
--(axis cs:-1.64141414141414,0.338731228626322)
--(axis cs:-1.59090909090909,0.431039404612879)
--(axis cs:-1.54040404040404,0.443599049705596)
--(axis cs:-1.48989898989899,0.43251799361752)
--(axis cs:-1.43939393939394,0.415582400004227)
--(axis cs:-1.38888888888889,0.415900038643537)
--(axis cs:-1.33838383838384,0.47863755449862)
--(axis cs:-1.28787878787879,0.56777004548804)
--(axis cs:-1.23737373737374,0.603369064114577)
--(axis cs:-1.18686868686869,0.634503058455869)
--(axis cs:-1.13636363636364,0.641024093764893)
--(axis cs:-1.08585858585859,0.649846831547376)
--(axis cs:-1.03535353535354,0.655553800266529)
--(axis cs:-0.984848484848485,0.659668457983839)
--(axis cs:-0.934343434343434,0.669577626005483)
--(axis cs:-0.883838383838384,0.676905922038759)
--(axis cs:-0.833333333333333,0.688222072259795)
--(axis cs:-0.782828282828283,0.608639440226308)
--(axis cs:-0.732323232323232,0.464602897278011)
--(axis cs:-0.681818181818182,0.22198958804989)
--(axis cs:-0.631313131313131,0.154334288498115)
--(axis cs:-0.580808080808081,0.148758796154674)
--(axis cs:-0.53030303030303,0.0538359739250868)
--(axis cs:-0.47979797979798,-0.0376870905266317)
--(axis cs:-0.42929292929293,-0.0890653871377865)
--(axis cs:-0.378787878787879,-0.126001924761879)
--(axis cs:-0.328282828282828,-0.130401297240395)
--(axis cs:-0.277777777777778,-0.172665583269156)
--(axis cs:-0.227272727272728,-0.141327997363375)
--(axis cs:-0.176767676767677,-0.164181263242978)
--(axis cs:-0.126262626262626,-0.129363453793084)
--(axis cs:-0.0757575757575757,-0.176084247206433)
--(axis cs:-0.0252525252525251,-0.174596692764652)
--(axis cs:0.0252525252525251,-0.165480306548093)
--(axis cs:0.0757575757575757,-0.213658688944403)
--(axis cs:0.126262626262626,-0.266082516131954)
--(axis cs:0.176767676767677,-0.326222483777442)
--(axis cs:0.227272727272727,-0.34670100375159)
--(axis cs:0.277777777777778,-0.318017221927764)
--(axis cs:0.328282828282828,-0.300505495188897)
--(axis cs:0.378787878787879,-0.334885080914849)
--(axis cs:0.429292929292929,-0.354058769162778)
--(axis cs:0.47979797979798,-0.375122801486198)
--(axis cs:0.53030303030303,-0.414585944434526)
--(axis cs:0.580808080808081,-0.521900761200276)
--(axis cs:0.631313131313131,-0.530210454065024)
--(axis cs:0.681818181818182,-0.503962499351668)
--(axis cs:0.732323232323232,-0.51661742782961)
--(axis cs:0.782828282828283,-0.465067689530664)
--(axis cs:0.833333333333333,-0.451173038625178)
--(axis cs:0.883838383838384,-0.420672489784793)
--(axis cs:0.934343434343434,-0.396500227665082)
--(axis cs:0.984848484848485,-0.375808869462684)
--(axis cs:1.03535353535354,-0.356681941023977)
--(axis cs:1.08585858585859,-0.340084548136268)
--(axis cs:1.13636363636364,-0.327332801440319)
--(axis cs:1.18686868686869,-0.419874400387673)
--(axis cs:1.23737373737374,-0.458826518371499)
--(axis cs:1.28787878787879,-0.462793053280757)
--(axis cs:1.33838383838384,-0.448352903751573)
--(axis cs:1.38888888888889,-0.471972935004401)
--(axis cs:1.43939393939394,-0.48329020445609)
--(axis cs:1.48989898989899,-0.458306501421648)
--(axis cs:1.54040404040404,-0.437092403256665)
--(axis cs:1.59090909090909,-0.463923168161569)
--(axis cs:1.64141414141414,-0.455244623644598)
--(axis cs:1.69191919191919,-0.397600812706069)
--(axis cs:1.74242424242424,-0.375843892172456)
--(axis cs:1.79292929292929,-0.377424631609666)
--(axis cs:1.84343434343434,-0.442316822066737)
--(axis cs:1.89393939393939,-0.486802638877995)
--(axis cs:1.94444444444444,-0.547894369283233)
--(axis cs:1.99494949494949,-0.54239219652537)
--(axis cs:2.04545454545454,-0.564334845668076)
--(axis cs:2.0959595959596,-0.52296116913482)
--(axis cs:2.14646464646465,-0.55420095531152)
--(axis cs:2.1969696969697,-0.512230846872319)
--(axis cs:2.24747474747475,-0.480758564280065)
--(axis cs:2.2979797979798,-0.443309158594844)
--(axis cs:2.34848484848485,-0.454142613651196)
--(axis cs:2.3989898989899,-0.41258779930225)
--(axis cs:2.44949494949495,-0.379698267922229)
--(axis cs:2.5,-0.365984368350761)
--(axis cs:2.5,0.457830019321697)
--(axis cs:2.5,0.457830019321697)
--(axis cs:2.44949494949495,0.438865814701146)
--(axis cs:2.3989898989899,0.43055330829969)
--(axis cs:2.34848484848485,0.411674869002739)
--(axis cs:2.2979797979798,0.409805224598882)
--(axis cs:2.24747474747475,0.411511916028054)
--(axis cs:2.1969696969697,0.381417916556586)
--(axis cs:2.14646464646465,0.300372620503171)
--(axis cs:2.0959595959596,0.235072983454907)
--(axis cs:2.04545454545454,0.232630293568967)
--(axis cs:1.99494949494949,0.256723879296815)
--(axis cs:1.94444444444444,0.268888683834587)
--(axis cs:1.89393939393939,0.292179790695078)
--(axis cs:1.84343434343434,0.279603508964015)
--(axis cs:1.79292929292929,0.251649860634553)
--(axis cs:1.74242424242424,0.250814914629341)
--(axis cs:1.69191919191919,0.18224680149825)
--(axis cs:1.64141414141414,0.10950653157974)
--(axis cs:1.59090909090909,0.117897799590287)
--(axis cs:1.54040404040404,0.154777251863252)
--(axis cs:1.48989898989899,0.112976146105247)
--(axis cs:1.43939393939394,0.0134557568039885)
--(axis cs:1.38888888888889,-0.00209132944209647)
--(axis cs:1.33838383838384,0.00205146509214352)
--(axis cs:1.28787878787879,-0.00754337574894604)
--(axis cs:1.23737373737374,-0.0228711564691896)
--(axis cs:1.18686868686869,-0.0638696121767477)
--(axis cs:1.13636363636364,-0.102559418162743)
--(axis cs:1.08585858585859,-0.110116456607308)
--(axis cs:1.03535353535354,-0.121796714195101)
--(axis cs:0.984848484848485,-0.131758239704892)
--(axis cs:0.934343434343434,-0.145132943178042)
--(axis cs:0.883838383838384,-0.157867894984647)
--(axis cs:0.833333333333333,-0.1725847171312)
--(axis cs:0.782828282828283,-0.10262676734466)
--(axis cs:0.732323232323232,-0.0659292473756212)
--(axis cs:0.681818181818182,0.0769278009249451)
--(axis cs:0.631313131313131,0.0713395745043151)
--(axis cs:0.580808080808081,0.180969563944426)
--(axis cs:0.53030303030303,0.460722787102582)
--(axis cs:0.47979797979798,0.518192139539663)
--(axis cs:0.429292929292929,0.563696696426753)
--(axis cs:0.378787878787879,0.56466118992483)
--(axis cs:0.328282828282828,0.620588712139194)
--(axis cs:0.277777777777778,0.603990859106304)
--(axis cs:0.227272727272727,0.575386387995317)
--(axis cs:0.176767676767677,0.618011782282033)
--(axis cs:0.126262626262626,0.67940955442007)
--(axis cs:0.0757575757575757,0.744123865273419)
--(axis cs:0.0252525252525251,0.770424279374097)
--(axis cs:-0.0252525252525251,0.786760467433822)
--(axis cs:-0.0757575757575757,0.791417667244656)
--(axis cs:-0.126262626262626,0.799841422619974)
--(axis cs:-0.176767676767677,0.764761742447633)
--(axis cs:-0.227272727272728,0.792529026485251)
--(axis cs:-0.277777777777778,0.7843476838632)
--(axis cs:-0.328282828282828,0.810655927984852)
--(axis cs:-0.378787878787879,0.820007326194393)
--(axis cs:-0.42929292929293,0.839325331934349)
--(axis cs:-0.47979797979798,0.863137798498681)
--(axis cs:-0.53030303030303,0.89673639457753)
--(axis cs:-0.580808080808081,0.923244760633294)
--(axis cs:-0.631313131313131,0.926357792655278)
--(axis cs:-0.681818181818182,0.93915004769182)
--(axis cs:-0.732323232323232,1.02380236614591)
--(axis cs:-0.782828282828283,1.03530193836714)
--(axis cs:-0.833333333333333,1.04085805044948)
--(axis cs:-0.883838383838384,1.02170275654057)
--(axis cs:-0.934343434343434,1.01063434718482)
--(axis cs:-0.984848484848485,1.0027358586799)
--(axis cs:-1.03535353535354,0.996650802690243)
--(axis cs:-1.08585858585859,0.991805764449481)
--(axis cs:-1.13636363636364,0.987095690828689)
--(axis cs:-1.18686868686869,0.9887344023958)
--(axis cs:-1.23737373737374,1.12641267082881)
--(axis cs:-1.28787878787879,1.10357038727506)
--(axis cs:-1.33838383838384,1.14378750100523)
--(axis cs:-1.38888888888889,1.18807120128089)
--(axis cs:-1.43939393939394,1.17725912090127)
--(axis cs:-1.48989898989899,1.28126785142375)
--(axis cs:-1.54040404040404,1.39692088816729)
--(axis cs:-1.59090909090909,1.3789528968512)
--(axis cs:-1.64141414141414,1.30824922093098)
--(axis cs:-1.69191919191919,1.25665600598568)
--(axis cs:-1.74242424242424,1.26291331496344)
--(axis cs:-1.79292929292929,1.24659503709636)
--(axis cs:-1.84343434343434,1.26919618074621)
--(axis cs:-1.89393939393939,1.2238960043599)
--(axis cs:-1.94444444444444,1.16385355562847)
--(axis cs:-1.99494949494949,1.1134326347451)
--(axis cs:-2.04545454545455,1.18076043762428)
--(axis cs:-2.0959595959596,1.1425264134343)
--(axis cs:-2.14646464646465,1.11588263265515)
--(axis cs:-2.1969696969697,1.09958414670174)
--(axis cs:-2.24747474747475,1.05356729691383)
--(axis cs:-2.2979797979798,1.02718231883012)
--(axis cs:-2.34848484848485,1.0007841084122)
--(axis cs:-2.3989898989899,1.00041328943178)
--(axis cs:-2.44949494949495,0.995516804095826)
--(axis cs:-2.5,0.961482205913943)
--cycle;

\addplot [semithick, color0]
table {%
-2.5 0.608411212451756
-2.44949494949495 0.626872615143657
-2.3989898989899 0.623209627903998
-2.34848484848485 0.618340199999511
-2.2979797979798 0.632859292067587
-2.24747474747475 0.649821780063212
-2.1969696969697 0.685631942749023
-2.14646464646465 0.690010179579258
-2.0959595959596 0.704341645538807
-2.04545454545455 0.725741677358747
-1.99494949494949 0.682142566144466
-1.94444444444444 0.715261460095644
-1.89393939393939 0.765459632873535
-1.84343434343434 0.810731787234545
-1.79292929292929 0.797447969764471
-1.74242424242424 0.799456213414669
-1.69191919191919 0.789018315076828
-1.64141414141414 0.823490224778652
-1.59090909090909 0.90499615073204
-1.54040404040404 0.920259968936443
-1.48989898989899 0.856892922520638
-1.43939393939394 0.796420760452747
-1.38888888888889 0.801985619962215
-1.33838383838384 0.811212527751923
-1.28787878787879 0.83567021638155
-1.23737373737374 0.864890867471695
-1.18686868686869 0.811618730425835
-1.13636363636364 0.814059892296791
-1.08585858585859 0.820826297998428
-1.03535353535354 0.826102301478386
-0.984848484848485 0.831202158331871
-0.934343434343434 0.840105986595154
-0.883838383838384 0.849304339289665
-0.833333333333333 0.864540061354637
-0.782828282828283 0.821970689296722
-0.732323232323232 0.74420263171196
-0.681818181818182 0.580569817870855
-0.631313131313131 0.540346040576696
-0.580808080808081 0.536001778393984
-0.53030303030303 0.475286184251308
-0.47979797979798 0.412725353986025
-0.42929292929293 0.375129972398281
-0.378787878787879 0.347002700716257
-0.328282828282828 0.340127315372229
-0.277777777777778 0.305841050297022
-0.227272727272728 0.325600514560938
-0.176767676767677 0.300290239602327
-0.126262626262626 0.335238984413445
-0.0757575757575757 0.307666710019112
-0.0252525252525251 0.306081887334585
0.0252525252525251 0.302471986413002
0.0757575757575757 0.265232588164508
0.126262626262626 0.206663519144058
0.176767676767677 0.145894649252296
0.227272727272727 0.114342692121863
0.277777777777778 0.14298681858927
0.328282828282828 0.160041608475149
0.378787878787879 0.114888054504991
0.429292929292929 0.104818963631988
0.47979797979798 0.0715346690267324
0.53030303030303 0.0230684213340282
0.580808080808081 -0.170465598627925
0.631313131313131 -0.229435439780354
0.681818181818182 -0.213517349213362
0.732323232323232 -0.291273337602615
0.782828282828283 -0.283847228437662
0.833333333333333 -0.311878877878189
0.883838383838384 -0.28927019238472
0.934343434343434 -0.270816585421562
0.984848484848485 -0.253783554583788
1.03535353535354 -0.239239327609539
1.08585858585859 -0.225100502371788
1.13636363636364 -0.214946109801531
1.18686868686869 -0.24187200628221
1.23737373737374 -0.240848837420344
1.28787878787879 -0.235168214514852
1.33838383838384 -0.223150719329715
1.38888888888889 -0.237032132223248
1.43939393939394 -0.234917223826051
1.48989898989899 -0.1726651776582
1.54040404040404 -0.141157575696707
1.59090909090909 -0.173012684285641
1.64141414141414 -0.172869046032429
1.69191919191919 -0.107677005603909
1.74242424242424 -0.0625144887715578
1.79292929292929 -0.0628873854875565
1.84343434343434 -0.0813566565513611
1.89393939393939 -0.0973114240914583
1.94444444444444 -0.139502842724323
1.99494949494949 -0.142834158614278
2.04545454545454 -0.165852276049554
2.0959595959596 -0.143944092839956
2.14646464646465 -0.126914167404175
2.1969696969697 -0.0654064651578665
2.24747474747475 -0.0346233241260052
2.2979797979798 -0.0167519669979811
2.34848484848485 -0.0212338723242283
2.3989898989899 0.00898275449872017
2.44949494949495 0.0295837733894587
2.5 0.0459228254854679
};
\addplot [semithick, red, mark=*, mark size=1, mark options={solid}, only marks]
table {%
-0.996176376614588 0.848273934445115
-0.936120175425696 0.825975373762035
-0.955150148858924 0.862803614538466
-1.03144252992917 0.825463744018637
-0.977253884860298 0.824884495543392
-0.956045792276009 0.809022745665542
-0.922073145286207 0.81385706752678
-0.922477912416056 0.807550708864361
-0.966955619843033 0.842867723593318
-1.1140877023553 0.875418145625716
-1.06848674319018 0.89318033010747
-0.971979122703692 0.881820771806162
-0.897526562106809 0.823291752780945
-0.899021751650796 0.801226104156627
-1.01145305327646 0.864825674556198
-1.08353251572828 0.848249785769412
-1.08986295153525 0.890766262801475
-1.04906221307927 0.83692978591044
-0.942552490393781 0.839761900339061
-1.05895408463498 0.907944123286779
-1.08219279993336 0.898499187453381
-1.05520478805266 0.893802760130128
-0.99013247418007 0.85212347251103
-0.851213062869406 0.804072502561274
-1.02761405009864 0.878478089790288
-1.00704021371083 0.842859869246421
-1.16108032415633 0.885028834484108
-0.925907813262694 0.850250841272737
-0.965431111613663 0.848877146374446
-0.948205196164918 0.832046282787133
-0.999687354088832 0.890213724256364
-1.00192410681126 0.833065251660383
-1.17595336759321 0.915530644949029
-1.09176434628434 0.890487048098402
-0.896352722019836 0.831729243052996
-0.942954626440408 0.840486153932187
-0.947110422698822 0.829569736901891
-0.979861243719737 0.86203945842613
-1.01671527104365 0.85851595613737
-0.940164276120604 0.874049072844082
-0.824702462278601 0.813560822006284
-0.888970539867334 0.832270584978992
-1.0038003016672 0.834567374692024
-0.999494140625636 0.839474148773667
-0.982833593864089 0.851020216021072
-0.980433351906328 0.888163123824438
-0.968835971162975 0.831009384565695
-1.1060727593686 0.873657985116798
-1.17387643618404 0.863157752621956
-0.907191380553359 0.824205940901218
-1.05809636049558 0.884787843599773
-1.04427523679304 0.850150891301659
-0.97449187647438 0.819938831932191
-0.939385278237392 0.809313427195709
-1.02936370168852 0.835070756108114
-0.990382402402044 0.857952614607693
-0.941796019807639 0.820763587749773
-0.936913147957363 0.812949663581686
-0.942309846106681 0.832850499357291
-0.9775378537296 0.853803645315257
-0.952790079292931 0.7960346786007
-0.859646297874045 0.820259022666583
-0.982697729082849 0.853033734912489
-0.980362027726421 0.831784189390891
-1.09011923514815 0.857784057341237
-0.892843868194908 0.854191900112525
-0.934577708373265 0.825336071381956
-1.02624760455903 0.901964111684415
-1.05107939614754 0.880250977738368
-0.969596317491977 0.851774482881331
-0.958016845843742 0.793678813932561
-0.965859421564968 0.818838473522723
-0.971821795771432 0.821520047910907
-0.978683527453181 0.829456070195245
-1.12775924959138 0.891425037502862
-0.972498410547205 0.850849873533989
-0.947148839886337 0.877058971138667
-1.01549479542082 0.843881733338327
-0.887924173582387 0.834099596787235
-1.04477437771246 0.826813085039218
-0.918821709545509 0.833676539881288
-0.987019234200558 0.818971128483804
-1.01128661774123 0.832192456293419
-0.983425871610405 0.846640941930596
-0.973032615169861 0.860477586402154
-0.878642330509943 0.781426931655045
-0.941368359374011 0.847385396970551
-0.911410670035275 0.825763210219539
-1.03741245765907 0.884534193833521
-0.953811909733515 0.828736667865207
-0.932052368647718 0.828276869923914
-0.992764625432789 0.835141278103726
-0.965742345117711 0.798844934332154
-0.948971366835126 0.855860996934661
-1.05936029772193 0.891783729487224
-1.04928419167891 0.852198759059364
-1.02658955643521 0.865960850934656
-1.04184246418271 0.84687653667584
-0.91429813136313 0.8298645908072
-0.810457850416657 0.761983059437534
1.00066113160532 -0.292991272995766
1.02240027791207 -0.241344726452763
0.955147940838578 -0.23947937276622
0.981486138211717 -0.256439977004937
0.950132803003474 -0.244493972379158
0.866731260591689 -0.283437418403206
1.09783156369218 -0.229277229052944
1.0167182691037 -0.2585756202332
0.953836569026357 -0.241744182732787
1.10826199930051 -0.264878066824688
1.11427155217848 -0.246555009724854
0.950713517623551 -0.269163766089278
0.899634719766927 -0.264783185625126
0.941402115550745 -0.29105382951983
1.10801599563072 -0.23304664053888
1.03004418864134 -0.267131011214426
0.959587925036098 -0.269118352735052
0.939988962246691 -0.27516312702005
0.871223625559209 -0.29255369243231
0.881327275298898 -0.264733952356233
1.04849634999518 -0.25825054589418
0.927100217112469 -0.272447040301352
0.939757135584589 -0.277912952799599
0.864381873199422 -0.296997918676208
1.07594139634289 -0.258343885785562
1.10933210450165 -0.246355187380713
0.988379325217363 -0.266158060239258
0.956517796406828 -0.277723833991079
0.884339947830025 -0.305120330491255
0.986185639624945 -0.250183142579943
0.993559554465007 -0.229388206795406
0.972911794913938 -0.259846658711836
0.932323346398801 -0.256693802000665
0.823671549963985 -0.271367786248442
1.0158449266979 -0.228570187513983
0.995993297794813 -0.265313652089694
0.965817829159637 -0.2548789403801
1.02355714064296 -0.289961436378552
0.88959605299291 -0.262461336106889
0.887297548804923 -0.28176770068887
1.04062028727579 -0.289958416009463
0.974778335174556 -0.316640215910053
0.883656304469112 -0.305213688157798
1.05887693130396 -0.232944827969362
0.865507862392889 -0.290297733513317
0.993459369531345 -0.280349701203486
1.01174743635257 -0.253436781195721
1.03445159598224 -0.243741903562805
1.0187661092562 -0.269859920405558
0.985018499441045 -0.2470671136718
0.976923449530967 -0.31062470371072
0.986922139478052 -0.26478343823757
1.00409189161826 -0.263480572595485
1.08239253573244 -0.244108970694258
1.08616546706065 -0.252122134460325
1.07305549443809 -0.239324635156932
1.03452089072364 -0.274831897376285
1.05602786474679 -0.298421979537476
0.884101545458759 -0.272939873769305
1.12562203621125 -0.19680215674539
1.06319759829803 -0.252474504861374
0.941789144320882 -0.275732771542002
0.988564525257613 -0.234781749139686
1.1069493139199 -0.236421980447094
1.06530994932805 -0.237939760765078
1.00487801271637 -0.267092525116851
0.979523051794483 -0.262533504013262
1.01245725811883 -0.278516936084035
0.974563429607347 -0.263023654860413
1.11311371935635 -0.225369701534759
0.987744502674049 -0.290916106992989
0.893816573441415 -0.278942717323552
1.04604103685452 -0.259177719491163
0.870101862962567 -0.269429744809086
0.9714998356974 -0.270441527452905
0.968281026737325 -0.250103684085627
1.08370100525249 -0.254300056868971
0.927021944646551 -0.30009041569427
1.03767456087371 -0.240732022112659
1.05413667419132 -0.245818465852844
0.917225428191011 -0.262348385759369
1.06960616833293 -0.21787643911078
0.902996949777949 -0.300668911209449
1.01165470025756 -0.259484917038122
1.00119290262211 -0.265756757727384
1.09835412603767 -0.181341842046743
1.01245634665004 -0.281453049603684
1.03805384938931 -0.286935421795934
0.881438451147429 -0.277177904098744
1.00746220482307 -0.267593743607366
1.08167736504809 -0.246063008097922
1.10433824032219 -0.226642704102095
1.05878477198516 -0.243354499111503
1.15773049053709 -0.209406457339728
0.932581922829215 -0.242601340203448
0.894012563487008 -0.228183268383072
0.97692750277436 -0.245690309198015
0.930639614795459 -0.280367449350406
0.990009326972491 -0.307676919567201
0.970750976529173 -0.281869489208794
};
\addplot [semithick, black, dashed]
table {%
-2.5 -0.925
-2.44949494949495 -0.765290209512738
-2.3989898989899 -0.614314840064763
-2.34848484848485 -0.471880652252554
-2.2979797979798 -0.337794406672583
-2.24747474747475 -0.211862863921328
-2.1969696969697 -0.0938927845952639
-2.14646464646465 0.0163090707091314
-2.0959595959596 0.118935941395384
-2.04545454545455 0.214181066867018
-1.99494949494949 0.302237686527555
-1.94444444444444 0.38329903978052
-1.89393939393939 0.45755836602944
-1.84343434343434 0.525208904677836
-1.79292929292929 0.586443895129233
-1.74242424242424 0.641456576787156
-1.69191919191919 0.690440189055126
-1.64141414141414 0.73358797133667
-1.59090909090909 0.771093163035312
-1.54040404040404 0.803149003554574
-1.48989898989899 0.829948732297982
-1.43939393939394 0.85168558866906
-1.38888888888889 0.868552812071331
-1.33838383838384 0.880743641908319
-1.28787878787879 0.888451317583549
-1.23737373737374 0.891869078500545
-1.18686868686869 0.89119016406283
-1.13636363636364 0.886607813673929
-1.08585858585859 0.878315266737367
-1.03535353535354 0.866505762656666
-0.984848484848485 0.851372540835351
-0.934343434343434 0.833108840676946
-0.883838383838384 0.811907901584975
-0.833333333333333 0.787962962962963
-0.782828282828283 0.761467264214433
-0.732323232323232 0.732614044742909
-0.681818181818182 0.701596543951916
-0.631313131313131 0.668608001244977
-0.580808080808081 0.633841656025617
-0.53030303030303 0.597490747697359
-0.47979797979798 0.559748515663728
-0.42929292929293 0.520808199328249
-0.378787878787879 0.480863038094443
-0.328282828282828 0.440106271365837
-0.277777777777778 0.398731138545953
-0.227272727272728 0.356930879038317
-0.176767676767677 0.314898732246452
-0.126262626262626 0.272827937573882
-0.0757575757575757 0.230911734424131
-0.0252525252525251 0.189343362200724
0.0252525252525251 0.148316060307184
0.0757575757575757 0.108023068147035
0.126262626262626 0.068657625123802
0.176767676767677 0.0304129706410085
0.227272727272727 -0.00651765589782102
0.277777777777778 -0.0419410150891631
0.328282828282828 -0.0756638675294935
0.378787878787879 -0.107492973815288
0.429292929292929 -0.137235094543022
0.47979797979798 -0.164696990309173
0.53030303030303 -0.189685421710215
0.580808080808081 -0.212007149342625
0.631313131313131 -0.231468933802879
0.681818181818182 -0.247877535687453
0.732323232323232 -0.261039715592822
0.782828282828283 -0.270762234115463
0.833333333333333 -0.276851851851852
0.883838383838384 -0.279115329398464
0.934343434343434 -0.277359427351775
0.984848484848485 -0.271390906308262
1.03535353535354 -0.2610165268644
1.08585858585859 -0.246043049616665
1.13636363636364 -0.226277235161533
1.18686868686869 -0.20152584409548
1.23737373737374 -0.171595637014982
1.28787878787879 -0.136293374516515
1.33838383838384 -0.0954258171965549
1.38888888888889 -0.0487997256515775
1.43939393939394 0.00377813952194145
1.48989898989899 0.062501017727525
1.54040404040404 0.127562148368699
1.59090909090909 0.199154770848986
1.64141414141414 0.27747212457191
1.69191919191919 0.362707448940997
1.74242424242424 0.455053983359768
1.79292929292929 0.554704967231751
1.84343434343434 0.661853639960466
1.89393939393939 0.776693240949438
1.94444444444444 0.899417009602195
1.99494949494949 1.03021818532226
2.04545454545454 1.16929000751315
2.0959595959596 1.31682571557839
2.14646464646465 1.47301854892152
2.1969696969697 1.63806174694605
2.24747474747475 1.8121485490555
2.2979797979798 1.9954721946534
2.34848484848485 2.18822592314328
2.3989898989899 2.39060297392865
2.44949494949495 2.60279658641306
2.5 2.825
};
\end{axis}

\end{tikzpicture}

==> fig/1D_MCdrop_matern32.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xmin=-2.75, xmax=2.75,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-1.0991935483871, ymax=2.9991935483871,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.3]
(axis cs:-2.5,0.727116521684377)
--(axis cs:-2.5,0.183913934739383)
--(axis cs:-2.44949494949495,0.189821032614074)
--(axis cs:-2.3989898989899,0.200153637420943)
--(axis cs:-2.34848484848485,0.212168172939462)
--(axis cs:-2.2979797979798,0.219564927259951)
--(axis cs:-2.24747474747475,0.23399053578853)
--(axis cs:-2.1969696969697,0.251860132268623)
--(axis cs:-2.14646464646465,0.265158055167064)
--(axis cs:-2.0959595959596,0.283041442800577)
--(axis cs:-2.04545454545455,0.301387606331836)
--(axis cs:-1.99494949494949,0.313280356474096)
--(axis cs:-1.94444444444444,0.329016212929131)
--(axis cs:-1.89393939393939,0.348446228007206)
--(axis cs:-1.84343434343434,0.365554980614023)
--(axis cs:-1.79292929292929,0.384492208038326)
--(axis cs:-1.74242424242424,0.404520113216105)
--(axis cs:-1.69191919191919,0.422540270372443)
--(axis cs:-1.64141414141414,0.444699156288855)
--(axis cs:-1.59090909090909,0.46835032029575)
--(axis cs:-1.54040404040404,0.495807078169923)
--(axis cs:-1.48989898989899,0.519530119534287)
--(axis cs:-1.43939393939394,0.548233025646615)
--(axis cs:-1.38888888888889,0.573611858949178)
--(axis cs:-1.33838383838384,0.601004231689616)
--(axis cs:-1.28787878787879,0.627199870028211)
--(axis cs:-1.23737373737374,0.650232478326071)
--(axis cs:-1.18686868686869,0.665564050838353)
--(axis cs:-1.13636363636364,0.676198052181128)
--(axis cs:-1.08585858585859,0.679489947842979)
--(axis cs:-1.03535353535354,0.6807512297507)
--(axis cs:-0.984848484848485,0.675449229168124)
--(axis cs:-0.934343434343434,0.66018067293385)
--(axis cs:-0.883838383838384,0.648800786945533)
--(axis cs:-0.833333333333333,0.63056627240762)
--(axis cs:-0.782828282828283,0.616246351700035)
--(axis cs:-0.732323232323232,0.580466535654137)
--(axis cs:-0.681818181818182,0.47879250166266)
--(axis cs:-0.631313131313131,0.338349383019265)
--(axis cs:-0.580808080808081,0.187389618271551)
--(axis cs:-0.53030303030303,0.0601840932775688)
--(axis cs:-0.47979797979798,-0.0229222398880677)
--(axis cs:-0.42929292929293,-0.0900541616759304)
--(axis cs:-0.378787878787879,-0.134513717530945)
--(axis cs:-0.328282828282828,-0.162434950103916)
--(axis cs:-0.277777777777778,-0.179781924501778)
--(axis cs:-0.227272727272728,-0.185942201548204)
--(axis cs:-0.176767676767677,-0.17443784488083)
--(axis cs:-0.126262626262626,-0.166097678704388)
--(axis cs:-0.0757575757575757,-0.147116607706136)
--(axis cs:-0.0252525252525251,-0.138054837896161)
--(axis cs:0.0252525252525251,-0.146187997355249)
--(axis cs:0.0757575757575757,-0.150353097889288)
--(axis cs:0.126262626262626,-0.153075110980656)
--(axis cs:0.176767676767677,-0.156115683093572)
--(axis cs:0.227272727272727,-0.164706907028502)
--(axis cs:0.277777777777778,-0.163555680442404)
--(axis cs:0.328282828282828,-0.166543761699325)
--(axis cs:0.378787878787879,-0.177042081981802)
--(axis cs:0.429292929292929,-0.198932732382675)
--(axis cs:0.47979797979798,-0.227052190554367)
--(axis cs:0.53030303030303,-0.247774125820487)
--(axis cs:0.580808080808081,-0.276435757304493)
--(axis cs:0.631313131313131,-0.305230897289813)
--(axis cs:0.681818181818182,-0.345191330998931)
--(axis cs:0.732323232323232,-0.376011675027092)
--(axis cs:0.782828282828283,-0.407307316612645)
--(axis cs:0.833333333333333,-0.428143169497947)
--(axis cs:0.883838383838384,-0.415208973908759)
--(axis cs:0.934343434343434,-0.398621654567341)
--(axis cs:0.984848484848485,-0.382235739243969)
--(axis cs:1.03535353535354,-0.363249670823372)
--(axis cs:1.08585858585859,-0.343927454279814)
--(axis cs:1.13636363636364,-0.326155661592483)
--(axis cs:1.18686868686869,-0.306728188977206)
--(axis cs:1.23737373737374,-0.289103808741179)
--(axis cs:1.28787878787879,-0.274664109687374)
--(axis cs:1.33838383838384,-0.257002157461748)
--(axis cs:1.38888888888889,-0.246017242126184)
--(axis cs:1.43939393939394,-0.249107570955974)
--(axis cs:1.48989898989899,-0.251923155469028)
--(axis cs:1.54040404040404,-0.256717783383221)
--(axis cs:1.59090909090909,-0.261235048561489)
--(axis cs:1.64141414141414,-0.266573610622017)
--(axis cs:1.69191919191919,-0.268018564585195)
--(axis cs:1.74242424242424,-0.271269331369968)
--(axis cs:1.79292929292929,-0.274346050281178)
--(axis cs:1.84343434343434,-0.276102993367096)
--(axis cs:1.89393939393939,-0.279338723876316)
--(axis cs:1.94444444444444,-0.282931358899661)
--(axis cs:1.99494949494949,-0.289634681935527)
--(axis cs:2.04545454545454,-0.29344529427262)
--(axis cs:2.0959595959596,-0.300462374193195)
--(axis cs:2.14646464646465,-0.300793129029664)
--(axis cs:2.1969696969697,-0.298237750948631)
--(axis cs:2.24747474747475,-0.297717310443854)
--(axis cs:2.2979797979798,-0.296499030385523)
--(axis cs:2.34848484848485,-0.291198464176928)
--(axis cs:2.3989898989899,-0.28966913254604)
--(axis cs:2.44949494949495,-0.290118969612019)
--(axis cs:2.5,-0.289184119014808)
--(axis cs:2.5,0.222530359237262)
--(axis cs:2.5,0.222530359237262)
--(axis cs:2.44949494949495,0.219586509101289)
--(axis cs:2.3989898989899,0.214732226297709)
--(axis cs:2.34848484848485,0.209526391021286)
--(axis cs:2.2979797979798,0.206134204659967)
--(axis cs:2.24747474747475,0.196963638767933)
--(axis cs:2.1969696969697,0.189305400372707)
--(axis cs:2.14646464646465,0.183275613385233)
--(axis cs:2.0959595959596,0.179080980373147)
--(axis cs:2.04545454545454,0.169773096885998)
--(axis cs:1.99494949494949,0.164612957905151)
--(axis cs:1.94444444444444,0.153525927077719)
--(axis cs:1.89393939393939,0.141441516660888)
--(axis cs:1.84343434343434,0.132413342697402)
--(axis cs:1.79292929292929,0.118235049430381)
--(axis cs:1.74242424242424,0.105210148413154)
--(axis cs:1.69191919191919,0.0917522013220644)
--(axis cs:1.64141414141414,0.0793441754761624)
--(axis cs:1.59090909090909,0.0650927118353003)
--(axis cs:1.54040404040404,0.0522856334067289)
--(axis cs:1.48989898989899,0.0360555846813598)
--(axis cs:1.43939393939394,0.0228436291315382)
--(axis cs:1.38888888888889,0.00270234038682528)
--(axis cs:1.33838383838384,-0.0211662965594672)
--(axis cs:1.28787878787879,-0.0467760133342291)
--(axis cs:1.23737373737374,-0.0649914371565913)
--(axis cs:1.18686868686869,-0.0814870801711433)
--(axis cs:1.13636363636364,-0.0929280230903635)
--(axis cs:1.08585858585859,-0.108082296622839)
--(axis cs:1.03535353535354,-0.120371653775418)
--(axis cs:0.984848484848485,-0.131703310596004)
--(axis cs:0.934343434343434,-0.139264041128536)
--(axis cs:0.883838383838384,-0.142559820985459)
--(axis cs:0.833333333333333,-0.137118111038704)
--(axis cs:0.782828282828283,-0.07094618355091)
--(axis cs:0.732323232323232,0.0390740578890642)
--(axis cs:0.681818181818182,0.172481585457716)
--(axis cs:0.631313131313131,0.31354025415808)
--(axis cs:0.580808080808081,0.454845804597203)
--(axis cs:0.53030303030303,0.567144414222329)
--(axis cs:0.47979797979798,0.669580392939077)
--(axis cs:0.429292929292929,0.75467025015678)
--(axis cs:0.378787878787879,0.814369773894453)
--(axis cs:0.328282828282828,0.862699455081349)
--(axis cs:0.277777777777778,0.893846971768688)
--(axis cs:0.227272727272727,0.907029701376504)
--(axis cs:0.176767676767677,0.905108571723008)
--(axis cs:0.126262626262626,0.909463775226261)
--(axis cs:0.0757575757575757,0.914885095480545)
--(axis cs:0.0252525252525251,0.921729578568723)
--(axis cs:-0.0252525252525251,0.917208877070479)
--(axis cs:-0.0757575757575757,0.915179918239898)
--(axis cs:-0.126262626262626,0.901883319480545)
--(axis cs:-0.176767676767677,0.882776551821242)
--(axis cs:-0.227272727272728,0.870711809628592)
--(axis cs:-0.277777777777778,0.863965159968258)
--(axis cs:-0.328282828282828,0.854292732110179)
--(axis cs:-0.378787878787879,0.843097640215138)
--(axis cs:-0.42929292929293,0.837761686571598)
--(axis cs:-0.47979797979798,0.844600867915507)
--(axis cs:-0.53030303030303,0.860261030037289)
--(axis cs:-0.580808080808081,0.8735330401719)
--(axis cs:-0.631313131313131,0.918851778961364)
--(axis cs:-0.681818181818182,0.953454237009596)
--(axis cs:-0.732323232323232,0.987387576732567)
--(axis cs:-0.782828282828283,0.98644393970469)
--(axis cs:-0.833333333333333,0.977362647384555)
--(axis cs:-0.883838383838384,0.97819062807827)
--(axis cs:-0.934343434343434,0.985943564841953)
--(axis cs:-0.984848484848485,1.00275573642331)
--(axis cs:-1.03535353535354,1.0171241090421)
--(axis cs:-1.08585858585859,1.02783534379063)
--(axis cs:-1.13636363636364,1.03207410691845)
--(axis cs:-1.18686868686869,1.03604034526646)
--(axis cs:-1.23737373737374,1.03304527168919)
--(axis cs:-1.28787878787879,1.01881518395929)
--(axis cs:-1.33838383838384,1.01098825264151)
--(axis cs:-1.38888888888889,1.00766993416835)
--(axis cs:-1.43939393939394,1.00153821470697)
--(axis cs:-1.48989898989899,0.996897138122764)
--(axis cs:-1.54040404040404,0.987376419020552)
--(axis cs:-1.59090909090909,0.9803749300676)
--(axis cs:-1.64141414141414,0.969558310504205)
--(axis cs:-1.69191919191919,0.960803509668298)
--(axis cs:-1.74242424242424,0.951873966111478)
--(axis cs:-1.79292929292929,0.943292088831905)
--(axis cs:-1.84343434343434,0.930399026296302)
--(axis cs:-1.89393939393939,0.913665823241344)
--(axis cs:-1.94444444444444,0.902398148368954)
--(axis cs:-1.99494949494949,0.887946636431044)
--(axis cs:-2.04545454545455,0.869482629230488)
--(axis cs:-2.0959595959596,0.853296804558223)
--(axis cs:-2.14646464646465,0.836348431368008)
--(axis cs:-2.1969696969697,0.816441967138097)
--(axis cs:-2.24747474747475,0.800651217348582)
--(axis cs:-2.2979797979798,0.782802038004131)
--(axis cs:-2.34848484848485,0.764183078513699)
--(axis cs:-2.3989898989899,0.753313517081926)
--(axis cs:-2.44949494949495,0.741414045363107)
--(axis cs:-2.5,0.727116521684377)
--cycle;

\addplot [semithick, color0]
table {%
-2.5 0.45551522821188
-2.44949494949495 0.46561753898859
-2.3989898989899 0.476733577251434
-2.34848484848485 0.488175625726581
-2.2979797979798 0.501183482632041
-2.24747474747475 0.517320876568556
-2.1969696969697 0.53415104970336
-2.14646464646465 0.550753243267536
-2.0959595959596 0.5681691236794
-2.04545454545455 0.585435117781162
-1.99494949494949 0.60061349645257
-1.94444444444444 0.615707180649042
-1.89393939393939 0.631056025624275
-1.84343434343434 0.647977003455162
-1.79292929292929 0.663892148435116
-1.74242424242424 0.678197039663792
-1.69191919191919 0.69167189002037
-1.64141414141414 0.70712873339653
-1.59090909090909 0.724362625181675
-1.54040404040404 0.741591748595238
-1.48989898989899 0.758213628828525
-1.43939393939394 0.774885620176792
-1.38888888888889 0.790640896558762
-1.33838383838384 0.805996242165566
-1.28787878787879 0.823007526993752
-1.23737373737374 0.841638875007629
-1.18686868686869 0.850802198052406
-1.13636363636364 0.854136079549789
-1.08585858585859 0.853662645816803
-1.03535353535354 0.8489376693964
-0.984848484848485 0.839102482795715
-0.934343434343434 0.823062118887901
-0.883838383838384 0.813495707511902
-0.833333333333333 0.803964459896088
-0.782828282828283 0.801345145702362
-0.732323232323232 0.783927056193352
-0.681818181818182 0.716123369336128
-0.631313131313131 0.628600580990314
-0.580808080808081 0.530461329221726
-0.53030303030303 0.460222561657429
-0.47979797979798 0.41083931401372
-0.42929292929293 0.373853762447834
-0.378787878787879 0.354291961342096
-0.328282828282828 0.345928891003132
-0.277777777777778 0.34209161773324
-0.227272727272728 0.342384804040194
-0.176767676767677 0.354169353470206
-0.126262626262626 0.367892820388079
-0.0757575757575757 0.384031655266881
-0.0252525252525251 0.389577019587159
0.0252525252525251 0.387770790606737
0.0757575757575757 0.382265998795629
0.126262626262626 0.378194332122803
0.176767676767677 0.374496444314718
0.227272727272727 0.371161397174001
0.277777777777778 0.365145645663142
0.328282828282828 0.348077846691012
0.378787878787879 0.318663845956326
0.429292929292929 0.277868758887053
0.47979797979798 0.221264101192355
0.53030303030303 0.159685144200921
0.580808080808081 0.0892050236463547
0.631313131313131 0.00415467843413353
0.681818181818182 -0.0863548727706075
0.732323232323232 -0.168468808569014
0.782828282828283 -0.239126750081778
0.833333333333333 -0.282630640268326
0.883838383838384 -0.278884397447109
0.934343434343434 -0.268942847847939
0.984848484848485 -0.256969524919987
1.03535353535354 -0.241810662299395
1.08585858585859 -0.226004875451326
1.13636363636364 -0.209541842341423
1.18686868686869 -0.194107634574175
1.23737373737374 -0.177047622948885
1.28787878787879 -0.160720061510801
1.33838383838384 -0.139084227010608
1.38888888888889 -0.121657450869679
1.43939393939394 -0.113131970912218
1.48989898989899 -0.107933785393834
1.54040404040404 -0.102216074988246
1.59090909090909 -0.0980711683630943
1.64141414141414 -0.0936147175729275
1.69191919191919 -0.0881331816315651
1.74242424242424 -0.0830295914784074
1.79292929292929 -0.0780555004253984
1.84343434343434 -0.071844825334847
1.89393939393939 -0.0689486036077142
1.94444444444444 -0.0647027159109712
1.99494949494949 -0.0625108620151877
2.04545454545454 -0.0618360986933112
2.0959595959596 -0.0606906969100237
2.14646464646465 -0.0587587578222156
2.1969696969697 -0.054466175287962
2.24747474747475 -0.0503768358379602
2.2979797979798 -0.0451824128627777
2.34848484848485 -0.0408360365778208
2.3989898989899 -0.0374684531241655
2.44949494949495 -0.0352662302553654
2.5 -0.033326879888773
};
\addplot [semithick, red, mark=*, mark size=1, mark options={solid}, only marks]
table {%
-0.996176376614588 0.848273934445115
-0.936120175425696 0.825975373762035
-0.955150148858924 0.862803614538466
-1.03144252992917 0.825463744018637
-0.977253884860298 0.824884495543392
-0.956045792276009 0.809022745665542
-0.922073145286207 0.81385706752678
-0.922477912416056 0.807550708864361
-0.966955619843033 0.842867723593318
-1.1140877023553 0.875418145625716
-1.06848674319018 0.89318033010747
-0.971979122703692 0.881820771806162
-0.897526562106809 0.823291752780945
-0.899021751650796 0.801226104156627
-1.01145305327646 0.864825674556198
-1.08353251572828 0.848249785769412
-1.08986295153525 0.890766262801475
-1.04906221307927 0.83692978591044
-0.942552490393781 0.839761900339061
-1.05895408463498 0.907944123286779
-1.08219279993336 0.898499187453381
-1.05520478805266 0.893802760130128
-0.99013247418007 0.85212347251103
-0.851213062869406 0.804072502561274
-1.02761405009864 0.878478089790288
-1.00704021371083 0.842859869246421
-1.16108032415633 0.885028834484108
-0.925907813262694 0.850250841272737
-0.965431111613663 0.848877146374446
-0.948205196164918 0.832046282787133
-0.999687354088832 0.890213724256364
-1.00192410681126 0.833065251660383
-1.17595336759321 0.915530644949029
-1.09176434628434 0.890487048098402
-0.896352722019836 0.831729243052996
-0.942954626440408 0.840486153932187
-0.947110422698822 0.829569736901891
-0.979861243719737 0.86203945842613
-1.01671527104365 0.85851595613737
-0.940164276120604 0.874049072844082
-0.824702462278601 0.813560822006284
-0.888970539867334 0.832270584978992
-1.0038003016672 0.834567374692024
-0.999494140625636 0.839474148773667
-0.982833593864089 0.851020216021072
-0.980433351906328 0.888163123824438
-0.968835971162975 0.831009384565695
-1.1060727593686 0.873657985116798
-1.17387643618404 0.863157752621956
-0.907191380553359 0.824205940901218
-1.05809636049558 0.884787843599773
-1.04427523679304 0.850150891301659
-0.97449187647438 0.819938831932191
-0.939385278237392 0.809313427195709
-1.02936370168852 0.835070756108114
-0.990382402402044 0.857952614607693
-0.941796019807639 0.820763587749773
-0.936913147957363 0.812949663581686
-0.942309846106681 0.832850499357291
-0.9775378537296 0.853803645315257
-0.952790079292931 0.7960346786007
-0.859646297874045 0.820259022666583
-0.982697729082849 0.853033734912489
-0.980362027726421 0.831784189390891
-1.09011923514815 0.857784057341237
-0.892843868194908 0.854191900112525
-0.934577708373265 0.825336071381956
-1.02624760455903 0.901964111684415
-1.05107939614754 0.880250977738368
-0.969596317491977 0.851774482881331
-0.958016845843742 0.793678813932561
-0.965859421564968 0.818838473522723
-0.971821795771432 0.821520047910907
-0.978683527453181 0.829456070195245
-1.12775924959138 0.891425037502862
-0.972498410547205 0.850849873533989
-0.947148839886337 0.877058971138667
-1.01549479542082 0.843881733338327
-0.887924173582387 0.834099596787235
-1.04477437771246 0.826813085039218
-0.918821709545509 0.833676539881288
-0.987019234200558 0.818971128483804
-1.01128661774123 0.832192456293419
-0.983425871610405 0.846640941930596
-0.973032615169861 0.860477586402154
-0.878642330509943 0.781426931655045
-0.941368359374011 0.847385396970551
-0.911410670035275 0.825763210219539
-1.03741245765907 0.884534193833521
-0.953811909733515 0.828736667865207
-0.932052368647718 0.828276869923914
-0.992764625432789 0.835141278103726
-0.965742345117711 0.798844934332154
-0.948971366835126 0.855860996934661
-1.05936029772193 0.891783729487224
-1.04928419167891 0.852198759059364
-1.02658955643521 0.865960850934656
-1.04184246418271 0.84687653667584
-0.91429813136313 0.8298645908072
-0.810457850416657 0.761983059437534
1.00066113160532 -0.292991272995766
1.02240027791207 -0.241344726452763
0.955147940838578 -0.23947937276622
0.981486138211717 -0.256439977004937
0.950132803003474 -0.244493972379158
0.866731260591689 -0.283437418403206
1.09783156369218 -0.229277229052944
1.0167182691037 -0.2585756202332
0.953836569026357 -0.241744182732787
1.10826199930051 -0.264878066824688
1.11427155217848 -0.246555009724854
0.950713517623551 -0.269163766089278
0.899634719766927 -0.264783185625126
0.941402115550745 -0.29105382951983
1.10801599563072 -0.23304664053888
1.03004418864134 -0.267131011214426
0.959587925036098 -0.269118352735052
0.939988962246691 -0.27516312702005
0.871223625559209 -0.29255369243231
0.881327275298898 -0.264733952356233
1.04849634999518 -0.25825054589418
0.927100217112469 -0.272447040301352
0.939757135584589 -0.277912952799599
0.864381873199422 -0.296997918676208
1.07594139634289 -0.258343885785562
1.10933210450165 -0.246355187380713
0.988379325217363 -0.266158060239258
0.956517796406828 -0.277723833991079
0.884339947830025 -0.305120330491255
0.986185639624945 -0.250183142579943
0.993559554465007 -0.229388206795406
0.972911794913938 -0.259846658711836
0.932323346398801 -0.256693802000665
0.823671549963985 -0.271367786248442
1.0158449266979 -0.228570187513983
0.995993297794813 -0.265313652089694
0.965817829159637 -0.2548789403801
1.02355714064296 -0.289961436378552
0.88959605299291 -0.262461336106889
0.887297548804923 -0.28176770068887
1.04062028727579 -0.289958416009463
0.974778335174556 -0.316640215910053
0.883656304469112 -0.305213688157798
1.05887693130396 -0.232944827969362
0.865507862392889 -0.290297733513317
0.993459369531345 -0.280349701203486
1.01174743635257 -0.253436781195721
1.03445159598224 -0.243741903562805
1.0187661092562 -0.269859920405558
0.985018499441045 -0.2470671136718
0.976923449530967 -0.31062470371072
0.986922139478052 -0.26478343823757
1.00409189161826 -0.263480572595485
1.08239253573244 -0.244108970694258
1.08616546706065 -0.252122134460325
1.07305549443809 -0.239324635156932
1.03452089072364 -0.274831897376285
1.05602786474679 -0.298421979537476
0.884101545458759 -0.272939873769305
1.12562203621125 -0.19680215674539
1.06319759829803 -0.252474504861374
0.941789144320882 -0.275732771542002
0.988564525257613 -0.234781749139686
1.1069493139199 -0.236421980447094
1.06530994932805 -0.237939760765078
1.00487801271637 -0.267092525116851
0.979523051794483 -0.262533504013262
1.01245725811883 -0.278516936084035
0.974563429607347 -0.263023654860413
1.11311371935635 -0.225369701534759
0.987744502674049 -0.290916106992989
0.893816573441415 -0.278942717323552
1.04604103685452 -0.259177719491163
0.870101862962567 -0.269429744809086
0.9714998356974 -0.270441527452905
0.968281026737325 -0.250103684085627
1.08370100525249 -0.254300056868971
0.927021944646551 -0.30009041569427
1.03767456087371 -0.240732022112659
1.05413667419132 -0.245818465852844
0.917225428191011 -0.262348385759369
1.06960616833293 -0.21787643911078
0.902996949777949 -0.300668911209449
1.01165470025756 -0.259484917038122
1.00119290262211 -0.265756757727384
1.09835412603767 -0.181341842046743
1.01245634665004 -0.281453049603684
1.03805384938931 -0.286935421795934
0.881438451147429 -0.277177904098744
1.00746220482307 -0.267593743607366
1.08167736504809 -0.246063008097922
1.10433824032219 -0.226642704102095
1.05878477198516 -0.243354499111503
1.15773049053709 -0.209406457339728
0.932581922829215 -0.242601340203448
0.894012563487008 -0.228183268383072
0.97692750277436 -0.245690309198015
0.930639614795459 -0.280367449350406
0.990009326972491 -0.307676919567201
0.970750976529173 -0.281869489208794
};
\addplot [semithick, black, dashed]
table {%
-2.5 -0.925
-2.44949494949495 -0.765290209512738
-2.3989898989899 -0.614314840064763
-2.34848484848485 -0.471880652252554
-2.2979797979798 -0.337794406672583
-2.24747474747475 -0.211862863921328
-2.1969696969697 -0.0938927845952639
-2.14646464646465 0.0163090707091314
-2.0959595959596 0.118935941395384
-2.04545454545455 0.214181066867018
-1.99494949494949 0.302237686527555
-1.94444444444444 0.38329903978052
-1.89393939393939 0.45755836602944
-1.84343434343434 0.525208904677836
-1.79292929292929 0.586443895129233
-1.74242424242424 0.641456576787156
-1.69191919191919 0.690440189055126
-1.64141414141414 0.73358797133667
-1.59090909090909 0.771093163035312
-1.54040404040404 0.803149003554574
-1.48989898989899 0.829948732297982
-1.43939393939394 0.85168558866906
-1.38888888888889 0.868552812071331
-1.33838383838384 0.880743641908319
-1.28787878787879 0.888451317583549
-1.23737373737374 0.891869078500545
-1.18686868686869 0.89119016406283
-1.13636363636364 0.886607813673929
-1.08585858585859 0.878315266737367
-1.03535353535354 0.866505762656666
-0.984848484848485 0.851372540835351
-0.934343434343434 0.833108840676946
-0.883838383838384 0.811907901584975
-0.833333333333333 0.787962962962963
-0.782828282828283 0.761467264214433
-0.732323232323232 0.732614044742909
-0.681818181818182 0.701596543951916
-0.631313131313131 0.668608001244977
-0.580808080808081 0.633841656025617
-0.53030303030303 0.597490747697359
-0.47979797979798 0.559748515663728
-0.42929292929293 0.520808199328249
-0.378787878787879 0.480863038094443
-0.328282828282828 0.440106271365837
-0.277777777777778 0.398731138545953
-0.227272727272728 0.356930879038317
-0.176767676767677 0.314898732246452
-0.126262626262626 0.272827937573882
-0.0757575757575757 0.230911734424131
-0.0252525252525251 0.189343362200724
0.0252525252525251 0.148316060307184
0.0757575757575757 0.108023068147035
0.126262626262626 0.068657625123802
0.176767676767677 0.0304129706410085
0.227272727272727 -0.00651765589782102
0.277777777777778 -0.0419410150891631
0.328282828282828 -0.0756638675294935
0.378787878787879 -0.107492973815288
0.429292929292929 -0.137235094543022
0.47979797979798 -0.164696990309173
0.53030303030303 -0.189685421710215
0.580808080808081 -0.212007149342625
0.631313131313131 -0.231468933802879
0.681818181818182 -0.247877535687453
0.732323232323232 -0.261039715592822
0.782828282828283 -0.270762234115463
0.833333333333333 -0.276851851851852
0.883838383838384 -0.279115329398464
0.934343434343434 -0.277359427351775
0.984848484848485 -0.271390906308262
1.03535353535354 -0.2610165268644
1.08585858585859 -0.246043049616665
1.13636363636364 -0.226277235161533
1.18686868686869 -0.20152584409548
1.23737373737374 -0.171595637014982
1.28787878787879 -0.136293374516515
1.33838383838384 -0.0954258171965549
1.38888888888889 -0.0487997256515775
1.43939393939394 0.00377813952194145
1.48989898989899 0.062501017727525
1.54040404040404 0.127562148368699
1.59090909090909 0.199154770848986
1.64141414141414 0.27747212457191
1.69191919191919 0.362707448940997
1.74242424242424 0.455053983359768
1.79292929292929 0.554704967231751
1.84343434343434 0.661853639960466
1.89393939393939 0.776693240949438
1.94444444444444 0.899417009602195
1.99494949494949 1.03021818532226
2.04545454545454 1.16929000751315
2.0959595959596 1.31682571557839
2.14646464646465 1.47301854892152
2.1969696969697 1.63806174694605
2.24747474747475 1.8121485490555
2.2979797979798 1.9954721946534
2.34848484848485 2.18822592314328
2.3989898989899 2.39060297392865
2.44949494949495 2.60279658641306
2.5 2.825
};
\end{axis}

\end{tikzpicture}

==> fig/1D_MCdrop_matern52.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xmin=-2.75, xmax=2.75,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-1.0991935483871, ymax=2.9991935483871,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.3]
(axis cs:-2.5,0.810961024577101)
--(axis cs:-2.5,0.261720567082683)
--(axis cs:-2.44949494949495,0.274790786152425)
--(axis cs:-2.3989898989899,0.289023290214474)
--(axis cs:-2.34848484848485,0.302575703986947)
--(axis cs:-2.2979797979798,0.316955335060788)
--(axis cs:-2.24747474747475,0.332137319212149)
--(axis cs:-2.1969696969697,0.350988452490408)
--(axis cs:-2.14646464646465,0.368173203878651)
--(axis cs:-2.0959595959596,0.387282773339208)
--(axis cs:-2.04545454545455,0.408316708259097)
--(axis cs:-1.99494949494949,0.42852963480135)
--(axis cs:-1.94444444444444,0.450182304407567)
--(axis cs:-1.89393939393939,0.475219283221439)
--(axis cs:-1.84343434343434,0.495423671250343)
--(axis cs:-1.79292929292929,0.519896854238318)
--(axis cs:-1.74242424242424,0.54170020203228)
--(axis cs:-1.69191919191919,0.564213438707196)
--(axis cs:-1.64141414141414,0.582586860397663)
--(axis cs:-1.59090909090909,0.599611226611986)
--(axis cs:-1.54040404040404,0.615746036807153)
--(axis cs:-1.48989898989899,0.627444007727743)
--(axis cs:-1.43939393939394,0.63861052516161)
--(axis cs:-1.38888888888889,0.649476740010103)
--(axis cs:-1.33838383838384,0.657075728743503)
--(axis cs:-1.28787878787879,0.663356921861609)
--(axis cs:-1.23737373737374,0.66822517413567)
--(axis cs:-1.18686868686869,0.675104060234069)
--(axis cs:-1.13636363636364,0.681117630158925)
--(axis cs:-1.08585858585859,0.684001663291424)
--(axis cs:-1.03535353535354,0.682269224379869)
--(axis cs:-0.984848484848485,0.676740359863356)
--(axis cs:-0.934343434343434,0.670238848775902)
--(axis cs:-0.883838383838384,0.657896754311218)
--(axis cs:-0.833333333333333,0.642638231641481)
--(axis cs:-0.782828282828283,0.626582687544421)
--(axis cs:-0.732323232323232,0.604981752057543)
--(axis cs:-0.681818181818182,0.569991850166717)
--(axis cs:-0.631313131313131,0.52569012021155)
--(axis cs:-0.580808080808081,0.46748259778224)
--(axis cs:-0.53030303030303,0.40210523002875)
--(axis cs:-0.47979797979798,0.334939665895536)
--(axis cs:-0.42929292929293,0.261852854268362)
--(axis cs:-0.378787878787879,0.195237636489052)
--(axis cs:-0.328282828282828,0.128026596826012)
--(axis cs:-0.277777777777778,0.0714921512940004)
--(axis cs:-0.227272727272728,0.0146907141138355)
--(axis cs:-0.176767676767677,-0.0283088610391241)
--(axis cs:-0.126262626262626,-0.0712211024230752)
--(axis cs:-0.0757575757575757,-0.0978002772724429)
--(axis cs:-0.0252525252525251,-0.121247334215531)
--(axis cs:0.0252525252525251,-0.143459603393261)
--(axis cs:0.0757575757575757,-0.145792961107592)
--(axis cs:0.126262626262626,-0.168638818113076)
--(axis cs:0.176767676767677,-0.175819384788295)
--(axis cs:0.227272727272727,-0.191040042857258)
--(axis cs:0.277777777777778,-0.204496211564006)
--(axis cs:0.328282828282828,-0.212210397499606)
--(axis cs:0.378787878787879,-0.226641407926113)
--(axis cs:0.429292929292929,-0.245671532825197)
--(axis cs:0.47979797979798,-0.26656570566691)
--(axis cs:0.53030303030303,-0.288822177602309)
--(axis cs:0.580808080808081,-0.317071756336133)
--(axis cs:0.631313131313131,-0.344883034338259)
--(axis cs:0.681818181818182,-0.374725346683773)
--(axis cs:0.732323232323232,-0.40567559724172)
--(axis cs:0.782828282828283,-0.424962235888814)
--(axis cs:0.833333333333333,-0.427661350151409)
--(axis cs:0.883838383838384,-0.417886348889286)
--(axis cs:0.934343434343434,-0.399677204305928)
--(axis cs:0.984848484848485,-0.385627334246907)
--(axis cs:1.03535353535354,-0.371215204724072)
--(axis cs:1.08585858585859,-0.3566948014818)
--(axis cs:1.13636363636364,-0.340360861370189)
--(axis cs:1.18686868686869,-0.324752386842539)
--(axis cs:1.23737373737374,-0.308611896042748)
--(axis cs:1.28787878787879,-0.293069119417918)
--(axis cs:1.33838383838384,-0.27496610231233)
--(axis cs:1.38888888888889,-0.259469676150505)
--(axis cs:1.43939393939394,-0.244556614456755)
--(axis cs:1.48989898989899,-0.232852530991829)
--(axis cs:1.54040404040404,-0.223427883443187)
--(axis cs:1.59090909090909,-0.215921998039319)
--(axis cs:1.64141414141414,-0.209167981190615)
--(axis cs:1.69191919191919,-0.204498687281255)
--(axis cs:1.74242424242424,-0.20162662740317)
--(axis cs:1.79292929292929,-0.198442956223797)
--(axis cs:1.84343434343434,-0.198294281653943)
--(axis cs:1.89393939393939,-0.195887863952793)
--(axis cs:1.94444444444444,-0.195069091136437)
--(axis cs:1.99494949494949,-0.192227289039174)
--(axis cs:2.04545454545454,-0.188888485033059)
--(axis cs:2.0959595959596,-0.185565056939915)
--(axis cs:2.14646464646465,-0.18534004267699)
--(axis cs:2.1969696969697,-0.179916113091902)
--(axis cs:2.24747474747475,-0.178173500237273)
--(axis cs:2.2979797979798,-0.173592831743489)
--(axis cs:2.34848484848485,-0.16973784135929)
--(axis cs:2.3989898989899,-0.167868603309331)
--(axis cs:2.44949494949495,-0.162842781920924)
--(axis cs:2.5,-0.157288868780881)
--(axis cs:2.5,0.313380386363417)
--(axis cs:2.5,0.313380386363417)
--(axis cs:2.44949494949495,0.311060595964088)
--(axis cs:2.3989898989899,0.307919322242675)
--(axis cs:2.34848484848485,0.301239418408784)
--(axis cs:2.2979797979798,0.295567681816946)
--(axis cs:2.24747474747475,0.28964648650329)
--(axis cs:2.1969696969697,0.27994263976653)
--(axis cs:2.14646464646465,0.272806846987669)
--(axis cs:2.0959595959596,0.259269816343978)
--(axis cs:2.04545454545454,0.247198937881732)
--(axis cs:1.99494949494949,0.233370341691653)
--(axis cs:1.94444444444444,0.217731141785961)
--(axis cs:1.89393939393939,0.199045991096772)
--(axis cs:1.84343434343434,0.180759371511522)
--(axis cs:1.79292929292929,0.158629086777281)
--(axis cs:1.74242424242424,0.137655999767453)
--(axis cs:1.69191919191919,0.114490357681159)
--(axis cs:1.64141414141414,0.091098146183424)
--(axis cs:1.59090909090909,0.0684331245873705)
--(axis cs:1.54040404040404,0.0462796847342956)
--(axis cs:1.48989898989899,0.0262750943658713)
--(axis cs:1.43939393939394,0.00742209300218212)
--(axis cs:1.38888888888889,-0.0116596369607998)
--(axis cs:1.33838383838384,-0.0320807298319309)
--(axis cs:1.28787878787879,-0.0475939232466099)
--(axis cs:1.23737373737374,-0.0631239151907723)
--(axis cs:1.18686868686869,-0.0780672987954122)
--(axis cs:1.13636363636364,-0.0923902801183632)
--(axis cs:1.08585858585859,-0.103742813733978)
--(axis cs:1.03535353535354,-0.114970429412128)
--(axis cs:0.984848484848485,-0.124835414757457)
--(axis cs:0.934343434343434,-0.133148682897288)
--(axis cs:0.883838383838384,-0.134945643617695)
--(axis cs:0.833333333333333,-0.129787221768986)
--(axis cs:0.782828282828283,-0.0937761054426677)
--(axis cs:0.732323232323232,-0.0319540257243313)
--(axis cs:0.681818181818182,0.0594153035872307)
--(axis cs:0.631313131313131,0.175088604127072)
--(axis cs:0.580808080808081,0.29756241402332)
--(axis cs:0.53030303030303,0.413207904054183)
--(axis cs:0.47979797979798,0.523341298679481)
--(axis cs:0.429292929292929,0.619675824568238)
--(axis cs:0.378787878787879,0.699079282153875)
--(axis cs:0.328282828282828,0.766401744711206)
--(axis cs:0.277777777777778,0.825081805890263)
--(axis cs:0.227272727272727,0.864394798944323)
--(axis cs:0.176767676767677,0.890424992625734)
--(axis cs:0.126262626262626,0.916668508348929)
--(axis cs:0.0757575757575757,0.923226387040714)
--(axis cs:0.0252525252525251,0.946150572055761)
--(axis cs:-0.0252525252525251,0.949399288180956)
--(axis cs:-0.0757575757575757,0.955105438182334)
--(axis cs:-0.126262626262626,0.966239633060101)
--(axis cs:-0.176767676767677,0.971971852413855)
--(axis cs:-0.227272727272728,0.985314856685277)
--(axis cs:-0.277777777777778,0.991314850624554)
--(axis cs:-0.328282828282828,1.00200646184713)
--(axis cs:-0.378787878787879,1.00439933397136)
--(axis cs:-0.42929292929293,1.01100853852768)
--(axis cs:-0.47979797979798,1.01513090600388)
--(axis cs:-0.53030303030303,1.02242248064744)
--(axis cs:-0.580808080808081,1.02127326016225)
--(axis cs:-0.631313131313131,1.01592889452844)
--(axis cs:-0.681818181818182,1.0114305383869)
--(axis cs:-0.732323232323232,1.00019587693645)
--(axis cs:-0.782828282828283,0.988967949700757)
--(axis cs:-0.833333333333333,0.981702475422193)
--(axis cs:-0.883838383838384,0.979437103701935)
--(axis cs:-0.934343434343434,0.98105238452526)
--(axis cs:-0.984848484848485,0.99212976137726)
--(axis cs:-1.03535353535354,1.00656875088373)
--(axis cs:-1.08585858585859,1.02423851791623)
--(axis cs:-1.13636363636364,1.04387304767463)
--(axis cs:-1.18686868686869,1.06276113742447)
--(axis cs:-1.23737373737374,1.07821297746231)
--(axis cs:-1.28787878787879,1.08841520767407)
--(axis cs:-1.33838383838384,1.09721428576188)
--(axis cs:-1.38888888888889,1.1042051342651)
--(axis cs:-1.43939393939394,1.10955871221365)
--(axis cs:-1.48989898989899,1.10985065427101)
--(axis cs:-1.54040404040404,1.10497571464434)
--(axis cs:-1.59090909090909,1.10016045183574)
--(axis cs:-1.64141414141414,1.09197406794706)
--(axis cs:-1.69191919191919,1.08071510009209)
--(axis cs:-1.74242424242424,1.06976658125286)
--(axis cs:-1.79292929292929,1.05518178813)
--(axis cs:-1.84343434343434,1.04058877563)
--(axis cs:-1.89393939393939,1.02042119431667)
--(axis cs:-1.94444444444444,1.00468948421338)
--(axis cs:-1.99494949494949,0.985933584245243)
--(axis cs:-2.04545454545455,0.966484402962216)
--(axis cs:-2.0959595959596,0.948908570921962)
--(axis cs:-2.14646464646465,0.93050388220643)
--(axis cs:-2.1969696969697,0.911097270641487)
--(axis cs:-2.24747474747475,0.894372757757713)
--(axis cs:-2.2979797979798,0.875142539670038)
--(axis cs:-2.34848484848485,0.856863816550907)
--(axis cs:-2.3989898989899,0.839694198581045)
--(axis cs:-2.44949494949495,0.825056215429959)
--(axis cs:-2.5,0.810961024577101)
--cycle;

\addplot [semithick, color0]
table {%
-2.5 0.536340795829892
-2.44949494949495 0.549923500791192
-2.3989898989899 0.564358744397759
-2.34848484848485 0.579719760268927
-2.2979797979798 0.596048937365413
-2.24747474747475 0.613255038484931
-2.1969696969697 0.631042861565948
-2.14646464646465 0.649338543042541
-2.0959595959596 0.668095672130585
-2.04545454545455 0.687400555610657
-1.99494949494949 0.707231609523296
-1.94444444444444 0.727435894310474
-1.89393939393939 0.747820238769054
-1.84343434343434 0.76800622344017
-1.79292929292929 0.787539321184158
-1.74242424242424 0.805733391642571
-1.69191919191919 0.822464269399643
-1.64141414141414 0.837280464172363
-1.59090909090909 0.849885839223862
-1.54040404040404 0.860360875725746
-1.48989898989899 0.868647330999374
-1.43939393939394 0.87408461868763
-1.38888888888889 0.876840937137604
-1.33838383838384 0.877145007252693
-1.28787878787879 0.875886064767837
-1.23737373737374 0.873219075798988
-1.18686868686869 0.868932598829269
-1.13636363636364 0.862495338916779
-1.08585858585859 0.854120090603828
-1.03535353535354 0.844418987631798
-0.984848484848485 0.834435060620308
-0.934343434343434 0.825645616650581
-0.883838383838384 0.818666929006577
-0.833333333333333 0.812170353531837
-0.782828282828283 0.807775318622589
-0.732323232323232 0.802588814496994
-0.681818181818182 0.79071119427681
-0.631313131313131 0.770809507369995
-0.580808080808081 0.744377928972244
-0.53030303030303 0.712263855338097
-0.47979797979798 0.675035285949707
-0.42929292929293 0.63643069639802
-0.378787878787879 0.599818485230207
-0.328282828282828 0.565016529336572
-0.277777777777778 0.531403500959277
-0.227272727272728 0.500002785399556
-0.176767676767677 0.471831495687366
-0.126262626262626 0.447509265318513
-0.0757575757575757 0.428652580454946
-0.0252525252525251 0.414075976982713
0.0252525252525251 0.40134548433125
0.0757575757575757 0.388716712966561
0.126262626262626 0.374014845117927
0.176767676767677 0.357302803918719
0.227272727272727 0.336677378043532
0.277777777777778 0.310292797163129
0.328282828282828 0.2770956736058
0.378787878787879 0.236218937113881
0.429292929292929 0.18700214587152
0.47979797979798 0.128387796506286
0.53030303030303 0.0621928632259369
0.580808080808081 -0.0097546711564064
0.631313131313131 -0.0848972151055932
0.681818181818182 -0.157655021548271
0.732323232323232 -0.218814811483026
0.782828282828283 -0.259369170665741
0.833333333333333 -0.278724285960197
0.883838383838384 -0.27641599625349
0.934343434343434 -0.266412943601608
0.984848484848485 -0.255231374502182
1.03535353535354 -0.2430928170681
1.08585858585859 -0.230218807607889
1.13636363636364 -0.216375570744276
1.18686868686869 -0.201409842818975
1.23737373737374 -0.18586790561676
1.28787878787879 -0.170331521332264
1.33838383838384 -0.15352341607213
1.38888888888889 -0.135564656555653
1.43939393939394 -0.118567260727286
1.48989898989899 -0.103288718312979
1.54040404040404 -0.0885740993544459
1.59090909090909 -0.0737444367259741
1.64141414141414 -0.0590349175035954
1.69191919191919 -0.0450041648000479
1.74242424242424 -0.0319853138178587
1.79292929292929 -0.019906934723258
1.84343434343434 -0.00876745507121086
1.89393939393939 0.00157906357198954
1.94444444444444 0.0113310253247619
1.99494949494949 0.0205715263262391
2.04545454545454 0.0291552264243364
2.0959595959596 0.0368523797020316
2.14646464646465 0.0437334021553397
2.1969696969697 0.0500132633373141
2.24747474747475 0.0557364931330085
2.2979797979798 0.0609874250367284
2.34848484848485 0.0657507885247469
2.3989898989899 0.0700253594666719
2.44949494949495 0.0741089070215821
2.5 0.0780457587912679
};
\addplot [semithick, red, mark=*, mark size=1, mark options={solid}, only marks]
table {%
-0.996176376614588 0.848273934445115
-0.936120175425696 0.825975373762035
-0.955150148858924 0.862803614538466
-1.03144252992917 0.825463744018637
-0.977253884860298 0.824884495543392
-0.956045792276009 0.809022745665542
-0.922073145286207 0.81385706752678
-0.922477912416056 0.807550708864361
-0.966955619843033 0.842867723593318
-1.1140877023553 0.875418145625716
-1.06848674319018 0.89318033010747
-0.971979122703692 0.881820771806162
-0.897526562106809 0.823291752780945
-0.899021751650796 0.801226104156627
-1.01145305327646 0.864825674556198
-1.08353251572828 0.848249785769412
-1.08986295153525 0.890766262801475
-1.04906221307927 0.83692978591044
-0.942552490393781 0.839761900339061
-1.05895408463498 0.907944123286779
-1.08219279993336 0.898499187453381
-1.05520478805266 0.893802760130128
-0.99013247418007 0.85212347251103
-0.851213062869406 0.804072502561274
-1.02761405009864 0.878478089790288
-1.00704021371083 0.842859869246421
-1.16108032415633 0.885028834484108
-0.925907813262694 0.850250841272737
-0.965431111613663 0.848877146374446
-0.948205196164918 0.832046282787133
-0.999687354088832 0.890213724256364
-1.00192410681126 0.833065251660383
-1.17595336759321 0.915530644949029
-1.09176434628434 0.890487048098402
-0.896352722019836 0.831729243052996
-0.942954626440408 0.840486153932187
-0.947110422698822 0.829569736901891
-0.979861243719737 0.86203945842613
-1.01671527104365 0.85851595613737
-0.940164276120604 0.874049072844082
-0.824702462278601 0.813560822006284
-0.888970539867334 0.832270584978992
-1.0038003016672 0.834567374692024
-0.999494140625636 0.839474148773667
-0.982833593864089 0.851020216021072
-0.980433351906328 0.888163123824438
-0.968835971162975 0.831009384565695
-1.1060727593686 0.873657985116798
-1.17387643618404 0.863157752621956
-0.907191380553359 0.824205940901218
-1.05809636049558 0.884787843599773
-1.04427523679304 0.850150891301659
-0.97449187647438 0.819938831932191
-0.939385278237392 0.809313427195709
-1.02936370168852 0.835070756108114
-0.990382402402044 0.857952614607693
-0.941796019807639 0.820763587749773
-0.936913147957363 0.812949663581686
-0.942309846106681 0.832850499357291
-0.9775378537296 0.853803645315257
-0.952790079292931 0.7960346786007
-0.859646297874045 0.820259022666583
-0.982697729082849 0.853033734912489
-0.980362027726421 0.831784189390891
-1.09011923514815 0.857784057341237
-0.892843868194908 0.854191900112525
-0.934577708373265 0.825336071381956
-1.02624760455903 0.901964111684415
-1.05107939614754 0.880250977738368
-0.969596317491977 0.851774482881331
-0.958016845843742 0.793678813932561
-0.965859421564968 0.818838473522723
-0.971821795771432 0.821520047910907
-0.978683527453181 0.829456070195245
-1.12775924959138 0.891425037502862
-0.972498410547205 0.850849873533989
-0.947148839886337 0.877058971138667
-1.01549479542082 0.843881733338327
-0.887924173582387 0.834099596787235
-1.04477437771246 0.826813085039218
-0.918821709545509 0.833676539881288
-0.987019234200558 0.818971128483804
-1.01128661774123 0.832192456293419
-0.983425871610405 0.846640941930596
-0.973032615169861 0.860477586402154
-0.878642330509943 0.781426931655045
-0.941368359374011 0.847385396970551
-0.911410670035275 0.825763210219539
-1.03741245765907 0.884534193833521
-0.953811909733515 0.828736667865207
-0.932052368647718 0.828276869923914
-0.992764625432789 0.835141278103726
-0.965742345117711 0.798844934332154
-0.948971366835126 0.855860996934661
-1.05936029772193 0.891783729487224
-1.04928419167891 0.852198759059364
-1.02658955643521 0.865960850934656
-1.04184246418271 0.84687653667584
-0.91429813136313 0.8298645908072
-0.810457850416657 0.761983059437534
1.00066113160532 -0.292991272995766
1.02240027791207 -0.241344726452763
0.955147940838578 -0.23947937276622
0.981486138211717 -0.256439977004937
0.950132803003474 -0.244493972379158
0.866731260591689 -0.283437418403206
1.09783156369218 -0.229277229052944
1.0167182691037 -0.2585756202332
0.953836569026357 -0.241744182732787
1.10826199930051 -0.264878066824688
1.11427155217848 -0.246555009724854
0.950713517623551 -0.269163766089278
0.899634719766927 -0.264783185625126
0.941402115550745 -0.29105382951983
1.10801599563072 -0.23304664053888
1.03004418864134 -0.267131011214426
0.959587925036098 -0.269118352735052
0.939988962246691 -0.27516312702005
0.871223625559209 -0.29255369243231
0.881327275298898 -0.264733952356233
1.04849634999518 -0.25825054589418
0.927100217112469 -0.272447040301352
0.939757135584589 -0.277912952799599
0.864381873199422 -0.296997918676208
1.07594139634289 -0.258343885785562
1.10933210450165 -0.246355187380713
0.988379325217363 -0.266158060239258
0.956517796406828 -0.277723833991079
0.884339947830025 -0.305120330491255
0.986185639624945 -0.250183142579943
0.993559554465007 -0.229388206795406
0.972911794913938 -0.259846658711836
0.932323346398801 -0.256693802000665
0.823671549963985 -0.271367786248442
1.0158449266979 -0.228570187513983
0.995993297794813 -0.265313652089694
0.965817829159637 -0.2548789403801
1.02355714064296 -0.289961436378552
0.88959605299291 -0.262461336106889
0.887297548804923 -0.28176770068887
1.04062028727579 -0.289958416009463
0.974778335174556 -0.316640215910053
0.883656304469112 -0.305213688157798
1.05887693130396 -0.232944827969362
0.865507862392889 -0.290297733513317
0.993459369531345 -0.280349701203486
1.01174743635257 -0.253436781195721
1.03445159598224 -0.243741903562805
1.0187661092562 -0.269859920405558
0.985018499441045 -0.2470671136718
0.976923449530967 -0.31062470371072
0.986922139478052 -0.26478343823757
1.00409189161826 -0.263480572595485
1.08239253573244 -0.244108970694258
1.08616546706065 -0.252122134460325
1.07305549443809 -0.239324635156932
1.03452089072364 -0.274831897376285
1.05602786474679 -0.298421979537476
0.884101545458759 -0.272939873769305
1.12562203621125 -0.19680215674539
1.06319759829803 -0.252474504861374
0.941789144320882 -0.275732771542002
0.988564525257613 -0.234781749139686
1.1069493139199 -0.236421980447094
1.06530994932805 -0.237939760765078
1.00487801271637 -0.267092525116851
0.979523051794483 -0.262533504013262
1.01245725811883 -0.278516936084035
0.974563429607347 -0.263023654860413
1.11311371935635 -0.225369701534759
0.987744502674049 -0.290916106992989
0.893816573441415 -0.278942717323552
1.04604103685452 -0.259177719491163
0.870101862962567 -0.269429744809086
0.9714998356974 -0.270441527452905
0.968281026737325 -0.250103684085627
1.08370100525249 -0.254300056868971
0.927021944646551 -0.30009041569427
1.03767456087371 -0.240732022112659
1.05413667419132 -0.245818465852844
0.917225428191011 -0.262348385759369
1.06960616833293 -0.21787643911078
0.902996949777949 -0.300668911209449
1.01165470025756 -0.259484917038122
1.00119290262211 -0.265756757727384
1.09835412603767 -0.181341842046743
1.01245634665004 -0.281453049603684
1.03805384938931 -0.286935421795934
0.881438451147429 -0.277177904098744
1.00746220482307 -0.267593743607366
1.08167736504809 -0.246063008097922
1.10433824032219 -0.226642704102095
1.05878477198516 -0.243354499111503
1.15773049053709 -0.209406457339728
0.932581922829215 -0.242601340203448
0.894012563487008 -0.228183268383072
0.97692750277436 -0.245690309198015
0.930639614795459 -0.280367449350406
0.990009326972491 -0.307676919567201
0.970750976529173 -0.281869489208794
};
\addplot [semithick, black, dashed]
table {%
-2.5 -0.925
-2.44949494949495 -0.765290209512738
-2.3989898989899 -0.614314840064763
-2.34848484848485 -0.471880652252554
-2.2979797979798 -0.337794406672583
-2.24747474747475 -0.211862863921328
-2.1969696969697 -0.0938927845952639
-2.14646464646465 0.0163090707091314
-2.0959595959596 0.118935941395384
-2.04545454545455 0.214181066867018
-1.99494949494949 0.302237686527555
-1.94444444444444 0.38329903978052
-1.89393939393939 0.45755836602944
-1.84343434343434 0.525208904677836
-1.79292929292929 0.586443895129233
-1.74242424242424 0.641456576787156
-1.69191919191919 0.690440189055126
-1.64141414141414 0.73358797133667
-1.59090909090909 0.771093163035312
-1.54040404040404 0.803149003554574
-1.48989898989899 0.829948732297982
-1.43939393939394 0.85168558866906
-1.38888888888889 0.868552812071331
-1.33838383838384 0.880743641908319
-1.28787878787879 0.888451317583549
-1.23737373737374 0.891869078500545
-1.18686868686869 0.89119016406283
-1.13636363636364 0.886607813673929
-1.08585858585859 0.878315266737367
-1.03535353535354 0.866505762656666
-0.984848484848485 0.851372540835351
-0.934343434343434 0.833108840676946
-0.883838383838384 0.811907901584975
-0.833333333333333 0.787962962962963
-0.782828282828283 0.761467264214433
-0.732323232323232 0.732614044742909
-0.681818181818182 0.701596543951916
-0.631313131313131 0.668608001244977
-0.580808080808081 0.633841656025617
-0.53030303030303 0.597490747697359
-0.47979797979798 0.559748515663728
-0.42929292929293 0.520808199328249
-0.378787878787879 0.480863038094443
-0.328282828282828 0.440106271365837
-0.277777777777778 0.398731138545953
-0.227272727272728 0.356930879038317
-0.176767676767677 0.314898732246452
-0.126262626262626 0.272827937573882
-0.0757575757575757 0.230911734424131
-0.0252525252525251 0.189343362200724
0.0252525252525251 0.148316060307184
0.0757575757575757 0.108023068147035
0.126262626262626 0.068657625123802
0.176767676767677 0.0304129706410085
0.227272727272727 -0.00651765589782102
0.277777777777778 -0.0419410150891631
0.328282828282828 -0.0756638675294935
0.378787878787879 -0.107492973815288
0.429292929292929 -0.137235094543022
0.47979797979798 -0.164696990309173
0.53030303030303 -0.189685421710215
0.580808080808081 -0.212007149342625
0.631313131313131 -0.231468933802879
0.681818181818182 -0.247877535687453
0.732323232323232 -0.261039715592822
0.782828282828283 -0.270762234115463
0.833333333333333 -0.276851851851852
0.883838383838384 -0.279115329398464
0.934343434343434 -0.277359427351775
0.984848484848485 -0.271390906308262
1.03535353535354 -0.2610165268644
1.08585858585859 -0.246043049616665
1.13636363636364 -0.226277235161533
1.18686868686869 -0.20152584409548
1.23737373737374 -0.171595637014982
1.28787878787879 -0.136293374516515
1.33838383838384 -0.0954258171965549
1.38888888888889 -0.0487997256515775
1.43939393939394 0.00377813952194145
1.48989898989899 0.062501017727525
1.54040404040404 0.127562148368699
1.59090909090909 0.199154770848986
1.64141414141414 0.27747212457191
1.69191919191919 0.362707448940997
1.74242424242424 0.455053983359768
1.79292929292929 0.554704967231751
1.84343434343434 0.661853639960466
1.89393939393939 0.776693240949438
1.94444444444444 0.899417009602195
1.99494949494949 1.03021818532226
2.04545454545454 1.16929000751315
2.0959595959596 1.31682571557839
2.14646464646465 1.47301854892152
2.1969696969697 1.63806174694605
2.24747474747475 1.8121485490555
2.2979797979798 1.9954721946534
2.34848484848485 2.18822592314328
2.3989898989899 2.39060297392865
2.44949494949495 2.60279658641306
2.5 2.825
};
\end{axis}

\end{tikzpicture}

==> fig/1D_MCdrop_rbf.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xmin=-2.75, xmax=2.75,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-1.0991935483871, ymax=2.9991935483871,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.3]
(axis cs:-2.5,1.23903710959143)
--(axis cs:-2.5,0.775290845654543)
--(axis cs:-2.44949494949495,0.785570966684526)
--(axis cs:-2.3989898989899,0.793812819223339)
--(axis cs:-2.34848484848485,0.802860885033038)
--(axis cs:-2.2979797979798,0.810065231901189)
--(axis cs:-2.24747474747475,0.81758679570602)
--(axis cs:-2.1969696969697,0.825009284707438)
--(axis cs:-2.14646464646465,0.833572938557274)
--(axis cs:-2.0959595959596,0.837465214114532)
--(axis cs:-2.04545454545455,0.842887576949278)
--(axis cs:-1.99494949494949,0.844930689509189)
--(axis cs:-1.94444444444444,0.84609569802687)
--(axis cs:-1.89393939393939,0.846540244627873)
--(axis cs:-1.84343434343434,0.845428899354175)
--(axis cs:-1.79292929292929,0.840056747169744)
--(axis cs:-1.74242424242424,0.837547457756513)
--(axis cs:-1.69191919191919,0.831654857850223)
--(axis cs:-1.64141414141414,0.825717266159546)
--(axis cs:-1.59090909090909,0.81733251839611)
--(axis cs:-1.54040404040404,0.808044951560673)
--(axis cs:-1.48989898989899,0.802532870798518)
--(axis cs:-1.43939393939394,0.790978184671799)
--(axis cs:-1.38888888888889,0.782073511584537)
--(axis cs:-1.33838383838384,0.770184946815865)
--(axis cs:-1.28787878787879,0.760955867210239)
--(axis cs:-1.23737373737374,0.751467121092869)
--(axis cs:-1.18686868686869,0.7432563378251)
--(axis cs:-1.13636363636364,0.733411669576082)
--(axis cs:-1.08585858585859,0.725468285804412)
--(axis cs:-1.03535353535354,0.716163378580464)
--(axis cs:-0.984848484848485,0.710640303669785)
--(axis cs:-0.934343434343434,0.700458540685387)
--(axis cs:-0.883838383838384,0.693309253818056)
--(axis cs:-0.833333333333333,0.683965129747064)
--(axis cs:-0.782828282828283,0.672123954567871)
--(axis cs:-0.732323232323232,0.659969992478199)
--(axis cs:-0.681818181818182,0.643860810387881)
--(axis cs:-0.631313131313131,0.626461205489033)
--(axis cs:-0.580808080808081,0.603296535370291)
--(axis cs:-0.53030303030303,0.57699635137701)
--(axis cs:-0.47979797979798,0.546587028826141)
--(axis cs:-0.42929292929293,0.509584699014611)
--(axis cs:-0.378787878787879,0.467719601608172)
--(axis cs:-0.328282828282828,0.42145516787398)
--(axis cs:-0.277777777777778,0.368135117991945)
--(axis cs:-0.227272727272728,0.306802559721314)
--(axis cs:-0.176767676767677,0.242916015000203)
--(axis cs:-0.126262626262626,0.17526073043597)
--(axis cs:-0.0757575757575757,0.102654558059134)
--(axis cs:-0.0252525252525251,0.0291853986639649)
--(axis cs:0.0252525252525251,-0.0470342092075949)
--(axis cs:0.0757575757575757,-0.118065508367408)
--(axis cs:0.126262626262626,-0.188428102776409)
--(axis cs:0.176767676767677,-0.253979081066939)
--(axis cs:0.227272727272727,-0.313411698495148)
--(axis cs:0.277777777777778,-0.365034092720249)
--(axis cs:0.328282828282828,-0.406576264988899)
--(axis cs:0.378787878787879,-0.43951724015798)
--(axis cs:0.429292929292929,-0.464215867420309)
--(axis cs:0.47979797979798,-0.478914911227158)
--(axis cs:0.53030303030303,-0.483680435707177)
--(axis cs:0.580808080808081,-0.487142401670806)
--(axis cs:0.631313131313131,-0.478086351800436)
--(axis cs:0.681818181818182,-0.466207498647385)
--(axis cs:0.732323232323232,-0.452390599558413)
--(axis cs:0.782828282828283,-0.43330374024307)
--(axis cs:0.833333333333333,-0.415199357248409)
--(axis cs:0.883838383838384,-0.396092454958505)
--(axis cs:0.934343434343434,-0.379667672858935)
--(axis cs:0.984848484848485,-0.365057118385048)
--(axis cs:1.03535353535354,-0.353005906518327)
--(axis cs:1.08585858585859,-0.345223387885849)
--(axis cs:1.13636363636364,-0.339642548280977)
--(axis cs:1.18686868686869,-0.338206219754893)
--(axis cs:1.23737373737374,-0.340470279398036)
--(axis cs:1.28787878787879,-0.345843387690099)
--(axis cs:1.33838383838384,-0.353420431955025)
--(axis cs:1.38888888888889,-0.364082732528624)
--(axis cs:1.43939393939394,-0.375053121396552)
--(axis cs:1.48989898989899,-0.388016829271742)
--(axis cs:1.54040404040404,-0.402780553810237)
--(axis cs:1.59090909090909,-0.417393505393047)
--(axis cs:1.64141414141414,-0.434134086138313)
--(axis cs:1.69191919191919,-0.449986923033953)
--(axis cs:1.74242424242424,-0.464988221131847)
--(axis cs:1.79292929292929,-0.480665302388458)
--(axis cs:1.84343434343434,-0.496539091462756)
--(axis cs:1.89393939393939,-0.510122295580892)
--(axis cs:1.94444444444444,-0.525418154081295)
--(axis cs:1.99494949494949,-0.537205069034741)
--(axis cs:2.04545454545454,-0.551412532482439)
--(axis cs:2.0959595959596,-0.562506048015027)
--(axis cs:2.14646464646465,-0.57385377410225)
--(axis cs:2.1969696969697,-0.584565323215067)
--(axis cs:2.24747474747475,-0.591762715341037)
--(axis cs:2.2979797979798,-0.603173063706406)
--(axis cs:2.34848484848485,-0.611731380357082)
--(axis cs:2.3989898989899,-0.616591615239245)
--(axis cs:2.44949494949495,-0.623254611111124)
--(axis cs:2.5,-0.625934029045862)
--(axis cs:2.5,-0.189512577232558)
--(axis cs:2.5,-0.189512577232558)
--(axis cs:2.44949494949495,-0.187906090402166)
--(axis cs:2.3989898989899,-0.18886870070352)
--(axis cs:2.34848484848485,-0.186594322190945)
--(axis cs:2.2979797979798,-0.186566846061698)
--(axis cs:2.24747474747475,-0.187927910922582)
--(axis cs:2.1969696969697,-0.18360761441654)
--(axis cs:2.14646464646465,-0.1813383000774)
--(axis cs:2.0959595959596,-0.17826161272201)
--(axis cs:2.04545454545454,-0.17352499290914)
--(axis cs:1.99494949494949,-0.170558152825191)
--(axis cs:1.94444444444444,-0.163916619936039)
--(axis cs:1.89393939393939,-0.159654492773028)
--(axis cs:1.84343434343434,-0.152714905743932)
--(axis cs:1.79292929292929,-0.147311460859985)
--(axis cs:1.74242424242424,-0.141217784679844)
--(axis cs:1.69191919191919,-0.134270040397882)
--(axis cs:1.64141414141414,-0.128366961413319)
--(axis cs:1.59090909090909,-0.123972056986313)
--(axis cs:1.54040404040404,-0.118549103923203)
--(axis cs:1.48989898989899,-0.114899859945349)
--(axis cs:1.43939393939394,-0.111627992740621)
--(axis cs:1.38888888888889,-0.109107291966501)
--(axis cs:1.33838383838384,-0.109578320340946)
--(axis cs:1.28787878787879,-0.110776588770835)
--(axis cs:1.23737373737374,-0.114017436263489)
--(axis cs:1.18686868686869,-0.118710704066079)
--(axis cs:1.13636363636364,-0.124417971354701)
--(axis cs:1.08585858585859,-0.130643470775326)
--(axis cs:1.03535353535354,-0.139034547332896)
--(axis cs:0.984848484848485,-0.146952970177917)
--(axis cs:0.934343434343434,-0.155240076436299)
--(axis cs:0.883838383838384,-0.16346961123889)
--(axis cs:0.833333333333333,-0.169309633993046)
--(axis cs:0.782828282828283,-0.174718737979777)
--(axis cs:0.732323232323232,-0.175774094154775)
--(axis cs:0.681818181818182,-0.176648640297241)
--(axis cs:0.631313131313131,-0.1718762492652)
--(axis cs:0.580808080808081,-0.160253629351266)
--(axis cs:0.53030303030303,-0.149542910168563)
--(axis cs:0.47979797979798,-0.126863014025756)
--(axis cs:0.429292929292929,-0.0995498387016123)
--(axis cs:0.378787878787879,-0.066843058237177)
--(axis cs:0.328282828282828,-0.0267015073781015)
--(axis cs:0.277777777777778,0.0202072841484331)
--(axis cs:0.227272727272727,0.0714844338643531)
--(axis cs:0.176767676767677,0.127884604933354)
--(axis cs:0.126262626262626,0.189040741667152)
--(axis cs:0.0757575757575757,0.253743303479541)
--(axis cs:0.0252525252525251,0.323278922573627)
--(axis cs:-0.0252525252525251,0.390072052184853)
--(axis cs:-0.0757575757575757,0.458960993949019)
--(axis cs:-0.126262626262626,0.525071514794704)
--(axis cs:-0.176767676767677,0.589768430380961)
--(axis cs:-0.227272727272728,0.649540423524535)
--(axis cs:-0.277777777777778,0.701339361564139)
--(axis cs:-0.328282828282828,0.749352944747328)
--(axis cs:-0.378787878787879,0.791944683574781)
--(axis cs:-0.42929292929293,0.826360591312461)
--(axis cs:-0.47979797979798,0.853504976903534)
--(axis cs:-0.53030303030303,0.876015334232807)
--(axis cs:-0.580808080808081,0.89268859112507)
--(axis cs:-0.631313131313131,0.904099001877911)
--(axis cs:-0.681818181818182,0.914580309998243)
--(axis cs:-0.732323232323232,0.921409969489269)
--(axis cs:-0.782828282828283,0.928953613963165)
--(axis cs:-0.833333333333333,0.935133593187659)
--(axis cs:-0.883838383838384,0.94349607192848)
--(axis cs:-0.934343434343434,0.954850927822379)
--(axis cs:-0.984848484848485,0.964806230487015)
--(axis cs:-1.03535353535354,0.981604171172725)
--(axis cs:-1.08585858585859,0.997080342048982)
--(axis cs:-1.13636363636364,1.01640211955318)
--(axis cs:-1.18686868686869,1.0361120508277)
--(axis cs:-1.23737373737374,1.05937213257115)
--(axis cs:-1.28787878787879,1.08276194032112)
--(axis cs:-1.33838383838384,1.10721901579629)
--(axis cs:-1.38888888888889,1.12917381335901)
--(axis cs:-1.43939393939394,1.15360693004568)
--(axis cs:-1.48989898989899,1.17424111840207)
--(axis cs:-1.54040404040404,1.19917213976127)
--(axis cs:-1.59090909090909,1.2180514273074)
--(axis cs:-1.64141414141414,1.23510768835019)
--(axis cs:-1.69191919191919,1.25152509286389)
--(axis cs:-1.74242424242424,1.2646341676097)
--(axis cs:-1.79292929292929,1.27759804132437)
--(axis cs:-1.84343434343434,1.28408266561584)
--(axis cs:-1.89393939393939,1.29120404500874)
--(axis cs:-1.94444444444444,1.29631986126497)
--(axis cs:-1.99494949494949,1.29871693355294)
--(axis cs:-2.04545454545455,1.29872296201023)
--(axis cs:-2.0959595959596,1.29904554547752)
--(axis cs:-2.14646464646465,1.29500680315911)
--(axis cs:-2.1969696969697,1.29305441549169)
--(axis cs:-2.24747474747475,1.28762776432587)
--(axis cs:-2.2979797979798,1.2802167314472)
--(axis cs:-2.34848484848485,1.27064643584785)
--(axis cs:-2.3989898989899,1.26130592038161)
--(axis cs:-2.44949494949495,1.24975703409939)
--(axis cs:-2.5,1.23903710959143)
--cycle;

\addplot [semithick, color0]
table {%
-2.5 1.00716397762299
-2.44949494949495 1.01766400039196
-2.3989898989899 1.02755936980247
-2.34848484848485 1.03675366044045
-2.2979797979798 1.04514098167419
-2.24747474747475 1.05260728001595
-2.1969696969697 1.05903185009956
-2.14646464646465 1.06428987085819
-2.0959595959596 1.06825537979603
-2.04545454545455 1.07080526947975
-1.99494949494949 1.07182381153107
-1.94444444444444 1.07120777964592
-1.89393939393939 1.06887214481831
-1.84343434343434 1.06475578248501
-1.79292929292929 1.05882739424705
-1.74242424242424 1.05109081268311
-1.69191919191919 1.04158997535706
-1.64141414141414 1.03041247725487
-1.59090909090909 1.01769197285175
-1.54040404040404 1.00360854566097
-1.48989898989899 0.988386994600296
-1.43939393939394 0.972292557358742
-1.38888888888889 0.955623662471771
-1.33838383838384 0.938701981306076
-1.28787878787879 0.921858903765678
-1.23737373737374 0.905419626832008
-1.18686868686869 0.889684194326401
-1.13636363636364 0.874906894564629
-1.08585858585859 0.861274313926697
-1.03535353535354 0.848883774876594
-0.984848484848485 0.8377232670784
-0.934343434343434 0.827654734253883
-0.883838383838384 0.818402662873268
-0.833333333333333 0.809549361467361
-0.782828282828283 0.800538784265518
-0.732323232323232 0.790689980983734
-0.681818181818182 0.779220560193062
-0.631313131313131 0.765280103683472
-0.580808080808081 0.747992563247681
-0.53030303030303 0.726505842804909
-0.47979797979798 0.700046002864838
-0.42929292929293 0.667972645163536
-0.378787878787879 0.629832142591476
-0.328282828282828 0.585404056310654
-0.277777777777778 0.534737239778042
-0.227272727272728 0.478171491622925
-0.176767676767677 0.416342222690582
-0.126262626262626 0.350166122615337
-0.0757575757575757 0.280807776004076
-0.0252525252525251 0.209628725424409
0.0252525252525251 0.138122356683016
0.0757575757575757 0.0678388975560665
0.126262626262626 0.000306319445371628
0.176767676767677 -0.0630472380667925
0.227272727272727 -0.120963632315397
0.277777777777778 -0.172413404285908
0.328282828282828 -0.2166388861835
0.378787878787879 -0.253180149197578
0.429292929292929 -0.281882853060961
0.47979797979798 -0.302888962626457
0.53030303030303 -0.31661167293787
0.580808080808081 -0.323698015511036
0.631313131313131 -0.324981300532818
0.681818181818182 -0.321428069472313
0.732323232323232 -0.314082346856594
0.782828282828283 -0.304011239111423
0.833333333333333 -0.292254495620728
0.883838383838384 -0.279781033098698
0.934343434343434 -0.267453874647617
0.984848484848485 -0.256005044281483
1.03535353535354 -0.246020226925611
1.08585858585859 -0.237933429330587
1.13636363636364 -0.232030259817839
1.18686868686869 -0.228458461910486
1.23737373737374 -0.227243857830763
1.28787878787879 -0.228309988230467
1.33838383838384 -0.231499376147985
1.38888888888889 -0.236595012247562
1.43939393939394 -0.243340557068586
1.48989898989899 -0.251458344608545
1.54040404040404 -0.26066482886672
1.59090909090909 -0.27068278118968
1.64141414141414 -0.281250523775816
1.69191919191919 -0.292128481715918
1.74242424242424 -0.303103002905846
1.79292929292929 -0.313988381624222
1.84343434343434 -0.324626998603344
1.89393939393939 -0.33488839417696
1.94444444444444 -0.344667387008667
1.99494949494949 -0.353881610929966
2.04545454545454 -0.362468762695789
2.0959595959596 -0.370383830368519
2.14646464646465 -0.377596037089825
2.1969696969697 -0.384086468815804
2.24747474747475 -0.389845313131809
2.2979797979798 -0.394869954884052
2.34848484848485 -0.399162851274014
2.3989898989899 -0.402730157971382
2.44949494949495 -0.405580350756645
2.5 -0.40772330313921
};
\addplot [semithick, red, mark=*, mark size=1, mark options={solid}, only marks]
table {%
-0.996176376614588 0.848273934445115
-0.936120175425696 0.825975373762035
-0.955150148858924 0.862803614538466
-1.03144252992917 0.825463744018637
-0.977253884860298 0.824884495543392
-0.956045792276009 0.809022745665542
-0.922073145286207 0.81385706752678
-0.922477912416056 0.807550708864361
-0.966955619843033 0.842867723593318
-1.1140877023553 0.875418145625716
-1.06848674319018 0.89318033010747
-0.971979122703692 0.881820771806162
-0.897526562106809 0.823291752780945
-0.899021751650796 0.801226104156627
-1.01145305327646 0.864825674556198
-1.08353251572828 0.848249785769412
-1.08986295153525 0.890766262801475
-1.04906221307927 0.83692978591044
-0.942552490393781 0.839761900339061
-1.05895408463498 0.907944123286779
-1.08219279993336 0.898499187453381
-1.05520478805266 0.893802760130128
-0.99013247418007 0.85212347251103
-0.851213062869406 0.804072502561274
-1.02761405009864 0.878478089790288
-1.00704021371083 0.842859869246421
-1.16108032415633 0.885028834484108
-0.925907813262694 0.850250841272737
-0.965431111613663 0.848877146374446
-0.948205196164918 0.832046282787133
-0.999687354088832 0.890213724256364
-1.00192410681126 0.833065251660383
-1.17595336759321 0.915530644949029
-1.09176434628434 0.890487048098402
-0.896352722019836 0.831729243052996
-0.942954626440408 0.840486153932187
-0.947110422698822 0.829569736901891
-0.979861243719737 0.86203945842613
-1.01671527104365 0.85851595613737
-0.940164276120604 0.874049072844082
-0.824702462278601 0.813560822006284
-0.888970539867334 0.832270584978992
-1.0038003016672 0.834567374692024
-0.999494140625636 0.839474148773667
-0.982833593864089 0.851020216021072
-0.980433351906328 0.888163123824438
-0.968835971162975 0.831009384565695
-1.1060727593686 0.873657985116798
-1.17387643618404 0.863157752621956
-0.907191380553359 0.824205940901218
-1.05809636049558 0.884787843599773
-1.04427523679304 0.850150891301659
-0.97449187647438 0.819938831932191
-0.939385278237392 0.809313427195709
-1.02936370168852 0.835070756108114
-0.990382402402044 0.857952614607693
-0.941796019807639 0.820763587749773
-0.936913147957363 0.812949663581686
-0.942309846106681 0.832850499357291
-0.9775378537296 0.853803645315257
-0.952790079292931 0.7960346786007
-0.859646297874045 0.820259022666583
-0.982697729082849 0.853033734912489
-0.980362027726421 0.831784189390891
-1.09011923514815 0.857784057341237
-0.892843868194908 0.854191900112525
-0.934577708373265 0.825336071381956
-1.02624760455903 0.901964111684415
-1.05107939614754 0.880250977738368
-0.969596317491977 0.851774482881331
-0.958016845843742 0.793678813932561
-0.965859421564968 0.818838473522723
-0.971821795771432 0.821520047910907
-0.978683527453181 0.829456070195245
-1.12775924959138 0.891425037502862
-0.972498410547205 0.850849873533989
-0.947148839886337 0.877058971138667
-1.01549479542082 0.843881733338327
-0.887924173582387 0.834099596787235
-1.04477437771246 0.826813085039218
-0.918821709545509 0.833676539881288
-0.987019234200558 0.818971128483804
-1.01128661774123 0.832192456293419
-0.983425871610405 0.846640941930596
-0.973032615169861 0.860477586402154
-0.878642330509943 0.781426931655045
-0.941368359374011 0.847385396970551
-0.911410670035275 0.825763210219539
-1.03741245765907 0.884534193833521
-0.953811909733515 0.828736667865207
-0.932052368647718 0.828276869923914
-0.992764625432789 0.835141278103726
-0.965742345117711 0.798844934332154
-0.948971366835126 0.855860996934661
-1.05936029772193 0.891783729487224
-1.04928419167891 0.852198759059364
-1.02658955643521 0.865960850934656
-1.04184246418271 0.84687653667584
-0.91429813136313 0.8298645908072
-0.810457850416657 0.761983059437534
1.00066113160532 -0.292991272995766
1.02240027791207 -0.241344726452763
0.955147940838578 -0.23947937276622
0.981486138211717 -0.256439977004937
0.950132803003474 -0.244493972379158
0.866731260591689 -0.283437418403206
1.09783156369218 -0.229277229052944
1.0167182691037 -0.2585756202332
0.953836569026357 -0.241744182732787
1.10826199930051 -0.264878066824688
1.11427155217848 -0.246555009724854
0.950713517623551 -0.269163766089278
0.899634719766927 -0.264783185625126
0.941402115550745 -0.29105382951983
1.10801599563072 -0.23304664053888
1.03004418864134 -0.267131011214426
0.959587925036098 -0.269118352735052
0.939988962246691 -0.27516312702005
0.871223625559209 -0.29255369243231
0.881327275298898 -0.264733952356233
1.04849634999518 -0.25825054589418
0.927100217112469 -0.272447040301352
0.939757135584589 -0.277912952799599
0.864381873199422 -0.296997918676208
1.07594139634289 -0.258343885785562
1.10933210450165 -0.246355187380713
0.988379325217363 -0.266158060239258
0.956517796406828 -0.277723833991079
0.884339947830025 -0.305120330491255
0.986185639624945 -0.250183142579943
0.993559554465007 -0.229388206795406
0.972911794913938 -0.259846658711836
0.932323346398801 -0.256693802000665
0.823671549963985 -0.271367786248442
1.0158449266979 -0.228570187513983
0.995993297794813 -0.265313652089694
0.965817829159637 -0.2548789403801
1.02355714064296 -0.289961436378552
0.88959605299291 -0.262461336106889
0.887297548804923 -0.28176770068887
1.04062028727579 -0.289958416009463
0.974778335174556 -0.316640215910053
0.883656304469112 -0.305213688157798
1.05887693130396 -0.232944827969362
0.865507862392889 -0.290297733513317
0.993459369531345 -0.280349701203486
1.01174743635257 -0.253436781195721
1.03445159598224 -0.243741903562805
1.0187661092562 -0.269859920405558
0.985018499441045 -0.2470671136718
0.976923449530967 -0.31062470371072
0.986922139478052 -0.26478343823757
1.00409189161826 -0.263480572595485
1.08239253573244 -0.244108970694258
1.08616546706065 -0.252122134460325
1.07305549443809 -0.239324635156932
1.03452089072364 -0.274831897376285
1.05602786474679 -0.298421979537476
0.884101545458759 -0.272939873769305
1.12562203621125 -0.19680215674539
1.06319759829803 -0.252474504861374
0.941789144320882 -0.275732771542002
0.988564525257613 -0.234781749139686
1.1069493139199 -0.236421980447094
1.06530994932805 -0.237939760765078
1.00487801271637 -0.267092525116851
0.979523051794483 -0.262533504013262
1.01245725811883 -0.278516936084035
0.974563429607347 -0.263023654860413
1.11311371935635 -0.225369701534759
0.987744502674049 -0.290916106992989
0.893816573441415 -0.278942717323552
1.04604103685452 -0.259177719491163
0.870101862962567 -0.269429744809086
0.9714998356974 -0.270441527452905
0.968281026737325 -0.250103684085627
1.08370100525249 -0.254300056868971
0.927021944646551 -0.30009041569427
1.03767456087371 -0.240732022112659
1.05413667419132 -0.245818465852844
0.917225428191011 -0.262348385759369
1.06960616833293 -0.21787643911078
0.902996949777949 -0.300668911209449
1.01165470025756 -0.259484917038122
1.00119290262211 -0.265756757727384
1.09835412603767 -0.181341842046743
1.01245634665004 -0.281453049603684
1.03805384938931 -0.286935421795934
0.881438451147429 -0.277177904098744
1.00746220482307 -0.267593743607366
1.08167736504809 -0.246063008097922
1.10433824032219 -0.226642704102095
1.05878477198516 -0.243354499111503
1.15773049053709 -0.209406457339728
0.932581922829215 -0.242601340203448
0.894012563487008 -0.228183268383072
0.97692750277436 -0.245690309198015
0.930639614795459 -0.280367449350406
0.990009326972491 -0.307676919567201
0.970750976529173 -0.281869489208794
};
\addplot [semithick, black, dashed]
table {%
-2.5 -0.925
-2.44949494949495 -0.765290209512738
-2.3989898989899 -0.614314840064763
-2.34848484848485 -0.471880652252554
-2.2979797979798 -0.337794406672583
-2.24747474747475 -0.211862863921328
-2.1969696969697 -0.0938927845952639
-2.14646464646465 0.0163090707091314
-2.0959595959596 0.118935941395384
-2.04545454545455 0.214181066867018
-1.99494949494949 0.302237686527555
-1.94444444444444 0.38329903978052
-1.89393939393939 0.45755836602944
-1.84343434343434 0.525208904677836
-1.79292929292929 0.586443895129233
-1.74242424242424 0.641456576787156
-1.69191919191919 0.690440189055126
-1.64141414141414 0.73358797133667
-1.59090909090909 0.771093163035312
-1.54040404040404 0.803149003554574
-1.48989898989899 0.829948732297982
-1.43939393939394 0.85168558866906
-1.38888888888889 0.868552812071331
-1.33838383838384 0.880743641908319
-1.28787878787879 0.888451317583549
-1.23737373737374 0.891869078500545
-1.18686868686869 0.89119016406283
-1.13636363636364 0.886607813673929
-1.08585858585859 0.878315266737367
-1.03535353535354 0.866505762656666
-0.984848484848485 0.851372540835351
-0.934343434343434 0.833108840676946
-0.883838383838384 0.811907901584975
-0.833333333333333 0.787962962962963
-0.782828282828283 0.761467264214433
-0.732323232323232 0.732614044742909
-0.681818181818182 0.701596543951916
-0.631313131313131 0.668608001244977
-0.580808080808081 0.633841656025617
-0.53030303030303 0.597490747697359
-0.47979797979798 0.559748515663728
-0.42929292929293 0.520808199328249
-0.378787878787879 0.480863038094443
-0.328282828282828 0.440106271365837
-0.277777777777778 0.398731138545953
-0.227272727272728 0.356930879038317
-0.176767676767677 0.314898732246452
-0.126262626262626 0.272827937573882
-0.0757575757575757 0.230911734424131
-0.0252525252525251 0.189343362200724
0.0252525252525251 0.148316060307184
0.0757575757575757 0.108023068147035
0.126262626262626 0.068657625123802
0.176767676767677 0.0304129706410085
0.227272727272727 -0.00651765589782102
0.277777777777778 -0.0419410150891631
0.328282828282828 -0.0756638675294935
0.378787878787879 -0.107492973815288
0.429292929292929 -0.137235094543022
0.47979797979798 -0.164696990309173
0.53030303030303 -0.189685421710215
0.580808080808081 -0.212007149342625
0.631313131313131 -0.231468933802879
0.681818181818182 -0.247877535687453
0.732323232323232 -0.261039715592822
0.782828282828283 -0.270762234115463
0.833333333333333 -0.276851851851852
0.883838383838384 -0.279115329398464
0.934343434343434 -0.277359427351775
0.984848484848485 -0.271390906308262
1.03535353535354 -0.2610165268644
1.08585858585859 -0.246043049616665
1.13636363636364 -0.226277235161533
1.18686868686869 -0.20152584409548
1.23737373737374 -0.171595637014982
1.28787878787879 -0.136293374516515
1.33838383838384 -0.0954258171965549
1.38888888888889 -0.0487997256515775
1.43939393939394 0.00377813952194145
1.48989898989899 0.062501017727525
1.54040404040404 0.127562148368699
1.59090909090909 0.199154770848986
1.64141414141414 0.27747212457191
1.69191919191919 0.362707448940997
1.74242424242424 0.455053983359768
1.79292929292929 0.554704967231751
1.84343434343434 0.661853639960466
1.89393939393939 0.776693240949438
1.94444444444444 0.899417009602195
1.99494949494949 1.03021818532226
2.04545454545454 1.16929000751315
2.0959595959596 1.31682571557839
2.14646464646465 1.47301854892152
2.1969696969697 1.63806174694605
2.24747474747475 1.8121485490555
2.2979797979798 1.9954721946534
2.34848484848485 2.18822592314328
2.3989898989899 2.39060297392865
2.44949494949495 2.60279658641306
2.5 2.825
};
\end{axis}

\end{tikzpicture}

==> fig/1D_MCdrop_relu.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xmin=-2.75, xmax=2.75,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-1.0991935483871, ymax=2.9991935483871,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.3]
(axis cs:-2.5,2.01447969921525)
--(axis cs:-2.5,1.22788916579787)
--(axis cs:-2.44949494949495,1.21264238585478)
--(axis cs:-2.3989898989899,1.19396477798263)
--(axis cs:-2.34848484848485,1.17341546129852)
--(axis cs:-2.2979797979798,1.15748320638031)
--(axis cs:-2.24747474747475,1.13742513565188)
--(axis cs:-2.1969696969697,1.12413233056388)
--(axis cs:-2.14646464646465,1.10331110992315)
--(axis cs:-2.0959595959596,1.08479494905209)
--(axis cs:-2.04545454545455,1.06492252117557)
--(axis cs:-1.99494949494949,1.04663324437118)
--(axis cs:-1.94444444444444,1.03110431612639)
--(axis cs:-1.89393939393939,1.0111634903097)
--(axis cs:-1.84343434343434,0.994292537876882)
--(axis cs:-1.79292929292929,0.975180738367197)
--(axis cs:-1.74242424242424,0.955350645683273)
--(axis cs:-1.69191919191919,0.939184052015786)
--(axis cs:-1.64141414141414,0.918991723536848)
--(axis cs:-1.59090909090909,0.901092197249149)
--(axis cs:-1.54040404040404,0.882923202048192)
--(axis cs:-1.48989898989899,0.859700196327465)
--(axis cs:-1.43939393939394,0.843894533132604)
--(axis cs:-1.38888888888889,0.823097343558257)
--(axis cs:-1.33838383838384,0.805867313710237)
--(axis cs:-1.28787878787879,0.789761828202876)
--(axis cs:-1.23737373737374,0.771098357580347)
--(axis cs:-1.18686868686869,0.751037103344113)
--(axis cs:-1.13636363636364,0.733696373579233)
--(axis cs:-1.08585858585859,0.714718110748982)
--(axis cs:-1.03535353535354,0.698341046163809)
--(axis cs:-0.984848484848485,0.680253842882315)
--(axis cs:-0.934343434343434,0.65852723559891)
--(axis cs:-0.883838383838384,0.636427445204943)
--(axis cs:-0.833333333333333,0.613792868278436)
--(axis cs:-0.782828282828283,0.586669696070403)
--(axis cs:-0.732323232323232,0.557403897220051)
--(axis cs:-0.681818181818182,0.529450316606251)
--(axis cs:-0.631313131313131,0.499830623647862)
--(axis cs:-0.580808080808081,0.470597252557887)
--(axis cs:-0.53030303030303,0.440858805322434)
--(axis cs:-0.47979797979798,0.410519094235457)
--(axis cs:-0.42929292929293,0.381146664373509)
--(axis cs:-0.378787878787879,0.352356670804558)
--(axis cs:-0.328282828282828,0.322814148688975)
--(axis cs:-0.277777777777778,0.296396724660628)
--(axis cs:-0.227272727272728,0.269380363946326)
--(axis cs:-0.176767676767677,0.241166174499977)
--(axis cs:-0.126262626262626,0.215580394416933)
--(axis cs:-0.0757575757575757,0.1888658520411)
--(axis cs:-0.0252525252525251,0.160799363595802)
--(axis cs:0.0252525252525251,0.134749330512481)
--(axis cs:0.0757575757575757,0.107455619796173)
--(axis cs:0.126262626262626,0.0802813449403539)
--(axis cs:0.176767676767677,0.0527950494372946)
--(axis cs:0.227272727272727,0.0258431413661901)
--(axis cs:0.277777777777778,-0.00246244798214135)
--(axis cs:0.328282828282828,-0.0308509063050731)
--(axis cs:0.378787878787879,-0.0585806643249369)
--(axis cs:0.429292929292929,-0.0884235637879297)
--(axis cs:0.47979797979798,-0.116119703565799)
--(axis cs:0.53030303030303,-0.144844203290007)
--(axis cs:0.580808080808081,-0.175077969446177)
--(axis cs:0.631313131313131,-0.203161432321406)
--(axis cs:0.681818181818182,-0.231394308861299)
--(axis cs:0.732323232323232,-0.261272762732232)
--(axis cs:0.782828282828283,-0.289510773279555)
--(axis cs:0.833333333333333,-0.317767171288166)
--(axis cs:0.883838383838384,-0.339361847063668)
--(axis cs:0.934343434343434,-0.361263805874394)
--(axis cs:0.984848484848485,-0.378216990209333)
--(axis cs:1.03535353535354,-0.389197933249261)
--(axis cs:1.08585858585859,-0.399255211689291)
--(axis cs:1.13636363636364,-0.409526381227598)
--(axis cs:1.18686868686869,-0.422429799488411)
--(axis cs:1.23737373737374,-0.435587372296391)
--(axis cs:1.28787878787879,-0.449367064084816)
--(axis cs:1.33838383838384,-0.464516702407211)
--(axis cs:1.38888888888889,-0.478142240838198)
--(axis cs:1.43939393939394,-0.491753460065802)
--(axis cs:1.48989898989899,-0.507544086605132)
--(axis cs:1.54040404040404,-0.522513535120581)
--(axis cs:1.59090909090909,-0.539695189944824)
--(axis cs:1.64141414141414,-0.555434744771426)
--(axis cs:1.69191919191919,-0.574211979182384)
--(axis cs:1.74242424242424,-0.589112137863225)
--(axis cs:1.79292929292929,-0.604526713031077)
--(axis cs:1.84343434343434,-0.621786870818458)
--(axis cs:1.89393939393939,-0.63759821930701)
--(axis cs:1.94444444444444,-0.651649210789528)
--(axis cs:1.99494949494949,-0.671694044602091)
--(axis cs:2.04545454545454,-0.684239309307117)
--(axis cs:2.0959595959596,-0.70424768619201)
--(axis cs:2.14646464646465,-0.717126533157672)
--(axis cs:2.1969696969697,-0.738938578629915)
--(axis cs:2.24747474747475,-0.749163007404883)
--(axis cs:2.2979797979798,-0.768814823326497)
--(axis cs:2.34848484848485,-0.786510932298716)
--(axis cs:2.3989898989899,-0.80141896239261)
--(axis cs:2.44949494949495,-0.819863458218544)
--(axis cs:2.5,-0.839447701908414)
--(axis cs:2.5,0.0570962170136612)
--(axis cs:2.5,0.0570962170136612)
--(axis cs:2.44949494949495,0.0461261811279942)
--(axis cs:2.3989898989899,0.0364762105677543)
--(axis cs:2.34848484848485,0.0303606344781475)
--(axis cs:2.2979797979798,0.0215034353703542)
--(axis cs:2.24747474747475,0.0106863867903547)
--(axis cs:2.1969696969697,0.00919848200124956)
--(axis cs:2.14646464646465,-0.00375949614540183)
--(axis cs:2.0959595959596,-0.00777112253048579)
--(axis cs:2.04545454545454,-0.0189299903549963)
--(axis cs:1.99494949494949,-0.0226133452532937)
--(axis cs:1.94444444444444,-0.03353779371706)
--(axis cs:1.89393939393939,-0.0384419920129135)
--(axis cs:1.84343434343434,-0.044998454291501)
--(axis cs:1.79292929292929,-0.0531660740201242)
--(axis cs:1.74242424242424,-0.0593471208123504)
--(axis cs:1.69191919191919,-0.0645570871513867)
--(axis cs:1.64141414141414,-0.0733577289023941)
--(axis cs:1.59090909090909,-0.0788028850635679)
--(axis cs:1.54040404040404,-0.0860338037227646)
--(axis cs:1.48989898989899,-0.0915727394523026)
--(axis cs:1.43939393939394,-0.0981414873438273)
--(axis cs:1.38888888888889,-0.103115156098219)
--(axis cs:1.33838383838384,-0.108218604213387)
--(axis cs:1.28787878787879,-0.114979922924233)
--(axis cs:1.23737373737374,-0.120552111751499)
--(axis cs:1.18686868686869,-0.12571518475689)
--(axis cs:1.13636363636364,-0.130837300088777)
--(axis cs:1.08585858585859,-0.133214648029985)
--(axis cs:1.03535353535354,-0.135251883096907)
--(axis cs:0.984848484848485,-0.135976212345846)
--(axis cs:0.934343434343434,-0.124580305568172)
--(axis cs:0.883838383838384,-0.112257581332557)
--(axis cs:0.833333333333333,-0.0962306368106266)
--(axis cs:0.782828282828283,-0.0770036174274605)
--(axis cs:0.732323232323232,-0.0559145733549944)
--(axis cs:0.681818181818182,-0.0359955906309643)
--(axis cs:0.631313131313131,-0.0136173280819887)
--(axis cs:0.580808080808081,0.00963884429573524)
--(axis cs:0.53030303030303,0.0310153065588689)
--(axis cs:0.47979797979798,0.0544797576117147)
--(axis cs:0.429292929292929,0.0793468507623597)
--(axis cs:0.378787878787879,0.102523156780181)
--(axis cs:0.328282828282828,0.128141356639622)
--(axis cs:0.277777777777778,0.152857908781478)
--(axis cs:0.227272727272727,0.17737756432181)
--(axis cs:0.176767676767677,0.203999249747981)
--(axis cs:0.126262626262626,0.229951337585758)
--(axis cs:0.0757575757575757,0.25607422404085)
--(axis cs:0.0252525252525251,0.282861235805555)
--(axis cs:-0.0252525252525251,0.312344512003106)
--(axis cs:-0.0757575757575757,0.340354574041511)
--(axis cs:-0.126262626262626,0.370680503994341)
--(axis cs:-0.176767676767677,0.402468302757752)
--(axis cs:-0.227272727272728,0.43252725588762)
--(axis cs:-0.277777777777778,0.465233789603479)
--(axis cs:-0.328282828282828,0.500393959855374)
--(axis cs:-0.378787878787879,0.533974893383446)
--(axis cs:-0.42929292929293,0.571179141648181)
--(axis cs:-0.47979797979798,0.609629948966944)
--(axis cs:-0.53030303030303,0.647676616764282)
--(axis cs:-0.580808080808081,0.687275376607763)
--(axis cs:-0.631313131313131,0.727415696599788)
--(axis cs:-0.681818181818182,0.767273251833233)
--(axis cs:-0.732323232323232,0.80872453553065)
--(axis cs:-0.782828282828283,0.848681633971483)
--(axis cs:-0.833333333333333,0.889471260883399)
--(axis cs:-0.883838383838384,0.926141892878324)
--(axis cs:-0.934343434343434,0.959226991324079)
--(axis cs:-0.984848484848485,0.991524537988504)
--(axis cs:-1.03535353535354,1.02423034470342)
--(axis cs:-1.08585858585859,1.05771789412811)
--(axis cs:-1.13636363636364,1.08785170090464)
--(axis cs:-1.18686868686869,1.11958525736222)
--(axis cs:-1.23737373737374,1.14996716365989)
--(axis cs:-1.28787878787879,1.18128688452753)
--(axis cs:-1.33838383838384,1.21473087135217)
--(axis cs:-1.38888888888889,1.24856129754167)
--(axis cs:-1.43939393939394,1.27955115654559)
--(axis cs:-1.48989898989899,1.31714101499151)
--(axis cs:-1.54040404040404,1.34783750938331)
--(axis cs:-1.59090909090909,1.38360423271873)
--(axis cs:-1.64141414141414,1.41955653142989)
--(axis cs:-1.69191919191919,1.45288770768499)
--(axis cs:-1.74242424242424,1.48928842911913)
--(axis cs:-1.79292929292929,1.52226728876674)
--(axis cs:-1.84343434343434,1.55639949589082)
--(axis cs:-1.89393939393939,1.59269258450033)
--(axis cs:-1.94444444444444,1.62596212445588)
--(axis cs:-1.99494949494949,1.66364900984788)
--(axis cs:-2.04545454545455,1.69876548284131)
--(axis cs:-2.0959595959596,1.73230359697604)
--(axis cs:-2.14646464646465,1.76713379583476)
--(axis cs:-2.1969696969697,1.79954621061959)
--(axis cs:-2.24747474747475,1.83940813632841)
--(axis cs:-2.2979797979798,1.87247879685074)
--(axis cs:-2.34848484848485,1.90961460757584)
--(axis cs:-2.3989898989899,1.94213931699951)
--(axis cs:-2.44949494949495,1.97658489714617)
--(axis cs:-2.5,2.01447969921525)
--cycle;

\addplot [semithick, color0]
table {%
-2.5 1.62118443250656
-2.44949494949495 1.59461364150047
-2.3989898989899 1.56805204749107
-2.34848484848485 1.54151503443718
-2.2979797979798 1.51498100161552
-2.24747474747475 1.48841663599014
-2.1969696969697 1.46183927059174
-2.14646464646465 1.43522245287895
-2.0959595959596 1.40854927301407
-2.04545454545455 1.38184400200844
-1.99494949494949 1.35514112710953
-1.94444444444444 1.32853322029114
-1.89393939393939 1.30192803740501
-1.84343434343434 1.27534601688385
-1.79292929292929 1.24872401356697
-1.74242424242424 1.2223195374012
-1.69191919191919 1.19603587985039
-1.64141414141414 1.16927412748337
-1.59090909090909 1.14234821498394
-1.54040404040404 1.11538035571575
-1.48989898989899 1.08842060565948
-1.43939393939394 1.0617228448391
-1.38888888888889 1.03582932054996
-1.33838383838384 1.0102990925312
-1.28787878787879 0.985524356365204
-1.23737373737374 0.960532760620117
-1.18686868686869 0.935311180353165
-1.13636363636364 0.910774037241936
-1.08585858585859 0.886218002438545
-1.03535353535354 0.861285695433617
-0.984848484848485 0.83588919043541
-0.934343434343434 0.808877113461494
-0.883838383838384 0.781284669041634
-0.833333333333333 0.751632064580917
-0.782828282828283 0.717675665020943
-0.732323232323232 0.683064216375351
-0.681818181818182 0.648361784219742
-0.631313131313131 0.613623160123825
-0.580808080808081 0.578936314582825
-0.53030303030303 0.544267711043358
-0.47979797979798 0.5100745216012
-0.42929292929293 0.476162903010845
-0.378787878787879 0.443165782094002
-0.328282828282828 0.411604054272175
-0.277777777777778 0.380815257132053
-0.227272727272728 0.350953809916973
-0.176767676767677 0.321817238628864
-0.126262626262626 0.293130449205637
-0.0757575757575757 0.264610213041306
-0.0252525252525251 0.236571937799454
0.0252525252525251 0.208805283159018
0.0757575757575757 0.181764921918511
0.126262626262626 0.155116341263056
0.176767676767677 0.128397149592638
0.227272727272727 0.101610352844
0.277777777777778 0.0751977303996682
0.328282828282828 0.0486452251672745
0.378787878787879 0.021971246227622
0.429292929292929 -0.00453835651278496
0.47979797979798 -0.0308199729770422
0.53030303030303 -0.0569144483655691
0.580808080808081 -0.0827195625752211
0.631313131313131 -0.108389380201697
0.681818181818182 -0.133694949746132
0.732323232323232 -0.158593668043613
0.782828282828283 -0.183257195353508
0.833333333333333 -0.206998904049397
0.883838383838384 -0.225809714198112
0.934343434343434 -0.242922055721283
0.984848484848485 -0.25709660127759
1.03535353535354 -0.262224908173084
1.08585858585859 -0.266234929859638
1.13636363636364 -0.270181840658188
1.18686868686869 -0.27407249212265
1.23737373737374 -0.278069742023945
1.28787878787879 -0.282173493504524
1.33838383838384 -0.286367653310299
1.38888888888889 -0.290628698468208
1.43939393939394 -0.294947473704815
1.48989898989899 -0.299558413028717
1.54040404040404 -0.304273669421673
1.59090909090909 -0.309249037504196
1.64141414141414 -0.31439623683691
1.69191919191919 -0.319384533166885
1.74242424242424 -0.324229629337788
1.79292929292929 -0.3288463935256
1.84343434343434 -0.333392662554979
1.89393939393939 -0.338020105659962
1.94444444444444 -0.342593502253294
1.99494949494949 -0.347153694927692
2.04545454545454 -0.351584649831057
2.0959595959596 -0.356009404361248
2.14646464646465 -0.360443014651537
2.1969696969697 -0.364870048314333
2.24747474747475 -0.369238310307264
2.2979797979798 -0.373655693978071
2.34848484848485 -0.378075148910284
2.3989898989899 -0.382471375912428
2.44949494949495 -0.386868638545275
2.5 -0.391175742447376
};
\addplot [semithick, red, mark=*, mark size=1, mark options={solid}, only marks]
table {%
-0.996176376614588 0.848273934445115
-0.936120175425696 0.825975373762035
-0.955150148858924 0.862803614538466
-1.03144252992917 0.825463744018637
-0.977253884860298 0.824884495543392
-0.956045792276009 0.809022745665542
-0.922073145286207 0.81385706752678
-0.922477912416056 0.807550708864361
-0.966955619843033 0.842867723593318
-1.1140877023553 0.875418145625716
-1.06848674319018 0.89318033010747
-0.971979122703692 0.881820771806162
-0.897526562106809 0.823291752780945
-0.899021751650796 0.801226104156627
-1.01145305327646 0.864825674556198
-1.08353251572828 0.848249785769412
-1.08986295153525 0.890766262801475
-1.04906221307927 0.83692978591044
-0.942552490393781 0.839761900339061
-1.05895408463498 0.907944123286779
-1.08219279993336 0.898499187453381
-1.05520478805266 0.893802760130128
-0.99013247418007 0.85212347251103
-0.851213062869406 0.804072502561274
-1.02761405009864 0.878478089790288
-1.00704021371083 0.842859869246421
-1.16108032415633 0.885028834484108
-0.925907813262694 0.850250841272737
-0.965431111613663 0.848877146374446
-0.948205196164918 0.832046282787133
-0.999687354088832 0.890213724256364
-1.00192410681126 0.833065251660383
-1.17595336759321 0.915530644949029
-1.09176434628434 0.890487048098402
-0.896352722019836 0.831729243052996
-0.942954626440408 0.840486153932187
-0.947110422698822 0.829569736901891
-0.979861243719737 0.86203945842613
-1.01671527104365 0.85851595613737
-0.940164276120604 0.874049072844082
-0.824702462278601 0.813560822006284
-0.888970539867334 0.832270584978992
-1.0038003016672 0.834567374692024
-0.999494140625636 0.839474148773667
-0.982833593864089 0.851020216021072
-0.980433351906328 0.888163123824438
-0.968835971162975 0.831009384565695
-1.1060727593686 0.873657985116798
-1.17387643618404 0.863157752621956
-0.907191380553359 0.824205940901218
-1.05809636049558 0.884787843599773
-1.04427523679304 0.850150891301659
-0.97449187647438 0.819938831932191
-0.939385278237392 0.809313427195709
-1.02936370168852 0.835070756108114
-0.990382402402044 0.857952614607693
-0.941796019807639 0.820763587749773
-0.936913147957363 0.812949663581686
-0.942309846106681 0.832850499357291
-0.9775378537296 0.853803645315257
-0.952790079292931 0.7960346786007
-0.859646297874045 0.820259022666583
-0.982697729082849 0.853033734912489
-0.980362027726421 0.831784189390891
-1.09011923514815 0.857784057341237
-0.892843868194908 0.854191900112525
-0.934577708373265 0.825336071381956
-1.02624760455903 0.901964111684415
-1.05107939614754 0.880250977738368
-0.969596317491977 0.851774482881331
-0.958016845843742 0.793678813932561
-0.965859421564968 0.818838473522723
-0.971821795771432 0.821520047910907
-0.978683527453181 0.829456070195245
-1.12775924959138 0.891425037502862
-0.972498410547205 0.850849873533989
-0.947148839886337 0.877058971138667
-1.01549479542082 0.843881733338327
-0.887924173582387 0.834099596787235
-1.04477437771246 0.826813085039218
-0.918821709545509 0.833676539881288
-0.987019234200558 0.818971128483804
-1.01128661774123 0.832192456293419
-0.983425871610405 0.846640941930596
-0.973032615169861 0.860477586402154
-0.878642330509943 0.781426931655045
-0.941368359374011 0.847385396970551
-0.911410670035275 0.825763210219539
-1.03741245765907 0.884534193833521
-0.953811909733515 0.828736667865207
-0.932052368647718 0.828276869923914
-0.992764625432789 0.835141278103726
-0.965742345117711 0.798844934332154
-0.948971366835126 0.855860996934661
-1.05936029772193 0.891783729487224
-1.04928419167891 0.852198759059364
-1.02658955643521 0.865960850934656
-1.04184246418271 0.84687653667584
-0.91429813136313 0.8298645908072
-0.810457850416657 0.761983059437534
1.00066113160532 -0.292991272995766
1.02240027791207 -0.241344726452763
0.955147940838578 -0.23947937276622
0.981486138211717 -0.256439977004937
0.950132803003474 -0.244493972379158
0.866731260591689 -0.283437418403206
1.09783156369218 -0.229277229052944
1.0167182691037 -0.2585756202332
0.953836569026357 -0.241744182732787
1.10826199930051 -0.264878066824688
1.11427155217848 -0.246555009724854
0.950713517623551 -0.269163766089278
0.899634719766927 -0.264783185625126
0.941402115550745 -0.29105382951983
1.10801599563072 -0.23304664053888
1.03004418864134 -0.267131011214426
0.959587925036098 -0.269118352735052
0.939988962246691 -0.27516312702005
0.871223625559209 -0.29255369243231
0.881327275298898 -0.264733952356233
1.04849634999518 -0.25825054589418
0.927100217112469 -0.272447040301352
0.939757135584589 -0.277912952799599
0.864381873199422 -0.296997918676208
1.07594139634289 -0.258343885785562
1.10933210450165 -0.246355187380713
0.988379325217363 -0.266158060239258
0.956517796406828 -0.277723833991079
0.884339947830025 -0.305120330491255
0.986185639624945 -0.250183142579943
0.993559554465007 -0.229388206795406
0.972911794913938 -0.259846658711836
0.932323346398801 -0.256693802000665
0.823671549963985 -0.271367786248442
1.0158449266979 -0.228570187513983
0.995993297794813 -0.265313652089694
0.965817829159637 -0.2548789403801
1.02355714064296 -0.289961436378552
0.88959605299291 -0.262461336106889
0.887297548804923 -0.28176770068887
1.04062028727579 -0.289958416009463
0.974778335174556 -0.316640215910053
0.883656304469112 -0.305213688157798
1.05887693130396 -0.232944827969362
0.865507862392889 -0.290297733513317
0.993459369531345 -0.280349701203486
1.01174743635257 -0.253436781195721
1.03445159598224 -0.243741903562805
1.0187661092562 -0.269859920405558
0.985018499441045 -0.2470671136718
0.976923449530967 -0.31062470371072
0.986922139478052 -0.26478343823757
1.00409189161826 -0.263480572595485
1.08239253573244 -0.244108970694258
1.08616546706065 -0.252122134460325
1.07305549443809 -0.239324635156932
1.03452089072364 -0.274831897376285
1.05602786474679 -0.298421979537476
0.884101545458759 -0.272939873769305
1.12562203621125 -0.19680215674539
1.06319759829803 -0.252474504861374
0.941789144320882 -0.275732771542002
0.988564525257613 -0.234781749139686
1.1069493139199 -0.236421980447094
1.06530994932805 -0.237939760765078
1.00487801271637 -0.267092525116851
0.979523051794483 -0.262533504013262
1.01245725811883 -0.278516936084035
0.974563429607347 -0.263023654860413
1.11311371935635 -0.225369701534759
0.987744502674049 -0.290916106992989
0.893816573441415 -0.278942717323552
1.04604103685452 -0.259177719491163
0.870101862962567 -0.269429744809086
0.9714998356974 -0.270441527452905
0.968281026737325 -0.250103684085627
1.08370100525249 -0.254300056868971
0.927021944646551 -0.30009041569427
1.03767456087371 -0.240732022112659
1.05413667419132 -0.245818465852844
0.917225428191011 -0.262348385759369
1.06960616833293 -0.21787643911078
0.902996949777949 -0.300668911209449
1.01165470025756 -0.259484917038122
1.00119290262211 -0.265756757727384
1.09835412603767 -0.181341842046743
1.01245634665004 -0.281453049603684
1.03805384938931 -0.286935421795934
0.881438451147429 -0.277177904098744
1.00746220482307 -0.267593743607366
1.08167736504809 -0.246063008097922
1.10433824032219 -0.226642704102095
1.05878477198516 -0.243354499111503
1.15773049053709 -0.209406457339728
0.932581922829215 -0.242601340203448
0.894012563487008 -0.228183268383072
0.97692750277436 -0.245690309198015
0.930639614795459 -0.280367449350406
0.990009326972491 -0.307676919567201
0.970750976529173 -0.281869489208794
};
\addplot [semithick, black, dashed]
table {%
-2.5 -0.925
-2.44949494949495 -0.765290209512738
-2.3989898989899 -0.614314840064763
-2.34848484848485 -0.471880652252554
-2.2979797979798 -0.337794406672583
-2.24747474747475 -0.211862863921328
-2.1969696969697 -0.0938927845952639
-2.14646464646465 0.0163090707091314
-2.0959595959596 0.118935941395384
-2.04545454545455 0.214181066867018
-1.99494949494949 0.302237686527555
-1.94444444444444 0.38329903978052
-1.89393939393939 0.45755836602944
-1.84343434343434 0.525208904677836
-1.79292929292929 0.586443895129233
-1.74242424242424 0.641456576787156
-1.69191919191919 0.690440189055126
-1.64141414141414 0.73358797133667
-1.59090909090909 0.771093163035312
-1.54040404040404 0.803149003554574
-1.48989898989899 0.829948732297982
-1.43939393939394 0.85168558866906
-1.38888888888889 0.868552812071331
-1.33838383838384 0.880743641908319
-1.28787878787879 0.888451317583549
-1.23737373737374 0.891869078500545
-1.18686868686869 0.89119016406283
-1.13636363636364 0.886607813673929
-1.08585858585859 0.878315266737367
-1.03535353535354 0.866505762656666
-0.984848484848485 0.851372540835351
-0.934343434343434 0.833108840676946
-0.883838383838384 0.811907901584975
-0.833333333333333 0.787962962962963
-0.782828282828283 0.761467264214433
-0.732323232323232 0.732614044742909
-0.681818181818182 0.701596543951916
-0.631313131313131 0.668608001244977
-0.580808080808081 0.633841656025617
-0.53030303030303 0.597490747697359
-0.47979797979798 0.559748515663728
-0.42929292929293 0.520808199328249
-0.378787878787879 0.480863038094443
-0.328282828282828 0.440106271365837
-0.277777777777778 0.398731138545953
-0.227272727272728 0.356930879038317
-0.176767676767677 0.314898732246452
-0.126262626262626 0.272827937573882
-0.0757575757575757 0.230911734424131
-0.0252525252525251 0.189343362200724
0.0252525252525251 0.148316060307184
0.0757575757575757 0.108023068147035
0.126262626262626 0.068657625123802
0.176767676767677 0.0304129706410085
0.227272727272727 -0.00651765589782102
0.277777777777778 -0.0419410150891631
0.328282828282828 -0.0756638675294935
0.378787878787879 -0.107492973815288
0.429292929292929 -0.137235094543022
0.47979797979798 -0.164696990309173
0.53030303030303 -0.189685421710215
0.580808080808081 -0.212007149342625
0.631313131313131 -0.231468933802879
0.681818181818182 -0.247877535687453
0.732323232323232 -0.261039715592822
0.782828282828283 -0.270762234115463
0.833333333333333 -0.276851851851852
0.883838383838384 -0.279115329398464
0.934343434343434 -0.277359427351775
0.984848484848485 -0.271390906308262
1.03535353535354 -0.2610165268644
1.08585858585859 -0.246043049616665
1.13636363636364 -0.226277235161533
1.18686868686869 -0.20152584409548
1.23737373737374 -0.171595637014982
1.28787878787879 -0.136293374516515
1.33838383838384 -0.0954258171965549
1.38888888888889 -0.0487997256515775
1.43939393939394 0.00377813952194145
1.48989898989899 0.062501017727525
1.54040404040404 0.127562148368699
1.59090909090909 0.199154770848986
1.64141414141414 0.27747212457191
1.69191919191919 0.362707448940997
1.74242424242424 0.455053983359768
1.79292929292929 0.554704967231751
1.84343434343434 0.661853639960466
1.89393939393939 0.776693240949438
1.94444444444444 0.899417009602195
1.99494949494949 1.03021818532226
2.04545454545454 1.16929000751315
2.0959595959596 1.31682571557839
2.14646464646465 1.47301854892152
2.1969696969697 1.63806174694605
2.24747474747475 1.8121485490555
2.2979797979798 1.9954721946534
2.34848484848485 2.18822592314328
2.3989898989899 2.39060297392865
2.44949494949495 2.60279658641306
2.5 2.825
};
\end{axis}

\end{tikzpicture}

==> fig/GPbaseline_erf.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
tick pos=both,
xmin=-3.75, xmax=3.75,
ymin=-3.75, ymax=3.75
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-4.99188311688312, xmax=4.74837662337662, ymin=-4.82142857142857, ymax=4.91883116883117] {fig/GPbaseline_erf-001.png};
\path [draw=black, semithick]
(axis cs:-2.94190209603099,-3.75)
--(axis cs:-2.92085427135678,-3.72779067350714)
--(axis cs:-2.90653961045566,-3.71231155778894)
--(axis cs:-2.88316582914573,-3.68747853406345)
--(axis cs:-2.87136195489925,-3.67462311557789)
--(axis cs:-2.84547738693467,-3.64692694647275)
--(axis cs:-2.83636987776512,-3.63693467336683)
--(axis cs:-2.80778894472362,-3.60612803976379)
--(axis cs:-2.80156417362167,-3.59924623115578)
--(axis cs:-2.77010050251256,-3.56507325904832)
--(axis cs:-2.76694569512426,-3.56155778894472)
--(axis cs:-2.73251675615967,-3.52386934673367)
--(axis cs:-2.73241206030151,-3.52375696145829)
--(axis cs:-2.6983210921062,-3.48618090452261)
--(axis cs:-2.69472361809045,-3.48228818136862)
--(axis cs:-2.66431633903872,-3.44849246231156)
--(axis cs:-2.6570351758794,-3.44054795867856)
--(axis cs:-2.63050330903142,-3.4108040201005)
--(axis cs:-2.61934673366834,-3.39852542990761)
--(axis cs:-2.59688290465323,-3.37311557788945)
--(axis cs:-2.58165829145729,-3.35620865139746)
--(axis cs:-2.56345614135906,-3.33542713567839)
--(axis cs:-2.54396984924623,-3.3135844554285)
--(axis cs:-2.53022417406545,-3.29773869346734)
--(axis cs:-2.50628140703518,-3.27063828342055)
--(axis cs:-2.49718832866895,-3.26005025125628)
--(axis cs:-2.46859296482412,-3.22735399200334)
--(axis cs:-2.46435013940524,-3.22236180904523)
--(axis cs:-2.4317216178127,-3.18467336683417)
--(axis cs:-2.43090452261307,-3.18374925268732)
--(axis cs:-2.39934808616409,-3.14698492462312)
--(axis cs:-2.39321608040201,-3.13997439303309)
--(axis cs:-2.36717540627126,-3.10929648241206)
--(axis cs:-2.35552763819095,-3.09582873149448)
--(axis cs:-2.33520530301389,-3.07160804020101)
--(axis cs:-2.3178391959799,-3.05129006694372)
--(axis cs:-2.3034398495404,-3.03391959798995)
--(axis cs:-2.28015075376884,-3.00633340221693)
--(axis cs:-2.27188154418775,-2.99623115577889)
--(axis cs:-2.24246231155779,-2.96093049275565)
--(axis cs:-2.24053340247756,-2.95854271356784)
--(axis cs:-2.20945210990178,-2.92085427135678)
--(axis cs:-2.20477386934673,-2.91529390488384)
--(axis cs:-2.17860462841832,-2.88316582914573)
--(axis cs:-2.16708542713568,-2.86928174368559)
--(axis cs:-2.14797060045377,-2.84547738693467)
--(axis cs:-2.12939698492462,-2.82275939127379)
--(axis cs:-2.11755392259155,-2.80778894472362)
--(axis cs:-2.09170854271357,-2.77568479741974)
--(axis cs:-2.08735941739248,-2.77010050251256)
--(axis cs:-2.05742910649566,-2.73241206030151)
--(axis cs:-2.05402010050251,-2.7282107128439)
--(axis cs:-2.02777057674777,-2.69472361809045)
--(axis cs:-2.01633165829146,-2.68038556618926)
--(axis cs:-1.99833829112699,-2.6570351758794)
--(axis cs:-1.9786432160804,-2.63190417754798)
--(axis cs:-1.96913902319714,-2.61934673366834)
--(axis cs:-1.94095477386935,-2.58269974132464)
--(axis cs:-1.94018130351476,-2.58165829145729)
--(axis cs:-1.91154887394636,-2.54396984924623)
--(axis cs:-1.90326633165829,-2.53325463387052)
--(axis cs:-1.88316265066404,-2.50628140703518)
--(axis cs:-1.86557788944724,-2.48305109238811)
--(axis cs:-1.85502475776868,-2.46859296482412)
--(axis cs:-1.82788944723618,-2.43194270425198)
--(axis cs:-1.82714818362863,-2.43090452261307)
--(axis cs:-1.79961932511667,-2.39321608040201)
--(axis cs:-1.79020100502513,-2.380518081428)
--(axis cs:-1.77235341207438,-2.35552763819095)
--(axis cs:-1.75251256281407,-2.32810400414383)
--(axis cs:-1.74535966051243,-2.3178391959799)
--(axis cs:-1.71868785892785,-2.28015075376884)
--(axis cs:-1.71482412060302,-2.27480349906085)
--(axis cs:-1.69235144020184,-2.24246231155779)
--(axis cs:-1.67713567839196,-2.22080326773265)
--(axis cs:-1.66630050552141,-2.20477386934673)
--(axis cs:-1.64057068658343,-2.16708542713568)
--(axis cs:-1.6394472361809,-2.16547757694645)
--(axis cs:-1.6152254950908,-2.12939698492462)
--(axis cs:-1.60175879396985,-2.10949644224553)
--(axis cs:-1.59018286278189,-2.09170854271357)
--(axis cs:-1.5654892399192,-2.05402010050251)
--(axis cs:-1.56407035175879,-2.05190075384863)
--(axis cs:-1.54119864103288,-2.01633165829146)
--(axis cs:-1.52638190954774,-1.99337670260201)
--(axis cs:-1.51723398701863,-1.9786432160804)
--(axis cs:-1.49367054673357,-1.94095477386935)
--(axis cs:-1.48869346733668,-1.93311032666337)
--(axis cs:-1.4704956469623,-1.90326633165829)
--(axis cs:-1.45100502512563,-1.87124520545795)
--(axis cs:-1.44768193662588,-1.86557788944724)
--(axis cs:-1.42532111723537,-1.82788944723618)
--(axis cs:-1.41331658291457,-1.80767932944081)
--(axis cs:-1.40331783053368,-1.79020100502513)
--(axis cs:-1.38175516168626,-1.75251256281407)
--(axis cs:-1.37562814070352,-1.74189159929408)
--(axis cs:-1.36058806250484,-1.71482412060302)
--(axis cs:-1.33982197220793,-1.67713567839196)
--(axis cs:-1.33793969849246,-1.67376083909966)
--(axis cs:-1.31949501162037,-1.6394472361809)
--(axis cs:-1.30025125628141,-1.60319026829198)
--(axis cs:-1.29951516856675,-1.60175879396985)
--(axis cs:-1.27999197173933,-1.56407035175879)
--(axis cs:-1.26256281407035,-1.53000961509804)
--(axis cs:-1.26075999518579,-1.52638190954774)
--(axis cs:-1.24195029556186,-1.48869346733668)
--(axis cs:-1.2248743718593,-1.45415731250145)
--(axis cs:-1.22335520440607,-1.45100502512563)
--(axis cs:-1.20510197656873,-1.41331658291457)
--(axis cs:-1.18718592964824,-1.37616985431156)
--(axis cs:-1.18692996166893,-1.37562814070352)
--(axis cs:-1.16893963397377,-1.33793969849246)
--(axis cs:-1.15081566196762,-1.30025125628141)
--(axis cs:-1.14949748743719,-1.29757520583628)
--(axis cs:-1.13254912564435,-1.26256281407035)
--(axis cs:-1.11378204093647,-1.2248743718593)
--(axis cs:-1.11180904522613,-1.2210772546181)
--(axis cs:-1.09434765975723,-1.18718592964824)
--(axis cs:-1.07412060301508,-1.15015867096023)
--(axis cs:-1.0737577850779,-1.14949748743719)
--(axis cs:-1.05170310841189,-1.11180904522613)
--(axis cs:-1.03643216080402,-1.08795322183715)
--(axis cs:-1.02743896758354,-1.07412060301508)
--(axis cs:-1.00038420846771,-1.03643216080402)
--(axis cs:-0.998743718592965,-1.03437217181892)
--(axis cs:-0.969531936979001,-0.998743718592965)
--(axis cs:-0.96105527638191,-0.989532281796187)
--(axis cs:-0.933693220067368,-0.96105527638191)
--(axis cs:-0.923366834170855,-0.951468327559985)
--(axis cs:-0.891290395683262,-0.923366834170855)
--(axis cs:-0.885678391959799,-0.918954317061988)
--(axis cs:-0.847989949748744,-0.89127531699729)
--(axis cs:-0.839775834750104,-0.885678391959799)
--(axis cs:-0.810301507537689,-0.867511312729676)
--(axis cs:-0.775336065275088,-0.847989949748744)
--(axis cs:-0.772613065326634,-0.84659030627196)
--(axis cs:-0.734924623115578,-0.828958114186875)
--(axis cs:-0.697236180904523,-0.813326075100288)
--(axis cs:-0.689125986663631,-0.810301507537689)
--(axis cs:-0.659547738693468,-0.800031523472488)
--(axis cs:-0.621859296482413,-0.788616970855051)
--(axis cs:-0.584170854271357,-0.778683692917524)
--(axis cs:-0.557747589113614,-0.772613065326634)
--(axis cs:-0.546482412060302,-0.770148183133246)
--(axis cs:-0.508793969849247,-0.763072728574541)
--(axis cs:-0.471105527638191,-0.757099343374904)
--(axis cs:-0.433417085427136,-0.752096336025107)
--(axis cs:-0.39572864321608,-0.747969967779882)
--(axis cs:-0.358040201005025,-0.744661885354768)
--(axis cs:-0.32035175879397,-0.742147900656781)
--(axis cs:-0.282663316582915,-0.740436941247354)
--(axis cs:-0.244974874371859,-0.739569094069113)
--(axis cs:-0.207286432160804,-0.739611874596303)
--(axis cs:-0.169597989949749,-0.74065431912857)
--(axis cs:-0.131909547738694,-0.742799307182262)
--(axis cs:-0.0942211055276383,-0.746155578784184)
--(axis cs:-0.0565326633165832,-0.750831900012845)
--(axis cs:-0.0188442211055282,-0.756936325479037)
--(axis cs:0.0188442211055273,-0.764583225347388)
--(axis cs:0.0513529349434423,-0.772613065326634)
--(axis cs:0.0565326633165828,-0.773925408043)
--(axis cs:0.0942211055276379,-0.784980755886307)
--(axis cs:0.131909547738693,-0.797575352147118)
--(axis cs:0.165474985764585,-0.810301507537689)
--(axis cs:0.169597989949748,-0.811918794493113)
--(axis cs:0.207286432160804,-0.828035111967084)
--(axis cs:0.244974874371859,-0.845702003029532)
--(axis cs:0.249474274588727,-0.847989949748744)
--(axis cs:0.282663316582914,-0.865382498232779)
--(axis cs:0.318590299476724,-0.885678391959799)
--(axis cs:0.320351758793969,-0.886723959339808)
--(axis cs:0.358040201005025,-0.910317583660477)
--(axis cs:0.377557245894286,-0.923366834170855)
--(axis cs:0.39572864321608,-0.936157513299193)
--(axis cs:0.429236746282591,-0.96105527638191)
--(axis cs:0.433417085427135,-0.964359189843885)
--(axis cs:0.471105527638191,-0.995458239799715)
--(axis cs:0.474920134931788,-0.998743718592965)
--(axis cs:0.508793969849246,-1.02982546040055)
--(axis cs:0.515760471876424,-1.03643216080402)
--(axis cs:0.546482412060302,-1.0676743053389)
--(axis cs:0.552686840115665,-1.07412060301508)
--(axis cs:0.584170854271356,-1.10936319365478)
--(axis cs:0.586334785572209,-1.11180904522613)
--(axis cs:0.617223278803309,-1.14949748743719)
--(axis cs:0.621859296482412,-1.15559693456486)
--(axis cs:0.645864904887572,-1.18718592964824)
--(axis cs:0.659547738693467,-1.20661358049838)
--(axis cs:0.672554617286538,-1.2248743718593)
--(axis cs:0.697236180904522,-1.26225152490817)
--(axis cs:0.697446540257411,-1.26256281407035)
--(axis cs:0.721055298042452,-1.30025125628141)
--(axis cs:0.734924623115577,-1.32389033019704)
--(axis cs:0.74341504900027,-1.33793969849246)
--(axis cs:0.764681650102989,-1.37562814070352)
--(axis cs:0.772613065326633,-1.39051847244642)
--(axis cs:0.785191875682552,-1.41331658291457)
--(axis cs:0.804831714081652,-1.45100502512563)
--(axis cs:0.810301507537688,-1.46206914084426)
--(axis cs:0.824004244921697,-1.48869346733668)
--(axis cs:0.842502326037835,-1.52638190954774)
--(axis cs:0.847989949748744,-1.53810401724854)
--(axis cs:0.860699174754773,-1.56407035175879)
--(axis cs:0.878387137453742,-1.60175879396985)
--(axis cs:0.885678391959798,-1.617936813662)
--(axis cs:0.895848379188724,-1.6394472361809)
--(axis cs:0.912950013981712,-1.67713567839196)
--(axis cs:0.923366834170854,-1.70084508969923)
--(axis cs:0.929825490030702,-1.71482412060302)
--(axis cs:0.94648847740018,-1.75251256281407)
--(axis cs:0.961055276381909,-1.78622300251789)
--(axis cs:0.962865739536008,-1.79020100502513)
--(axis cs:0.979184994187535,-1.82788944723618)
--(axis cs:0.995184860367567,-1.86557788944724)
--(axis cs:0.998743718592964,-1.87430209251966)
--(axis cs:1.01114551301022,-1.90326633165829)
--(axis cs:1.02685352180701,-1.94095477386935)
--(axis cs:1.03643216080402,-1.96456929466398)
--(axis cs:1.04242714286985,-1.9786432160804)
--(axis cs:1.0578761468617,-2.01633165829146)
--(axis cs:1.07307584640588,-2.05402010050251)
--(axis cs:1.07412060301507,-2.05672368703774)
--(axis cs:1.08826862032358,-2.09170854271357)
--(axis cs:1.10321103884478,-2.12939698492462)
--(axis cs:1.11180904522613,-2.15167095456759)
--(axis cs:1.11803504635984,-2.16708542713568)
--(axis cs:1.13273713275262,-2.20477386934673)
--(axis cs:1.14721113151269,-2.24246231155779)
--(axis cs:1.14949748743719,-2.24864466598808)
--(axis cs:1.16164972940203,-2.28015075376884)
--(axis cs:1.17587969981151,-2.3178391959799)
--(axis cs:1.18718592964824,-2.34837869921216)
--(axis cs:1.18994508154686,-2.35552763819095)
--(axis cs:1.20394586058496,-2.39321608040201)
--(axis cs:1.21772902857344,-2.43090452261307)
--(axis cs:1.2248743718593,-2.45095697404164)
--(axis cs:1.23140681598864,-2.46859296482412)
--(axis cs:1.24496194510431,-2.50628140703518)
--(axis cs:1.25831983596579,-2.54396984924623)
--(axis cs:1.26256281407035,-2.55630422326575)
--(axis cs:1.27160557768828,-2.58165829145729)
--(axis cs:1.28474022863727,-2.61934673366834)
--(axis cs:1.29769370945972,-2.6570351758794)
--(axis cs:1.30025125628141,-2.66471382539602)
--(axis cs:1.31059083020749,-2.69472361809045)
--(axis cs:1.32332887251951,-2.73241206030151)
--(axis cs:1.33589910245759,-2.77010050251256)
--(axis cs:1.33793969849246,-2.77640981530695)
--(axis cs:1.34841638463746,-2.80778894472362)
--(axis cs:1.36078114417633,-2.84547738693467)
--(axis cs:1.37298961402591,-2.88316582914573)
--(axis cs:1.37562814070352,-2.891544073708)
--(axis cs:1.38513932880976,-2.92085427135678)
--(axis cs:1.39715369028398,-2.95854271356784)
--(axis cs:1.40902194419894,-2.99623115577889)
--(axis cs:1.41331658291457,-3.01019977083522)
--(axis cs:1.42081849826229,-3.03391959798995)
--(axis cs:1.43250477122071,-3.071608040201)
--(axis cs:1.44405406994784,-3.10929648241206)
--(axis cs:1.45100502512563,-3.13239839424906)
--(axis cs:1.45551304256642,-3.14698492462312)
--(axis cs:1.46689277648391,-3.18467336683417)
--(axis cs:1.47814380339679,-3.22236180904523)
--(axis cs:1.48869346733668,-3.25810854847258)
--(axis cs:1.48928127143252,-3.26005025125628)
--(axis cs:1.50037509393512,-3.29773869346734)
--(axis cs:1.51134773363518,-3.33542713567839)
--(axis cs:1.52220893740298,-3.37311557788945)
--(axis cs:1.52638190954774,-3.38788885876784)
--(axis cs:1.53300730695404,-3.4108040201005)
--(axis cs:1.54372049616861,-3.44849246231156)
--(axis cs:1.55432816310084,-3.48618090452261)
--(axis cs:1.56407035175879,-3.52115760341238)
--(axis cs:1.56484266187237,-3.52386934673367)
--(axis cs:1.57531430154324,-3.56155778894472)
--(axis cs:1.58568588968544,-3.59924623115578)
--(axis cs:1.59596459592272,-3.63693467336683)
--(axis cs:1.60175879396985,-3.65850444236696)
--(axis cs:1.60617865986791,-3.67462311557789)
--(axis cs:1.61633058182307,-3.71231155778894)
--(axis cs:1.62639408292345,-3.75);

\path [draw=black, semithick]
(axis cs:3.75,-1.64531732622099)
--(axis cs:3.72464884966821,-1.6394472361809)
--(axis cs:3.71231155778894,-1.63663561000702)
--(axis cs:3.67462311557789,-1.62782064431087)
--(axis cs:3.63693467336683,-1.61886633769324)
--(axis cs:3.59924623115578,-1.60976518210969)
--(axis cs:3.56671644792524,-1.60175879396985)
--(axis cs:3.56155778894472,-1.600510667848)
--(axis cs:3.52386934673367,-1.59111083240378)
--(axis cs:3.48618090452261,-1.58155285978225)
--(axis cs:3.44849246231156,-1.57182754647156)
--(axis cs:3.41907377345782,-1.56407035175879)
--(axis cs:3.4108040201005,-1.56192957063288)
--(axis cs:3.37311557788945,-1.55187064969507)
--(axis cs:3.33542713567839,-1.54162960788035)
--(axis cs:3.29773869346734,-1.53119495418101)
--(axis cs:3.28084630456527,-1.52638190954774)
--(axis cs:3.26005025125628,-1.52057291620282)
--(axis cs:3.22236180904523,-1.50976211740489)
--(axis cs:3.18467336683417,-1.49873782233195)
--(axis cs:3.15109314632271,-1.48869346733668)
--(axis cs:3.14698492462311,-1.48748961620148)
--(axis cs:3.10929648241206,-1.47604518402711)
--(axis cs:3.071608040201,-1.46436259214154)
--(axis cs:3.03391959798995,-1.45242440115797)
--(axis cs:3.02960552702354,-1.45100502512563)
--(axis cs:2.99623115577889,-1.44026384102077)
--(axis cs:2.95854271356784,-1.42783947001563)
--(axis cs:2.92085427135678,-1.4151246966492)
--(axis cs:2.91570173129887,-1.41331658291457)
--(axis cs:2.88316582914573,-1.40215637396734)
--(axis cs:2.84547738693467,-1.38888656983523)
--(axis cs:2.80876618167209,-1.37562814070352)
--(axis cs:2.80778894472362,-1.37528314712355)
--(axis cs:2.77010050251256,-1.36139799922501)
--(axis cs:2.73241206030151,-1.34715131367864)
--(axis cs:2.7088570852503,-1.33793969849246)
--(axis cs:2.69472361809045,-1.33254086439173)
--(axis cs:2.6570351758794,-1.31757818129014)
--(axis cs:2.61934673366834,-1.30218439257138)
--(axis cs:2.61482538147995,-1.30025125628141)
--(axis cs:2.58165829145729,-1.28640969466411)
--(axis cs:2.54396984924623,-1.27016938541348)
--(axis cs:2.52703495317519,-1.26256281407035)
--(axis cs:2.50628140703517,-1.25346451229158)
--(axis cs:2.46859296482412,-1.2362692257663)
--(axis cs:2.44459746870762,-1.2248743718593)
--(axis cs:2.43090452261306,-1.21852889532006)
--(axis cs:2.39321608040201,-1.20025370668225)
--(axis cs:2.36735540573457,-1.18718592964824)
--(axis cs:2.35552763819095,-1.18135549693906)
--(axis cs:2.3178391959799,-1.16185784587089)
--(axis cs:2.29499574667509,-1.14949748743719)
--(axis cs:2.28015075376884,-1.14166636902085)
--(axis cs:2.24246231155779,-1.12078602623135)
--(axis cs:2.22705621097839,-1.11180904522613)
--(axis cs:2.20477386934673,-1.09916247386558)
--(axis cs:2.16708542713568,-1.07672292604399)
--(axis cs:2.16295713767238,-1.07412060301508)
--(axis cs:2.12939698492462,-1.05354119325598)
--(axis cs:2.10285174324665,-1.03643216080402)
--(axis cs:2.09170854271357,-1.02945163831712)
--(axis cs:2.05402010050251,-1.00452049690188)
--(axis cs:2.04577002911371,-0.998743718592965)
--(axis cs:2.01633165829146,-0.978746744791951)
--(axis cs:1.99163851973322,-0.96105527638191)
--(axis cs:1.9786432160804,-0.952030969372147)
--(axis cs:1.94095477386935,-0.924411988342354)
--(axis cs:1.93961011879936,-0.923366834170855)
--(axis cs:1.90326633165829,-0.896039441054235)
--(axis cs:1.89020724157627,-0.885678391959799)
--(axis cs:1.86557788944724,-0.866776948748717)
--(axis cs:1.84234821043734,-0.847989949748744)
--(axis cs:1.82788944723618,-0.8366704656508)
--(axis cs:1.79586869821416,-0.810301507537689)
--(axis cs:1.79020100502512,-0.805775855218528)
--(axis cs:1.75251256281407,-0.774169892844046)
--(axis cs:1.75074830459194,-0.772613065326634)
--(axis cs:1.71482412060301,-0.741891739352688)
--(axis cs:1.70704083379414,-0.734924623115578)
--(axis cs:1.67713567839196,-0.708914406322246)
--(axis cs:1.6642669407949,-0.697236180904523)
--(axis cs:1.6394472361809,-0.675289772210552)
--(axis cs:1.62232615210427,-0.659547738693468)
--(axis cs:1.60175879396985,-0.641075944683912)
--(axis cs:1.5811118246426,-0.621859296482413)
--(axis cs:1.56407035175879,-0.606342078721363)
--(axis cs:1.54050162135776,-0.584170854271357)
--(axis cs:1.52638190954774,-0.571173744284067)
--(axis cs:1.50035300959766,-0.546482412060302)
--(axis cs:1.48869346733668,-0.535675113385171)
--(axis cs:1.46050860748881,-0.508793969849247)
--(axis cs:1.45100502512563,-0.499962447799753)
--(axis cs:1.42081691950886,-0.471105527638191)
--(axis cs:1.41331658291457,-0.46414401825722)
--(axis cs:1.38117157617561,-0.433417085427136)
--(axis cs:1.37562814070352,-0.428286910982418)
--(axis cs:1.34156281275505,-0.39572864321608)
--(axis cs:1.33793969849246,-0.392379784241243)
--(axis cs:1.30211919966846,-0.358040201005025)
--(axis cs:1.30025125628141,-0.356306083261134)
--(axis cs:1.26310668933406,-0.32035175879397)
--(axis cs:1.26256281407035,-0.319840180083357)
--(axis cs:1.2248743718593,-0.282674874584228)
--(axis cs:1.22486318354096,-0.282663316582915)
--(axis cs:1.18767530567505,-0.244974874371859)
--(axis cs:1.18718592964824,-0.244489506106672)
--(axis cs:1.15165755417816,-0.207286432160804)
--(axis cs:1.14949748743719,-0.205074741019797)
--(axis cs:1.1166625718356,-0.169597989949749)
--(axis cs:1.11180904522613,-0.164501961404675)
--(axis cs:1.08227898965674,-0.131909547738694)
--(axis cs:1.07412060301507,-0.123256749905258)
--(axis cs:1.04790553224103,-0.0942211055276383)
--(axis cs:1.03643216080402,-0.0821663291806779)
--(axis cs:1.0128901511595,-0.0565326633165832)
--(axis cs:0.998743718592964,-0.0420552456119592)
--(axis cs:0.976710035011022,-0.0188442211055282)
--(axis cs:0.961055276381909,-0.00335791302981946)
--(axis cs:0.939154964072124,0.0188442211055273)
--(axis cs:0.923366834170854,0.0340109797799242)
--(axis cs:0.900446906831568,0.0565326633165828)
--(axis cs:0.885678391959798,0.0705266344291608)
--(axis cs:0.86122736774955,0.0942211055276378)
--(axis cs:0.847989949748744,0.106880329119537)
--(axis cs:0.822407930474527,0.131909547738693)
--(axis cs:0.810301507537688,0.143903047219721)
--(axis cs:0.784950192351775,0.169597989949748)
--(axis cs:0.772613065326633,0.18258390609047)
--(axis cs:0.7496501561907,0.207286432160804)
--(axis cs:0.734924623115577,0.224096992951677)
--(axis cs:0.716976182783184,0.244974874371859)
--(axis cs:0.697236180904522,0.26967967786994)
--(axis cs:0.686992546409636,0.282663316582914)
--(axis cs:0.659547738693467,0.320119768644483)
--(axis cs:0.659378206576192,0.320351758793969)
--(axis cs:0.633637322688756,0.358040201005025)
--(axis cs:0.621859296482412,0.37571378984836)
--(axis cs:0.608376286646424,0.39572864321608)
--(axis cs:0.584170854271356,0.431050782926103)
--(axis cs:0.58250566447293,0.433417085427135)
--(axis cs:0.554956456270412,0.471105527638191)
--(axis cs:0.546482412060302,0.481849554761197)
--(axis cs:0.524382863244647,0.508793969849246)
--(axis cs:0.508793969849246,0.526355802761656)
--(axis cs:0.490075436845809,0.546482412060302)
--(axis cs:0.471105527638191,0.565641354672001)
--(axis cs:0.451814630719588,0.584170854271356)
--(axis cs:0.433417085427135,0.601192329232094)
--(axis cs:0.409895240037497,0.621859296482412)
--(axis cs:0.39572864321608,0.634181763591031)
--(axis cs:0.364963664288002,0.659547738693467)
--(axis cs:0.358040201005025,0.665346661115749)
--(axis cs:0.320351758793969,0.695194288625994)
--(axis cs:0.317614708865387,0.697236180904522)
--(axis cs:0.282663316582914,0.724327696514288)
--(axis cs:0.267903183733517,0.734924623115577)
--(axis cs:0.244974874371859,0.752348460841967)
--(axis cs:0.21569053066358,0.772613065326633)
--(axis cs:0.207286432160804,0.778873884498549)
--(axis cs:0.169597989949748,0.803986604016127)
--(axis cs:0.158792575178298,0.810301507537688)
--(axis cs:0.131909547738693,0.827373853293754)
--(axis cs:0.0942211055276378,0.847469599165051)
--(axis cs:0.0930380375012002,0.847989949748744)
--(axis cs:0.0565326633165828,0.865529507996054)
--(axis cs:0.0188442211055273,0.87927238961304)
--(axis cs:-0.00591593645199002,0.885678391959798)
--(axis cs:-0.0188442211055282,0.889349769140334)
--(axis cs:-0.0565326633165832,0.895909459596769)
--(axis cs:-0.0942211055276383,0.898582563974946)
--(axis cs:-0.131909547738694,0.897871832694085)
--(axis cs:-0.169597989949749,0.894281419798133)
--(axis cs:-0.207286432160804,0.888292488837841)
--(axis cs:-0.21941719985997,0.885678391959798)
--(axis cs:-0.244974874371859,0.880835854504347)
--(axis cs:-0.282663316582915,0.872178563991115)
--(axis cs:-0.32035175879397,0.862338387729858)
--(axis cs:-0.358040201005025,0.851483280765207)
--(axis cs:-0.369086646949481,0.847989949748744)
--(axis cs:-0.39572864321608,0.840279696451716)
--(axis cs:-0.433417085427136,0.82855002027729)
--(axis cs:-0.471105527638191,0.81600450920377)
--(axis cs:-0.487058109079356,0.810301507537688)
--(axis cs:-0.508793969849247,0.802899534251565)
--(axis cs:-0.546482412060302,0.789184866494431)
--(axis cs:-0.584170854271357,0.774415658074512)
--(axis cs:-0.588474944833173,0.772613065326633)
--(axis cs:-0.621859296482413,0.75883483212093)
--(axis cs:-0.659547738693468,0.742086359929994)
--(axis cs:-0.674549934761917,0.734924623115577)
--(axis cs:-0.697236180904523,0.72398265688225)
--(axis cs:-0.734924623115578,0.704458323957703)
--(axis cs:-0.747898950843401,0.697236180904522)
--(axis cs:-0.772613065326634,0.683141731300638)
--(axis cs:-0.810301507537689,0.65988037409763)
--(axis cs:-0.81080859172363,0.659547738693467)
--(axis cs:-0.847989949748744,0.634490060488686)
--(axis cs:-0.865420930500981,0.621859296482412)
--(axis cs:-0.885678391959799,0.606830270158759)
--(axis cs:-0.914512280731336,0.584170854271356)
--(axis cs:-0.923366834170855,0.577135576144316)
--(axis cs:-0.960457426379511,0.546482412060302)
--(axis cs:-0.96105527638191,0.545991918232609)
--(axis cs:-0.998743718592965,0.514600095014269)
--(axis cs:-1.00563366153396,0.508793969849246)
--(axis cs:-1.03643216080402,0.483842105174701)
--(axis cs:-1.05230838103106,0.471105527638191)
--(axis cs:-1.07412060301508,0.454516832191854)
--(axis cs:-1.10273118012012,0.433417085427135)
--(axis cs:-1.11180904522613,0.427104289851415)
--(axis cs:-1.14949748743719,0.402171157844787)
--(axis cs:-1.1597309241435,0.39572864321608)
--(axis cs:-1.18718592964824,0.379546016849892)
--(axis cs:-1.2248743718593,0.358776583783524)
--(axis cs:-1.22629569260752,0.358040201005025)
--(axis cs:-1.26256281407035,0.340381511922616)
--(axis cs:-1.30025125628141,0.323407088904508)
--(axis cs:-1.30752504758506,0.320351758793969)
--(axis cs:-1.33793969849246,0.308166259999079)
--(axis cs:-1.37562814070352,0.294297301258396)
--(axis cs:-1.40969793823477,0.282663316582914)
--(axis cs:-1.41331658291457,0.281453833984578)
--(axis cs:-1.45100502512563,0.269912261818047)
--(axis cs:-1.48869346733668,0.259312982172323)
--(axis cs:-1.52638190954774,0.249497655727392)
--(axis cs:-1.54517138656995,0.244974874371859)
--(axis cs:-1.56407035175879,0.240426000796305)
--(axis cs:-1.60175879396985,0.232127902547672)
--(axis cs:-1.6394472361809,0.224469956813935)
--(axis cs:-1.67713567839196,0.217367745714809)
--(axis cs:-1.71482412060302,0.210756144101942)
--(axis cs:-1.73622891301496,0.207286432160804)
--(axis cs:-1.75251256281407,0.204575937666673)
--(axis cs:-1.79020100502513,0.198830894821935)
--(axis cs:-1.82788944723618,0.193498965337309)
--(axis cs:-1.86557788944724,0.188535615577721)
--(axis cs:-1.90326633165829,0.183904227011336)
--(axis cs:-1.94095477386935,0.179574265858432)
--(axis cs:-1.9786432160804,0.175519889088538)
--(axis cs:-2.01633165829146,0.171718891774536)
--(axis cs:-2.03901003709329,0.169597989949748)
--(axis cs:-2.05402010050251,0.168129065720446)
--(axis cs:-2.09170854271357,0.164737638040572)
--(axis cs:-2.12939698492462,0.161563426799094)
--(axis cs:-2.16708542713568,0.158588470310028)
--(axis cs:-2.20477386934673,0.155797038469656)
--(axis cs:-2.24246231155779,0.153175257080093)
--(axis cs:-2.28015075376884,0.150710811305262)
--(axis cs:-2.3178391959799,0.148392709665332)
--(axis cs:-2.35552763819095,0.146211094389715)
--(axis cs:-2.39321608040201,0.144157087389092)
--(axis cs:-2.43090452261307,0.142222663751659)
--(axis cs:-2.46859296482412,0.140400546677032)
--(axis cs:-2.50628140703518,0.138684119269988)
--(axis cs:-2.54396984924623,0.137067349741029)
--(axis cs:-2.58165829145729,0.135544727394562)
--(axis cs:-2.61934673366834,0.134111207402141)
--(axis cs:-2.6570351758794,0.132762162814795)
--(axis cs:-2.68259305898252,0.131909547738693)
--(axis cs:-2.69472361809045,0.131486735451153)
--(axis cs:-2.73241206030151,0.13027637423418)
--(axis cs:-2.77010050251256,0.129141195983775)
--(axis cs:-2.80778894472362,0.128077499707155)
--(axis cs:-2.84547738693467,0.127081896943728)
--(axis cs:-2.88316582914573,0.126151278942773)
--(axis cs:-2.92085427135678,0.125282787906959)
--(axis cs:-2.95854271356784,0.124473791719499)
--(axis cs:-2.99623115577889,0.123721861667489)
--(axis cs:-3.03391959798995,0.12302475275173)
--(axis cs:-3.07160804020101,0.122380386236719)
--(axis cs:-3.10929648241206,0.121786834147411)
--(axis cs:-3.14698492462312,0.121242305462587)
--(axis cs:-3.18467336683417,0.120745133791383)
--(axis cs:-3.22236180904523,0.120293766349679)
--(axis cs:-3.26005025125628,0.119886754078888)
--(axis cs:-3.29773869346734,0.119522742771094)
--(axis cs:-3.33542713567839,0.119200465083072)
--(axis cs:-3.37311557788945,0.118918733336822)
--(axis cs:-3.4108040201005,0.118676433018035)
--(axis cs:-3.44849246231156,0.118472516894879)
--(axis cs:-3.48618090452261,0.11830599968941)
--(axis cs:-3.52386934673367,0.118175953242096)
--(axis cs:-3.56155778894472,0.118081502117437)
--(axis cs:-3.59924623115578,0.118021819604588)
--(axis cs:-3.63693467336683,0.117996124072569)
--(axis cs:-3.67462311557789,0.118003675644092)
--(axis cs:-3.71231155778894,0.118043773156361)
--(axis cs:-3.75,0.118115751380656);

\path [draw=black, semithick]
(axis cs:0.688630416635648,3.75)
--(axis cs:0.690059406043598,3.71231155778894)
--(axis cs:0.691371460561563,3.67462311557789)
--(axis cs:0.692563466644631,3.63693467336683)
--(axis cs:0.693632225201164,3.59924623115578)
--(axis cs:0.694574454339536,3.56155778894472)
--(axis cs:0.69538679347908,3.52386934673367)
--(axis cs:0.696065809072482,3.48618090452261)
--(axis cs:0.696608002212719,3.44849246231156)
--(axis cs:0.697009818426839,3.4108040201005)
--(axis cs:0.697236180904522,3.37779772994735)
--(axis cs:0.697267446280517,3.37311557788945)
--(axis cs:0.697376933478501,3.33542713567839)
--(axis cs:0.697336219287787,3.29773869346734)
--(axis cs:0.697236180904522,3.27855148113846)
--(axis cs:0.697141053027939,3.26005025125628)
--(axis cs:0.696786756975936,3.22236180904523)
--(axis cs:0.696270503991337,3.18467336683417)
--(axis cs:0.695588885640925,3.14698492462311)
--(axis cs:0.694738641148885,3.10929648241206)
--(axis cs:0.693716705683682,3.071608040201)
--(axis cs:0.692520265940089,3.03391959798995)
--(axis cs:0.691146824084868,2.99623115577889)
--(axis cs:0.689594271478504,2.95854271356784)
--(axis cs:0.687860974110107,2.92085427135678)
--(axis cs:0.685945872452458,2.88316582914573)
--(axis cs:0.683848599570053,2.84547738693467)
--(axis cs:0.681569622921748,2.80778894472362)
--(axis cs:0.679110417567392,2.77010050251256)
--(axis cs:0.67647368164184,2.73241206030151)
--(axis cs:0.673663609298465,2.69472361809045)
--(axis cs:0.670686242254184,2.6570351758794)
--(axis cs:0.667549929142609,2.61934673366834)
--(axis cs:0.664265932908594,2.58165829145729)
--(axis cs:0.660849241648996,2.54396984924623)
--(axis cs:0.659547738693467,2.53018662386431)
--(axis cs:0.657343782724979,2.50628140703517)
--(axis cs:0.653787938000761,2.46859296482412)
--(axis cs:0.650210892083204,2.43090452261306)
--(axis cs:0.646662435805169,2.39321608040201)
--(axis cs:0.643206546942598,2.35552763819095)
--(axis cs:0.639926105790602,2.3178391959799)
--(axis cs:0.636929519761879,2.28015075376884)
--(axis cs:0.634360171919707,2.24246231155779)
--(axis cs:0.632410148700983,2.20477386934673)
--(axis cs:0.631340632666731,2.16708542713568)
--(axis cs:0.631513000105337,2.12939698492462)
--(axis cs:0.633437710972023,2.09170854271357)
--(axis cs:0.637853937048897,2.05402010050251)
--(axis cs:0.645864717532387,2.01633165829146)
--(axis cs:0.659177869219427,1.9786432160804)
--(axis cs:0.659547738693467,1.97792545042844)
--(axis cs:0.683923382471342,1.94095477386935)
--(axis cs:0.697236180904522,1.92756859999153)
--(axis cs:0.731994315364742,1.90326633165829)
--(axis cs:0.734924623115577,1.90178445472711)
--(axis cs:0.772613065326633,1.88838077054496)
--(axis cs:0.810301507537688,1.8799077604345)
--(axis cs:0.847989949748744,1.8742863738249)
--(axis cs:0.885678391959798,1.86994403633051)
--(axis cs:0.923366834170854,1.86562395708981)
--(axis cs:0.923685718346257,1.86557788944724)
--(axis cs:0.961055276381909,1.86076877712965)
--(axis cs:0.998743718592964,1.85393737344568)
--(axis cs:1.03643216080402,1.84410164489909)
--(axis cs:1.07412060301507,1.83006260343254)
--(axis cs:1.07847959092406,1.82788944723618)
--(axis cs:1.11180904522613,1.8114492825274)
--(axis cs:1.1431751937247,1.79020100502512)
--(axis cs:1.14949748743719,1.78582328582764)
--(axis cs:1.18632732174656,1.75251256281407)
--(axis cs:1.18718592964824,1.75169585485773)
--(axis cs:1.21830669474584,1.71482412060301)
--(axis cs:1.2248743718593,1.70643791482301)
--(axis cs:1.24410164457882,1.67713567839196)
--(axis cs:1.26256281407035,1.64620280852894)
--(axis cs:1.26607352387282,1.6394472361809)
--(axis cs:1.28468517402131,1.60175879396985)
--(axis cs:1.30025125628141,1.56704346004394)
--(axis cs:1.30146493610606,1.56407035175879)
--(axis cs:1.31635345463068,1.52638190954774)
--(axis cs:1.33017772894834,1.48869346733668)
--(axis cs:1.33793969849246,1.46654801491422)
--(axis cs:1.34312823865231,1.45100502512563)
--(axis cs:1.355435463824,1.41331658291457)
--(axis cs:1.3673965954168,1.37562814070352)
--(axis cs:1.37562814070352,1.34963056625576)
--(axis cs:1.37927611113139,1.33793969849246)
--(axis cs:1.39135581796203,1.30025125628141)
--(axis cs:1.40385416899261,1.26256281407035)
--(axis cs:1.41331658291457,1.2357157944415)
--(axis cs:1.41718555624259,1.2248743718593)
--(axis cs:1.43185063012239,1.18718592964824)
--(axis cs:1.4481677417893,1.14949748743719)
--(axis cs:1.45100502512563,1.14367729153815)
--(axis cs:1.46716755459747,1.11180904522613)
--(axis cs:1.48869346733668,1.07510689172147)
--(axis cs:1.48930541062491,1.07412060301507)
--(axis cs:1.51624365547667,1.03643216080402)
--(axis cs:1.52638190954774,1.02418526880214)
--(axis cs:1.54913520649711,0.998743718592964)
--(axis cs:1.56407035175879,0.984148182596141)
--(axis cs:1.58991180666809,0.961055276381909)
--(axis cs:1.60175879396985,0.951620066271981)
--(axis cs:1.6394472361809,0.924400753466595)
--(axis cs:1.64101823262654,0.923366834170854)
--(axis cs:1.67713567839196,0.901616771254205)
--(axis cs:1.70667283384759,0.885678391959798)
--(axis cs:1.71482412060301,0.881558024818033)
--(axis cs:1.75251256281407,0.864274522404281)
--(axis cs:1.79020100502512,0.848834071389497)
--(axis cs:1.79248006253896,0.847989949748744)
--(axis cs:1.82788944723618,0.835370406917917)
--(axis cs:1.86557788944724,0.823389892268718)
--(axis cs:1.90326633165829,0.812718535495935)
--(axis cs:1.91284000429415,0.810301507537688)
--(axis cs:1.94095477386935,0.803291978426647)
--(axis cs:1.9786432160804,0.794975172207595)
--(axis cs:2.01633165829146,0.787652280674302)
--(axis cs:2.05402010050251,0.7812384571424)
--(axis cs:2.09170854271357,0.775659573705174)
--(axis cs:2.11562664553568,0.772613065326633)
--(axis cs:2.12939698492462,0.770825428734376)
--(axis cs:2.16708542713568,0.766665796815469)
--(axis cs:2.20477386934673,0.763164943467691)
--(axis cs:2.24246231155779,0.760271498681165)
--(axis cs:2.28015075376884,0.757939039984524)
--(axis cs:2.3178391959799,0.756125471598093)
--(axis cs:2.35552763819095,0.754792558905798)
--(axis cs:2.39321608040201,0.75390556771931)
--(axis cs:2.43090452261306,0.753432970056571)
--(axis cs:2.46859296482412,0.753346189413888)
--(axis cs:2.50628140703517,0.75361936815976)
--(axis cs:2.54396984924623,0.754229147307079)
--(axis cs:2.58165829145729,0.755154454409889)
--(axis cs:2.61934673366834,0.7563762988419)
--(axis cs:2.6570351758794,0.757877575600294)
--(axis cs:2.69472361809045,0.759642879477125)
--(axis cs:2.73241206030151,0.761658331377943)
--(axis cs:2.77010050251256,0.763911418098252)
--(axis cs:2.80778894472362,0.766390846251298)
--(axis cs:2.84547738693467,0.769086410440189)
--(axis cs:2.88316582914573,0.771988875269327)
--(axis cs:2.89091525663232,0.772613065326633)
--(axis cs:2.92085427135678,0.774998864281827)
--(axis cs:2.95854271356784,0.778166496000026)
--(axis cs:2.99623115577889,0.781507932280919)
--(axis cs:3.03391959798995,0.785017414678118)
--(axis cs:3.071608040201,0.788689723881842)
--(axis cs:3.10929648241206,0.792520117301257)
--(axis cs:3.14698492462311,0.796504275582792)
--(axis cs:3.18467336683417,0.800638256723054)
--(axis cs:3.22236180904523,0.804918456605908)
--(axis cs:3.26005025125628,0.809341574959796)
--(axis cs:3.2681483250005,0.810301507537688)
--(axis cs:3.29773869346734,0.813782996262083)
--(axis cs:3.33542713567839,0.818321023510801)
--(axis cs:3.37311557788945,0.822985532417953)
--(axis cs:3.4108040201005,0.827774616961832)
--(axis cs:3.44849246231156,0.832686522774306)
--(axis cs:3.48618090452261,0.837719633926644)
--(axis cs:3.52386934673367,0.842872461560934)
--(axis cs:3.5604862009858,0.847989949748744)
--(axis cs:3.56155778894472,0.848138942499043)
--(axis cs:3.59924623115578,0.853360476898441)
--(axis cs:3.63693467336683,0.858690312337263)
--(axis cs:3.67462311557789,0.864127768988138)
--(axis cs:3.71231155778894,0.869672218937114)
--(axis cs:3.75,0.875323083749248);

\end{axis}

\end{tikzpicture}

==> fig/GPbaseline_gauss.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
tick pos=both,
xmin=-3.75, xmax=3.75,
ymin=-3.75, ymax=3.75
]

\addplot graphics [includegraphics cmd=\pgfimage,xmin=-4.99188311688312, xmax=4.74837662337662, ymin=-4.82142857142857, ymax=4.91883116883117] {fig/GPbaseline_gauss-001.png};
\path [draw=black, semithick]
(axis cs:-1.43872982826375,-3.75)
--(axis cs:-1.44247410807555,-3.71231155778894)
--(axis cs:-1.44606748470729,-3.67462311557789)
--(axis cs:-1.44951046777662,-3.63693467336683)
--(axis cs:-1.45100502512563,-3.6216877429893)
--(axis cs:-1.45302987258628,-3.59924623115578)
--(axis cs:-1.45656589742972,-3.56155778894472)
--(axis cs:-1.45992988287527,-3.52386934673367)
--(axis cs:-1.46312204237269,-3.48618090452261)
--(axis cs:-1.46614234779751,-3.44849246231156)
--(axis cs:-1.46899052247669,-3.4108040201005)
--(axis cs:-1.47166603310732,-3.37311557788945)
--(axis cs:-1.47416808047835,-3.33542713567839)
--(axis cs:-1.47649558889273,-3.29773869346734)
--(axis cs:-1.47864719416996,-3.26005025125628)
--(axis cs:-1.48062123009591,-3.22236180904523)
--(axis cs:-1.48241571316517,-3.18467336683417)
--(axis cs:-1.4840283254413,-3.14698492462312)
--(axis cs:-1.48545639533509,-3.10929648241206)
--(axis cs:-1.48669687607445,-3.07160804020101)
--(axis cs:-1.48774632160672,-3.03391959798995)
--(axis cs:-1.48860085963968,-2.99623115577889)
--(axis cs:-1.48869346733668,-2.99157271764699)
--(axis cs:-1.48932988619533,-2.95854271356784)
--(axis cs:-1.48984009892093,-2.92085427135678)
--(axis cs:-1.49011344247669,-2.88316582914573)
--(axis cs:-1.49014332853519,-2.84547738693467)
--(axis cs:-1.48992242790922,-2.80778894472362)
--(axis cs:-1.48944260648701,-2.77010050251256)
--(axis cs:-1.48869485297823,-2.73241206030151)
--(axis cs:-1.48869346733668,-2.73236751316577)
--(axis cs:-1.4877875912222,-2.69472361809045)
--(axis cs:-1.48662516037749,-2.6570351758794)
--(axis cs:-1.48519683892906,-2.61934673366834)
--(axis cs:-1.4834910127056,-2.58165829145729)
--(axis cs:-1.48149490660114,-2.54396984924623)
--(axis cs:-1.47919446193511,-2.50628140703518)
--(axis cs:-1.47657419702111,-2.46859296482412)
--(axis cs:-1.47361704809471,-2.43090452261307)
--(axis cs:-1.47030418709119,-2.39321608040201)
--(axis cs:-1.46661481190765,-2.35552763819095)
--(axis cs:-1.4625259036686,-2.3178391959799)
--(axis cs:-1.45801194405753,-2.28015075376884)
--(axis cs:-1.45304458387435,-2.24246231155779)
--(axis cs:-1.45100502512563,-2.22917428068368)
--(axis cs:-1.44796709622578,-2.20477386934673)
--(axis cs:-1.44265592800301,-2.16708542713568)
--(axis cs:-1.43685510568859,-2.12939698492462)
--(axis cs:-1.43052777752922,-2.09170854271357)
--(axis cs:-1.42363264364663,-2.05402010050251)
--(axis cs:-1.41612322233679,-2.01633165829146)
--(axis cs:-1.41331658291457,-2.00400670653461)
--(axis cs:-1.40850741487472,-1.9786432160804)
--(axis cs:-1.40054683177958,-1.94095477386935)
--(axis cs:-1.39189482171359,-1.90326633165829)
--(axis cs:-1.38248754253945,-1.86557788944724)
--(axis cs:-1.37562814070352,-1.84081973583134)
--(axis cs:-1.37258459087998,-1.82788944723618)
--(axis cs:-1.36255256565847,-1.79020100502513)
--(axis cs:-1.35164245626532,-1.75251256281407)
--(axis cs:-1.33976081337811,-1.71482412060302)
--(axis cs:-1.33793969849246,-1.70972942994316)
--(axis cs:-1.32784548555999,-1.67713567839196)
--(axis cs:-1.31504834712478,-1.6394472361809)
--(axis cs:-1.30107565119124,-1.60175879396985)
--(axis cs:-1.30025125628141,-1.59979098870889)
--(axis cs:-1.28706675400061,-1.56407035175879)
--(axis cs:-1.27182938227875,-1.52638190954774)
--(axis cs:-1.26256281407035,-1.50573432368141)
--(axis cs:-1.25572794445805,-1.48869346733668)
--(axis cs:-1.23890410071696,-1.45100502512563)
--(axis cs:-1.2248743718593,-1.42257162360267)
--(axis cs:-1.22073469445607,-1.41331658291457)
--(axis cs:-1.20190837730107,-1.37562814070352)
--(axis cs:-1.18718592964824,-1.34903858519521)
--(axis cs:-1.18153535742008,-1.33793969849246)
--(axis cs:-1.16015035475738,-1.30025125628141)
--(axis cs:-1.14949748743719,-1.28337724268155)
--(axis cs:-1.13724038371322,-1.26256281407035)
--(axis cs:-1.11251403992928,-1.2248743718593)
--(axis cs:-1.11180904522613,-1.22390736428475)
--(axis cs:-1.08646306299049,-1.18718592964824)
--(axis cs:-1.07412060301508,-1.17114169657626)
--(axis cs:-1.05815997396651,-1.14949748743719)
--(axis cs:-1.03643216080402,-1.12307637052922)
--(axis cs:-1.02743758306731,-1.11180904522613)
--(axis cs:-0.998743718592965,-1.07956649290393)
--(axis cs:-0.993978316099552,-1.07412060301508)
--(axis cs:-0.96105527638191,-1.04032738512409)
--(axis cs:-0.957274035075939,-1.03643216080402)
--(axis cs:-0.923366834170855,-1.00498850705598)
--(axis cs:-0.916562140696166,-0.998743718592965)
--(axis cs:-0.885678391959799,-0.973141777975964)
--(axis cs:-0.870716309457285,-0.96105527638191)
--(axis cs:-0.847989949748744,-0.944388648200558)
--(axis cs:-0.818047560242486,-0.923366834170855)
--(axis cs:-0.810301507537689,-0.918393849906552)
--(axis cs:-0.772613065326634,-0.895357989396217)
--(axis cs:-0.755747409306217,-0.885678391959799)
--(axis cs:-0.734924623115578,-0.874694162404162)
--(axis cs:-0.697236180904523,-0.856377786462808)
--(axis cs:-0.67845051056879,-0.847989949748744)
--(axis cs:-0.659547738693468,-0.84016193209072)
--(axis cs:-0.621859296482413,-0.826100177206471)
--(axis cs:-0.584170854271357,-0.81372137384521)
--(axis cs:-0.572425942724449,-0.810301507537689)
--(axis cs:-0.546482412060302,-0.803218639642154)
--(axis cs:-0.508793969849247,-0.794447464616892)
--(axis cs:-0.471105527638191,-0.787193538640953)
--(axis cs:-0.433417085427136,-0.781381962853085)
--(axis cs:-0.39572864321608,-0.776959569641515)
--(axis cs:-0.358040201005025,-0.773887124513689)
--(axis cs:-0.330753841646968,-0.772613065326634)
--(axis cs:-0.32035175879397,-0.772146218233462)
--(axis cs:-0.282663316582915,-0.771693269059585)
--(axis cs:-0.244974874371859,-0.772461172546879)
--(axis cs:-0.242069188192304,-0.772613065326634)
--(axis cs:-0.207286432160804,-0.774473009645336)
--(axis cs:-0.169597989949749,-0.777682862039138)
--(axis cs:-0.131909547738694,-0.782059342618)
--(axis cs:-0.0942211055276383,-0.787585358849752)
--(axis cs:-0.0565326633165832,-0.794260511569853)
--(axis cs:-0.0188442211055282,-0.802108270793245)
--(axis cs:0.0152422676762879,-0.810301507537689)
--(axis cs:0.0188442211055273,-0.81121003633576)
--(axis cs:0.0565326633165828,-0.821768685192377)
--(axis cs:0.0942211055276378,-0.833498072135111)
--(axis cs:0.131909547738693,-0.846519216342316)
--(axis cs:0.135853203761336,-0.847989949748744)
--(axis cs:0.169597989949748,-0.861298740755539)
--(axis cs:0.207286432160804,-0.877397369970672)
--(axis cs:0.225356637248372,-0.885678391959799)
--(axis cs:0.244974874371859,-0.895313405718184)
--(axis cs:0.282663316582914,-0.914913401852106)
--(axis cs:0.298056089372058,-0.923366834170855)
--(axis cs:0.320351758793969,-0.93659974893341)
--(axis cs:0.358040201005025,-0.96011344999019)
--(axis cs:0.359506979180751,-0.96105527638191)
--(axis cs:0.39572864321608,-0.986336304642671)
--(axis cs:0.412913515471031,-0.998743718592965)
--(axis cs:0.433417085427135,-1.01496199639678)
--(axis cs:0.460022068156933,-1.03643216080402)
--(axis cs:0.471105527638191,-1.0462865400237)
--(axis cs:0.502172422370268,-1.07412060301508)
--(axis cs:0.508793969849246,-1.08068259214954)
--(axis cs:0.540325328601088,-1.11180904522613)
--(axis cs:0.546482412060302,-1.11855000776486)
--(axis cs:0.575178077543388,-1.14949748743719)
--(axis cs:0.584170854271356,-1.1602712848241)
--(axis cs:0.607230297327191,-1.18718592964824)
--(axis cs:0.621859296482412,-1.20616637304289)
--(axis cs:0.636823928093123,-1.2248743718593)
--(axis cs:0.659547738693467,-1.25644323945215)
--(axis cs:0.664170194236966,-1.26256281407035)
--(axis cs:0.689881357392157,-1.30025125628141)
--(axis cs:0.697236180904522,-1.31220461098191)
--(axis cs:0.714073332797858,-1.33793969849246)
--(axis cs:0.734924623115577,-1.37322381527203)
--(axis cs:0.736452045240413,-1.37562814070352)
--(axis cs:0.758092810564096,-1.41331658291457)
--(axis cs:0.772613065326633,-1.44117484320264)
--(axis cs:0.778191098378056,-1.45100502512563)
--(axis cs:0.797537991778043,-1.48869346733668)
--(axis cs:0.810301507537688,-1.51596503956394)
--(axis cs:0.815675611720459,-1.52638190954774)
--(axis cs:0.833270901088183,-1.56407035175879)
--(axis cs:0.847989949748744,-1.59837545794823)
--(axis cs:0.849610109876952,-1.60175879396985)
--(axis cs:0.865856337925182,-1.6394472361809)
--(axis cs:0.880878791152124,-1.67713567839196)
--(axis cs:0.885678391959798,-1.69043162830747)
--(axis cs:0.895645526021623,-1.71482412060302)
--(axis cs:0.909746893787056,-1.75251256281407)
--(axis cs:0.922872778709379,-1.79020100502513)
--(axis cs:0.923366834170854,-1.7917938468866)
--(axis cs:0.936223541358397,-1.82788944723618)
--(axis cs:0.948714024321055,-1.86557788944724)
--(axis cs:0.960391887896859,-1.90326633165829)
--(axis cs:0.961055276381909,-1.90568172325645)
--(axis cs:0.972344226087527,-1.94095477386935)
--(axis cs:0.98358998220883,-1.9786432160804)
--(axis cs:0.994135593080519,-2.01633165829146)
--(axis cs:0.998743718592964,-2.03451031164164)
--(axis cs:1.00459313957571,-2.05402010050251)
--(axis cs:1.01485846131734,-2.09170854271357)
--(axis cs:1.02450359788993,-2.12939698492462)
--(axis cs:1.03357974299123,-2.16708542713568)
--(axis cs:1.03643216080402,-2.18035386866085)
--(axis cs:1.04274949194346,-2.20477386934673)
--(axis cs:1.05167029703633,-2.24246231155779)
--(axis cs:1.06007189724058,-2.28015075376884)
--(axis cs:1.06799285457112,-2.3178391959799)
--(axis cs:1.07412060301507,-2.34924852470354)
--(axis cs:1.07562087107441,-2.35552763819095)
--(axis cs:1.08347208695906,-2.39321608040201)
--(axis cs:1.09087366466206,-2.43090452261307)
--(axis cs:1.0978561541812,-2.46859296482412)
--(axis cs:1.10444701350359,-2.50628140703518)
--(axis cs:1.11067100858209,-2.54396984924623)
--(axis cs:1.11180904522613,-2.55195658424892)
--(axis cs:1.11710847211186,-2.58165829145729)
--(axis cs:1.12330557467693,-2.61934673366834)
--(axis cs:1.12914978901154,-2.6570351758794)
--(axis cs:1.13466179504175,-2.69472361809045)
--(axis cs:1.13986040795912,-2.73241206030151)
--(axis cs:1.14476278517283,-2.77010050251256)
--(axis cs:1.14938460512815,-2.80778894472362)
--(axis cs:1.14949748743719,-2.80890240834497)
--(axis cs:1.15425722630503,-2.84547738693467)
--(axis cs:1.15885185337377,-2.88316582914573)
--(axis cs:1.16316949005434,-2.92085427135678)
--(axis cs:1.1672237730475,-2.95854271356784)
--(axis cs:1.1710272276246,-2.99623115577889)
--(axis cs:1.17459137629402,-3.03391959798995)
--(axis cs:1.17792683476655,-3.07160804020101)
--(axis cs:1.18104339695187,-3.10929648241206)
--(axis cs:1.18395011043837,-3.14698492462312)
--(axis cs:1.1866553436829,-3.18467336683417)
--(axis cs:1.18718592964824,-3.19371337041455)
--(axis cs:1.18941599224052,-3.22236180904523)
--(axis cs:1.19203065583041,-3.26005025125628)
--(axis cs:1.19444035757957,-3.29773869346734)
--(axis cs:1.19665260509318,-3.33542713567839)
--(axis cs:1.19867435331191,-3.37311557788945)
--(axis cs:1.20051205017739,-3.4108040201005)
--(axis cs:1.20217167766421,-3.44849246231156)
--(axis cs:1.2036587887123,-3.48618090452261)
--(axis cs:1.20497854052308,-3.52386934673367)
--(axis cs:1.20613572462572,-3.56155778894472)
--(axis cs:1.20713479406649,-3.59924623115578)
--(axis cs:1.20797988803433,-3.63693467336683)
--(axis cs:1.20867485419626,-3.67462311557789)
--(axis cs:1.20922326897965,-3.71231155778894)
--(axis cs:1.20962845602117,-3.75);

\path [draw=black, semithick]
(axis cs:3.75,-1.86149508488898)
--(axis cs:3.715665711715,-1.82788944723618)
--(axis cs:3.71231155778894,-1.82545361156722)
--(axis cs:3.67503994355048,-1.79020100502513)
--(axis cs:3.67462311557789,-1.78990745572842)
--(axis cs:3.63693467336683,-1.75530182382273)
--(axis cs:3.63457980332204,-1.75251256281407)
--(axis cs:3.59924623115578,-1.72128981844614)
--(axis cs:3.59352151265666,-1.71482412060302)
--(axis cs:3.56155778894472,-1.68778932977903)
--(axis cs:3.55161821189951,-1.67713567839196)
--(axis cs:3.52386934673367,-1.65477534221103)
--(axis cs:3.50872571019099,-1.6394472361809)
--(axis cs:3.48618090452261,-1.62222218438397)
--(axis cs:3.46466146540666,-1.60175879396985)
--(axis cs:3.44849246231156,-1.59010430361889)
--(axis cs:3.41919194155246,-1.56407035175879)
--(axis cs:3.4108040201005,-1.55839694840667)
--(axis cs:3.37311557788945,-1.52718961238619)
--(axis cs:3.37233360883577,-1.52638190954774)
--(axis cs:3.33542713567839,-1.49727722796406)
--(axis cs:3.32643832908704,-1.48869346733668)
--(axis cs:3.29773869346734,-1.46767077072738)
--(axis cs:3.27875632462556,-1.45100502512563)
--(axis cs:3.26005025125628,-1.43834656531282)
--(axis cs:3.22885004040193,-1.41331658291457)
--(axis cs:3.22236180904523,-1.40928489343258)
--(axis cs:3.18467336683417,-1.38115434391322)
--(axis cs:3.17848231117705,-1.37562814070352)
--(axis cs:3.14698492462311,-1.35376440281432)
--(axis cs:3.12739713931716,-1.33793969849246)
--(axis cs:3.10929648241206,-1.32650725845804)
--(axis cs:3.07313754071171,-1.30025125628141)
--(axis cs:3.071608040201,-1.29937828801972)
--(axis cs:3.03391959798995,-1.27361224723747)
--(axis cs:3.01982023169283,-1.26256281407035)
--(axis cs:2.99623115577889,-1.24796142553961)
--(axis cs:2.96314777949659,-1.2248743718593)
--(axis cs:2.95854271356784,-1.22232149038115)
--(axis cs:2.92085427135678,-1.19781837284749)
--(axis cs:2.90641414998942,-1.18718592964824)
--(axis cs:2.88316582914573,-1.1735131694834)
--(axis cs:2.84620070213066,-1.14949748743719)
--(axis cs:2.84547738693467,-1.14911986456305)
--(axis cs:2.80778894472362,-1.12604667380939)
--(axis cs:2.78663624255632,-1.11180904522613)
--(axis cs:2.77010050251256,-1.10281109490045)
--(axis cs:2.73241206030151,-1.07996819715667)
--(axis cs:2.72390343938588,-1.07412060301508)
--(axis cs:2.69472361809045,-1.05780452146566)
--(axis cs:2.65916545993628,-1.03643216080402)
--(axis cs:2.6570351758794,-1.0353836058095)
--(axis cs:2.61934673366834,-1.01408307706763)
--(axis cs:2.59406237582405,-0.998743718592965)
--(axis cs:2.58165829145729,-0.99253854189768)
--(axis cs:2.54396984924623,-0.971593710343283)
--(axis cs:2.52659710572381,-0.96105527638191)
--(axis cs:2.50628140703517,-0.950820029755343)
--(axis cs:2.46859296482412,-0.930252470525527)
--(axis cs:2.45715758140895,-0.923366834170855)
--(axis cs:2.43090452261306,-0.910139313785428)
--(axis cs:2.39321608040201,-0.88994955271336)
--(axis cs:2.38603207570797,-0.885678391959799)
--(axis cs:2.35552763819095,-0.870385038710255)
--(axis cs:2.3178391959799,-0.850553730108041)
--(axis cs:2.31345721191776,-0.847989949748744)
--(axis cs:2.28015075376884,-0.831426640106997)
--(axis cs:2.24246231155779,-0.811915733913317)
--(axis cs:2.23965470909323,-0.810301507537689)
--(axis cs:2.20477386934673,-0.793116610530906)
--(axis cs:2.16708542713568,-0.773870261110432)
--(axis cs:2.16486153177703,-0.772613065326634)
--(axis cs:2.12939698492462,-0.755291388668996)
--(axis cs:2.09170854271357,-0.736236380291527)
--(axis cs:2.08935456780922,-0.734924623115578)
--(axis cs:2.05402010050251,-0.717770685448423)
--(axis cs:2.01633165829146,-0.698816161313163)
--(axis cs:2.01346831908462,-0.697236180904523)
--(axis cs:1.9786432160804,-0.680355095804826)
--(axis cs:1.94095477386935,-0.661391374695304)
--(axis cs:1.93760228693044,-0.659547738693468)
--(axis cs:1.90326633165829,-0.642821846424608)
--(axis cs:1.86557788944724,-0.62371808892134)
--(axis cs:1.86221425469644,-0.621859296482413)
--(axis cs:1.82788944723618,-0.604918499330887)
--(axis cs:1.79020100502512,-0.585518932014666)
--(axis cs:1.78779716887791,-0.584170854271357)
--(axis cs:1.75251256281407,-0.566354375299157)
--(axis cs:1.71484344901224,-0.546482412060302)
--(axis cs:1.71482412060301,-0.546473166120462)
--(axis cs:1.67713567839196,-0.526789389690509)
--(axis cs:1.64435955410935,-0.508793969849247)
--(axis cs:1.6394472361809,-0.506328914631427)
--(axis cs:1.60175879396985,-0.485819894363028)
--(axis cs:1.57631871551384,-0.471105527638191)
--(axis cs:1.56407035175879,-0.464580612853308)
--(axis cs:1.52638190954774,-0.442960883231824)
--(axis cs:1.51090566260322,-0.433417085427136)
--(axis cs:1.48869346733668,-0.420707554992377)
--(axis cs:1.45100502512563,-0.397623187035798)
--(axis cs:1.44815593231641,-0.39572864321608)
--(axis cs:1.41331658291457,-0.374081460312862)
--(axis cs:1.38928070098707,-0.358040201005025)
--(axis cs:1.37562814070352,-0.349470547961635)
--(axis cs:1.33793969849246,-0.323938567225643)
--(axis cs:1.33305784395519,-0.32035175879397)
--(axis cs:1.30025125628141,-0.297540467961698)
--(axis cs:1.28044229641986,-0.282663316582915)
--(axis cs:1.26256281407035,-0.269880128415099)
--(axis cs:1.23033877937158,-0.244974874371859)
--(axis cs:1.2248743718593,-0.240931820410264)
--(axis cs:1.18718592964824,-0.210757556233423)
--(axis cs:1.1831790246588,-0.207286432160804)
--(axis cs:1.14949748743719,-0.179227376808786)
--(axis cs:1.13879112712747,-0.169597989949749)
--(axis cs:1.11180904522613,-0.14615618230837)
--(axis cs:1.09659116826476,-0.131909547738694)
--(axis cs:1.07412060301507,-0.111508424412666)
--(axis cs:1.05640324406483,-0.0942211055276383)
--(axis cs:1.03643216080402,-0.0752579016182904)
--(axis cs:1.01802047787469,-0.0565326633165832)
--(axis cs:0.998743718592964,-0.0373974986801486)
--(axis cs:0.981222349112881,-0.0188442211055282)
--(axis cs:0.961055276381909,0.00205099454835369)
--(axis cs:0.945788481816727,0.0188442211055273)
--(axis cs:0.923366834170854,0.0430282712141048)
--(axis cs:0.911508956405459,0.0565326633165828)
--(axis cs:0.885678391959798,0.0854313046047978)
--(axis cs:0.878191389228908,0.0942211055276378)
--(axis cs:0.847989949748744,0.129110360811318)
--(axis cs:0.84566498525794,0.131909547738693)
--(axis cs:0.813941860219051,0.169597989949748)
--(axis cs:0.810301507537688,0.173863939307685)
--(axis cs:0.782768621212176,0.207286432160804)
--(axis cs:0.772613065326633,0.219448363077509)
--(axis cs:0.751875397540208,0.244974874371859)
--(axis cs:0.734924623115577,0.265581448582969)
--(axis cs:0.721139479290294,0.282663316582914)
--(axis cs:0.697236180904522,0.311951265076219)
--(axis cs:0.690450631570539,0.320351758793969)
--(axis cs:0.659706636534269,0.358040201005025)
--(axis cs:0.659547738693467,0.358234101716758)
--(axis cs:0.628901361127157,0.39572864321608)
--(axis cs:0.621859296482412,0.404266639614807)
--(axis cs:0.597647355290041,0.433417085427135)
--(axis cs:0.584170854271356,0.449523379141859)
--(axis cs:0.56580565402691,0.471105527638191)
--(axis cs:0.546482412060302,0.493688861337794)
--(axis cs:0.533205359285562,0.508793969849246)
--(axis cs:0.508793969849246,0.536469597630162)
--(axis cs:0.499627626846744,0.546482412060302)
--(axis cs:0.471105527638191,0.577598312187797)
--(axis cs:0.464786177065155,0.584170854271356)
--(axis cs:0.433417085427135,0.616836175322101)
--(axis cs:0.428300880443761,0.621859296482412)
--(axis cs:0.39572864321608,0.653971687657595)
--(axis cs:0.389657899077152,0.659547738693467)
--(axis cs:0.358040201005025,0.688814315523831)
--(axis cs:0.348144675410407,0.697236180904522)
--(axis cs:0.320351758793969,0.721180791308796)
--(axis cs:0.302738695837604,0.734924623115577)
--(axis cs:0.282663316582914,0.750872176803349)
--(axis cs:0.251910545845557,0.772613065326633)
--(axis cs:0.244974874371859,0.777640097972183)
--(axis cs:0.207286432160804,0.801843334180049)
--(axis cs:0.19213147913295,0.810301507537688)
--(axis cs:0.169597989949748,0.823276772840469)
--(axis cs:0.131909547738693,0.841658381408089)
--(axis cs:0.116480194456926,0.847989949748744)
--(axis cs:0.0942211055276378,0.857503052171331)
--(axis cs:0.0565326633165828,0.87058257140837)
--(axis cs:0.0188442211055273,0.88074979443063)
--(axis cs:-0.00561493127531498,0.885678391959798)
--(axis cs:-0.0188442211055282,0.888493931878011)
--(axis cs:-0.0565326633165832,0.893973472738526)
--(axis cs:-0.0942211055276383,0.896983904645216)
--(axis cs:-0.131909547738694,0.897695625853688)
--(axis cs:-0.169597989949749,0.896240704505563)
--(axis cs:-0.207286432160804,0.892720664635764)
--(axis cs:-0.244974874371859,0.887209075023641)
--(axis cs:-0.252721144440111,0.885678391959798)
--(axis cs:-0.282663316582915,0.88018834721628)
--(axis cs:-0.32035175879397,0.871561626031637)
--(axis cs:-0.358040201005025,0.861250780712288)
--(axis cs:-0.39572864321608,0.849248897627239)
--(axis cs:-0.399232876295063,0.847989949748744)
--(axis cs:-0.433417085427136,0.836394592035708)
--(axis cs:-0.471105527638191,0.822166676045409)
--(axis cs:-0.499623826158885,0.810301507537688)
--(axis cs:-0.508793969849247,0.806645500915107)
--(axis cs:-0.546482412060302,0.790514147879006)
--(axis cs:-0.584170854271357,0.773073459339484)
--(axis cs:-0.585115552849519,0.772613065326633)
--(axis cs:-0.621859296482413,0.755350256839929)
--(axis cs:-0.659547738693468,0.736561371079756)
--(axis cs:-0.662716060575342,0.734924623115577)
--(axis cs:-0.697236180904523,0.717586725396153)
--(axis cs:-0.734924623115578,0.69781201537524)
--(axis cs:-0.736002111944847,0.697236180904522)
--(axis cs:-0.772613065326634,0.678082454412075)
--(axis cs:-0.806994209471207,0.659547738693467)
--(axis cs:-0.810301507537689,0.657781041710162)
--(axis cs:-0.847989949748744,0.637677407999327)
--(axis cs:-0.877198521510595,0.621859296482412)
--(axis cs:-0.885678391959799,0.61728598513437)
--(axis cs:-0.923366834170855,0.597192396679688)
--(axis cs:-0.947793369722539,0.584170854271356)
--(axis cs:-0.96105527638191,0.577098109832741)
--(axis cs:-0.998743718592965,0.557408044733053)
--(axis cs:-1.01995934080404,0.546482412060302)
--(axis cs:-1.03643216080402,0.537957667362911)
--(axis cs:-1.07412060301508,0.519030547591126)
--(axis cs:-1.09504688207134,0.508793969849246)
--(axis cs:-1.11180904522613,0.500515556495659)
--(axis cs:-1.14949748743719,0.482653397551565)
--(axis cs:-1.17470324374534,0.471105527638191)
--(axis cs:-1.18718592964824,0.465301892760577)
--(axis cs:-1.2248743718593,0.448727736816742)
--(axis cs:-1.26092507063251,0.433417085427135)
--(axis cs:-1.26256281407035,0.432707128520037)
--(axis cs:-1.30025125628141,0.417552727365391)
--(axis cs:-1.33793969849246,0.403060388397437)
--(axis cs:-1.3582247352121,0.39572864321608)
--(axis cs:-1.37562814070352,0.389289314049963)
--(axis cs:-1.41331658291457,0.376334210040899)
--(axis cs:-1.45100502512563,0.364054254560384)
--(axis cs:-1.47088898051318,0.358040201005025)
--(axis cs:-1.48869346733668,0.35249777951882)
--(axis cs:-1.52638190954774,0.341710479632362)
--(axis cs:-1.56407035175879,0.331576835655977)
--(axis cs:-1.60175879396985,0.322056949235306)
--(axis cs:-1.60925308952974,0.320351758793969)
--(axis cs:-1.6394472361809,0.313236121237053)
--(axis cs:-1.67713567839196,0.305036442139279)
--(axis cs:-1.71482412060302,0.297396162910786)
--(axis cs:-1.75251256281407,0.290280536762613)
--(axis cs:-1.79020100502513,0.283658659982566)
--(axis cs:-1.79661322408525,0.282663316582914)
--(axis cs:-1.82788944723618,0.277586242803727)
--(axis cs:-1.86557788944724,0.271982752456063)
--(axis cs:-1.90326633165829,0.266803171003791)
--(axis cs:-1.94095477386935,0.262019238881205)
--(axis cs:-1.9786432160804,0.257604917399328)
--(axis cs:-2.01633165829146,0.253536018797836)
--(axis cs:-2.05402010050251,0.249789946154274)
--(axis cs:-2.09170854271357,0.246345510266083)
--(axis cs:-2.10878444689346,0.244974874371859)
--(axis cs:-2.12939698492462,0.243215942960719)
--(axis cs:-2.16708542713568,0.240374823600474)
--(axis cs:-2.20477386934673,0.237779590543619)
--(axis cs:-2.24246231155779,0.235412796102334)
--(axis cs:-2.28015075376884,0.233258207442113)
--(axis cs:-2.3178391959799,0.231300701305459)
--(axis cs:-2.35552763819095,0.229526174207923)
--(axis cs:-2.39321608040201,0.227921464232951)
--(axis cs:-2.43090452261307,0.22647428168968)
--(axis cs:-2.46859296482412,0.225173146717223)
--(axis cs:-2.50628140703518,0.224007332498953)
--(axis cs:-2.54396984924623,0.222966813153486)
--(axis cs:-2.58165829145729,0.22204221564407)
--(axis cs:-2.61934673366834,0.221224775232148)
--(axis cs:-2.6570351758794,0.220506294121741)
--(axis cs:-2.69472361809045,0.219879103019438)
--(axis cs:-2.73241206030151,0.21933602538467)
--(axis cs:-2.77010050251256,0.218870344176931)
--(axis cs:-2.80778894472362,0.218475770927434)
--(axis cs:-2.84547738693467,0.218146416977109)
--(axis cs:-2.88316582914573,0.217876766733536)
--(axis cs:-2.92085427135678,0.217661652808337)
--(axis cs:-2.95854271356784,0.217496232904455)
--(axis cs:-2.99623115577889,0.217375968330335)
--(axis cs:-3.03391959798995,0.217296604025385)
--(axis cs:-3.07160804020101,0.217254149988349)
--(axis cs:-3.10929648241206,0.217244864007293)
--(axis cs:-3.14698492462312,0.217265235596772)
--(axis cs:-3.18467336683417,0.21731197105434)
--(axis cs:-3.22236180904523,0.217381979554888)
--(axis cs:-3.26005025125628,0.217472360207175)
--(axis cs:-3.29773869346734,0.217580390002486)
--(axis cs:-3.33542713567839,0.217703512590642)
--(axis cs:-3.37311557788945,0.217839327823329)
--(axis cs:-3.4108040201005,0.217985582009168)
--(axis cs:-3.44849246231156,0.218140158829307)
--(axis cs:-3.48618090452261,0.218301070866056)
--(axis cs:-3.52386934673367,0.218466451700337)
--(axis cs:-3.56155778894472,0.218634548537887)
--(axis cs:-3.59924623115578,0.218803715325837)
--(axis cs:-3.63693467336683,0.218972406325737)
--(axis cs:-3.67462311557789,0.219139170110055)
--(axis cs:-3.71231155778894,0.219302643952809)
--(axis cs:-3.75,0.219461548586902);

\path [draw=black, semithick]
(axis cs:0.23347012367544,3.75)
--(axis cs:0.227905892419372,3.71231155778894)
--(axis cs:0.223376753111023,3.67462311557789)
--(axis cs:0.219884322811887,3.63693467336683)
--(axis cs:0.217428825420165,3.59924623115578)
--(axis cs:0.216009185647535,3.56155778894472)
--(axis cs:0.21562313298188,3.52386934673367)
--(axis cs:0.216267315507316,3.48618090452261)
--(axis cs:0.217937423506419,3.44849246231156)
--(axis cs:0.220628322850222,3.4108040201005)
--(axis cs:0.224334198283862,3.37311557788945)
--(axis cs:0.229048706846345,3.33542713567839)
--(axis cs:0.234765141827001,3.29773869346734)
--(axis cs:0.241476607860163,3.26005025125628)
--(axis cs:0.244974874371859,3.24436459664943)
--(axis cs:0.249280125919117,3.22236180904523)
--(axis cs:0.258178193439924,3.18467336683417)
--(axis cs:0.26807813600438,3.14698492462311)
--(axis cs:0.278973543008522,3.10929648241206)
--(axis cs:0.282663316582914,3.09872935701143)
--(axis cs:0.291102968331952,3.071608040201)
--(axis cs:0.304356151195806,3.03391959798995)
--(axis cs:0.318618500886446,2.99623115577889)
--(axis cs:0.320351758793969,2.99244358762623)
--(axis cs:0.334345984072384,2.95854271356784)
--(axis cs:0.351164786084717,2.92085427135678)
--(axis cs:0.358040201005025,2.90748869692131)
--(axis cs:0.36942731144405,2.88316582914573)
--(axis cs:0.389008862596705,2.84547738693467)
--(axis cs:0.39572864321608,2.83422597226073)
--(axis cs:0.410216709422061,2.80778894472362)
--(axis cs:0.432788424343763,2.77010050251256)
--(axis cs:0.433417085427135,2.76921038313935)
--(axis cs:0.457442510549627,2.73241206030151)
--(axis cs:0.471105527638191,2.71356723535086)
--(axis cs:0.483792618801428,2.69472361809045)
--(axis cs:0.508793969849246,2.66166086214721)
--(axis cs:0.512054849501879,2.6570351758794)
--(axis cs:0.542662156667154,2.61934673366834)
--(axis cs:0.546482412060302,2.61523986104043)
--(axis cs:0.575740690123243,2.58165829145729)
--(axis cs:0.584170854271356,2.57316792553431)
--(axis cs:0.611381981775866,2.54396984924623)
--(axis cs:0.621859296482412,2.5341509996937)
--(axis cs:0.649806704564018,2.50628140703517)
--(axis cs:0.659547738693467,2.4978223253083)
--(axis cs:0.691190122946356,2.46859296482412)
--(axis cs:0.697236180904522,2.46373550879741)
--(axis cs:0.734924623115577,2.43156721929215)
--(axis cs:0.735664026481273,2.43090452261306)
--(axis cs:0.772613065326633,2.40229622688984)
--(axis cs:0.783595300186903,2.39321608040201)
--(axis cs:0.810301507537688,2.37408947091888)
--(axis cs:0.834508363699204,2.35552763819095)
--(axis cs:0.847989949748744,2.34653935495233)
--(axis cs:0.885678391959798,2.3196961448116)
--(axis cs:0.888170635656448,2.3178391959799)
--(axis cs:0.923366834170854,2.29503099154198)
--(axis cs:0.944617037732332,2.28015075376884)
--(axis cs:0.961055276381909,2.27007802407563)
--(axis cs:0.998743718592964,2.24524921710593)
--(axis cs:1.00277269123844,2.24246231155779)
--(axis cs:1.03643216080402,2.22201330094389)
--(axis cs:1.06246515901843,2.20477386934673)
--(axis cs:1.07412060301507,2.19794472177343)
--(axis cs:1.11180904522613,2.17438791130804)
--(axis cs:1.12275921354108,2.16708542713568)
--(axis cs:1.14949748743719,2.15121851110926)
--(axis cs:1.18306706122629,2.12939698492462)
--(axis cs:1.18718592964824,2.1269957994987)
--(axis cs:1.2248743718593,2.10391535576073)
--(axis cs:1.24323373853647,2.09170854271357)
--(axis cs:1.26256281407035,2.08010538520331)
--(axis cs:1.30025125628141,2.05545444353801)
--(axis cs:1.30235026488018,2.05402010050251)
--(axis cs:1.33793969849246,2.03190846764462)
--(axis cs:1.36089472425096,2.01633165829146)
--(axis cs:1.37562814070352,2.00716970878209)
--(axis cs:1.41331658291457,1.98194136660174)
--(axis cs:1.41802185313549,1.9786432160804)
--(axis cs:1.45100502512563,1.95730602063838)
--(axis cs:1.47432276469674,1.94095477386935)
--(axis cs:1.48869346733668,1.93158419111706)
--(axis cs:1.52638190954774,1.90523915039304)
--(axis cs:1.52910765916755,1.90326633165829)
--(axis cs:1.56407035175879,1.87957347201024)
--(axis cs:1.58332328297035,1.86557788944724)
--(axis cs:1.60175879396985,1.85294071478224)
--(axis cs:1.63598232376854,1.82788944723618)
--(axis cs:1.6394472361809,1.82548140123829)
--(axis cs:1.67713567839196,1.79850928884014)
--(axis cs:1.68820571347428,1.79020100502512)
--(axis cs:1.71482412060301,1.77111139852793)
--(axis cs:1.73941864798613,1.75251256281407)
--(axis cs:1.75251256281407,1.74298940525744)
--(axis cs:1.78942415017313,1.71482412060301)
--(axis cs:1.79020100502512,1.71425043579724)
--(axis cs:1.82788944723618,1.68619171566605)
--(axis cs:1.83960817652002,1.67713567839196)
--(axis cs:1.86557788944724,1.65759815958172)
--(axis cs:1.8888818054004,1.6394472361809)
--(axis cs:1.90326633165829,1.62847469131161)
--(axis cs:1.93726864696826,1.60175879396985)
--(axis cs:1.94095477386935,1.59890578491844)
--(axis cs:1.9786432160804,1.56965061375101)
--(axis cs:1.98576908672272,1.56407035175879)
--(axis cs:2.01633165829146,1.54036498832803)
--(axis cs:2.03406432154479,1.52638190954774)
--(axis cs:2.05402010050251,1.51070764213765)
--(axis cs:2.08172419956858,1.48869346733668)
--(axis cs:2.09170854271357,1.48074703419971)
--(axis cs:2.12882590540846,1.45100502512563)
--(axis cs:2.12939698492462,1.45054418376092)
--(axis cs:2.16708542713568,1.42097662873259)
--(axis cs:2.17687644068519,1.41331658291457)
--(axis cs:2.20477386934673,1.39122331121628)
--(axis cs:2.22456955484532,1.37562814070352)
--(axis cs:2.24246231155779,1.36128221191378)
--(axis cs:2.27186014655679,1.33793969849246)
--(axis cs:2.28015075376884,1.33120419330267)
--(axis cs:2.3178391959799,1.3011195734634)
--(axis cs:2.3189802983261,1.30025125628141)
--(axis cs:2.35552763819095,1.27165246182196)
--(axis cs:2.36738340516369,1.26256281407035)
--(axis cs:2.39321608040201,1.24208652481484)
--(axis cs:2.41546909580205,1.2248743718593)
--(axis cs:2.43090452261306,1.21246502536197)
--(axis cs:2.46325587665075,1.18718592964824)
--(axis cs:2.46859296482412,1.18282806296475)
--(axis cs:2.50628140703517,1.15353784829484)
--(axis cs:2.51177397020929,1.14949748743719)
--(axis cs:2.54396984924623,1.12462068798978)
--(axis cs:2.56117925127733,1.11180904522613)
--(axis cs:2.58165829145729,1.09570809560987)
--(axis cs:2.6102587922443,1.07412060301507)
--(axis cs:2.61934673366834,1.0668368485119)
--(axis cs:2.6570351758794,1.03816052419409)
--(axis cs:2.65950102023238,1.03643216080402)
--(axis cs:2.69472361809045,1.01007530727092)
--(axis cs:2.71060554197483,0.998743718592964)
--(axis cs:2.73241206030151,0.982041053601542)
--(axis cs:2.76124234146701,0.961055276381909)
--(axis cs:2.77010050251256,0.954094633612847)
--(axis cs:2.80778894472362,0.926444027123456)
--(axis cs:2.81238282367743,0.923366834170854)
--(axis cs:2.84547738693467,0.899299423734752)
--(axis cs:2.86528282418116,0.885678391959798)
--(axis cs:2.88316582914573,0.872249580926905)
--(axis cs:2.91743867226477,0.847989949748744)
--(axis cs:2.92085427135678,0.845334992322863)
--(axis cs:2.95854271356784,0.81896462764371)
--(axis cs:2.97188120471692,0.810301507537688)
--(axis cs:2.99623115577889,0.792829909406493)
--(axis cs:3.02621851814111,0.772613065326633)
--(axis cs:3.03391959798995,0.766843600942757)
--(axis cs:3.071608040201,0.741269643135879)
--(axis cs:3.0819044740672,0.734924623115577)
--(axis cs:3.10929648241206,0.716049388535626)
--(axis cs:3.13840508440581,0.697236180904522)
--(axis cs:3.14698492462311,0.690998253476595)
--(axis cs:3.18467336683417,0.666344780693544)
--(axis cs:3.19617781298795,0.659547738693467)
--(axis cs:3.22236180904523,0.642031993139047)
--(axis cs:3.25453657336824,0.621859296482412)
--(axis cs:3.26005025125628,0.617921261520696)
--(axis cs:3.29773869346734,0.594244991302666)
--(axis cs:3.31523672708735,0.584170854271356)
--(axis cs:3.33542713567839,0.570839427117091)
--(axis cs:3.37311557788945,0.547701489349837)
--(axis cs:3.37543162822314,0.546482412060302)
--(axis cs:3.4108040201005,0.524981885955514)
--(axis cs:3.43904675843017,0.508793969849246)
--(axis cs:3.44849246231156,0.502502369195961)
--(axis cs:3.48618090452261,0.480382133113764)
--(axis cs:3.50366302175684,0.471105527638191)
--(axis cs:3.52386934673367,0.458556367935972)
--(axis cs:3.56155778894472,0.437053547610067)
--(axis cs:3.56895377819511,0.433417085427135)
--(axis cs:3.59924623115578,0.41585797529707)
--(axis cs:3.63580396523038,0.39572864321608)
--(axis cs:3.63693467336683,0.394989863387229)
--(axis cs:3.67462311557789,0.374402664256513)
--(axis cs:3.70606372522193,0.358040201005025)
--(axis cs:3.71231155778894,0.354152870857428)
--(axis cs:3.75,0.334173854506957);

\end{axis}

\end{tikzpicture}

==> fig/GPbaseline_matern32.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
tick pos=both,
xmin=-3.75, xmax=3.75,
ymin=-3.75, ymax=3.75
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-4.99188311688312, xmax=4.74837662337662, ymin=-4.82142857142857, ymax=4.91883116883117] {fig/GPbaseline_matern32-001.png};
\path [draw=black, semithick]
(axis cs:-0.902692692831956,-3.75)
--(axis cs:-0.907717597436026,-3.71231155778894)
--(axis cs:-0.912668205938357,-3.67462311557789)
--(axis cs:-0.917544752079972,-3.63693467336683)
--(axis cs:-0.92234749623574,-3.59924623115578)
--(axis cs:-0.923366834170855,-3.591603520324)
--(axis cs:-0.927014264478064,-3.56155778894472)
--(axis cs:-0.931591799952079,-3.52386934673367)
--(axis cs:-0.936097589881332,-3.48618090452261)
--(axis cs:-0.940531995301272,-3.44849246231156)
--(axis cs:-0.944895400196052,-3.4108040201005)
--(axis cs:-0.949188211219613,-3.37311557788945)
--(axis cs:-0.953410857331343,-3.33542713567839)
--(axis cs:-0.957563789344033,-3.29773869346734)
--(axis cs:-0.96105527638191,-3.26587710439286)
--(axis cs:-0.961639630360332,-3.26005025125628)
--(axis cs:-0.965601363043548,-3.22236180904523)
--(axis cs:-0.969495751406188,-3.18467336683417)
--(axis cs:-0.973323283321091,-3.14698492462312)
--(axis cs:-0.97708445605052,-3.10929648241206)
--(axis cs:-0.980779774166425,-3.07160804020101)
--(axis cs:-0.984409747264512,-3.03391959798995)
--(axis cs:-0.987974887469005,-2.99623115577889)
--(axis cs:-0.991475706726038,-2.95854271356784)
--(axis cs:-0.994912713884042,-2.92085427135678)
--(axis cs:-0.998286411559101,-2.88316582914573)
--(axis cs:-0.998743718592965,-2.87827641014544)
--(axis cs:-1.00157024953289,-2.84547738693467)
--(axis cs:-1.00478792097768,-2.80778894472362)
--(axis cs:-1.00794413872153,-2.77010050251256)
--(axis cs:-1.01103925295246,-2.73241206030151)
--(axis cs:-1.01407357650146,-2.69472361809045)
--(axis cs:-1.01704737913763,-2.6570351758794)
--(axis cs:-1.01996088148848,-2.61934673366834)
--(axis cs:-1.02281424853334,-2.58165829145729)
--(axis cs:-1.02560758260302,-2.54396984924623)
--(axis cs:-1.02834091580951,-2.50628140703518)
--(axis cs:-1.03101420183488,-2.46859296482412)
--(axis cs:-1.03362730704379,-2.43090452261307)
--(axis cs:-1.03618000097178,-2.39321608040201)
--(axis cs:-1.03643216080402,-2.38963118575876)
--(axis cs:-1.03866038967652,-2.35552763819095)
--(axis cs:-1.04107859368937,-2.3178391959799)
--(axis cs:-1.04343531081829,-2.28015075376884)
--(axis cs:-1.0457298060057,-2.24246231155779)
--(axis cs:-1.0479612082414,-2.20477386934673)
--(axis cs:-1.0501285104693,-2.16708542713568)
--(axis cs:-1.05223057870553,-2.12939698492462)
--(axis cs:-1.0542661762074,-2.09170854271357)
--(axis cs:-1.05623401073025,-2.05402010050251)
--(axis cs:-1.05813281521896,-2.01633165829146)
--(axis cs:-1.05996147421288,-1.9786432160804)
--(axis cs:-1.0617192090285,-1.94095477386935)
--(axis cs:-1.06340583344932,-1.90326633165829)
--(axis cs:-1.06502208727839,-1.86557788944724)
--(axis cs:-1.0665700473018,-1.82788944723618)
--(axis cs:-1.0680536046858,-1.79020100502513)
--(axis cs:-1.06947898684747,-1.75251256281407)
--(axis cs:-1.07085529416769,-1.71482412060302)
--(axis cs:-1.07219502211885,-1.67713567839196)
--(axis cs:-1.07351455159982,-1.6394472361809)
--(axis cs:-1.07412060301508,-1.62262142889478)
--(axis cs:-1.07484080520371,-1.60175879396985)
--(axis cs:-1.07619815221665,-1.56407035175879)
--(axis cs:-1.07761179051149,-1.52638190954774)
--(axis cs:-1.079118469161,-1.48869346733668)
--(axis cs:-1.08076251653543,-1.45100502512563)
--(axis cs:-1.08259788185725,-1.41331658291457)
--(axis cs:-1.08469116627222,-1.37562814070352)
--(axis cs:-1.08712556062171,-1.33793969849246)
--(axis cs:-1.09000340650709,-1.30025125628141)
--(axis cs:-1.09343032662312,-1.26256281407035)
--(axis cs:-1.09736826383218,-1.2248743718593)
--(axis cs:-1.10139203945281,-1.18718592964824)
--(axis cs:-1.10480107870137,-1.14949748743719)
--(axis cs:-1.10668529687805,-1.11180904522613)
--(axis cs:-1.10582989100627,-1.07412060301508)
--(axis cs:-1.10060808411365,-1.03643216080402)
--(axis cs:-1.08888846707488,-0.998743718592965)
--(axis cs:-1.07412060301508,-0.971676195813818)
--(axis cs:-1.06795058092514,-0.96105527638191)
--(axis cs:-1.03643216080402,-0.925068669104126)
--(axis cs:-1.03479981797201,-0.923366834170855)
--(axis cs:-0.998743718592965,-0.895459097620665)
--(axis cs:-0.9841701144579,-0.885678391959799)
--(axis cs:-0.96105527638191,-0.873067808642256)
--(axis cs:-0.923366834170855,-0.855574407957655)
--(axis cs:-0.904607033409461,-0.847989949748744)
--(axis cs:-0.885678391959799,-0.841230646070035)
--(axis cs:-0.847989949748744,-0.829507442805225)
--(axis cs:-0.810301507537689,-0.81943431896882)
--(axis cs:-0.772613065326634,-0.81085814894783)
--(axis cs:-0.769634130223365,-0.810301507537689)
--(axis cs:-0.734924623115578,-0.804264342148336)
--(axis cs:-0.697236180904523,-0.799524801591816)
--(axis cs:-0.659547738693468,-0.796641432704954)
--(axis cs:-0.621859296482413,-0.795206392382872)
--(axis cs:-0.584170854271357,-0.79454255440514)
--(axis cs:-0.546482412060302,-0.794073480692514)
--(axis cs:-0.508793969849247,-0.793563784438589)
--(axis cs:-0.471105527638191,-0.792952254934381)
--(axis cs:-0.433417085427136,-0.792215199555213)
--(axis cs:-0.39572864321608,-0.79134817429125)
--(axis cs:-0.358040201005025,-0.790368293803736)
--(axis cs:-0.32035175879397,-0.789319199085616)
--(axis cs:-0.282663316582915,-0.788274830415684)
--(axis cs:-0.244974874371859,-0.787344048919785)
--(axis cs:-0.207286432160804,-0.786679609266498)
--(axis cs:-0.169597989949749,-0.786484727366224)
--(axis cs:-0.131909547738694,-0.787003764957774)
--(axis cs:-0.0942211055276383,-0.788500647386386)
--(axis cs:-0.0565326633165832,-0.791241073218138)
--(axis cs:-0.0188442211055282,-0.795485737506529)
--(axis cs:0.0188442211055273,-0.801489472899585)
--(axis cs:0.0565326633165828,-0.80948979877663)
--(axis cs:0.0596130818989665,-0.810301507537689)
--(axis cs:0.0942211055276378,-0.819135287640931)
--(axis cs:0.131909547738693,-0.830252147327759)
--(axis cs:0.169597989949748,-0.842750905843337)
--(axis cs:0.184164966789864,-0.847989949748744)
--(axis cs:0.207286432160804,-0.856213076549155)
--(axis cs:0.244974874371859,-0.869858700410726)
--(axis cs:0.282663316582914,-0.884065921597559)
--(axis cs:0.286744362663058,-0.885678391959799)
--(axis cs:0.320351758793969,-0.898936905177837)
--(axis cs:0.358040201005025,-0.914597184530548)
--(axis cs:0.377262251298484,-0.923366834170855)
--(axis cs:0.39572864321608,-0.931913210608723)
--(axis cs:0.433417085427135,-0.950852536788756)
--(axis cs:0.451296006499583,-0.96105527638191)
--(axis cs:0.471105527638191,-0.972642046340288)
--(axis cs:0.508793969849246,-0.997623775800118)
--(axis cs:0.510293203130749,-0.998743718592965)
--(axis cs:0.546482412060302,-1.02717679819089)
--(axis cs:0.557309677131947,-1.03643216080402)
--(axis cs:0.584170854271356,-1.06110770910406)
--(axis cs:0.597877725391892,-1.07412060301508)
--(axis cs:0.621859296482412,-1.0992031551153)
--(axis cs:0.633778284512687,-1.11180904522613)
--(axis cs:0.659547738693467,-1.14274314694665)
--(axis cs:0.665163656826869,-1.14949748743719)
--(axis cs:0.691912882710918,-1.18718592964824)
--(axis cs:0.697236180904522,-1.19609532700023)
--(axis cs:0.714256752613402,-1.2248743718593)
--(axis cs:0.732166639689382,-1.26256281407035)
--(axis cs:0.734924623115577,-1.26971090722844)
--(axis cs:0.746627014911762,-1.30025125628141)
--(axis cs:0.75805016322428,-1.33793969849246)
--(axis cs:0.767401549488563,-1.37562814070352)
--(axis cs:0.772613065326633,-1.40067073746566)
--(axis cs:0.775342348333137,-1.41331658291457)
--(axis cs:0.782159140593729,-1.45100502512563)
--(axis cs:0.788039933747332,-1.48869346733668)
--(axis cs:0.793150202717766,-1.52638190954774)
--(axis cs:0.79760893650328,-1.56407035175879)
--(axis cs:0.801516924460372,-1.60175879396985)
--(axis cs:0.804964430172152,-1.6394472361809)
--(axis cs:0.808033072698962,-1.67713567839196)
--(axis cs:0.810301507537688,-1.7084761790709)
--(axis cs:0.810801672156928,-1.71482412060302)
--(axis cs:0.813344804567245,-1.75251256281407)
--(axis cs:0.815694804833398,-1.79020100502513)
--(axis cs:0.81790556001038,-1.82788944723618)
--(axis cs:0.820020734376372,-1.86557788944724)
--(axis cs:0.822075260277238,-1.90326633165829)
--(axis cs:0.824096740742126,-1.94095477386935)
--(axis cs:0.826106712709654,-1.9786432160804)
--(axis cs:0.828121742895211,-2.01633165829146)
--(axis cs:0.830154352467601,-2.05402010050251)
--(axis cs:0.832213783231411,-2.09170854271357)
--(axis cs:0.83430662596467,-2.12939698492462)
--(axis cs:0.836437333315565,-2.16708542713568)
--(axis cs:0.838608638011017,-2.20477386934673)
--(axis cs:0.840821894121328,-2.24246231155779)
--(axis cs:0.843077355927647,-2.28015075376884)
--(axis cs:0.845374406082768,-2.3178391959799)
--(axis cs:0.847711742401157,-2.35552763819095)
--(axis cs:0.847989949748744,-2.36025888621667)
--(axis cs:0.850131703419319,-2.39321608040201)
--(axis cs:0.85259449377845,-2.43090452261307)
--(axis cs:0.85509145340023,-2.46859296482412)
--(axis cs:0.857619530271708,-2.50628140703518)
--(axis cs:0.86017550888835,-2.54396984924623)
--(axis cs:0.862756073856929,-2.58165829145729)
--(axis cs:0.865357860144695,-2.61934673366834)
--(axis cs:0.867977492413517,-2.6570351758794)
--(axis cs:0.870611615443176,-2.69472361809045)
--(axis cs:0.873256917293558,-2.73241206030151)
--(axis cs:0.875910146564901,-2.77010050251256)
--(axis cs:0.878568124875961,-2.80778894472362)
--(axis cs:0.881227755482403,-2.84547738693467)
--(axis cs:0.883886028794353,-2.88316582914573)
--(axis cs:0.885678391959798,-2.90926631067102)
--(axis cs:0.886561137054903,-2.92085427135678)
--(axis cs:0.889271300615467,-2.95854271356784)
--(axis cs:0.891968953275137,-2.99623115577889)
--(axis cs:0.894651342395736,-3.03391959798995)
--(axis cs:0.897315817112822,-3.07160804020101)
--(axis cs:0.89995982431946,-3.10929648241206)
--(axis cs:0.902580904033948,-3.14698492462312)
--(axis cs:0.905176684340488,-3.18467336683417)
--(axis cs:0.907744876052035,-3.22236180904523)
--(axis cs:0.910283267212234,-3.26005025125628)
--(axis cs:0.912789717527188,-3.29773869346734)
--(axis cs:0.91526215279664,-3.33542713567839)
--(axis cs:0.917698559397108,-3.37311557788945)
--(axis cs:0.920096978855916,-3.4108040201005)
--(axis cs:0.922455502543956,-3.44849246231156)
--(axis cs:0.923366834170854,-3.46405876606648)
--(axis cs:0.924803343693179,-3.48618090452261)
--(axis cs:0.927124715283395,-3.52386934673367)
--(axis cs:0.929397210670618,-3.56155778894472)
--(axis cs:0.931619125095669,-3.59924623115578)
--(axis cs:0.933788783788372,-3.63693467336683)
--(axis cs:0.935904537193714,-3.67462311557789)
--(axis cs:0.937964756388148,-3.71231155778894)
--(axis cs:0.939967828677885,-3.75);

\path [draw=black, semithick]
(axis cs:3.75,-3.6201110402755)
--(axis cs:3.73373200644812,-3.59924623115578)
--(axis cs:3.71231155778894,-3.57443094678784)
--(axis cs:3.70249329373989,-3.56155778894472)
--(axis cs:3.67462311557789,-3.52854394934614)
--(axis cs:3.67113574276376,-3.52386934673367)
--(axis cs:3.63995831329281,-3.48618090452261)
--(axis cs:3.63693467336683,-3.48288903672554)
--(axis cs:3.60902718547667,-3.44849246231156)
--(axis cs:3.59924623115578,-3.43760809618528)
--(axis cs:3.57796631374346,-3.4108040201005)
--(axis cs:3.56155778894472,-3.39213944194144)
--(axis cs:3.5467798199632,-3.37311557788945)
--(axis cs:3.52386934673367,-3.34647590862042)
--(axis cs:3.51547168926047,-3.33542713567839)
--(axis cs:3.48618090452261,-3.30060995351959)
--(axis cs:3.48404577792655,-3.29773869346734)
--(axis cs:3.45293975200949,-3.26005025125628)
--(axis cs:3.44849246231156,-3.2551929529547)
--(axis cs:3.42193348159625,-3.22236180904523)
--(axis cs:3.4108040201005,-3.20994019660442)
--(axis cs:3.39079849731133,-3.18467336683417)
--(axis cs:3.37311557788945,-3.16450483665831)
--(axis cs:3.3595389064284,-3.14698492462312)
--(axis cs:3.33542713567839,-3.11888015817688)
--(axis cs:3.32815868176079,-3.10929648241206)
--(axis cs:3.29773869346734,-3.07305909328882)
--(axis cs:3.29666166849717,-3.07160804020101)
--(axis cs:3.26559241286637,-3.03391959798995)
--(axis cs:3.26005025125628,-3.02785503053063)
--(axis cs:3.23450863869501,-2.99623115577889)
--(axis cs:3.22236180904523,-2.98265237111072)
--(axis cs:3.20329716899752,-2.95854271356784)
--(axis cs:3.18467336683417,-2.9372735445165)
--(axis cs:3.17196210642616,-2.92085427135678)
--(axis cs:3.14698492462311,-2.89171228451422)
--(axis cs:3.14050741723423,-2.88316582914573)
--(axis cs:3.10929648241206,-2.84596196017577)
--(axis cs:3.10893693552124,-2.84547738693467)
--(axis cs:3.07786607111938,-2.80778894472362)
--(axis cs:3.071608040201,-2.80093825756048)
--(axis cs:3.04670374450595,-2.77010050251256)
--(axis cs:3.03391959798995,-2.75580823436205)
--(axis cs:3.0154149498858,-2.73241206030151)
--(axis cs:2.99623115577889,-2.7105091627824)
--(axis cs:2.98400380549913,-2.69472361809045)
--(axis cs:2.95854271356784,-2.66503497687379)
--(axis cs:2.952474283857,-2.6570351758794)
--(axis cs:2.92085427135678,-2.61937912204759)
--(axis cs:2.92083021152277,-2.61934673366834)
--(axis cs:2.88971911248128,-2.58165829145729)
--(axis cs:2.88316582914573,-2.57449292378584)
--(axis cs:2.8584819184498,-2.54396984924623)
--(axis cs:2.84547738693467,-2.52945315669843)
--(axis cs:2.82712035423283,-2.50628140703518)
--(axis cs:2.80778894472362,-2.48424996946983)
--(axis cs:2.79563863195302,-2.46859296482412)
--(axis cs:2.77010050251256,-2.43887657360988)
--(axis cs:2.76404080781812,-2.43090452261307)
--(axis cs:2.73241206030151,-2.3933252622224)
--(axis cs:2.7323307796532,-2.39321608040201)
--(axis cs:2.70115183150705,-2.35552763819095)
--(axis cs:2.69472361809045,-2.34851728855076)
--(axis cs:2.6698577937413,-2.3178391959799)
--(axis cs:2.6570351758794,-2.30356487787293)
--(axis cs:2.6384444129909,-2.28015075376884)
--(axis cs:2.61934673366834,-2.25844672461883)
--(axis cs:2.60691635703655,-2.24246231155779)
--(axis cs:2.58165829145729,-2.21315248670575)
--(axis cs:2.57527819143952,-2.20477386934673)
--(axis cs:2.54396984924623,-2.16766960216329)
--(axis cs:2.54353440180836,-2.16708542713568)
--(axis cs:2.51230555038826,-2.12939698492462)
--(axis cs:2.50628140703517,-2.12284549205429)
--(axis cs:2.48101537795597,-2.09170854271357)
--(axis cs:2.46859296482412,-2.07791069856345)
--(axis cs:2.44962061830144,-2.05402010050251)
--(axis cs:2.43090452261306,-2.03277981123657)
--(axis cs:2.41812797807982,-2.01633165829146)
--(axis cs:2.39321608040201,-1.98742981604013)
--(axis cs:2.38654449677726,-1.9786432160804)
--(axis cs:2.35552763819095,-1.94183115409198)
--(axis cs:2.35487773254614,-1.94095477386935)
--(axis cs:2.32377651267533,-1.90326633165829)
--(axis cs:2.3178391959799,-1.89679419007963)
--(axis cs:2.29268383912498,-1.86557788944724)
--(axis cs:2.28015075376884,-1.85158366281502)
--(axis cs:2.26153459490893,-1.82788944723618)
--(axis cs:2.24246231155779,-1.80604577258923)
--(axis cs:2.23034385395726,-1.79020100502513)
--(axis cs:2.20477386934673,-1.76010915660626)
--(axis cs:2.19912910668663,-1.75251256281407)
--(axis cs:2.16802027940087,-1.71482412060302)
--(axis cs:2.16708542713568,-1.71380794419745)
--(axis cs:2.13768572889238,-1.67713567839196)
--(axis cs:2.12939698492462,-1.66783131146542)
--(axis cs:2.10741501057546,-1.6394472361809)
--(axis cs:2.09170854271357,-1.62116971321727)
--(axis cs:2.07724429325807,-1.60175879396985)
--(axis cs:2.05402010050251,-1.57360483690878)
--(axis cs:2.04721713293318,-1.56407035175879)
--(axis cs:2.01754135071576,-1.52638190954774)
--(axis cs:2.01633165829146,-1.52499392256748)
--(axis cs:1.98913272805775,-1.48869346733668)
--(axis cs:1.9786432160804,-1.47593436087379)
--(axis cs:1.96106219425487,-1.45100502512563)
--(axis cs:1.94095477386935,-1.42478864592589)
--(axis cs:1.93340919402009,-1.41331658291457)
--(axis cs:1.90673777456737,-1.37562814070352)
--(axis cs:1.90326633165829,-1.37105739168016)
--(axis cs:1.88177806789339,-1.33793969849246)
--(axis cs:1.86557788944724,-1.31403077304504)
--(axis cs:1.85752380181829,-1.30025125628141)
--(axis cs:1.83506313500942,-1.26256281407035)
--(axis cs:1.82788944723618,-1.25051392014259)
--(axis cs:1.81451048903909,-1.2248743718593)
--(axis cs:1.7957238315887,-1.18718592964824)
--(axis cs:1.79020100502512,-1.17540329250674)
--(axis cs:1.77904621860328,-1.14949748743719)
--(axis cs:1.76392018112216,-1.11180904522613)
--(axis cs:1.75251256281407,-1.08193114732022)
--(axis cs:1.74964420052329,-1.07412060301508)
--(axis cs:1.73636488926697,-1.03643216080402)
--(axis cs:1.72319998383703,-0.998743718592965)
--(axis cs:1.71482412060301,-0.975065397052466)
--(axis cs:1.70996784756696,-0.96105527638191)
--(axis cs:1.6967001312741,-0.923366834170855)
--(axis cs:1.68281815029155,-0.885678391959799)
--(axis cs:1.67713567839196,-0.870934861061303)
--(axis cs:1.66836251019402,-0.847989949748744)
--(axis cs:1.65323364430296,-0.810301507537689)
--(axis cs:1.6394472361809,-0.778045673113485)
--(axis cs:1.63709217072898,-0.772613065326634)
--(axis cs:1.6200865722289,-0.734924623115578)
--(axis cs:1.60175879396985,-0.69725589738273)
--(axis cs:1.60174881567712,-0.697236180904523)
--(axis cs:1.58184949454661,-0.659547738693468)
--(axis cs:1.56407035175879,-0.628896936260884)
--(axis cs:1.55970118068775,-0.621859296482413)
--(axis cs:1.53434739348797,-0.584170854271357)
--(axis cs:1.52638190954774,-0.573417484724907)
--(axis cs:1.50425791632047,-0.546482412060302)
--(axis cs:1.48869346733668,-0.529549389510166)
--(axis cs:1.46747688300415,-0.508793969849247)
--(axis cs:1.45100502512563,-0.494220087957393)
--(axis cs:1.42321374292507,-0.471105527638191)
--(axis cs:1.41331658291457,-0.463508176002623)
--(axis cs:1.37562814070352,-0.434005231790715)
--(axis cs:1.37492753502254,-0.433417085427136)
--(axis cs:1.33793969849246,-0.40444847448947)
--(axis cs:1.32751108878269,-0.39572864321608)
--(axis cs:1.30025125628141,-0.374073278205505)
--(axis cs:1.28174432269078,-0.358040201005025)
--(axis cs:1.26256281407035,-0.341671176649087)
--(axis cs:1.24018242795203,-0.32035175879397)
--(axis cs:1.2248743718593,-0.305425777401819)
--(axis cs:1.2037021798865,-0.282663316582915)
--(axis cs:1.18718592964824,-0.264445596676243)
--(axis cs:1.17092583755889,-0.244974874371859)
--(axis cs:1.14949748743719,-0.218338173521429)
--(axis cs:1.14120302563502,-0.207286432160804)
--(axis cs:1.11417764640782,-0.169597989949749)
--(axis cs:1.11180904522613,-0.166235271718896)
--(axis cs:1.08911422790115,-0.131909547738694)
--(axis cs:1.07412060301507,-0.109836990806442)
--(axis cs:1.06373844626558,-0.0942211055276383)
--(axis cs:1.03643216080402,-0.0580370766388155)
--(axis cs:1.03527307770955,-0.0565326633165832)
--(axis cs:1.00106146783507,-0.0188442211055282)
--(axis cs:0.998743718592964,-0.0166082869668315)
--(axis cs:0.962708417846849,0.0188442211055273)
--(axis cs:0.961055276381909,0.0203442718563385)
--(axis cs:0.923366834170854,0.0562279463338284)
--(axis cs:0.92306435873856,0.0565326633165828)
--(axis cs:0.885678391959798,0.0927321614604999)
--(axis cs:0.884220292795982,0.0942211055276378)
--(axis cs:0.847989949748744,0.130832524951389)
--(axis cs:0.846967483558927,0.131909547738693)
--(axis cs:0.811999028456429,0.169597989949748)
--(axis cs:0.810301507537688,0.171530065408159)
--(axis cs:0.779300378602385,0.207286432160804)
--(axis cs:0.772613065326633,0.215551115638886)
--(axis cs:0.748453707184366,0.244974874371859)
--(axis cs:0.734924623115577,0.26275954069663)
--(axis cs:0.719495441246267,0.282663316582914)
--(axis cs:0.697236180904522,0.313965157779321)
--(axis cs:0.692665610162312,0.320351758793969)
--(axis cs:0.668305445145396,0.358040201005025)
--(axis cs:0.659547738693467,0.372251905368626)
--(axis cs:0.645288555437508,0.39572864321608)
--(axis cs:0.621859296482412,0.433407071123129)
--(axis cs:0.621853084021538,0.433417085427135)
--(axis cs:0.597151335050057,0.471105527638191)
--(axis cs:0.584170854271356,0.488610058608513)
--(axis cs:0.569268384025874,0.508793969849246)
--(axis cs:0.546482412060302,0.536072015065309)
--(axis cs:0.537655558825139,0.546482412060302)
--(axis cs:0.508793969849246,0.57739226154216)
--(axis cs:0.502358924117247,0.584170854271356)
--(axis cs:0.471105527638191,0.615380560333545)
--(axis cs:0.464548095938206,0.621859296482412)
--(axis cs:0.433417085427135,0.652160365086985)
--(axis cs:0.42564658649799,0.659547738693467)
--(axis cs:0.39572864321608,0.687980415609073)
--(axis cs:0.385619167798997,0.697236180904522)
--(axis cs:0.358040201005025,0.722641565288358)
--(axis cs:0.3440284068765,0.734924623115577)
--(axis cs:0.320351758793969,0.755895712778837)
--(axis cs:0.300136724903734,0.772613065326633)
--(axis cs:0.282663316582914,0.787292238575047)
--(axis cs:0.252371731421618,0.810301507537688)
--(axis cs:0.244974874371859,0.816117317118319)
--(axis cs:0.207286432160804,0.842114401075388)
--(axis cs:0.197455281708374,0.847989949748744)
--(axis cs:0.169597989949748,0.865757406978091)
--(axis cs:0.132878478350499,0.885678391959798)
--(axis cs:0.131909547738693,0.886255261954349)
--(axis cs:0.0942211055276378,0.904657443114695)
--(axis cs:0.0565326633165828,0.919304414402292)
--(axis cs:0.0426636749283435,0.923366834170854)
--(axis cs:0.0188442211055273,0.931005008474466)
--(axis cs:-0.0188442211055282,0.939091056939361)
--(axis cs:-0.0565326633165832,0.943439474980792)
--(axis cs:-0.0942211055276383,0.944425345513794)
--(axis cs:-0.131909547738694,0.942519188300194)
--(axis cs:-0.169597989949749,0.938260541903069)
--(axis cs:-0.207286432160804,0.932198020051354)
--(axis cs:-0.244974874371859,0.924808043504811)
--(axis cs:-0.251251126989502,0.923366834170854)
--(axis cs:-0.282663316582915,0.916869115355449)
--(axis cs:-0.32035175879397,0.908330901583807)
--(axis cs:-0.358040201005025,0.899148702816888)
--(axis cs:-0.39572864321608,0.889247532730161)
--(axis cs:-0.408019789911875,0.885678391959798)
--(axis cs:-0.433417085427136,0.878825406115087)
--(axis cs:-0.471105527638191,0.867861149733898)
--(axis cs:-0.508793969849247,0.856014229204012)
--(axis cs:-0.531848558798123,0.847989949748744)
--(axis cs:-0.546482412060302,0.843093001460686)
--(axis cs:-0.584170854271357,0.829331385683017)
--(axis cs:-0.621859296482413,0.814279914061225)
--(axis cs:-0.63098133994017,0.810301507537688)
--(axis cs:-0.659547738693468,0.797842460668236)
--(axis cs:-0.697236180904523,0.78056120050138)
--(axis cs:-0.713565553654742,0.772613065326633)
--(axis cs:-0.734924623115578,0.761855408582194)
--(axis cs:-0.772613065326634,0.741902369062684)
--(axis cs:-0.784808525644013,0.734924623115577)
--(axis cs:-0.810301507537689,0.719731035820161)
--(axis cs:-0.844830674093628,0.697236180904522)
--(axis cs:-0.847989949748744,0.695063970518523)
--(axis cs:-0.885678391959799,0.666697097773316)
--(axis cs:-0.894109417022447,0.659547738693467)
--(axis cs:-0.923366834170855,0.63350086506714)
--(axis cs:-0.935038474809823,0.621859296482412)
--(axis cs:-0.96105527638191,0.59557918542341)
--(axis cs:-0.971565447475071,0.584170854271356)
--(axis cs:-0.998743718592965,0.555430638922351)
--(axis cs:-1.00686008050134,0.546482412060302)
--(axis cs:-1.03643216080402,0.515056010324957)
--(axis cs:-1.04230188789099,0.508793969849246)
--(axis cs:-1.07412060301508,0.476686612442204)
--(axis cs:-1.07987004807859,0.471105527638191)
--(axis cs:-1.11180904522613,0.441865640250138)
--(axis cs:-1.12162120456824,0.433417085427135)
--(axis cs:-1.14949748743719,0.410378543511996)
--(axis cs:-1.16871096958631,0.39572864321608)
--(axis cs:-1.18718592964824,0.382025771687219)
--(axis cs:-1.22275253159007,0.358040201005025)
--(axis cs:-1.2248743718593,0.356617906173485)
--(axis cs:-1.26256281407035,0.333471884685547)
--(axis cs:-1.28529487282107,0.320351758793969)
--(axis cs:-1.30025125628141,0.311749770233401)
--(axis cs:-1.33793969849246,0.291467341090266)
--(axis cs:-1.35489808812614,0.282663316582914)
--(axis cs:-1.37562814070352,0.271884933723576)
--(axis cs:-1.41331658291457,0.253318860092482)
--(axis cs:-1.43088547270687,0.244974874371859)
--(axis cs:-1.45100502512563,0.23530690378195)
--(axis cs:-1.48869346733668,0.218337187783745)
--(axis cs:-1.51455972351365,0.207286432160804)
--(axis cs:-1.52638190954774,0.202081052223762)
--(axis cs:-1.56407035175879,0.18679565024875)
--(axis cs:-1.60175879396985,0.172436163163138)
--(axis cs:-1.60981105498014,0.169597989949748)
--(axis cs:-1.6394472361809,0.158647232296229)
--(axis cs:-1.67713567839196,0.145730557250324)
--(axis cs:-1.71482412060302,0.133482677511454)
--(axis cs:-1.72009798906037,0.131909547738693)
--(axis cs:-1.75251256281407,0.121631249620635)
--(axis cs:-1.79020100502513,0.110475763778892)
--(axis cs:-1.82788944723618,0.0999253744235199)
--(axis cs:-1.84983714038495,0.0942211055276378)
--(axis cs:-1.86557788944724,0.0898226376231084)
--(axis cs:-1.90326633165829,0.0802447633037713)
--(axis cs:-1.94095477386935,0.0713128535149457)
--(axis cs:-1.9786432160804,0.0629933371146771)
--(axis cs:-2.01044727667518,0.0565326633165828)
--(axis cs:-2.01633165829146,0.0552351924283428)
--(axis cs:-2.05402010050251,0.047950906872825)
--(axis cs:-2.09170854271357,0.0412998741305686)
--(axis cs:-2.12939698492462,0.0352428022226484)
--(axis cs:-2.16708542713568,0.0297427922437079)
--(axis cs:-2.20477386934673,0.0247648028862533)
--(axis cs:-2.24246231155779,0.0202758266988356)
--(axis cs:-2.25646482065494,0.0188442211055273)
--(axis cs:-2.28015075376884,0.0162132924144506)
--(axis cs:-2.3178391959799,0.0125882076473572)
--(axis cs:-2.35552763819095,0.00938865057002752)
--(axis cs:-2.39321608040201,0.00658370099970468)
--(axis cs:-2.43090452261307,0.00414567133995157)
--(axis cs:-2.46859296482412,0.00204967334743213)
--(axis cs:-2.50628140703518,0.000273236902295094)
--(axis cs:-2.54396984924623,-0.00120401616176116)
--(axis cs:-2.58165829145729,-0.00240064642638885)
--(axis cs:-2.61934673366834,-0.00333362600683931)
--(axis cs:-2.6570351758794,-0.0040185299079821)
--(axis cs:-2.69472361809045,-0.00446969667664543)
--(axis cs:-2.73241206030151,-0.00470036437796125)
--(axis cs:-2.77010050251256,-0.00472278675775188)
--(axis cs:-2.80778894472362,-0.00454833338592375)
--(axis cs:-2.84547738693467,-0.00418757669494057)
--(axis cs:-2.88316582914573,-0.0036503681433395)
--(axis cs:-2.92085427135678,-0.00294590522240067)
--(axis cs:-2.95854271356784,-0.00208279064959527)
--(axis cs:-2.99623115577889,-0.00106908482107725)
--(axis cs:-3.03391959798995,8.76476013670236e-05)
--(axis cs:-3.07160804020101,0.00138029623815089)
--(axis cs:-3.10929648241206,0.00280216805237873)
--(axis cs:-3.14698492462312,0.00434695438498246)
--(axis cs:-3.18467336683417,0.00600870149387183)
--(axis cs:-3.22236180904523,0.00778178418238748)
--(axis cs:-3.26005025125628,0.00966088214998112)
--(axis cs:-3.29773869346734,0.0116409587398503)
--(axis cs:-3.33542713567839,0.0137172417952214)
--(axis cs:-3.37311557788945,0.0158852063692573)
--(axis cs:-3.4108040201005,0.0181405590634517)
--(axis cs:-3.42272011203635,0.0188442211055273)
--(axis cs:-3.44849246231156,0.02050285134181)
--(axis cs:-3.48618090452261,0.0229561345282026)
--(axis cs:-3.52386934673367,0.0254864866062726)
--(axis cs:-3.56155778894472,0.0280902911912394)
--(axis cs:-3.59924623115578,0.0307641080531579)
--(axis cs:-3.63693467336683,0.0335046637769094)
--(axis cs:-3.67462311557789,0.0363088430885766)
--(axis cs:-3.71231155778894,0.0391736807740802)
--(axis cs:-3.75,0.0420963541257585);

\path [draw=black, semithick]
(axis cs:1.43405441682492,3.75)
--(axis cs:1.42050123104381,3.71231155778894)
--(axis cs:1.41331658291457,3.69326767583229)
--(axis cs:1.40696571915804,3.67462311557789)
--(axis cs:1.39348455263899,3.63693467336683)
--(axis cs:1.37974838379046,3.59924623115578)
--(axis cs:1.37562814070352,3.58861330422153)
--(axis cs:1.36615203925224,3.56155778894472)
--(axis cs:1.35247143942274,3.52386934673367)
--(axis cs:1.33852079155177,3.48618090452261)
--(axis cs:1.33793969849246,3.48472532784187)
--(axis cs:1.32485036381493,3.44849246231156)
--(axis cs:1.31093449711152,3.4108040201005)
--(axis cs:1.30025125628141,3.38286519876528)
--(axis cs:1.29687275859377,3.37311557788945)
--(axis cs:1.28296650170114,3.33542713567839)
--(axis cs:1.26876860274932,3.29773869346734)
--(axis cs:1.26256281407035,3.28213171927707)
--(axis cs:1.25459598046908,3.26005025125628)
--(axis cs:1.24037548122004,3.22236180904523)
--(axis cs:1.2258323981007,3.18467336683417)
--(axis cs:1.2248743718593,3.18236788375292)
--(axis cs:1.2115162067097,3.14698492462311)
--(axis cs:1.19690586870388,3.10929648241206)
--(axis cs:1.18718592964824,3.08529104946894)
--(axis cs:1.18214480997232,3.071608040201)
--(axis cs:1.16742233041586,3.03391959798995)
--(axis cs:1.15231302614917,2.99623115577889)
--(axis cs:1.14949748743719,2.98967794045699)
--(axis cs:1.13730947295362,2.95854271356784)
--(axis cs:1.12200528436366,2.92085427135678)
--(axis cs:1.11180904522613,2.89691142740773)
--(axis cs:1.10646786193813,2.88316582914573)
--(axis cs:1.09088988963885,2.84547738693467)
--(axis cs:1.07478879959755,2.80778894472362)
--(axis cs:1.07412060301507,2.80634387219379)
--(axis cs:1.05880579348444,2.77010050251256)
--(axis cs:1.04225219923968,2.73241206030151)
--(axis cs:1.03643216080402,2.72004490803304)
--(axis cs:1.02552659647011,2.69472361809045)
--(axis cs:1.00834818870261,2.6570351758794)
--(axis cs:0.998743718592964,2.63730702547049)
--(axis cs:0.990729923338001,2.61934673366834)
--(axis cs:0.972680850981899,2.58165829145729)
--(axis cs:0.961055276381909,2.55903489168878)
--(axis cs:0.953949236888904,2.54396984924623)
--(axis cs:0.934663361056858,2.50628140703517)
--(axis cs:0.923366834170854,2.48595405893563)
--(axis cs:0.914494516019235,2.46859296482412)
--(axis cs:0.893398943060797,2.43090452261306)
--(axis cs:0.885678391959798,2.4184166067651)
--(axis cs:0.87131279042166,2.39321608040201)
--(axis cs:0.847989949748744,2.35637153327094)
--(axis cs:0.84749755249992,2.35552763819095)
--(axis cs:0.822723681486587,2.3178391959799)
--(axis cs:0.810301507537688,2.30114863906979)
--(axis cs:0.795820969127278,2.28015075376884)
--(axis cs:0.772613065326633,2.25077411383767)
--(axis cs:0.766519817173254,2.24246231155779)
--(axis cs:0.734924623115577,2.20515965308291)
--(axis cs:0.734620177927198,2.20477386934673)
--(axis cs:0.700258699132373,2.16708542713568)
--(axis cs:0.697236180904522,2.1641961774167)
--(axis cs:0.662707548315573,2.12939698492462)
--(axis cs:0.659547738693467,2.12658726920843)
--(axis cs:0.621859296482412,2.0917752537165)
--(axis cs:0.621789028416302,2.09170854271357)
--(axis cs:0.584170854271356,2.05946995781026)
--(axis cs:0.577775675159773,2.05402010050251)
--(axis cs:0.546482412060302,2.02897215414542)
--(axis cs:0.530158431818341,2.01633165829146)
--(axis cs:0.508793969849246,1.99999787310036)
--(axis cs:0.479390916719945,1.9786432160804)
--(axis cs:0.471105527638191,1.97236062001426)
--(axis cs:0.433417085427135,1.94535056457134)
--(axis cs:0.426791558968244,1.94095477386935)
--(axis cs:0.39572864321608,1.91780152744214)
--(axis cs:0.374531711188558,1.90326633165829)
--(axis cs:0.358040201005025,1.88972697862631)
--(axis cs:0.32557483808999,1.86557788944724)
--(axis cs:0.320351758793969,1.86055568611017)
--(axis cs:0.282663316582914,1.82884981582584)
--(axis cs:0.281299762813464,1.82788944723618)
--(axis cs:0.244974874371859,1.79148341690781)
--(axis cs:0.243330300874009,1.79020100502512)
--(axis cs:0.214958395648886,1.75251256281407)
--(axis cs:0.207286432160804,1.71824576041912)
--(axis cs:0.206122265461599,1.71482412060301)
--(axis cs:0.207286432160804,1.71242231725223)
--(axis cs:0.220674479512446,1.67713567839196)
--(axis cs:0.244974874371859,1.65592668725181)
--(axis cs:0.261874451072392,1.6394472361809)
--(axis cs:0.282663316582914,1.6278111984451)
--(axis cs:0.320351758793969,1.60899690357733)
--(axis cs:0.338834992687115,1.60175879396985)
--(axis cs:0.358040201005025,1.59693521029979)
--(axis cs:0.39572864321608,1.58997744875652)
--(axis cs:0.433417085427135,1.58569507651469)
--(axis cs:0.471105527638191,1.58364588949136)
--(axis cs:0.508793969849246,1.5837116637525)
--(axis cs:0.546482412060302,1.58596844390099)
--(axis cs:0.584170854271356,1.59043265106404)
--(axis cs:0.621859296482412,1.59682200835877)
--(axis cs:0.644901686891065,1.60175879396985)
--(axis cs:0.659547738693467,1.6052802944258)
--(axis cs:0.697236180904522,1.61585840364425)
--(axis cs:0.734924623115577,1.62766587292278)
--(axis cs:0.769081123193125,1.6394472361809)
--(axis cs:0.772613065326633,1.640861333877)
--(axis cs:0.810301507537688,1.65580852083576)
--(axis cs:0.847989949748744,1.66903782859056)
--(axis cs:0.876933349254457,1.67713567839196)
--(axis cs:0.885678391959798,1.67992141450106)
--(axis cs:0.923366834170854,1.68759264002976)
--(axis cs:0.961055276381909,1.69032143292358)
--(axis cs:0.998743718592964,1.68782333212946)
--(axis cs:1.03643216080402,1.67962150472988)
--(axis cs:1.04309042404808,1.67713567839196)
--(axis cs:1.07412060301507,1.66622904904502)
--(axis cs:1.11180904522613,1.64632722841298)
--(axis cs:1.12145969616518,1.6394472361809)
--(axis cs:1.14949748743719,1.61993214822213)
--(axis cs:1.16962172532422,1.60175879396985)
--(axis cs:1.18718592964824,1.58584881483699)
--(axis cs:1.20667305725547,1.56407035175879)
--(axis cs:1.2248743718593,1.5430767571745)
--(axis cs:1.23719088708271,1.52638190954774)
--(axis cs:1.26256281407035,1.4900854229135)
--(axis cs:1.26344306728216,1.48869346733668)
--(axis cs:1.28686242176973,1.45100502512563)
--(axis cs:1.30025125628141,1.42897127917567)
--(axis cs:1.30949484343537,1.41331658291457)
--(axis cs:1.33174617319412,1.37562814070352)
--(axis cs:1.33793969849246,1.36513228456914)
--(axis cs:1.35412357190233,1.33793969849246)
--(axis cs:1.37562814070352,1.30118631055976)
--(axis cs:1.37619042995469,1.30025125628141)
--(axis cs:1.39853587280325,1.26256281407035)
--(axis cs:1.41331658291457,1.23763424656036)
--(axis cs:1.42110135179553,1.2248743718593)
--(axis cs:1.44413851440529,1.18718592964824)
--(axis cs:1.45100502512563,1.17620190787181)
--(axis cs:1.46818829205255,1.14949748743719)
--(axis cs:1.48869346733668,1.11855868714361)
--(axis cs:1.49335565606691,1.11180904522613)
--(axis cs:1.52017908369734,1.07412060301507)
--(axis cs:1.52638190954774,1.0657162148396)
--(axis cs:1.54923260930125,1.03643216080402)
--(axis cs:1.56407035175879,1.01797756214823)
--(axis cs:1.58070747320504,0.998743718592964)
--(axis cs:1.60175879396985,0.974726567339001)
--(axis cs:1.6147870663211,0.961055276381909)
--(axis cs:1.6394472361809,0.935071900538504)
--(axis cs:1.65156676615585,0.923366834170854)
--(axis cs:1.67713567839196,0.898231176278095)
--(axis cs:1.69105598673025,0.885678391959798)
--(axis cs:1.71482412060301,0.863651822604249)
--(axis cs:1.73319804604335,0.847989949748744)
--(axis cs:1.75251256281407,0.830960269150926)
--(axis cs:1.77789801944145,0.810301507537688)
--(axis cs:1.79020100502512,0.799900350590552)
--(axis cs:1.82504456728797,0.772613065326633)
--(axis cs:1.82788944723618,0.770291954622793)
--(axis cs:1.86557788944724,0.74169787811485)
--(axis cs:1.87513713789294,0.734924623115577)
--(axis cs:1.90326633165829,0.714139907982894)
--(axis cs:1.92770022103414,0.697236180904522)
--(axis cs:1.94095477386935,0.687658070644913)
--(axis cs:1.9786432160804,0.662115617283064)
--(axis cs:1.98267277543468,0.659547738693467)
--(axis cs:2.01633165829146,0.637140137473029)
--(axis cs:2.04067766985272,0.621859296482412)
--(axis cs:2.05402010050251,0.613091266935262)
--(axis cs:2.09170854271357,0.589766957932544)
--(axis cs:2.1013011413231,0.584170854271356)
--(axis cs:2.12939698492462,0.566981007136518)
--(axis cs:2.16483444683306,0.546482412060302)
--(axis cs:2.16708542713568,0.545112054408359)
--(axis cs:2.20477386934673,0.523572173471138)
--(axis cs:2.23212008931075,0.508793969849246)
--(axis cs:2.24246231155779,0.50288884358282)
--(axis cs:2.28015075376884,0.482685318047754)
--(axis cs:2.30306577625613,0.471105527638191)
--(axis cs:2.3178391959799,0.463179031110608)
--(axis cs:2.35552763819095,0.444211169675141)
--(axis cs:2.37832730852319,0.433417085427135)
--(axis cs:2.39321608040201,0.425892893825873)
--(axis cs:2.43090452261306,0.408072640884954)
--(axis cs:2.45862016349898,0.39572864321608)
--(axis cs:2.46859296482412,0.390962870754872)
--(axis cs:2.50628140703517,0.374200525043465)
--(axis cs:2.54396984924623,0.358303429055905)
--(axis cs:2.54464678651893,0.358040201005025)
--(axis cs:2.58165829145729,0.342514907461279)
--(axis cs:2.61934673366834,0.327514931499781)
--(axis cs:2.63858266327135,0.320351758793969)
--(axis cs:2.6570351758794,0.312912995477378)
--(axis cs:2.69472361809045,0.298704022926184)
--(axis cs:2.73241206030151,0.285154130231647)
--(axis cs:2.73989464576546,0.282663316582914)
--(axis cs:2.77010050251256,0.271741860912986)
--(axis cs:2.80778894472362,0.258815074056587)
--(axis cs:2.84547738693467,0.246422856584985)
--(axis cs:2.85024250537229,0.244974874371859)
--(axis cs:2.88316582914573,0.234081118465281)
--(axis cs:2.92085427135678,0.222161816604908)
--(axis cs:2.95854271356784,0.210675342454412)
--(axis cs:2.97044701537089,0.207286432160804)
--(axis cs:2.99623115577889,0.199277614553016)
--(axis cs:3.03391959798995,0.188137096987288)
--(axis cs:3.071608040201,0.177349763106826)
--(axis cs:3.09988697265344,0.169597989949748)
--(axis cs:3.10929648241206,0.166778610619315)
--(axis cs:3.14698492462311,0.156232857699771)
--(axis cs:3.18467336683417,0.145979341612926)
--(axis cs:3.22236180904523,0.135989632834252)
--(axis cs:3.23865143494457,0.131909547738693)
--(axis cs:3.26005025125628,0.126040252114219)
--(axis cs:3.29773869346734,0.116189498689097)
--(axis cs:3.33542713567839,0.106562250728445)
--(axis cs:3.37311557788945,0.097138303589871)
--(axis cs:3.38550587610452,0.0942211055276378)
--(axis cs:3.4108040201005,0.0876873549591943)
--(axis cs:3.44849246231156,0.0783286255747648)
--(axis cs:3.48618090452261,0.0691466991418694)
--(axis cs:3.52386934673367,0.060126841682443)
--(axis cs:3.5397049057179,0.0565326633165828)
--(axis cs:3.56155778894472,0.05108254127896)
--(axis cs:3.59924623115578,0.0420739248917265)
--(axis cs:3.63693467336683,0.0332100332688547)
--(axis cs:3.67462311557789,0.0244797850564132)
--(axis cs:3.69984010027113,0.0188442211055273)
--(axis cs:3.71231155778894,0.0157764333489564)
--(axis cs:3.75,0.00701694480587335);

\end{axis}

\end{tikzpicture}

==> fig/GPbaseline_matern52.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
tick pos=both,
xmin=-3.75, xmax=3.75,
ymin=-3.75, ymax=3.75
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-4.99188311688312, xmax=4.74837662337662, ymin=-4.82142857142857, ymax=4.91883116883117] {fig/GPbaseline_matern52-001.png};
\path [draw=black, semithick]
(axis cs:-0.840532182621831,-3.75)
--(axis cs:-0.846117864317281,-3.71231155778894)
--(axis cs:-0.847989949748744,-3.70031923946982)
--(axis cs:-0.851562486264585,-3.67462311557789)
--(axis cs:-0.856908579343933,-3.63693467336683)
--(axis cs:-0.862199559471479,-3.59924623115578)
--(axis cs:-0.867435688820487,-3.56155778894472)
--(axis cs:-0.872617244509827,-3.52386934673367)
--(axis cs:-0.877744519082338,-3.48618090452261)
--(axis cs:-0.882817821111902,-3.44849246231156)
--(axis cs:-0.885678391959799,-3.42784565768484)
--(axis cs:-0.887795997136945,-3.4108040201005)
--(axis cs:-0.8926669655172,-3.37311557788945)
--(axis cs:-0.897486050448477,-3.33542713567839)
--(axis cs:-0.902253624218481,-3.29773869346734)
--(axis cs:-0.906970072427394,-3.26005025125628)
--(axis cs:-0.911635794654269,-3.22236180904523)
--(axis cs:-0.916251205376524,-3.18467336683417)
--(axis cs:-0.920816735204089,-3.14698492462312)
--(axis cs:-0.923366834170855,-3.12649758815072)
--(axis cs:-0.925302942546001,-3.10929648241206)
--(axis cs:-0.929702264322491,-3.07160804020101)
--(axis cs:-0.934053961760675,-3.03391959798995)
--(axis cs:-0.938358489794849,-2.99623115577889)
--(axis cs:-0.942616315727086,-2.95854271356784)
--(axis cs:-0.946827921198893,-2.92085427135678)
--(axis cs:-0.950993804815497,-2.88316582914573)
--(axis cs:-0.955114485572631,-2.84547738693467)
--(axis cs:-0.959190507269156,-2.80778894472362)
--(axis cs:-0.96105527638191,-2.79110572576046)
--(axis cs:-0.963198606450338,-2.77010050251256)
--(axis cs:-0.967143262373765,-2.73241206030151)
--(axis cs:-0.971045558136426,-2.69472361809045)
--(axis cs:-0.974906058682608,-2.6570351758794)
--(axis cs:-0.978725363402644,-2.61934673366834)
--(axis cs:-0.982504115473624,-2.58165829145729)
--(axis cs:-0.986243013630179,-2.54396984924623)
--(axis cs:-0.98994282699065,-2.50628140703518)
--(axis cs:-0.993604413757638,-2.46859296482412)
--(axis cs:-0.997228744871868,-2.43090452261307)
--(axis cs:-0.998743718592965,-2.41566862668663)
--(axis cs:-1.00080402694117,-2.39321608040201)
--(axis cs:-1.00433521497703,-2.35552763819095)
--(axis cs:-1.00783299030744,-2.3178391959799)
--(axis cs:-1.01129876307822,-2.28015075376884)
--(axis cs:-1.01473417256899,-2.24246231155779)
--(axis cs:-1.01814114277194,-2.20477386934673)
--(axis cs:-1.021521952486,-2.16708542713568)
--(axis cs:-1.02487932376,-2.12939698492462)
--(axis cs:-1.02821653312809,-2.09170854271357)
--(axis cs:-1.03153755043579,-2.05402010050251)
--(axis cs:-1.03484720989112,-2.01633165829146)
--(axis cs:-1.03643216080402,-1.99886510228019)
--(axis cs:-1.03815263255002,-1.9786432160804)
--(axis cs:-1.04145930104303,-1.94095477386935)
--(axis cs:-1.0447725666733,-1.90326633165829)
--(axis cs:-1.04810026507643,-1.86557788944724)
--(axis cs:-1.05145148511998,-1.82788944723618)
--(axis cs:-1.05483668957616,-1.79020100502513)
--(axis cs:-1.05826779181132,-1.75251256281407)
--(axis cs:-1.0617581553806,-1.71482412060302)
--(axis cs:-1.06532247261273,-1.67713567839196)
--(axis cs:-1.06897646298334,-1.6394472361809)
--(axis cs:-1.07273630693684,-1.60175879396985)
--(axis cs:-1.07412060301508,-1.58870556189044)
--(axis cs:-1.07663199939349,-1.56407035175879)
--(axis cs:-1.0806495246627,-1.52638190954774)
--(axis cs:-1.08477662328002,-1.48869346733668)
--(axis cs:-1.08900413175175,-1.45100502512563)
--(axis cs:-1.09330977884157,-1.41331658291457)
--(axis cs:-1.09765133786803,-1.37562814070352)
--(axis cs:-1.10195622274552,-1.33793969849246)
--(axis cs:-1.10610578809176,-1.30025125628141)
--(axis cs:-1.10991196806588,-1.26256281407035)
--(axis cs:-1.11180904522613,-1.23994651687594)
--(axis cs:-1.11309779372986,-1.2248743718593)
--(axis cs:-1.11521807782039,-1.18718592964824)
--(axis cs:-1.11567749653833,-1.14949748743719)
--(axis cs:-1.11373563576843,-1.11180904522613)
--(axis cs:-1.11180904522613,-1.09772769099282)
--(axis cs:-1.10844748912095,-1.07412060301508)
--(axis cs:-1.09861851797598,-1.03643216080402)
--(axis cs:-1.08269291735061,-0.998743718592965)
--(axis cs:-1.07412060301508,-0.984665479082879)
--(axis cs:-1.05841492846747,-0.96105527638191)
--(axis cs:-1.03643216080402,-0.936775325157808)
--(axis cs:-1.02282104194669,-0.923366834170855)
--(axis cs:-0.998743718592965,-0.904582683156078)
--(axis cs:-0.970815770098389,-0.885678391959799)
--(axis cs:-0.96105527638191,-0.880123176749517)
--(axis cs:-0.923366834170855,-0.861313910699429)
--(axis cs:-0.891954714658182,-0.847989949748744)
--(axis cs:-0.885678391959799,-0.845617781507072)
--(axis cs:-0.847989949748744,-0.833162504586007)
--(axis cs:-0.810301507537689,-0.822737415657438)
--(axis cs:-0.772613065326634,-0.813990646100441)
--(axis cs:-0.753765826912813,-0.810301507537689)
--(axis cs:-0.734924623115578,-0.806841880394621)
--(axis cs:-0.697236180904523,-0.801176018139601)
--(axis cs:-0.659547738693468,-0.796666877983543)
--(axis cs:-0.621859296482413,-0.79310877314486)
--(axis cs:-0.584170854271357,-0.7903009406162)
--(axis cs:-0.546482412060302,-0.788064848352657)
--(axis cs:-0.508793969849247,-0.786259908364189)
--(axis cs:-0.471105527638191,-0.784785649983063)
--(axis cs:-0.433417085427136,-0.783577413403367)
--(axis cs:-0.39572864321608,-0.782602828658)
--(axis cs:-0.358040201005025,-0.781859438519577)
--(axis cs:-0.32035175879397,-0.781372713368534)
--(axis cs:-0.282663316582915,-0.781193847681842)
--(axis cs:-0.244974874371859,-0.781397068280721)
--(axis cs:-0.207286432160804,-0.782076274017928)
--(axis cs:-0.169597989949749,-0.78334053730672)
--(axis cs:-0.131909547738694,-0.785308301111364)
--(axis cs:-0.0942211055276383,-0.788101507170076)
--(axis cs:-0.0565326633165832,-0.791841846798002)
--(axis cs:-0.0188442211055282,-0.796650937527495)
--(axis cs:0.0188442211055273,-0.802655303758391)
--(axis cs:0.0565326633165828,-0.80999654265977)
--(axis cs:0.0578608590337891,-0.810301507537689)
--(axis cs:0.0942211055276378,-0.818457939117721)
--(axis cs:0.131909547738693,-0.828018056060195)
--(axis cs:0.169597989949748,-0.838794863511373)
--(axis cs:0.198166447679566,-0.847989949748744)
--(axis cs:0.207286432160804,-0.850943990885389)
--(axis cs:0.244974874371859,-0.864022730440398)
--(axis cs:0.282663316582914,-0.878264723941223)
--(axis cs:0.300508915402265,-0.885678391959799)
--(axis cs:0.320351758793969,-0.8940231973798)
--(axis cs:0.358040201005025,-0.910976745391229)
--(axis cs:0.382984241848325,-0.923366834170855)
--(axis cs:0.39572864321608,-0.929882444419281)
--(axis cs:0.433417085427135,-0.950564923270427)
--(axis cs:0.450737985880325,-0.96105527638191)
--(axis cs:0.471105527638191,-0.973887175093573)
--(axis cs:0.507252708593453,-0.998743718592965)
--(axis cs:0.508793969849246,-0.99987429762224)
--(axis cs:0.546482412060302,-1.02938938736188)
--(axis cs:0.554834888538977,-1.03643216080402)
--(axis cs:0.584170854271356,-1.06312330232391)
--(axis cs:0.595604875528178,-1.07412060301508)
--(axis cs:0.621859296482412,-1.10195092101863)
--(axis cs:0.63080608452448,-1.11180904522613)
--(axis cs:0.659547738693467,-1.14748470449144)
--(axis cs:0.66113317645045,-1.14949748743719)
--(axis cs:0.687194585599821,-1.18718592964824)
--(axis cs:0.697236180904522,-1.20399963154574)
--(axis cs:0.709553078230074,-1.2248743718593)
--(axis cs:0.728323183997064,-1.26256281407035)
--(axis cs:0.734924623115577,-1.27814046070706)
--(axis cs:0.744341083391054,-1.30025125628141)
--(axis cs:0.75765872843751,-1.33793969849246)
--(axis cs:0.768837179194517,-1.37562814070352)
--(axis cs:0.772613065326633,-1.39088108685966)
--(axis cs:0.778362046984502,-1.41331658291457)
--(axis cs:0.786310433995673,-1.45100502512563)
--(axis cs:0.792939712385639,-1.48869346733668)
--(axis cs:0.798487883195891,-1.52638190954774)
--(axis cs:0.803127944276782,-1.56407035175879)
--(axis cs:0.806993948113518,-1.60175879396985)
--(axis cs:0.81019587878149,-1.6394472361809)
--(axis cs:0.810301507537688,-1.64105817723941)
--(axis cs:0.812852722675067,-1.67713567839196)
--(axis cs:0.815006758054631,-1.71482412060302)
--(axis cs:0.816738654670095,-1.75251256281407)
--(axis cs:0.81811725776278,-1.79020100502513)
--(axis cs:0.81920073278245,-1.82788944723618)
--(axis cs:0.820038387159847,-1.86557788944724)
--(axis cs:0.820672050570145,-1.90326633165829)
--(axis cs:0.821137179624634,-1.94095477386935)
--(axis cs:0.82146377586442,-1.9786432160804)
--(axis cs:0.821677165047139,-2.01633165829146)
--(axis cs:0.821798665318616,-2.05402010050251)
--(axis cs:0.821846162083993,-2.09170854271357)
--(axis cs:0.821834602700203,-2.12939698492462)
--(axis cs:0.821776421683058,-2.16708542713568)
--(axis cs:0.821681905640181,-2.20477386934673)
--(axis cs:0.821559506038695,-2.24246231155779)
--(axis cs:0.82141610697354,-2.28015075376884)
--(axis cs:0.821257254243798,-2.3178391959799)
--(axis cs:0.821087351252398,-2.35552763819095)
--(axis cs:0.820909826519115,-2.39321608040201)
--(axis cs:0.820727276941015,-2.43090452261307)
--(axis cs:0.820541590350178,-2.46859296482412)
--(axis cs:0.820354050404249,-2.50628140703518)
--(axis cs:0.820165426398016,-2.54396984924623)
--(axis cs:0.819976050197977,-2.58165829145729)
--(axis cs:0.819785882171278,-2.61934673366834)
--(axis cs:0.819594567698578,-2.6570351758794)
--(axis cs:0.819401485621316,-2.69472361809045)
--(axis cs:0.819205789771464,-2.73241206030151)
--(axis cs:0.819006444560824,-2.77010050251256)
--(axis cs:0.818802255462494,-2.80778894472362)
--(axis cs:0.818591895095118,-2.84547738693467)
--(axis cs:0.818373925517447,-2.88316582914573)
--(axis cs:0.818146817253376,-2.92085427135678)
--(axis cs:0.817908965493756,-2.95854271356784)
--(axis cs:0.817658703858264,-2.99623115577889)
--(axis cs:0.817394316047267,-3.03391959798995)
--(axis cs:0.817114045667908,-3.07160804020101)
--(axis cs:0.816816104479644,-3.10929648241206)
--(axis cs:0.816498679271099,-3.14698492462312)
--(axis cs:0.816159937551356,-3.18467336683417)
--(axis cs:0.815798032214196,-3.22236180904523)
--(axis cs:0.815411105312533,-3.26005025125628)
--(axis cs:0.814997291061923,-3.29773869346734)
--(axis cs:0.81455471817625,-3.33542713567839)
--(axis cs:0.814081511624846,-3.37311557788945)
--(axis cs:0.813575793888583,-3.4108040201005)
--(axis cs:0.813035685781947,-3.44849246231156)
--(axis cs:0.812459306899355,-3.48618090452261)
--(axis cs:0.811844775735983,-3.52386934673367)
--(axis cs:0.811190209526734,-3.56155778894472)
--(axis cs:0.810493723840945,-3.59924623115578)
--(axis cs:0.810301507537688,-3.6097568424249)
--(axis cs:0.809759091371802,-3.63693467336683)
--(axis cs:0.808980829316297,-3.67462311557789)
--(axis cs:0.808154971874439,-3.71231155778894)
--(axis cs:0.807279585623915,-3.75);

\path [draw=black, semithick]
(axis cs:3.75,-3.69819270673127)
--(axis cs:3.7316283742452,-3.67462311557789)
--(axis cs:3.71231155778894,-3.65280511080736)
--(axis cs:3.70027116281387,-3.63693467336683)
--(axis cs:3.67462311557789,-3.60715516094424)
--(axis cs:3.66878336068844,-3.59924623115578)
--(axis cs:3.63720331477468,-3.56155778894472)
--(axis cs:3.63693467336683,-3.56127680960688)
--(axis cs:3.6062836017219,-3.52386934673367)
--(axis cs:3.59924623115578,-3.51630469841181)
--(axis cs:3.57521678273211,-3.48618090452261)
--(axis cs:3.56155778894472,-3.47109063830074)
--(axis cs:3.54400948575102,-3.44849246231156)
--(axis cs:3.52386934673367,-3.42562237583886)
--(axis cs:3.51266810188621,-3.4108040201005)
--(axis cs:3.48618090452261,-3.37988682238749)
--(axis cs:3.48119880702477,-3.37311557788945)
--(axis cs:3.44975929469117,-3.33542713567839)
--(axis cs:3.44849246231156,-3.33409297137468)
--(axis cs:3.41885435549302,-3.29773869346734)
--(axis cs:3.4108040201005,-3.28902552578797)
--(axis cs:3.38780527016497,-3.26005025125628)
--(axis cs:3.37311557788945,-3.24370966192277)
--(axis cs:3.35661888395491,-3.22236180904523)
--(axis cs:3.33542713567839,-3.19813256134309)
--(axis cs:3.32530182655621,-3.18467336683417)
--(axis cs:3.29773869346734,-3.15228050154566)
--(axis cs:3.29386053515009,-3.14698492462312)
--(axis cs:3.26260247438422,-3.10929648241206)
--(axis cs:3.26005025125628,-3.10658483284285)
--(axis cs:3.23172254504302,-3.07160804020101)
--(axis cs:3.22236180904523,-3.06138651652213)
--(axis cs:3.20070265072639,-3.03391959798995)
--(axis cs:3.18467336683417,-3.01592959040739)
--(axis cs:3.16954996906146,-2.99623115577889)
--(axis cs:3.14698492462311,-2.97020017844274)
--(axis cs:3.13827149170612,-2.95854271356784)
--(axis cs:3.10929648241206,-2.92418333789719)
--(axis cs:3.10687404799737,-2.92085427135678)
--(axis cs:3.07585676216298,-2.88316582914573)
--(axis cs:3.071608040201,-2.87859926218178)
--(axis cs:3.04501980825663,-2.84547738693467)
--(axis cs:3.03391959798995,-2.83321374297405)
--(axis cs:3.0140491221504,-2.80778894472362)
--(axis cs:2.99623115577889,-2.78755270460225)
--(axis cs:2.98295239712759,-2.77010050251256)
--(axis cs:2.95854271356784,-2.74160014812908)
--(axis cs:2.95173717580726,-2.73241206030151)
--(axis cs:2.92085427135678,-2.69533860079405)
--(axis cs:2.92041087093414,-2.69472361809045)
--(axis cs:2.88972451173593,-2.6570351758794)
--(axis cs:2.88316582914573,-2.64987500151949)
--(axis cs:2.85896317473803,-2.61934673366834)
--(axis cs:2.84547738693467,-2.60420742825989)
--(axis cs:2.82807792967775,-2.58165829145729)
--(axis cs:2.80778894472362,-2.55823424878603)
--(axis cs:2.79707726376988,-2.54396984924623)
--(axis cs:2.77010050251256,-2.51193480304794)
--(axis cs:2.76596954302976,-2.50628140703518)
--(axis cs:2.73506007982832,-2.46859296482412)
--(axis cs:2.73241206030151,-2.46572144628752)
--(axis cs:2.70455338482241,-2.43090452261307)
--(axis cs:2.69472361809045,-2.4199357591332)
--(axis cs:2.6739292696742,-2.39321608040201)
--(axis cs:2.6570351758794,-2.37381311496117)
--(axis cs:2.64319754018081,-2.35552763819095)
--(axis cs:2.61934673366834,-2.32732594733272)
--(axis cs:2.61236789051804,-2.3178391959799)
--(axis cs:2.58165829145729,-2.28044225380702)
--(axis cs:2.58144991479515,-2.28015075376884)
--(axis cs:2.55125119993868,-2.24246231155779)
--(axis cs:2.54396984924623,-2.23431995391459)
--(axis cs:2.52097568924569,-2.20477386934673)
--(axis cs:2.50628140703517,-2.187833375844)
--(axis cs:2.49060909214747,-2.16708542713568)
--(axis cs:2.46859296482412,-2.14090264809087)
--(axis cs:2.46016310460729,-2.12939698492462)
--(axis cs:2.43090452261306,-2.09347612297573)
--(axis cs:2.42964941609135,-2.09170854271357)
--(axis cs:2.39979972774982,-2.05402010050251)
--(axis cs:2.39321608040201,-2.04654623837519)
--(axis cs:2.37003287942091,-2.01633165829146)
--(axis cs:2.35552763819095,-1.99929586203247)
--(axis cs:2.34020740910675,-1.9786432160804)
--(axis cs:2.3178391959799,-1.95142874751022)
--(axis cs:2.31033836364741,-1.94095477386935)
--(axis cs:2.28047785171558,-1.90326633165829)
--(axis cs:2.28015075376884,-1.90289528308499)
--(axis cs:2.25153339257238,-1.86557788944724)
--(axis cs:2.24246231155779,-1.85487576409501)
--(axis cs:2.22257024177165,-1.82788944723618)
--(axis cs:2.20477386934673,-1.80599930378372)
--(axis cs:2.19360838905443,-1.79020100502513)
--(axis cs:2.16708542713568,-1.75608778617427)
--(axis cs:2.16466988431078,-1.75251256281407)
--(axis cs:2.13659302755658,-1.71482412060302)
--(axis cs:2.12939698492462,-1.70604169166092)
--(axis cs:2.10887414424826,-1.67713567839196)
--(axis cs:2.09170854271357,-1.6550294399285)
--(axis cs:2.08122786162935,-1.6394472361809)
--(axis cs:2.05402010050251,-1.60227902560949)
--(axis cs:2.05369016663372,-1.60175879396985)
--(axis cs:2.02757535414608,-1.56407035175879)
--(axis cs:2.01633165829146,-1.54907506706475)
--(axis cs:2.00162749405763,-1.52638190954774)
--(axis cs:1.9786432160804,-1.49331836007838)
--(axis cs:1.97585749051393,-1.48869346733668)
--(axis cs:1.95150072920589,-1.45100502512563)
--(axis cs:1.94095477386935,-1.43564326498056)
--(axis cs:1.92765972046673,-1.41331658291457)
--(axis cs:1.90419267246362,-1.37562814070352)
--(axis cs:1.90326633165829,-1.37421347819031)
--(axis cs:1.8825490218541,-1.33793969849246)
--(axis cs:1.86557788944724,-1.30885956913264)
--(axis cs:1.86112290969876,-1.30025125628141)
--(axis cs:1.84128360825493,-1.26256281407035)
--(axis cs:1.82788944723618,-1.23712271818046)
--(axis cs:1.82204898072455,-1.2248743718593)
--(axis cs:1.80424270699233,-1.18718592964824)
--(axis cs:1.79020100502512,-1.15690120363893)
--(axis cs:1.78699988436074,-1.14949748743719)
--(axis cs:1.77106030439684,-1.11180904522613)
--(axis cs:1.75545378332096,-1.07412060301508)
--(axis cs:1.75251256281407,-1.06690744393146)
--(axis cs:1.740610328851,-1.03643216080402)
--(axis cs:1.7260517837472,-0.998743718592965)
--(axis cs:1.71482412060301,-0.969838828872904)
--(axis cs:1.71147900765421,-0.96105527638191)
--(axis cs:1.69710259855756,-0.923366834170855)
--(axis cs:1.68233983203868,-0.885678391959799)
--(axis cs:1.67713567839196,-0.872782775203376)
--(axis cs:1.66719939637571,-0.847989949748744)
--(axis cs:1.6515031839506,-0.810301507537689)
--(axis cs:1.6394472361809,-0.782944597508726)
--(axis cs:1.63485605468759,-0.772613065326634)
--(axis cs:1.6172877893429,-0.734924623115578)
--(axis cs:1.60175879396985,-0.704128337917324)
--(axis cs:1.59820909463475,-0.697236180904523)
--(axis cs:1.57752557795475,-0.659547738693468)
--(axis cs:1.56407035175879,-0.637199216139005)
--(axis cs:1.55454333045742,-0.621859296482413)
--(axis cs:1.52883080293654,-0.584170854271357)
--(axis cs:1.52638190954774,-0.580878839367685)
--(axis cs:1.49984324821139,-0.546482412060302)
--(axis cs:1.48869346733668,-0.533413335276366)
--(axis cs:1.46698115324182,-0.508793969849247)
--(axis cs:1.45100502512563,-0.492252583246473)
--(axis cs:1.43016716113528,-0.471105527638191)
--(axis cs:1.41331658291457,-0.455286382700454)
--(axis cs:1.39003592944805,-0.433417085427136)
--(axis cs:1.37562814070352,-0.420710765786685)
--(axis cs:1.34795747775144,-0.39572864321608)
--(axis cs:1.33793969849246,-0.387102729666323)
--(axis cs:1.30565359743849,-0.358040201005025)
--(axis cs:1.30025125628141,-0.353329359484756)
--(axis cs:1.26465547723989,-0.32035175879397)
--(axis cs:1.26256281407035,-0.318448762450463)
--(axis cs:1.22585395092302,-0.282663316582915)
--(axis cs:1.2248743718593,-0.281718331389229)
--(axis cs:1.18938633660971,-0.244974874371859)
--(axis cs:1.18718592964824,-0.242713846024869)
--(axis cs:1.15491733457889,-0.207286432160804)
--(axis cs:1.14949748743719,-0.201392066016579)
--(axis cs:1.12188789288595,-0.169597989949749)
--(axis cs:1.11180904522613,-0.158181419476937)
--(axis cs:1.08963707439701,-0.131909547738694)
--(axis cs:1.07412060301507,-0.114028927986709)
--(axis cs:1.05747209442206,-0.0942211055276383)
--(axis cs:1.03643216080402,-0.0701559612837227)
--(axis cs:1.02478209000541,-0.0565326633165832)
--(axis cs:0.998743718592964,-0.0273838138720158)
--(axis cs:0.991261538189593,-0.0188442211055282)
--(axis cs:0.961055276381909,0.0143565032409056)
--(axis cs:0.957057817136384,0.0188442211055273)
--(axis cs:0.923366834170854,0.0557242824756688)
--(axis cs:0.922645381583724,0.0565326633165828)
--(axis cs:0.888676293417233,0.0942211055276379)
--(axis cs:0.885678391959798,0.0975455206162174)
--(axis cs:0.855563200477235,0.131909547738693)
--(axis cs:0.847989949748744,0.140674717751426)
--(axis cs:0.823603985201711,0.169597989949748)
--(axis cs:0.810301507537688,0.185795637924817)
--(axis cs:0.792945203093786,0.207286432160804)
--(axis cs:0.772613065326633,0.233337912719426)
--(axis cs:0.763597698856663,0.244974874371859)
--(axis cs:0.735482464867536,0.282663316582914)
--(axis cs:0.734924623115577,0.283433766179041)
--(axis cs:0.708387744569944,0.320351758793969)
--(axis cs:0.697236180904522,0.33610587196263)
--(axis cs:0.681705048782849,0.358040201005025)
--(axis cs:0.659547738693467,0.389356451464657)
--(axis cs:0.655002997081597,0.39572864321608)
--(axis cs:0.62780896890261,0.433417085427135)
--(axis cs:0.621859296482412,0.441327760357145)
--(axis cs:0.599289275587552,0.471105527638191)
--(axis cs:0.584170854271356,0.489963981265017)
--(axis cs:0.568856327814509,0.508793969849246)
--(axis cs:0.546482412060302,0.534751570214412)
--(axis cs:0.5361637450893,0.546482412060302)
--(axis cs:0.508793969849246,0.576014970098389)
--(axis cs:0.501042792833588,0.584170854271356)
--(axis cs:0.471105527638191,0.614422115090922)
--(axis cs:0.463522044687806,0.621859296482412)
--(axis cs:0.433417085427135,0.650625902912234)
--(axis cs:0.423735530635621,0.659547738693467)
--(axis cs:0.39572864321608,0.685067423400666)
--(axis cs:0.381763347959038,0.697236180904522)
--(axis cs:0.358040201005025,0.717974764878925)
--(axis cs:0.33754139674864,0.734924623115577)
--(axis cs:0.320351758793969,0.749397856245829)
--(axis cs:0.290788867948862,0.772613065326633)
--(axis cs:0.282663316582914,0.779215715029475)
--(axis cs:0.244974874371859,0.807305627333791)
--(axis cs:0.240549846710822,0.810301507537688)
--(axis cs:0.207286432160804,0.833878241838931)
--(axis cs:0.184840184049313,0.847989949748744)
--(axis cs:0.169597989949748,0.85822611051945)
--(axis cs:0.131909547738693,0.880083238235681)
--(axis cs:0.120558095539328,0.885678391959798)
--(axis cs:0.0942211055276378,0.899688801157999)
--(axis cs:0.0565326633165828,0.915923549310927)
--(axis cs:0.0343737513166136,0.923366834170854)
--(axis cs:0.0188442211055273,0.929051674843396)
--(axis cs:-0.0188442211055282,0.938942646301484)
--(axis cs:-0.0565326633165832,0.945113232333371)
--(axis cs:-0.0942211055276383,0.947912612993587)
--(axis cs:-0.131909547738694,0.947715431833959)
--(axis cs:-0.169597989949749,0.944920287212597)
--(axis cs:-0.207286432160804,0.939924013670803)
--(axis cs:-0.244974874371859,0.933084262002098)
--(axis cs:-0.282663316582915,0.924680968689306)
--(axis cs:-0.287603070970221,0.923366834170854)
--(axis cs:-0.32035175879397,0.915505820737332)
--(axis cs:-0.358040201005025,0.905393195296187)
--(axis cs:-0.39572864321608,0.894305973681068)
--(axis cs:-0.422388165752184,0.885678391959798)
--(axis cs:-0.433417085427136,0.882339095283053)
--(axis cs:-0.471105527638191,0.86991260159428)
--(axis cs:-0.508793969849247,0.856588965758079)
--(axis cs:-0.531098905436806,0.847989949748744)
--(axis cs:-0.546482412060302,0.84227007687827)
--(axis cs:-0.584170854271357,0.827241660556261)
--(axis cs:-0.621859296482413,0.810976151074134)
--(axis cs:-0.623300316959394,0.810301507537688)
--(axis cs:-0.659547738693468,0.793609971757419)
--(axis cs:-0.697236180904523,0.774903158883843)
--(axis cs:-0.701498259498562,0.772613065326633)
--(axis cs:-0.734924623115578,0.754609698598862)
--(axis cs:-0.768641392135556,0.734924623115577)
--(axis cs:-0.772613065326634,0.73254802886539)
--(axis cs:-0.810301507537689,0.70853519573104)
--(axis cs:-0.826586743279025,0.697236180904522)
--(axis cs:-0.847989949748744,0.682094443607511)
--(axis cs:-0.877529991740134,0.659547738693467)
--(axis cs:-0.885678391959799,0.653193066245145)
--(axis cs:-0.923319341042131,0.621859296482412)
--(axis cs:-0.923366834170855,0.621819123011219)
--(axis cs:-0.96105527638191,0.588300882874881)
--(axis cs:-0.965482483574303,0.584170854271356)
--(axis cs:-0.998743718592965,0.553322226778002)
--(axis cs:-1.00592661223795,0.546482412060302)
--(axis cs:-1.03643216080402,0.51788546785588)
--(axis cs:-1.0460912394453,0.508793969849246)
--(axis cs:-1.07412060301508,0.483027451269307)
--(axis cs:-1.08731993734536,0.471105527638191)
--(axis cs:-1.11180904522613,0.449577662205949)
--(axis cs:-1.13087939492587,0.433417085427135)
--(axis cs:-1.14949748743719,0.418027210852021)
--(axis cs:-1.17794373246719,0.39572864321608)
--(axis cs:-1.18718592964824,0.388608997590614)
--(axis cs:-1.2248743718593,0.361444200497832)
--(axis cs:-1.22985752034061,0.358040201005025)
--(axis cs:-1.26256281407035,0.336166923354913)
--(axis cs:-1.28778543526959,0.320351758793969)
--(axis cs:-1.30025125628141,0.312571246568497)
--(axis cs:-1.33793969849246,0.290730587524328)
--(axis cs:-1.35263006134662,0.282663316582914)
--(axis cs:-1.37562814070352,0.270055406944602)
--(axis cs:-1.41331658291457,0.250806843398382)
--(axis cs:-1.42535640687356,0.244974874371859)
--(axis cs:-1.45100502512563,0.232465163763998)
--(axis cs:-1.48869346733668,0.215347093029214)
--(axis cs:-1.50746068015869,0.207286432160804)
--(axis cs:-1.52638190954774,0.198970838165337)
--(axis cs:-1.56407035175879,0.183636347436567)
--(axis cs:-1.60050169068846,0.169597989949748)
--(axis cs:-1.60175879396985,0.169091312489012)
--(axis cs:-1.6394472361809,0.155181044580576)
--(axis cs:-1.67713567839196,0.142148495857152)
--(axis cs:-1.70847776528563,0.131909547738693)
--(axis cs:-1.71482412060302,0.129712286705231)
--(axis cs:-1.75251256281407,0.117824580729715)
--(axis cs:-1.79020100502513,0.106665753832103)
--(axis cs:-1.82788944723618,0.0961044840287576)
--(axis cs:-1.83525790686521,0.0942211055276378)
--(axis cs:-1.86557788944724,0.0859436279793166)
--(axis cs:-1.90326633165829,0.0764088947404103)
--(axis cs:-1.94095477386935,0.0674675036617415)
--(axis cs:-1.9786432160804,0.0590678365352441)
--(axis cs:-1.991236875016,0.0565326633165828)
--(axis cs:-2.01633165829146,0.0510747492659838)
--(axis cs:-2.05402010050251,0.0436000563317032)
--(axis cs:-2.09170854271357,0.0366608709264294)
--(axis cs:-2.12939698492462,0.0302193258437551)
--(axis cs:-2.16708542713568,0.0242442341068043)
--(axis cs:-2.20390992632557,0.0188442211055273)
--(axis cs:-2.20477386934673,0.0187064254672606)
--(axis cs:-2.24246231155779,0.0135222536372988)
--(axis cs:-2.28015075376884,0.00876852379066642)
--(axis cs:-2.3178391959799,0.00441520817529311)
--(axis cs:-2.35552763819095,0.000435863473303818)
--(axis cs:-2.39321608040201,-0.00319307450089122)
--(axis cs:-2.43090452261307,-0.00649280091137343)
--(axis cs:-2.46859296482412,-0.00948252319907017)
--(axis cs:-2.50628140703518,-0.0121797542405563)
--(axis cs:-2.54396984924623,-0.0146005429843669)
--(axis cs:-2.58165829145729,-0.016759659372989)
--(axis cs:-2.61934673366834,-0.0186707450727638)
--(axis cs:-2.62352816632289,-0.0188442211055282)
--(axis cs:-2.6570351758794,-0.0203439210803416)
--(axis cs:-2.69472361809045,-0.0217897674116872)
--(axis cs:-2.73241206030151,-0.0230205999074858)
--(axis cs:-2.77010050251256,-0.0240476773087481)
--(axis cs:-2.80778894472362,-0.0248813692550009)
--(axis cs:-2.84547738693467,-0.0255312593752714)
--(axis cs:-2.88316582914573,-0.0260062331344805)
--(axis cs:-2.92085427135678,-0.0263145531986096)
--(axis cs:-2.95854271356784,-0.0264639244834676)
--(axis cs:-2.99623115577889,-0.0264615505968319)
--(axis cs:-3.03391959798995,-0.0263141830366773)
--(axis cs:-3.07160804020101,-0.0260281642424904)
--(axis cs:-3.10929648241206,-0.0256094653920851)
--(axis cs:-3.14698492462312,-0.0250637196779455)
--(axis cs:-3.18467336683417,-0.0243962516735164)
--(axis cs:-3.22236180904523,-0.0236121033023208)
--(axis cs:-3.26005025125628,-0.0227160568451869)
--(axis cs:-3.29773869346734,-0.0217126553581137)
--(axis cs:-3.33542713567839,-0.0206062208221551)
--(axis cs:-3.37311557788945,-0.0194008703041654)
--(axis cs:-3.39003020269827,-0.0188442211055282)
--(axis cs:-3.4108040201005,-0.0180900385256463)
--(axis cs:-3.44849246231156,-0.0166783248677955)
--(axis cs:-3.48618090452261,-0.0151770881422648)
--(axis cs:-3.52386934673367,-0.0135898233838172)
--(axis cs:-3.56155778894472,-0.0119198819954493)
--(axis cs:-3.59924623115578,-0.0101704794643446)
--(axis cs:-3.63693467336683,-0.00834470238493193)
--(axis cs:-3.67462311557789,-0.00644551486870583)
--(axis cs:-3.71231155778894,-0.00447576441240569)
--(axis cs:-3.75,-0.00243818728858588);

\path [draw=black, semithick]
(axis cs:1.57797083900274,3.75)
--(axis cs:1.56407035175879,3.7194625901891)
--(axis cs:1.56120701006227,3.71231155778894)
--(axis cs:1.54478960586838,3.67462311557789)
--(axis cs:1.52786589717504,3.63693467336683)
--(axis cs:1.52638190954774,3.6339158170187)
--(axis cs:1.51136076617052,3.59924623115578)
--(axis cs:1.49443890133014,3.56155778894472)
--(axis cs:1.48869346733668,3.54967787364455)
--(axis cs:1.47766723052996,3.52386934673367)
--(axis cs:1.46072375837114,3.48618090452261)
--(axis cs:1.45100502512563,3.46581143344434)
--(axis cs:1.44368785579062,3.44849246231156)
--(axis cs:1.42669671076005,3.4108040201005)
--(axis cs:1.41331658291457,3.38246776277472)
--(axis cs:1.40939639180922,3.37311557788945)
--(axis cs:1.39232822219336,3.33542713567839)
--(axis cs:1.37562814070352,3.29981827118187)
--(axis cs:1.37476008868074,3.29773869346734)
--(axis cs:1.35758136239587,3.26005025125628)
--(axis cs:1.33984144336903,3.22236180904523)
--(axis cs:1.33793969849246,3.21864818598748)
--(axis cs:1.32240962917063,3.18467336683417)
--(axis cs:1.3045050047842,3.14698492462311)
--(axis cs:1.30025125628141,3.13869167696878)
--(axis cs:1.28675397425779,3.10929648241206)
--(axis cs:1.26863199098431,3.071608040201)
--(axis cs:1.26256281407035,3.05985399851757)
--(axis cs:1.25053868158534,3.03391959798995)
--(axis cs:1.23213496448073,2.99623115577889)
--(axis cs:1.2248743718593,2.98234397449041)
--(axis cs:1.21366555552553,2.95854271356784)
--(axis cs:1.19489950182334,2.92085427135678)
--(axis cs:1.18718592964824,2.90638025750654)
--(axis cs:1.17600555751754,2.88316582914573)
--(axis cs:1.15677355025913,2.84547738693467)
--(axis cs:1.14949748743719,2.83218551052365)
--(axis cs:1.13738647490189,2.80778894472362)
--(axis cs:1.1175513648797,2.77010050251256)
--(axis cs:1.11180904522613,2.75997828516591)
--(axis cs:1.09757419955794,2.73241206030151)
--(axis cs:1.07694847190081,2.69472361809045)
--(axis cs:1.07412060301507,2.68996287427146)
--(axis cs:1.0562432808825,2.6570351758794)
--(axis cs:1.03643216080402,2.62269687325087)
--(axis cs:1.03466076724604,2.61934673366834)
--(axis cs:1.01292861538439,2.58165829145729)
--(axis cs:0.998743718592964,2.55877000226164)
--(axis cs:0.990296495404103,2.54396984924623)
--(axis cs:0.966942303434137,2.50628140703517)
--(axis cs:0.961055276381909,2.49757157409895)
--(axis cs:0.942906405673338,2.46859296482412)
--(axis cs:0.923366834170854,2.43999173619929)
--(axis cs:0.917595949795752,2.43090452261306)
--(axis cs:0.891235261587416,2.39321608040201)
--(axis cs:0.885678391959798,2.38600682167064)
--(axis cs:0.863638829576861,2.35552763819095)
--(axis cs:0.847989949748744,2.33601792008742)
--(axis cs:0.834243629925518,2.3178391959799)
--(axis cs:0.810301507537688,2.28948522652365)
--(axis cs:0.80282508494073,2.28015075376884)
--(axis cs:0.772613065326633,2.24652519266667)
--(axis cs:0.769122710554306,2.24246231155779)
--(axis cs:0.734924623115577,2.20701772767755)
--(axis cs:0.732832684645544,2.20477386934673)
--(axis cs:0.697236180904522,2.1706502106996)
--(axis cs:0.693593515229574,2.16708542713568)
--(axis cs:0.659547738693467,2.13700203674188)
--(axis cs:0.650972997164984,2.12939698492462)
--(axis cs:0.621859296482412,2.10565538416962)
--(axis cs:0.604485339700457,2.09170854271357)
--(axis cs:0.584170854271356,2.07630854396018)
--(axis cs:0.55369337314195,2.05402010050251)
--(axis cs:0.546482412060302,2.0488636052598)
--(axis cs:0.508793969849246,2.02302753200663)
--(axis cs:0.498399760818116,2.01633165829146)
--(axis cs:0.471105527638191,1.99835384170169)
--(axis cs:0.438515762987494,1.9786432160804)
--(axis cs:0.433417085427135,1.97534053919202)
--(axis cs:0.39572864321608,1.95287770515468)
--(axis cs:0.373476214317079,1.94095477386935)
--(axis cs:0.358040201005025,1.93163760763576)
--(axis cs:0.320351758793969,1.91140070600707)
--(axis cs:0.303151338962523,1.90326633165829)
--(axis cs:0.282663316582914,1.8918045746325)
--(axis cs:0.244974874371859,1.87356436269158)
--(axis cs:0.225868362201639,1.86557788944724)
--(axis cs:0.207286432160804,1.85587752756405)
--(axis cs:0.169597989949748,1.83897874005082)
--(axis cs:0.141557078370862,1.82788944723618)
--(axis cs:0.131909547738693,1.8227055835232)
--(axis cs:0.0942211055276378,1.80394515226459)
--(axis cs:0.0668389390522924,1.79020100502512)
--(axis cs:0.0565326633165828,1.78166411934846)
--(axis cs:0.0253866542260079,1.75251256281407)
--(axis cs:0.0188442211055273,1.7314885788644)
--(axis cs:0.014695973257516,1.71482412060301)
--(axis cs:0.0188442211055273,1.7026760389329)
--(axis cs:0.0292044635934249,1.67713567839196)
--(axis cs:0.0565326633165828,1.65165186144328)
--(axis cs:0.0727400825550457,1.6394472361809)
--(axis cs:0.0942211055276378,1.62962006798683)
--(axis cs:0.131909547738693,1.61654608153382)
--(axis cs:0.169597989949748,1.60712651278239)
--(axis cs:0.200188336020809,1.60175879396985)
--(axis cs:0.207286432160804,1.60089635694553)
--(axis cs:0.244974874371859,1.59763896026268)
--(axis cs:0.282663316582914,1.59567880878179)
--(axis cs:0.320351758793969,1.59481978202667)
--(axis cs:0.358040201005025,1.59494716029177)
--(axis cs:0.39572864321608,1.59599351834893)
--(axis cs:0.433417085427135,1.59792846248798)
--(axis cs:0.471105527638191,1.60075202385349)
--(axis cs:0.480745400123462,1.60175879396985)
--(axis cs:0.508793969849246,1.60496025345322)
--(axis cs:0.546482412060302,1.6102876796174)
--(axis cs:0.584170854271356,1.61646124417645)
--(axis cs:0.621859296482412,1.62334414854438)
--(axis cs:0.659547738693467,1.63075300813479)
--(axis cs:0.697236180904522,1.63847042869526)
--(axis cs:0.701889814168481,1.6394472361809)
--(axis cs:0.734924623115577,1.64718318258708)
--(axis cs:0.772613065326633,1.65542472473507)
--(axis cs:0.810301507537688,1.66261917774411)
--(axis cs:0.847989949748744,1.66829041668395)
--(axis cs:0.885678391959798,1.67192331843593)
--(axis cs:0.923366834170854,1.67298333553486)
--(axis cs:0.961055276381909,1.67093247836053)
--(axis cs:0.998743718592964,1.66521562476253)
--(axis cs:1.03643216080402,1.6551914978525)
--(axis cs:1.07412060301507,1.64000105589906)
--(axis cs:1.075147453766,1.6394472361809)
--(axis cs:1.11180904522613,1.62055889827816)
--(axis cs:1.13934690231499,1.60175879396985)
--(axis cs:1.14949748743719,1.59493200232839)
--(axis cs:1.18624607267617,1.56407035175879)
--(axis cs:1.18718592964824,1.56327524463775)
--(axis cs:1.2237454858928,1.52638190954774)
--(axis cs:1.2248743718593,1.52521709986237)
--(axis cs:1.25575502971379,1.48869346733668)
--(axis cs:1.26256281407035,1.48039766322295)
--(axis cs:1.28441988816909,1.45100502512563)
--(axis cs:1.30025125628141,1.42903490319227)
--(axis cs:1.31089647674503,1.41331658291457)
--(axis cs:1.33571509160729,1.37562814070352)
--(axis cs:1.33793969849246,1.37220382531171)
--(axis cs:1.35952546127115,1.33793969849246)
--(axis cs:1.37562814070352,1.31190374783821)
--(axis cs:1.38280123773034,1.30025125628141)
--(axis cs:1.40571431594044,1.26256281407035)
--(axis cs:1.41331658291457,1.25008963695668)
--(axis cs:1.42884817909453,1.2248743718593)
--(axis cs:1.45100502512563,1.1891129409324)
--(axis cs:1.45223318135474,1.18718592964824)
--(axis cs:1.47641836278921,1.14949748743719)
--(axis cs:1.48869346733668,1.13079804654923)
--(axis cs:1.50163505584648,1.11180904522613)
--(axis cs:1.52638190954774,1.07632169704653)
--(axis cs:1.52799864903944,1.07412060301507)
--(axis cs:1.5561178421646,1.03643216080402)
--(axis cs:1.56407035175879,1.0260087948889)
--(axis cs:1.58615074607258,0.998743718592964)
--(axis cs:1.60175879396985,0.979753111146606)
--(axis cs:1.61822847158317,0.961055276381909)
--(axis cs:1.6394472361809,0.93708916584804)
--(axis cs:1.65254807150014,0.923366834170854)
--(axis cs:1.67713567839196,0.897500074589425)
--(axis cs:1.68928992491173,0.885678391959798)
--(axis cs:1.71482412060301,0.860518232923087)
--(axis cs:1.72858614456512,0.847989949748744)
--(axis cs:1.75251256281407,0.825760202133183)
--(axis cs:1.7705064939892,0.810301507537688)
--(axis cs:1.79020100502512,0.792927977980569)
--(axis cs:1.81506216417067,0.772613065326633)
--(axis cs:1.82788944723618,0.761796933950607)
--(axis cs:1.86222016056726,0.734924623115577)
--(axis cs:1.86557788944724,0.732201548145411)
--(axis cs:1.90326633165829,0.703751262420774)
--(axis cs:1.91251268609882,0.697236180904522)
--(axis cs:1.94095477386935,0.676415342687411)
--(axis cs:1.9655995377142,0.659547738693467)
--(axis cs:1.9786432160804,0.65024412750725)
--(axis cs:2.01633165829146,0.625087495703485)
--(axis cs:2.02149107999724,0.621859296482412)
--(axis cs:2.05402010050251,0.600607924706182)
--(axis cs:2.08079290636076,0.584170854271356)
--(axis cs:2.09170854271357,0.577148889508768)
--(axis cs:2.12939698492462,0.554419054684193)
--(axis cs:2.14340622255418,0.546482412060302)
--(axis cs:2.16708542713568,0.532382386305646)
--(axis cs:2.20477386934673,0.511266262864661)
--(axis cs:2.20949205430363,0.508793969849246)
--(axis cs:2.24246231155779,0.490560893405832)
--(axis cs:2.27973189795592,0.471105527638191)
--(axis cs:2.28015075376884,0.470873660795188)
--(axis cs:2.3178391959799,0.451452781778556)
--(axis cs:2.35484161910221,0.433417085427135)
--(axis cs:2.35552763819095,0.433060689813727)
--(axis cs:2.39321608040201,0.414889643984971)
--(axis cs:2.43090452261306,0.397688525356837)
--(axis cs:2.43553672505738,0.39572864321608)
--(axis cs:2.46859296482412,0.380733408194755)
--(axis cs:2.50628140703517,0.364586873375033)
--(axis cs:2.52265317472023,0.358040201005025)
--(axis cs:2.54396984924623,0.348856679771187)
--(axis cs:2.58165829145729,0.33364640431579)
--(axis cs:2.61639544229792,0.32035175879397)
--(axis cs:2.61934673366834,0.319129795916558)
--(axis cs:2.6570351758794,0.304741214043363)
--(axis cs:2.69472361809045,0.291035273443543)
--(axis cs:2.71917310739187,0.282663316582914)
--(axis cs:2.73241206030151,0.277737930986937)
--(axis cs:2.77010050251256,0.264683290914971)
--(axis cs:2.80778894472362,0.252186894895808)
--(axis cs:2.83086416200796,0.244974874371859)
--(axis cs:2.84547738693467,0.239994432916793)
--(axis cs:2.88316582914573,0.228000050288906)
--(axis cs:2.92085427135678,0.21646230423529)
--(axis cs:2.95220889991252,0.207286432160804)
--(axis cs:2.95854271356784,0.205258632187732)
--(axis cs:2.99623115577889,0.194097029113707)
--(axis cs:3.03391959798995,0.18331171470483)
--(axis cs:3.071608040201,0.172866322654364)
--(axis cs:3.08423647536502,0.169597989949748)
--(axis cs:3.10929648241206,0.162476897048468)
--(axis cs:3.14698492462311,0.152277528092981)
--(axis cs:3.18467336683417,0.142363285993472)
--(axis cs:3.22236180904523,0.132708450982098)
--(axis cs:3.2257470991878,0.131909547738693)
--(axis cs:3.26005025125628,0.122990061917749)
--(axis cs:3.29773869346734,0.113486095041049)
--(axis cs:3.33542713567839,0.10420463612065)
--(axis cs:3.37311557788945,0.0951272188274008)
--(axis cs:3.37719510073507,0.0942211055276378)
--(axis cs:3.4108040201005,0.0859673734580495)
--(axis cs:3.44849246231156,0.0769703459485305)
--(axis cs:3.48618090452261,0.0681525641170766)
--(axis cs:3.52386934673367,0.0595004368916)
--(axis cs:3.53764489033087,0.0565326633165828)
--(axis cs:3.56155778894472,0.0508166532093376)
--(axis cs:3.59924623115578,0.042191527285174)
--(axis cs:3.63693467336683,0.033715423356002)
--(axis cs:3.67462311557789,0.0253780369436247)
--(axis cs:3.70506905939898,0.0188442211055273)
--(axis cs:3.71231155778894,0.0171137644306291)
--(axis cs:3.75,0.00876186105246312);

\end{axis}

\end{tikzpicture}

==> fig/GPbaseline_rbf.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
tick pos=both,
xmin=-3.75, xmax=3.75,
ymin=-3.75, ymax=3.75
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-4.99188311688312, xmax=4.74837662337662, ymin=-4.82142857142857, ymax=4.91883116883117] {fig/GPbaseline_rbf-001.png};
\path [draw=black, semithick]
(axis cs:-0.74818543902592,-3.75)
--(axis cs:-0.750815914081824,-3.71231155778894)
--(axis cs:-0.753440900323056,-3.67462311557789)
--(axis cs:-0.756064721915346,-3.63693467336683)
--(axis cs:-0.758692121701488,-3.59924623115578)
--(axis cs:-0.76132825859763,-3.56155778894472)
--(axis cs:-0.763978702529993,-3.52386934673367)
--(axis cs:-0.766649426925062,-3.48618090452261)
--(axis cs:-0.76934679879653,-3.44849246231156)
--(axis cs:-0.772077566503399,-3.4108040201005)
--(axis cs:-0.772613065326634,-3.4044440683552)
--(axis cs:-0.774752113989383,-3.37311557788945)
--(axis cs:-0.777454585184228,-3.33542713567839)
--(axis cs:-0.780216270220893,-3.29773869346734)
--(axis cs:-0.783045048747941,-3.26005025125628)
--(axis cs:-0.785949089641704,-3.22236180904523)
--(axis cs:-0.788936827969451,-3.18467336683417)
--(axis cs:-0.792016940397446,-3.14698492462312)
--(axis cs:-0.795198319230553,-3.10929648241206)
--(axis cs:-0.79849004528993,-3.07160804020101)
--(axis cs:-0.801901359868392,-3.03391959798995)
--(axis cs:-0.805441636060641,-2.99623115577889)
--(axis cs:-0.809120349863507,-2.95854271356784)
--(axis cs:-0.810301507537689,-2.94792654859306)
--(axis cs:-0.812874317966149,-2.92085427135678)
--(axis cs:-0.816754680971871,-2.88316582914573)
--(axis cs:-0.820804389866434,-2.84547738693467)
--(axis cs:-0.825032847392504,-2.80778894472362)
--(axis cs:-0.829449374513642,-2.77010050251256)
--(axis cs:-0.834063175453209,-2.73241206030151)
--(axis cs:-0.838883306660671,-2.69472361809045)
--(axis cs:-0.843918653313323,-2.6570351758794)
--(axis cs:-0.847989949748744,-2.62858735432118)
--(axis cs:-0.849157479083854,-2.61934673366834)
--(axis cs:-0.854558603379001,-2.58165829145729)
--(axis cs:-0.860202277708868,-2.54396984924623)
--(axis cs:-0.866095659052863,-2.50628140703518)
--(axis cs:-0.872245465378092,-2.46859296482412)
--(axis cs:-0.878658023968164,-2.43090452261307)
--(axis cs:-0.885339389009899,-2.39321608040201)
--(axis cs:-0.885678391959799,-2.39152978324561)
--(axis cs:-0.892232491863245,-2.35552763819095)
--(axis cs:-0.899400330649274,-2.3178391959799)
--(axis cs:-0.906848381169093,-2.28015075376884)
--(axis cs:-0.914578508334097,-2.24246231155779)
--(axis cs:-0.922592770695775,-2.20477386934673)
--(axis cs:-0.923366834170855,-2.20150070325355)
--(axis cs:-0.930859242142387,-2.16708542713568)
--(axis cs:-0.939395630213653,-2.12939698492462)
--(axis cs:-0.948200274815755,-2.09170854271357)
--(axis cs:-0.957269679606945,-2.05402010050251)
--(axis cs:-0.96105527638191,-2.03935965913488)
--(axis cs:-0.966596152388771,-2.01633165829146)
--(axis cs:-0.976147424671072,-1.9786432160804)
--(axis cs:-0.985907896872684,-1.94095477386935)
--(axis cs:-0.995867784489439,-1.90326633165829)
--(axis cs:-0.998743718592965,-1.89304784460974)
--(axis cs:-1.00601952661959,-1.86557788944724)
--(axis cs:-1.01628528151374,-1.82788944723618)
--(axis cs:-1.02663222739311,-1.79020100502513)
--(axis cs:-1.03643216080402,-1.75483757259421)
--(axis cs:-1.03704452737001,-1.75251256281407)
--(axis cs:-1.04746985178524,-1.71482412060302)
--(axis cs:-1.05778292231102,-1.67713567839196)
--(axis cs:-1.06794234601616,-1.6394472361809)
--(axis cs:-1.07412060301508,-1.61645303913296)
--(axis cs:-1.0779106067888,-1.60175879396985)
--(axis cs:-1.0875275899262,-1.56407035175879)
--(axis cs:-1.09666167581657,-1.52638190954774)
--(axis cs:-1.1052230207554,-1.48869346733668)
--(axis cs:-1.11180904522613,-1.45733045893836)
--(axis cs:-1.11310625015118,-1.45100502512563)
--(axis cs:-1.12012174274588,-1.41331658291457)
--(axis cs:-1.1260465774719,-1.37562814070352)
--(axis cs:-1.13070449611007,-1.33793969849246)
--(axis cs:-1.13388616614746,-1.30025125628141)
--(axis cs:-1.13534629873138,-1.26256281407035)
--(axis cs:-1.13480166310089,-1.2248743718593)
--(axis cs:-1.13192592684088,-1.18718592964824)
--(axis cs:-1.12633410100085,-1.14949748743719)
--(axis cs:-1.11754640395748,-1.11180904522613)
--(axis cs:-1.11180904522613,-1.09430923749326)
--(axis cs:-1.10493587486561,-1.07412060301508)
--(axis cs:-1.08788905654686,-1.03643216080402)
--(axis cs:-1.07412060301508,-1.01290900686013)
--(axis cs:-1.06526074541891,-0.998743718592965)
--(axis cs:-1.03643216080402,-0.961848154538285)
--(axis cs:-1.03575653872037,-0.96105527638191)
--(axis cs:-0.998743718592965,-0.924959274230848)
--(axis cs:-0.996930231416483,-0.923366834170855)
--(axis cs:-0.96105527638191,-0.896401439154903)
--(axis cs:-0.944867890369029,-0.885678391959799)
--(axis cs:-0.923366834170855,-0.873127600387929)
--(axis cs:-0.885678391959799,-0.854008140185994)
--(axis cs:-0.872256271054023,-0.847989949748744)
--(axis cs:-0.847989949748744,-0.838120796304647)
--(axis cs:-0.810301507537689,-0.824937018245498)
--(axis cs:-0.772613065326634,-0.813680798840016)
--(axis cs:-0.759693894958462,-0.810301507537689)
--(axis cs:-0.734924623115578,-0.804241496650587)
--(axis cs:-0.697236180904523,-0.796422858271048)
--(axis cs:-0.659547738693468,-0.789883518227734)
--(axis cs:-0.621859296482413,-0.784434076517441)
--(axis cs:-0.584170854271357,-0.7799354173722)
--(axis cs:-0.546482412060302,-0.776285263293126)
--(axis cs:-0.508793969849247,-0.773408201542463)
--(axis cs:-0.49500651610005,-0.772613065326634)
--(axis cs:-0.471105527638191,-0.771269740426039)
--(axis cs:-0.433417085427136,-0.769817119695701)
--(axis cs:-0.39572864321608,-0.768997232383963)
--(axis cs:-0.358040201005025,-0.768780976778883)
--(axis cs:-0.32035175879397,-0.769152670809653)
--(axis cs:-0.282663316582915,-0.77010901790267)
--(axis cs:-0.244974874371859,-0.771658888878851)
--(axis cs:-0.22834964978819,-0.772613065326634)
--(axis cs:-0.207286432160804,-0.773817971882756)
--(axis cs:-0.169597989949749,-0.776576079045959)
--(axis cs:-0.131909547738694,-0.779943170286449)
--(axis cs:-0.0942211055276383,-0.783943930052071)
--(axis cs:-0.0565326633165832,-0.788618082379504)
--(axis cs:-0.0188442211055282,-0.794026297093823)
--(axis cs:0.0188442211055273,-0.800258216625532)
--(axis cs:0.0565326633165828,-0.807443185658937)
--(axis cs:0.0696975142616851,-0.810301507537689)
--(axis cs:0.0942211055276378,-0.815625050560993)
--(axis cs:0.131909547738693,-0.824672747080776)
--(axis cs:0.169597989949748,-0.834783335948696)
--(axis cs:0.207286432160804,-0.846257370046904)
--(axis cs:0.21240371866868,-0.847989949748744)
--(axis cs:0.244974874371859,-0.85909796294535)
--(axis cs:0.282663316582914,-0.873253748447118)
--(axis cs:0.312081039230588,-0.885678391959799)
--(axis cs:0.320351758793969,-0.889292562108074)
--(axis cs:0.358040201005025,-0.907036920098954)
--(axis cs:0.389094856403594,-0.923366834170855)
--(axis cs:0.39572864321608,-0.927023586394173)
--(axis cs:0.433417085427135,-0.949313518997694)
--(axis cs:0.451454556089316,-0.96105527638191)
--(axis cs:0.471105527638191,-0.974554141101198)
--(axis cs:0.503544860891253,-0.998743718592965)
--(axis cs:0.508793969849246,-1.00293986540986)
--(axis cs:0.546482412060302,-1.0351495459992)
--(axis cs:0.547892463708501,-1.03643216080402)
--(axis cs:0.584170854271356,-1.07211669105818)
--(axis cs:0.586102147264595,-1.07412060301508)
--(axis cs:0.619343544534597,-1.11180904522613)
--(axis cs:0.621859296482412,-1.11494407924613)
--(axis cs:0.648536713268719,-1.14949748743719)
--(axis cs:0.659547738693467,-1.16538662426565)
--(axis cs:0.674315137344094,-1.18718592964824)
--(axis cs:0.69691639084658,-1.2248743718593)
--(axis cs:0.697236180904522,-1.22546652814944)
--(axis cs:0.717063337971778,-1.26256281407035)
--(axis cs:0.734693530471085,-1.30025125628141)
--(axis cs:0.734924623115577,-1.300808614464)
--(axis cs:0.750446967616491,-1.33793969849246)
--(axis cs:0.764091905012017,-1.37562814070352)
--(axis cs:0.772613065326633,-1.40256570712908)
--(axis cs:0.776138913195794,-1.41331658291457)
--(axis cs:0.786642674785141,-1.45100502512563)
--(axis cs:0.795591402890507,-1.48869346733668)
--(axis cs:0.803197404708673,-1.52638190954774)
--(axis cs:0.809596898345889,-1.56407035175879)
--(axis cs:0.810301507537688,-1.5692957192971)
--(axis cs:0.814948287199106,-1.60175879396985)
--(axis cs:0.819199041328992,-1.6394472361809)
--(axis cs:0.822439722384211,-1.67713567839196)
--(axis cs:0.824754816399129,-1.71482412060302)
--(axis cs:0.826214879105549,-1.75251256281407)
--(axis cs:0.826881452313447,-1.79020100502513)
--(axis cs:0.826809845270047,-1.82788944723618)
--(axis cs:0.826050645022081,-1.86557788944724)
--(axis cs:0.824650540079219,-1.90326633165829)
--(axis cs:0.822652814329051,-1.94095477386935)
--(axis cs:0.820097704890968,-1.9786432160804)
--(axis cs:0.817022713378028,-2.01633165829146)
--(axis cs:0.813462901379795,-2.05402010050251)
--(axis cs:0.810301507537688,-2.08421995248767)
--(axis cs:0.809459758667486,-2.09170854271357)
--(axis cs:0.805076424870162,-2.12939698492462)
--(axis cs:0.800312567615135,-2.16708542713568)
--(axis cs:0.795194977883409,-2.20477386934673)
--(axis cs:0.789749080352562,-2.24246231155779)
--(axis cs:0.783999179749437,-2.28015075376884)
--(axis cs:0.777968642120791,-2.3178391959799)
--(axis cs:0.772613065326633,-2.35036921881511)
--(axis cs:0.771683826528013,-2.35552763819096)
--(axis cs:0.765190223686217,-2.39321608040201)
--(axis cs:0.758489411462016,-2.43090452261307)
--(axis cs:0.751600485551846,-2.46859296482412)
--(axis cs:0.744542207944807,-2.50628140703518)
--(axis cs:0.737332974749432,-2.54396984924623)
--(axis cs:0.734924623115577,-2.55723661310132)
--(axis cs:0.729983317211553,-2.58165829145729)
--(axis cs:0.722519171561705,-2.61934673366834)
--(axis cs:0.714961370705509,-2.6570351758794)
--(axis cs:0.707325751252984,-2.69472361809045)
--(axis cs:0.699627766485571,-2.73241206030151)
--(axis cs:0.697236180904522,-2.74503237979348)
--(axis cs:0.691842131473759,-2.77010050251256)
--(axis cs:0.684009288703847,-2.80778894472362)
--(axis cs:0.676161559354978,-2.84547738693467)
--(axis cs:0.668311998013088,-2.88316582914573)
--(axis cs:0.660473092377479,-2.92085427135678)
--(axis cs:0.659547738693467,-2.92586858919787)
--(axis cs:0.652564252577555,-2.95854271356784)
--(axis cs:0.644681415826878,-2.99623115577889)
--(axis cs:0.63684778375435,-3.03391959798995)
--(axis cs:0.629073205774126,-3.071608040201)
--(axis cs:0.621859296482412,-3.10719556319803)
--(axis cs:0.621357307062043,-3.10929648241206)
--(axis cs:0.613582437256986,-3.14698492462312)
--(axis cs:0.605898451416307,-3.18467336683417)
--(axis cs:0.598312459767545,-3.22236180904523)
--(axis cs:0.590830883896504,-3.26005025125628)
--(axis cs:0.584170854271356,-3.29459565735397)
--(axis cs:0.583441903243669,-3.29773869346734)
--(axis cs:0.576009420185658,-3.33542713567839)
--(axis cs:0.568704719062993,-3.37311557788945)
--(axis cs:0.561531579855851,-3.4108040201005)
--(axis cs:0.554493182601358,-3.44849246231156)
--(axis cs:0.547592139213015,-3.48618090452261)
--(axis cs:0.546482412060302,-3.49334860262234)
--(axis cs:0.540665064974707,-3.52386934673367)
--(axis cs:0.53385546433908,-3.56155778894472)
--(axis cs:0.527197149343716,-3.59924623115578)
--(axis cs:0.520690549466625,-3.63693467336683)
--(axis cs:0.514335676107703,-3.67462311557789)
--(axis cs:0.508793969849246,-3.70893862689912)
--(axis cs:0.508109696850193,-3.71231155778894)
--(axis cs:0.501854192077406,-3.75);

\path [draw=black, semithick]
(axis cs:3.73039409545796,-3.75)
--(axis cs:3.71231155778894,-3.73567625680084)
--(axis cs:3.69272966286968,-3.71231155778894)
--(axis cs:3.67462311557789,-3.69781810055034)
--(axis cs:3.65527486878213,-3.67462311557789)
--(axis cs:3.63693467336683,-3.65975422780808)
--(axis cs:3.61803188629088,-3.63693467336683)
--(axis cs:3.59924623115578,-3.62147437196588)
--(axis cs:3.5810016906522,-3.59924623115578)
--(axis cs:3.56155778894472,-3.58296637635498)
--(axis cs:3.54418414523775,-3.56155778894472)
--(axis cs:3.52386934673367,-3.54421604645533)
--(axis cs:3.50757810617838,-3.52386934673367)
--(axis cs:3.48618090452261,-3.50520697100386)
--(axis cs:3.47118154193888,-3.48618090452261)
--(axis cs:3.44849246231156,-3.46592030879031)
--(axis cs:3.43499166406819,-3.44849246231156)
--(axis cs:3.4108040201005,-3.42633453707959)
--(axis cs:3.3990050652931,-3.4108040201005)
--(axis cs:3.37311557788945,-3.38642515679069)
--(axis cs:3.3632178615222,-3.37311557788945)
--(axis cs:3.33542713567839,-3.34616434846038)
--(axis cs:3.32762583457492,-3.33542713567839)
--(axis cs:3.29773869346734,-3.30552057188186)
--(axis cs:3.29222457296469,-3.29773869346734)
--(axis cs:3.26005025125628,-3.26445810095056)
--(axis cs:3.25700960854533,-3.26005025125628)
--(axis cs:3.22236180904523,-3.22293648359606)
--(axis cs:3.22197654738059,-3.22236180904523)
--(axis cs:3.18791833810056,-3.18467336683417)
--(axis cs:3.18467336683417,-3.18198965820888)
--(axis cs:3.15415260207604,-3.14698492462312)
--(axis cs:3.14698492462311,-3.1407887144102)
--(axis cs:3.12054053846671,-3.10929648241206)
--(axis cs:3.10929648241206,-3.09912246838506)
--(axis cs:3.08707448326808,-3.07160804020101)
--(axis cs:3.071608040201,-3.0569403584288)
--(axis cs:3.05374795560923,-3.03391959798995)
--(axis cs:3.03391959798995,-3.0141852508014)
--(axis cs:3.02055570444858,-2.99623115577889)
--(axis cs:2.99623115577889,-2.97079251455097)
--(axis cs:2.98749374461789,-2.95854271356784)
--(axis cs:2.95854271356784,-2.92668895065712)
--(axis cs:2.9545593848284,-2.92085427135678)
--(axis cs:2.92198872782493,-2.88316582914573)
--(axis cs:2.92085427135678,-2.88212973402702)
--(axis cs:2.89056342325119,-2.84547738693467)
--(axis cs:2.88316582914573,-2.83831759093715)
--(axis cs:2.85918340372254,-2.80778894472362)
--(axis cs:2.84547738693467,-2.79372028842993)
--(axis cs:2.82785266910081,-2.77010050251256)
--(axis cs:2.80778894472362,-2.74824253721234)
--(axis cs:2.7965767548133,-2.73241206030151)
--(axis cs:2.77010050251256,-2.70177608568163)
--(axis cs:2.76536266899614,-2.69472361809045)
--(axis cs:2.73461872346979,-2.6570351758794)
--(axis cs:2.73241206030151,-2.65480948495867)
--(axis cs:2.70492644273,-2.61934673366834)
--(axis cs:2.69472361809045,-2.60835542267078)
--(axis cs:2.67520084894532,-2.58165829145729)
--(axis cs:2.6570351758794,-2.56075009967174)
--(axis cs:2.64546149849503,-2.54396984924623)
--(axis cs:2.61934673366834,-2.5118455022803)
--(axis cs:2.61572849729634,-2.50628140703518)
--(axis cs:2.58684085857822,-2.46859296482412)
--(axis cs:2.58165829145729,-2.46282835047096)
--(axis cs:2.55855832415956,-2.43090452261307)
--(axis cs:2.54396984924623,-2.41348817890247)
--(axis cs:2.53019726909723,-2.39321608040201)
--(axis cs:2.50628140703517,-2.36256868819191)
--(axis cs:2.50179115687988,-2.35552763819095)
--(axis cs:2.47415888309173,-2.3178391959799)
--(axis cs:2.46859296482412,-2.31121043184357)
--(axis cs:2.4471493111339,-2.28015075376884)
--(axis cs:2.43090452261306,-2.2593121063583)
--(axis cs:2.42002482576112,-2.24246231155779)
--(axis cs:2.39321608040201,-2.20541414051552)
--(axis cs:2.39282961166281,-2.20477386934673)
--(axis cs:2.36704556392294,-2.16708542713568)
--(axis cs:2.35552763819095,-2.15194065367824)
--(axis cs:2.34114652327521,-2.12939698492462)
--(axis cs:2.3178391959799,-2.09627148798621)
--(axis cs:2.31512855618946,-2.09170854271357)
--(axis cs:2.2902142845565,-2.05402010050251)
--(axis cs:2.28015075376884,-2.04016531752691)
--(axis cs:2.26546357657385,-2.01633165829146)
--(axis cs:2.24246231155779,-1.98197519145797)
--(axis cs:2.24055850898235,-1.9786432160804)
--(axis cs:2.21686926345296,-1.94095477386935)
--(axis cs:2.20477386934673,-1.92316495854952)
--(axis cs:2.19318066575831,-1.90326633165829)
--(axis cs:2.16958396130055,-1.86557788944724)
--(axis cs:2.16708542713568,-1.86191447603243)
--(axis cs:2.14712866607067,-1.82788944723618)
--(axis cs:2.12939698492462,-1.79944849296858)
--(axis cs:2.1244115692705,-1.79020100502513)
--(axis cs:2.10259634582943,-1.75251256281407)
--(axis cs:2.09170854271357,-1.73483202015791)
--(axis cs:2.08101694937482,-1.71482412060302)
--(axis cs:2.05974547246844,-1.67713567839196)
--(axis cs:2.05402010050251,-1.66761196841462)
--(axis cs:2.03926990302881,-1.6394472361809)
--(axis cs:2.01869715347188,-1.60175879396985)
--(axis cs:2.01633165829146,-1.59768104438395)
--(axis cs:1.99926150213123,-1.56407035175879)
--(axis cs:1.97951808092769,-1.52638190954774)
--(axis cs:1.9786432160804,-1.52480127912988)
--(axis cs:1.96102359211594,-1.48869346733668)
--(axis cs:1.94220170438028,-1.45100502512563)
--(axis cs:1.94095477386935,-1.44862045018331)
--(axis cs:1.92451551592229,-1.41331658291457)
--(axis cs:1.90664891744401,-1.37562814070352)
--(axis cs:1.90326633165829,-1.36873734987076)
--(axis cs:1.88961561722555,-1.33793969849246)
--(axis cs:1.87265759804596,-1.30025125628141)
--(axis cs:1.86557788944724,-1.28488872630835)
--(axis cs:1.8561204220906,-1.26256281407035)
--(axis cs:1.83992772732293,-1.2248743718593)
--(axis cs:1.82788944723618,-1.19730327936768)
--(axis cs:1.82374397280369,-1.18718592964824)
--(axis cs:1.80807289628532,-1.14949748743719)
--(axis cs:1.79218097163099,-1.11180904522613)
--(axis cs:1.79020100502512,-1.1072071138759)
--(axis cs:1.77661354305846,-1.07412060301508)
--(axis cs:1.76087494880976,-1.03643216080402)
--(axis cs:1.75251256281407,-1.01692571235522)
--(axis cs:1.74493802018258,-0.998743718592965)
--(axis cs:1.72888144386289,-0.96105527638191)
--(axis cs:1.71482412060301,-0.929274419054819)
--(axis cs:1.71224900668773,-0.923366834170855)
--(axis cs:1.69533051357666,-0.885678391959799)
--(axis cs:1.67753845977666,-0.847989949748744)
--(axis cs:1.67713567839196,-0.847174794045125)
--(axis cs:1.65913854944126,-0.810301507537689)
--(axis cs:1.63955356209756,-0.772613065326634)
--(axis cs:1.6394472361809,-0.772419403535835)
--(axis cs:1.61901039587291,-0.734924623115578)
--(axis cs:1.60175879396985,-0.705460822823761)
--(axis cs:1.59693547721737,-0.697236180904523)
--(axis cs:1.57347811546092,-0.659547738693468)
--(axis cs:1.56407035175879,-0.645493892328094)
--(axis cs:1.54824132083155,-0.621859296482413)
--(axis cs:1.52638190954774,-0.591493700677473)
--(axis cs:1.52109033090587,-0.584170854271357)
--(axis cs:1.49204417077166,-0.546482412060302)
--(axis cs:1.48869346733668,-0.542416498645803)
--(axis cs:1.4610186050018,-0.508793969849247)
--(axis cs:1.45100502512563,-0.497393959584838)
--(axis cs:1.42796553846273,-0.471105527638191)
--(axis cs:1.41331658291457,-0.455335458336424)
--(axis cs:1.39305778170602,-0.433417085427136)
--(axis cs:1.37562814070352,-0.415499089984647)
--(axis cs:1.35657013675243,-0.39572864321608)
--(axis cs:1.33793969849246,-0.377230836654829)
--(axis cs:1.31888082434772,-0.358040201005025)
--(axis cs:1.30025125628141,-0.339955028558151)
--(axis cs:1.28044592764146,-0.32035175879397)
--(axis cs:1.26256281407035,-0.30316421084594)
--(axis cs:1.2417524434836,-0.282663316582915)
--(axis cs:1.2248743718593,-0.266409398188895)
--(axis cs:1.20326278129254,-0.244974874371859)
--(axis cs:1.18718592964824,-0.229292663926348)
--(axis cs:1.16536570494832,-0.207286432160804)
--(axis cs:1.14949748743719,-0.191464222988313)
--(axis cs:1.12834486019736,-0.169597989949749)
--(axis cs:1.11180904522613,-0.152625443518456)
--(axis cs:1.09236888456649,-0.131909547738694)
--(axis cs:1.07412060301507,-0.112537759428156)
--(axis cs:1.05750050115873,-0.0942211055276383)
--(axis cs:1.03643216080402,-0.071035681770294)
--(axis cs:1.02371821927653,-0.0565326633165832)
--(axis cs:0.998743718592964,-0.0280405540733858)
--(axis cs:0.99094337595765,-0.0188442211055282)
--(axis cs:0.961055276381909,0.01642910192633)
--(axis cs:0.9590662127016,0.0188442211055273)
--(axis cs:0.928059336026657,0.0565326633165828)
--(axis cs:0.923366834170854,0.0621990660457986)
--(axis cs:0.897609116579265,0.0942211055276378)
--(axis cs:0.885678391959798,0.108940036321817)
--(axis cs:0.867487900564722,0.131909547738693)
--(axis cs:0.847989949748744,0.15631340979852)
--(axis cs:0.837551770090847,0.169597989949748)
--(axis cs:0.810301507537688,0.20394259500854)
--(axis cs:0.80767425376171,0.207286432160804)
--(axis cs:0.777797324572227,0.244974874371859)
--(axis cs:0.772613065326633,0.251384650215208)
--(axis cs:0.747588919118847,0.282663316582914)
--(axis cs:0.734924623115577,0.298168250734082)
--(axis cs:0.716883325603014,0.320351758793969)
--(axis cs:0.697236180904522,0.344032592336395)
--(axis cs:0.685591046460977,0.358040201005025)
--(axis cs:0.659547738693467,0.388791230558647)
--(axis cs:0.653625002138402,0.39572864321608)
--(axis cs:0.621859296482412,0.432325802691893)
--(axis cs:0.620898980265116,0.433417085427135)
--(axis cs:0.587327003240785,0.471105527638191)
--(axis cs:0.584170854271356,0.474595445617596)
--(axis cs:0.55276868217196,0.508793969849246)
--(axis cs:0.546482412060302,0.515571401656081)
--(axis cs:0.517174768347592,0.546482412060302)
--(axis cs:0.508793969849246,0.555290012974555)
--(axis cs:0.480502000455583,0.584170854271356)
--(axis cs:0.471105527638191,0.593799047063476)
--(axis cs:0.442696245307815,0.621859296482412)
--(axis cs:0.433417085427135,0.631134704285073)
--(axis cs:0.403680623571372,0.659547738693467)
--(axis cs:0.39572864321608,0.667306658571937)
--(axis cs:0.363336541562846,0.697236180904522)
--(axis cs:0.358040201005025,0.702282254790002)
--(axis cs:0.321473951818135,0.734924623115577)
--(axis cs:0.320351758793969,0.735968356596299)
--(axis cs:0.282663316582914,0.768509701763936)
--(axis cs:0.277497231561783,0.772613065326633)
--(axis cs:0.244974874371859,0.799678771289217)
--(axis cs:0.230865453073951,0.810301507537688)
--(axis cs:0.207286432160804,0.82910950190596)
--(axis cs:0.180593921087961,0.847989949748744)
--(axis cs:0.169597989949748,0.856329857099355)
--(axis cs:0.131909547738693,0.881147059420253)
--(axis cs:0.123888938085866,0.885678391959798)
--(axis cs:0.0942211055276378,0.903719269052012)
--(axis cs:0.0565326633165828,0.922397941938571)
--(axis cs:0.0541081196018295,0.923366834170854)
--(axis cs:0.0188442211055273,0.938610735839496)
--(axis cs:-0.0188442211055282,0.950583526597717)
--(axis cs:-0.0565326633165832,0.958645984840618)
--(axis cs:-0.0764450200196863,0.961055276381909)
--(axis cs:-0.0942211055276383,0.963390050594689)
--(axis cs:-0.131909547738694,0.964757929996144)
--(axis cs:-0.169597989949749,0.962840967474382)
--(axis cs:-0.183147866270066,0.961055276381909)
--(axis cs:-0.207286432160804,0.95826106956698)
--(axis cs:-0.244974874371859,0.951428634765428)
--(axis cs:-0.282663316582915,0.942394581708762)
--(axis cs:-0.32035175879397,0.931313245689019)
--(axis cs:-0.343114233862656,0.923366834170854)
--(axis cs:-0.358040201005025,0.9186248486328)
--(axis cs:-0.39572864321608,0.904883109011627)
--(axis cs:-0.433417085427136,0.889523765720851)
--(axis cs:-0.441839055055661,0.885678391959798)
--(axis cs:-0.471105527638191,0.873285859169109)
--(axis cs:-0.508793969849247,0.855921494604564)
--(axis cs:-0.524504351111671,0.847989949748744)
--(axis cs:-0.546482412060302,0.837502327397017)
--(axis cs:-0.584170854271357,0.818226534864767)
--(axis cs:-0.598492654025791,0.810301507537688)
--(axis cs:-0.621859296482413,0.797917157186924)
--(axis cs:-0.659547738693468,0.77671582447098)
--(axis cs:-0.666354267722655,0.772613065326633)
--(axis cs:-0.697236180904523,0.754646176703754)
--(axis cs:-0.729267514808757,0.734924623115577)
--(axis cs:-0.734924623115578,0.731496658712601)
--(axis cs:-0.772613065326634,0.70769942661415)
--(axis cs:-0.788304189040759,0.697236180904522)
--(axis cs:-0.810301507537689,0.682813889850354)
--(axis cs:-0.844366977497512,0.659547738693467)
--(axis cs:-0.847989949748744,0.657081943187189)
--(axis cs:-0.885678391959799,0.630746737766254)
--(axis cs:-0.897908700925363,0.621859296482412)
--(axis cs:-0.923366834170855,0.603540454195859)
--(axis cs:-0.949582425117411,0.584170854271356)
--(axis cs:-0.96105527638191,0.575698275207304)
--(axis cs:-0.998743718592965,0.547498549528914)
--(axis cs:-1.00007652783363,0.546482412060302)
--(axis cs:-1.03643216080402,0.519009317168171)
--(axis cs:-1.04981644525761,0.508793969849246)
--(axis cs:-1.07412060301508,0.490269067814227)
--(axis cs:-1.09934604605636,0.471105527638191)
--(axis cs:-1.11180904522613,0.461580600309504)
--(axis cs:-1.1492830762455,0.433417085427135)
--(axis cs:-1.14949748743719,0.43325376830343)
--(axis cs:-1.18718592964824,0.405366250666677)
--(axis cs:-1.20049735378186,0.39572864321608)
--(axis cs:-1.2248743718593,0.377995199803654)
--(axis cs:-1.25331201916449,0.358040201005025)
--(axis cs:-1.26256281407035,0.351458371069605)
--(axis cs:-1.30025125628141,0.32598574951491)
--(axis cs:-1.30893278290879,0.320351758793969)
--(axis cs:-1.33793969849246,0.301395980828974)
--(axis cs:-1.36825482983516,0.282663316582914)
--(axis cs:-1.37562814070352,0.278015166239728)
--(axis cs:-1.41331658291457,0.255903902309175)
--(axis cs:-1.43310102807803,0.244974874371859)
--(axis cs:-1.45100502512563,0.234896647617359)
--(axis cs:-1.48869346733668,0.215325223172332)
--(axis cs:-1.50526988216211,0.207286432160804)
--(axis cs:-1.52638190954774,0.196813223315617)
--(axis cs:-1.56407035175879,0.179702651590276)
--(axis cs:-1.58807484193411,0.169597989949748)
--(axis cs:-1.60175879396985,0.163645919747761)
--(axis cs:-1.6394472361809,0.14878549619609)
--(axis cs:-1.67713567839196,0.135079992523262)
--(axis cs:-1.6866940831669,0.131909547738693)
--(axis cs:-1.71482412060302,0.122208979338789)
--(axis cs:-1.75251256281407,0.110409687560119)
--(axis cs:-1.79020100502513,0.0995330970640589)
--(axis cs:-1.81037580208841,0.0942211055276378)
--(axis cs:-1.82788944723618,0.089351284298222)
--(axis cs:-1.86557788944724,0.0799158754677484)
--(axis cs:-1.90326633165829,0.0712240135462073)
--(axis cs:-1.94095477386935,0.0631613598584467)
--(axis cs:-1.97437227946721,0.0565326633165828)
--(axis cs:-1.9786432160804,0.0556241200422656)
--(axis cs:-2.01633165829146,0.0484917767002732)
--(axis cs:-2.05402010050251,0.0418539306011504)
--(axis cs:-2.09170854271357,0.0356367411826879)
--(axis cs:-2.12939698492462,0.0297799983285902)
--(axis cs:-2.16708542713568,0.0242335213318718)
--(axis cs:-2.20477386934673,0.0189546428480311)
--(axis cs:-2.20565555335553,0.0188442211055273)
--(axis cs:-2.24246231155779,0.013847530120932)
--(axis cs:-2.28015075376884,0.00896824126227914)
--(axis cs:-2.3178391959799,0.00428249423305245)
--(axis cs:-2.35552763819095,-0.000240370399351835)
--(axis cs:-2.39321608040201,-0.00462668155554833)
--(axis cs:-2.43090452261307,-0.00889917867155485)
--(axis cs:-2.46859296482412,-0.0130775777906668)
--(axis cs:-2.50628140703518,-0.0171790105576584)
--(axis cs:-2.52259053387875,-0.0188442211055282)
--(axis cs:-2.54396984924623,-0.0212303157567288)
--(axis cs:-2.58165829145729,-0.025228978227584)
--(axis cs:-2.61934673366834,-0.0291763847294009)
--(axis cs:-2.6570351758794,-0.0330836317929302)
--(axis cs:-2.69472361809045,-0.0369601182085386)
--(axis cs:-2.73241206030151,-0.040813766927039)
--(axis cs:-2.77010050251256,-0.0446512107344044)
--(axis cs:-2.80778894472362,-0.0484779494012921)
--(axis cs:-2.84547738693467,-0.0522984841950509)
--(axis cs:-2.88316582914573,-0.0561164342712614)
--(axis cs:-2.88767221173323,-0.0565326633165832)
--(axis cs:-2.92085427135678,-0.059925292856151)
--(axis cs:-2.95854271356784,-0.0637269463437201)
--(axis cs:-2.99623115577889,-0.0675241307927228)
--(axis cs:-3.03391959798995,-0.0713183319771229)
--(axis cs:-3.07160804020101,-0.0751104981507432)
--(axis cs:-3.10929648241206,-0.0789011104716191)
--(axis cs:-3.14698492462312,-0.0826902451940872)
--(axis cs:-3.18467336683417,-0.0864776288292648)
--(axis cs:-3.22236180904523,-0.0902626872183007)
--(axis cs:-3.26005025125628,-0.0940445892659076)
--(axis cs:-3.26204421249394,-0.0942211055276383)
--(axis cs:-3.29773869346734,-0.0977976836756421)
--(axis cs:-3.33542713567839,-0.101537991207621)
--(axis cs:-3.37311557788945,-0.105265458698954)
--(axis cs:-3.4108040201005,-0.108978830893759)
--(axis cs:-3.44849246231156,-0.112676732264967)
--(axis cs:-3.48618090452261,-0.116357691692621)
--(axis cs:-3.52386934673367,-0.120020164029643)
--(axis cs:-3.56155778894472,-0.123662548894828)
--(axis cs:-3.59924623115578,-0.127283206998992)
--(axis cs:-3.63693467336683,-0.130880474281686)
--(axis cs:-3.64907793206692,-0.131909547738694)
--(axis cs:-3.67462311557789,-0.134429839428873)
--(axis cs:-3.71231155778894,-0.137939238969635)
--(axis cs:-3.75,-0.141415695933358);

\path [draw=black, semithick]
(axis cs:1.86149126019913,3.75)
--(axis cs:1.84146138875433,3.71231155778894)
--(axis cs:1.82788944723618,3.69020255220496)
--(axis cs:1.82062165087891,3.67462311557789)
--(axis cs:1.79992566477507,3.63693467336683)
--(axis cs:1.79020100502512,3.62182256085888)
--(axis cs:1.77902063261455,3.59924623115578)
--(axis cs:1.75757784694022,3.56155778894472)
--(axis cs:1.75251256281407,3.55406481401386)
--(axis cs:1.73660424385906,3.52386934673367)
--(axis cs:1.71482412060301,3.48709671104373)
--(axis cs:1.71439684843252,3.48618090452261)
--(axis cs:1.69327734901696,3.44849246231156)
--(axis cs:1.67713567839196,3.42295144810203)
--(axis cs:1.67101216099076,3.4108040201005)
--(axis cs:1.64893254572773,3.37311557788945)
--(axis cs:1.6394472361809,3.35904511527713)
--(axis cs:1.6265875523525,3.33542713567839)
--(axis cs:1.6034489515653,3.29773869346734)
--(axis cs:1.60175879396985,3.29538641129972)
--(axis cs:1.58099402885312,3.26005025125628)
--(axis cs:1.56407035175879,3.23435934603912)
--(axis cs:1.5575414396451,3.22236180904523)
--(axis cs:1.5340864378002,3.18467336683417)
--(axis cs:1.52638190954774,3.17380718494293)
--(axis cs:1.51047679503872,3.14698492462311)
--(axis cs:1.48869346733668,3.11409168191628)
--(axis cs:1.48601199817149,3.10929648241206)
--(axis cs:1.46187665368325,3.071608040201)
--(axis cs:1.45100502512563,3.05646428227368)
--(axis cs:1.43717389326448,3.03391959798995)
--(axis cs:1.41331658291457,2.99896552346755)
--(axis cs:1.41170704692104,2.99623115577889)
--(axis cs:1.38652051116324,2.95854271356784)
--(axis cs:1.37562814070352,2.94388595742929)
--(axis cs:1.36069493889278,2.92085427135678)
--(axis cs:1.33793969849246,2.88916679888595)
--(axis cs:1.33414746876387,2.88316582914573)
--(axis cs:1.30750815616556,2.84547738693467)
--(axis cs:1.30025125628141,2.83621605968017)
--(axis cs:1.28043022551767,2.80778894472362)
--(axis cs:1.26256281407035,2.78452813567088)
--(axis cs:1.25262112388454,2.77010050251256)
--(axis cs:1.2248743718593,2.73352022295341)
--(axis cs:1.22411439573337,2.73241206030151)
--(axis cs:1.19547205338902,2.69472361809045)
--(axis cs:1.18718592964824,2.68476975496968)
--(axis cs:1.16608395129495,2.6570351758794)
--(axis cs:1.14949748743719,2.63710067332784)
--(axis cs:1.13589248727955,2.61934673366834)
--(axis cs:1.11180904522613,2.59057955371919)
--(axis cs:1.10487795327138,2.58165829145729)
--(axis cs:1.07412060301507,2.54538263046833)
--(axis cs:1.0730003979858,2.54396984924623)
--(axis cs:1.04040751627667,2.50628140703517)
--(axis cs:1.03643216080402,2.50203469607529)
--(axis cs:1.00677888519566,2.46859296482412)
--(axis cs:0.998743718592964,2.46020159871082)
--(axis cs:0.971930868788641,2.43090452261306)
--(axis cs:0.961055276381909,2.41986964183906)
--(axis cs:0.935700713866458,2.39321608040201)
--(axis cs:0.923366834170854,2.381132035785)
--(axis cs:0.897864353953568,2.35552763819095)
--(axis cs:0.885678391959798,2.34406962906211)
--(axis cs:0.85811259157989,2.3178391959799)
--(axis cs:0.847989949748744,2.30875935716925)
--(axis cs:0.816015356234749,2.28015075376884)
--(axis cs:0.810301507537688,2.27528902704385)
--(axis cs:0.772613065326633,2.24377922471383)
--(axis cs:0.771006885824518,2.24246231155779)
--(axis cs:0.734924623115577,2.21419963819419)
--(axis cs:0.722323552016806,2.20477386934673)
--(axis cs:0.697236180904522,2.18655973596422)
--(axis cs:0.668495075801401,2.16708542713568)
--(axis cs:0.659547738693467,2.16107890805926)
--(axis cs:0.621859296482412,2.13756884300814)
--(axis cs:0.607555350025171,2.12939698492462)
--(axis cs:0.584170854271356,2.11588508696972)
--(axis cs:0.546482412060302,2.0964308828584)
--(axis cs:0.536436879541418,2.09170854271357)
--(axis cs:0.508793969849246,2.07819803733016)
--(axis cs:0.471105527638191,2.06191067133187)
--(axis cs:0.450874309687562,2.05402010050251)
--(axis cs:0.433417085427135,2.04670506693621)
--(axis cs:0.39572864321608,2.03232446971862)
--(axis cs:0.358040201005025,2.0192655843404)
--(axis cs:0.349190534160752,2.01633165829146)
--(axis cs:0.320351758793969,2.00570645578244)
--(axis cs:0.282663316582914,1.9924149031615)
--(axis cs:0.244974874371859,1.97932943147047)
--(axis cs:0.243059498322618,1.9786432160804)
--(axis cs:0.207286432160804,1.96382825495393)
--(axis cs:0.169597989949748,1.94758818281101)
--(axis cs:0.155312605776755,1.94095477386935)
--(axis cs:0.131909547738693,1.92770513353302)
--(axis cs:0.0942211055276378,1.90421157668171)
--(axis cs:0.0928651850118258,1.90326633165829)
--(axis cs:0.0565326633165828,1.86968548185364)
--(axis cs:0.0526289935241877,1.86557788944724)
--(axis cs:0.0289906590448799,1.82788944723618)
--(axis cs:0.0188442211055273,1.79458541560339)
--(axis cs:0.017680397897044,1.79020100502512)
--(axis cs:0.0178817486622643,1.75251256281407)
--(axis cs:0.0188442211055273,1.7489138307165)
--(axis cs:0.029572423222937,1.71482412060301)
--(axis cs:0.05349221615578,1.67713567839196)
--(axis cs:0.0565326633165828,1.6739147966498)
--(axis cs:0.0942211055276378,1.643656842728)
--(axis cs:0.101838924118204,1.6394472361809)
--(axis cs:0.131909547738693,1.62709416107856)
--(axis cs:0.169597989949748,1.61841111196282)
--(axis cs:0.207286432160804,1.61536662058162)
--(axis cs:0.244974874371859,1.61664361548886)
--(axis cs:0.282663316582914,1.62105475436536)
--(axis cs:0.320351758793969,1.627585026314)
--(axis cs:0.358040201005025,1.63540553707122)
--(axis cs:0.375435414188375,1.6394472361809)
--(axis cs:0.39572864321608,1.64462287891605)
--(axis cs:0.433417085427135,1.65451340718574)
--(axis cs:0.471105527638191,1.66389223641622)
--(axis cs:0.508793969849246,1.67245204915474)
--(axis cs:0.531769456228842,1.67713567839196)
--(axis cs:0.546482412060302,1.68047505068831)
--(axis cs:0.584170854271356,1.68778391840195)
--(axis cs:0.621859296482412,1.6934025514616)
--(axis cs:0.659547738693467,1.69727366201864)
--(axis cs:0.697236180904522,1.69934175446079)
--(axis cs:0.734924623115577,1.69954357010445)
--(axis cs:0.772613065326633,1.69779978819072)
--(axis cs:0.810301507537688,1.69400534796681)
--(axis cs:0.847989949748744,1.68801592676603)
--(axis cs:0.885678391959798,1.67962809582966)
--(axis cs:0.894201149472134,1.67713567839196)
--(axis cs:0.923366834170854,1.66955698474289)
--(axis cs:0.961055276381909,1.65717163246199)
--(axis cs:0.998743718592964,1.64178393254186)
--(axis cs:1.00350863627808,1.6394472361809)
--(axis cs:1.03643216080402,1.62451277911118)
--(axis cs:1.07412060301507,1.60392608767905)
--(axis cs:1.07752239027836,1.60175879396985)
--(axis cs:1.11180904522613,1.58100438237558)
--(axis cs:1.13569878008253,1.56407035175879)
--(axis cs:1.14949748743719,1.55457140386328)
--(axis cs:1.18514133902465,1.52638190954774)
--(axis cs:1.18718592964824,1.52478417796901)
--(axis cs:1.2248743718593,1.49167128149259)
--(axis cs:1.22791352754777,1.48869346733668)
--(axis cs:1.26256281407035,1.45477794188854)
--(axis cs:1.26607379735606,1.45100502512563)
--(axis cs:1.30025125628141,1.41395193631284)
--(axis cs:1.30079456899365,1.41331658291457)
--(axis cs:1.33269210299102,1.37562814070352)
--(axis cs:1.33793969849246,1.36931433653603)
--(axis cs:1.36256862222831,1.33793969849246)
--(axis cs:1.37562814070352,1.32096216743397)
--(axis cs:1.39092735308867,1.30025125628141)
--(axis cs:1.41331658291457,1.26930496484543)
--(axis cs:1.41808287965191,1.26256281407035)
--(axis cs:1.4442598506551,1.2248743718593)
--(axis cs:1.45100502512563,1.21505004542634)
--(axis cs:1.46995766689269,1.18718592964824)
--(axis cs:1.48869346733668,1.15930965463799)
--(axis cs:1.4953393186815,1.14949748743719)
--(axis cs:1.52058378084997,1.11180904522613)
--(axis cs:1.52638190954774,1.10313156983066)
--(axis cs:1.54613957191208,1.07412060301507)
--(axis cs:1.56407035175879,1.0477636129544)
--(axis cs:1.57204646101054,1.03643216080402)
--(axis cs:1.59850347764183,0.998743718592964)
--(axis cs:1.60175879396985,0.994114434036161)
--(axis cs:1.62601347100968,0.961055276381909)
--(axis cs:1.6394472361809,0.942818061447317)
--(axis cs:1.65456415152918,0.923366834170854)
--(axis cs:1.67713567839196,0.894370182159848)
--(axis cs:1.68433704271008,0.885678391959798)
--(axis cs:1.71482412060301,0.84884070236715)
--(axis cs:1.71557844550062,0.847989949748744)
--(axis cs:1.74879719823767,0.810301507537688)
--(axis cs:1.75251256281407,0.806070875218762)
--(axis cs:1.7840532187463,0.772613065326633)
--(axis cs:1.79020100502512,0.766041009691287)
--(axis cs:1.82155993104645,0.734924623115577)
--(axis cs:1.82788944723618,0.728566691262019)
--(axis cs:1.86157345697314,0.697236180904522)
--(axis cs:1.86557788944724,0.693448384822627)
--(axis cs:1.90326633165829,0.66047986575628)
--(axis cs:1.90441979645167,0.659547738693467)
--(axis cs:1.94095477386935,0.629345937638361)
--(axis cs:1.95076920906071,0.621859296482412)
--(axis cs:1.9786432160804,0.600010096443245)
--(axis cs:2.00053794467714,0.584170854271356)
--(axis cs:2.01633165829146,0.572374088022328)
--(axis cs:2.05387314697754,0.546482412060301)
--(axis cs:2.05402010050251,0.546377246068526)
--(axis cs:2.09170854271357,0.521505935129873)
--(axis cs:2.11253837617292,0.508793969849246)
--(axis cs:2.12939698492462,0.4980595025335)
--(axis cs:2.16708542713568,0.47588305497402)
--(axis cs:2.17588628031246,0.471105527638191)
--(axis cs:2.20477386934673,0.454649870188783)
--(axis cs:2.24246231155779,0.434701511738587)
--(axis cs:2.24510195650073,0.433417085427135)
--(axis cs:2.28015075376884,0.415409636184823)
--(axis cs:2.3178391959799,0.397316797402024)
--(axis cs:2.32143905950302,0.39572864321608)
--(axis cs:2.35552763819095,0.37974572195122)
--(axis cs:2.39321608040201,0.363185929926332)
--(axis cs:2.4058766923053,0.358040201005025)
--(axis cs:2.43090452261306,0.347158995115967)
--(axis cs:2.46859296482412,0.331845660861585)
--(axis cs:2.4986662910416,0.320351758793969)
--(axis cs:2.50628140703517,0.3172191963296)
--(axis cs:2.54396984924623,0.302898610591161)
--(axis cs:2.58165829145729,0.289272705250127)
--(axis cs:2.60118348888918,0.282663316582914)
--(axis cs:2.61934673366834,0.275998950497469)
--(axis cs:2.6570351758794,0.263044321271994)
--(axis cs:2.69472361809045,0.250609797873138)
--(axis cs:2.71290872833418,0.244974874371859)
--(axis cs:2.73241206030151,0.238379519374948)
--(axis cs:2.77010050251256,0.22636273235508)
--(axis cs:2.80778894472362,0.214734293192937)
--(axis cs:2.83312313712912,0.207286432160804)
--(axis cs:2.84547738693467,0.203295763254458)
--(axis cs:2.88316582914573,0.191890391919344)
--(axis cs:2.92085427135678,0.180776552556763)
--(axis cs:2.95854271356784,0.169919202969336)
--(axis cs:2.95975660371642,0.169597989949748)
--(axis cs:2.99623115577889,0.158894688135361)
--(axis cs:3.03391959798995,0.148080655111172)
--(axis cs:3.071608040201,0.137465165282967)
--(axis cs:3.09235741560245,0.131909547738693)
--(axis cs:3.10929648241206,0.126838081938139)
--(axis cs:3.14698492462311,0.116169141817489)
--(axis cs:3.18467336683417,0.105660989230247)
--(axis cs:3.22236180904523,0.0953008219861418)
--(axis cs:3.22665322762401,0.0942211055276378)
--(axis cs:3.26005025125628,0.0847111862995644)
--(axis cs:3.29773869346734,0.0742164971089057)
--(axis cs:3.33542713567839,0.0638534656388062)
--(axis cs:3.36307956982191,0.0565326633165828)
--(axis cs:3.37311557788945,0.0534925988577079)
--(axis cs:3.4108040201005,0.0429468067033585)
--(axis cs:3.44849246231156,0.0325267160705785)
--(axis cs:3.48618090452261,0.0222315268899066)
--(axis cs:3.49962325947592,0.0188442211055273)
--(axis cs:3.52386934673367,0.0117468978516181)
--(axis cs:3.56155778894472,0.00123333305210691)
--(axis cs:3.59924623115578,-0.00915070394304468)
--(axis cs:3.63509240529205,-0.0188442211055282)
--(axis cs:3.63693467336683,-0.0194305464186804)
--(axis cs:3.67462311557789,-0.0300622716439664)
--(axis cs:3.71231155778894,-0.0405549971460022)
--(axis cs:3.75,-0.0509042231923295);

\end{axis}

\end{tikzpicture}

==> fig/GPbaseline_relu.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
tick pos=both,
xmin=-3.75, xmax=3.75,
ymin=-3.75, ymax=3.75
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-4.99188311688312, xmax=4.74837662337662, ymin=-4.82142857142857, ymax=4.91883116883117] {fig/GPbaseline_relu-001.png};
\path [draw=black, semithick]
(axis cs:-2.43368081437142,-3.75)
--(axis cs:-2.43090452261307,-3.74444122693627)
--(axis cs:-2.41515478050844,-3.71231155778894)
--(axis cs:-2.39660225482932,-3.67462311557789)
--(axis cs:-2.39321608040201,-3.66785371540957)
--(axis cs:-2.37804306992719,-3.63693467336683)
--(axis cs:-2.3594584938615,-3.59924623115578)
--(axis cs:-2.35552763819095,-3.59140102168586)
--(axis cs:-2.34086494170946,-3.56155778894472)
--(axis cs:-2.32224697106584,-3.52386934673367)
--(axis cs:-2.3178391959799,-3.51508804615747)
--(axis cs:-2.30361777011129,-3.48618090452261)
--(axis cs:-2.28496497836724,-3.44849246231156)
--(axis cs:-2.28015075376884,-3.43891989147433)
--(axis cs:-2.26629877684897,-3.4108040201005)
--(axis cs:-2.24760964865259,-3.37311557788945)
--(axis cs:-2.24246231155779,-3.36290186581286)
--(axis cs:-2.22890501937995,-3.33542713567839)
--(axis cs:-2.21017794327396,-3.29773869346734)
--(axis cs:-2.20477386934673,-3.28703948482978)
--(axis cs:-2.19143337807624,-3.26005025125628)
--(axis cs:-2.17266663824623,-3.22236180904523)
--(axis cs:-2.16708542713568,-3.21133847207957)
--(axis cs:-2.15388054215402,-3.18467336683417)
--(axis cs:-2.13507230892504,-3.14698492462312)
--(axis cs:-2.12939698492462,-3.13580475771884)
--(axis cs:-2.11624299418369,-3.10929648241206)
--(axis cs:-2.09739131286466,-3.07160804020101)
--(axis cs:-2.09170854271357,-3.06044447546814)
--(axis cs:-2.07851699295693,-3.03391959798995)
--(axis cs:-2.05961977045966,-2.99623115577889)
--(axis cs:-2.05402010050251,-2.98526395803094)
--(axis cs:-2.04069855440251,-2.95854271356784)
--(axis cs:-2.02175354280673,-2.92085427135678)
--(axis cs:-2.01633165829146,-2.91026973160119)
--(axis cs:-2.00278343012204,-2.88316582914573)
--(axis cs:-1.98378820598064,-2.84547738693467)
--(axis cs:-1.9786432160804,-2.83546851080329)
--(axis cs:-1.96476708290817,-2.80778894472362)
--(axis cs:-1.94571902054164,-2.77010050251256)
--(axis cs:-1.94095477386935,-2.76086719655302)
--(axis cs:-1.92664465828326,-2.73241206030151)
--(axis cs:-1.90754089450876,-2.69472361809045)
--(axis cs:-1.90326633165829,-2.6864728811376)
--(axis cs:-1.88841095054884,-2.6570351758794)
--(axis cs:-1.86924833712458,-2.61934673366834)
--(axis cs:-1.86557788944724,-2.6122928675868)
--(axis cs:-1.85006036093931,-2.58165829145729)
--(axis cs:-1.83083539929999,-2.54396984924623)
--(axis cs:-1.82788944723618,-2.53833471461707)
--(axis cs:-1.81158684395205,-2.50628140703518)
--(axis cs:-1.79229559432297,-2.46859296482412)
--(axis cs:-1.79020100502513,-2.46460632470535)
--(axis cs:-1.77298383535021,-2.43090452261307)
--(axis cs:-1.75362178866244,-2.39321608040201)
--(axis cs:-1.75251256281407,-2.39111610209039)
--(axis cs:-1.73424415087223,-2.35552763819095)
--(axis cs:-1.71482412060302,-2.31787504180946)
--(axis cs:-1.71480610195906,-2.3178391959799)
--(axis cs:-1.69535983680524,-2.28015075376884)
--(axis cs:-1.67713567839196,-2.24501778023702)
--(axis cs:-1.67584397851195,-2.24246231155779)
--(axis cs:-1.65632193927254,-2.20477386934673)
--(axis cs:-1.6394472361809,-2.17244240896206)
--(axis cs:-1.63672287603889,-2.16708542713568)
--(axis cs:-1.61712013214201,-2.12939698492462)
--(axis cs:-1.60175879396985,-2.10015991602399)
--(axis cs:-1.59743180090024,-2.09170854271357)
--(axis cs:-1.57774209068007,-2.05402010050251)
--(axis cs:-1.56407035175879,-2.02818363852766)
--(axis cs:-1.55795752926956,-2.01633165829146)
--(axis cs:-1.53817239110683,-1.9786432160804)
--(axis cs:-1.52638190954774,-1.95653135922948)
--(axis cs:-1.51828324928634,-1.94095477386935)
--(axis cs:-1.49839049986955,-1.90326633165829)
--(axis cs:-1.48869346733668,-1.88522902277477)
--(axis cs:-1.47838599067364,-1.86557788944724)
--(axis cs:-1.45836702227204,-1.82788944723618)
--(axis cs:-1.45100502512563,-1.81431706449067)
--(axis cs:-1.43823178751643,-1.79020100502513)
--(axis cs:-1.41805690755686,-1.75251256281407)
--(axis cs:-1.41331658291457,-1.74386017941036)
--(axis cs:-1.39776721659235,-1.71482412060302)
--(axis cs:-1.37738848986031,-1.67713567839196)
--(axis cs:-1.37562814070352,-1.67395978187315)
--(axis cs:-1.35690678545165,-1.6394472361809)
--(axis cs:-1.33793969849246,-1.60486773520564)
--(axis cs:-1.33625900978696,-1.60175879396985)
--(axis cs:-1.31551725672067,-1.56407035175879)
--(axis cs:-1.30025125628141,-1.536760868425)
--(axis cs:-1.29452376521457,-1.52638190954774)
--(axis cs:-1.27339830239441,-1.48869346733668)
--(axis cs:-1.26256281407035,-1.46976409579632)
--(axis cs:-1.25194396658645,-1.45100502512563)
--(axis cs:-1.23025332555386,-1.41331658291457)
--(axis cs:-1.2248743718593,-1.40419843452229)
--(axis cs:-1.2081749495364,-1.37562814070352)
--(axis cs:-1.18718592964824,-1.3405085107696)
--(axis cs:-1.18565309827017,-1.33793969849246)
--(axis cs:-1.16270189409875,-1.30025125628141)
--(axis cs:-1.14949748743719,-1.27919437352504)
--(axis cs:-1.13905974883762,-1.26256281407035)
--(axis cs:-1.11473024149225,-1.2248743718593)
--(axis cs:-1.11180904522613,-1.2204995925468)
--(axis cs:-1.089461574235,-1.18718592964824)
--(axis cs:-1.07412060301508,-1.16524346664042)
--(axis cs:-1.0629651763708,-1.14949748743719)
--(axis cs:-1.03643216080402,-1.11367375857346)
--(axis cs:-1.03502059947867,-1.11180904522613)
--(axis cs:-1.00520674864612,-1.07412060301508)
--(axis cs:-0.998743718592965,-1.06638590027207)
--(axis cs:-0.972963432660175,-1.03643216080402)
--(axis cs:-0.96105527638191,-1.02338945148006)
--(axis cs:-0.937647032135189,-0.998743718592965)
--(axis cs:-0.923366834170855,-0.984615919070161)
--(axis cs:-0.898352304859311,-0.96105527638191)
--(axis cs:-0.885678391959799,-0.949846164716893)
--(axis cs:-0.853900131230936,-0.923366834170855)
--(axis cs:-0.847989949748744,-0.918728488809215)
--(axis cs:-0.810301507537689,-0.891063061648517)
--(axis cs:-0.802423257723197,-0.885678391959799)
--(axis cs:-0.772613065326634,-0.866442744489792)
--(axis cs:-0.741244358139114,-0.847989949748744)
--(axis cs:-0.734924623115578,-0.844443562416532)
--(axis cs:-0.697236180904523,-0.825220279952136)
--(axis cs:-0.664469466398526,-0.810301507537689)
--(axis cs:-0.659547738693468,-0.808146709089086)
--(axis cs:-0.621859296482413,-0.793424103999521)
--(axis cs:-0.584170854271357,-0.780542259312657)
--(axis cs:-0.557892733032916,-0.772613065326634)
--(axis cs:-0.546482412060302,-0.769278409908109)
--(axis cs:-0.508793969849247,-0.759717834136064)
--(axis cs:-0.471105527638191,-0.751616202176065)
--(axis cs:-0.433417085427136,-0.744849103861405)
--(axis cs:-0.39572864321608,-0.739329735520471)
--(axis cs:-0.358040201005025,-0.735002346836405)
--(axis cs:-0.357119259451601,-0.734924623115578)
--(axis cs:-0.32035175879397,-0.731897332614391)
--(axis cs:-0.282663316582915,-0.729940953226388)
--(axis cs:-0.244974874371859,-0.729118286813861)
--(axis cs:-0.207286432160804,-0.729450909789101)
--(axis cs:-0.169597989949749,-0.731014565696029)
--(axis cs:-0.131909547738694,-0.733927059761934)
--(axis cs:-0.123340740274264,-0.734924623115578)
--(axis cs:-0.0942211055276383,-0.738346687909364)
--(axis cs:-0.0565326633165832,-0.744340655013034)
--(axis cs:-0.0188442211055282,-0.752006761523075)
--(axis cs:0.0188442211055273,-0.761478077607243)
--(axis cs:0.0555155040747577,-0.772613065326634)
--(axis cs:0.0565326633165828,-0.772929101545904)
--(axis cs:0.0942211055276378,-0.786387567659171)
--(axis cs:0.131909547738693,-0.801668379565501)
--(axis cs:0.150925931289901,-0.810301507537689)
--(axis cs:0.169597989949748,-0.818965483759488)
--(axis cs:0.207286432160804,-0.837919265399525)
--(axis cs:0.22578287851975,-0.847989949748744)
--(axis cs:0.244974874371859,-0.858700448615975)
--(axis cs:0.282663316582914,-0.881037675739143)
--(axis cs:0.290026561122785,-0.885678391959799)
--(axis cs:0.320351758793969,-0.905289159793805)
--(axis cs:0.346710207848445,-0.923366834170855)
--(axis cs:0.358040201005025,-0.931404486134017)
--(axis cs:0.39572864321608,-0.959470966457131)
--(axis cs:0.397756061272905,-0.96105527638191)
--(axis cs:0.433417085427135,-0.989825494752962)
--(axis cs:0.443965122932154,-0.998743718592965)
--(axis cs:0.471105527638191,-1.02254694613596)
--(axis cs:0.486314190306773,-1.03643216080402)
--(axis cs:0.508793969849246,-1.05779085218773)
--(axis cs:0.525451126127867,-1.07412060301508)
--(axis cs:0.546482412060302,-1.09558600883243)
--(axis cs:0.562086579977322,-1.11180904522613)
--(axis cs:0.584170854271356,-1.13571105564197)
--(axis cs:0.596823044888663,-1.14949748743719)
--(axis cs:0.621859296482412,-1.1779033230486)
--(axis cs:0.630068804198627,-1.18718592964824)
--(axis cs:0.659547738693467,-1.22189826555705)
--(axis cs:0.66210716793237,-1.2248743718593)
--(axis cs:0.693289565612426,-1.26256281407035)
--(axis cs:0.697236180904522,-1.26749824476842)
--(axis cs:0.723875809292402,-1.30025125628141)
--(axis cs:0.734924623115577,-1.31431873524094)
--(axis cs:0.75393442628925,-1.33793969849246)
--(axis cs:0.772613065326633,-1.36197142104864)
--(axis cs:0.783564388054559,-1.37562814070352)
--(axis cs:0.810301507537688,-1.41015194159637)
--(axis cs:0.81284646884022,-1.41331658291457)
--(axis cs:0.842149050671432,-1.45100502512563)
--(axis cs:0.847989949748744,-1.45874797182315)
--(axis cs:0.871492050732195,-1.48869346733668)
--(axis cs:0.885678391959798,-1.50736226747763)
--(axis cs:0.900796271065504,-1.52638190954774)
--(axis cs:0.923366834170854,-1.55575568939035)
--(axis cs:0.930080096919059,-1.56407035175879)
--(axis cs:0.959452677196087,-1.60175879396985)
--(axis cs:0.961055276381909,-1.60388238626121)
--(axis cs:0.989264279326252,-1.6394472361809)
--(axis cs:0.998743718592964,-1.65181458707256)
--(axis cs:1.01921799957931,-1.67713567839196)
--(axis cs:1.03643216080402,-1.69920723176887)
--(axis cs:1.0493221861401,-1.71482412060302)
--(axis cs:1.07412060301507,-1.74602774386258)
--(axis cs:1.0795896843123,-1.75251256281407)
--(axis cs:1.11014098886967,-1.79020100502513)
--(axis cs:1.11180904522613,-1.79233792201907)
--(axis cs:1.14124104116708,-1.82788944723618)
--(axis cs:1.14949748743719,-1.83826439126211)
--(axis cs:1.17260008046502,-1.86557788944724)
--(axis cs:1.18718592964824,-1.88354884040582)
--(axis cs:1.20422528255824,-1.90326633165829)
--(axis cs:1.2248743718593,-1.92820781136142)
--(axis cs:1.23612643960935,-1.94095477386935)
--(axis cs:1.26256281407035,-1.97226083006455)
--(axis cs:1.2683154551459,-1.9786432160804)
--(axis cs:1.30025125628141,-2.01572874717969)
--(axis cs:1.30080585119395,-2.01633165829146)
--(axis cs:1.33390990835373,-2.05402010050251)
--(axis cs:1.33793969849246,-2.05881973247589)
--(axis cs:1.36738276844516,-2.09170854271357)
--(axis cs:1.37562814070352,-2.1013550613392)
--(axis cs:1.40119613521782,-2.12939698492462)
--(axis cs:1.41331658291457,-2.14333235996966)
--(axis cs:1.43535961886508,-2.16708542713568)
--(axis cs:1.45100502512563,-2.18477245456531)
--(axis cs:1.46988375705265,-2.20477386934673)
--(axis cs:1.48869346733668,-2.22569395026945)
--(axis cs:1.50477969715444,-2.24246231155779)
--(axis cs:1.52638190954774,-2.26611330971448)
--(axis cs:1.54005894483764,-2.28015075376884)
--(axis cs:1.56407035175879,-2.30604496463626)
--(axis cs:1.57573316609238,-2.3178391959799)
--(axis cs:1.60175879396985,-2.34550144635974)
--(axis cs:1.6118140312274,-2.35552763819095)
--(axis cs:1.6394472361809,-2.384493526537)
--(axis cs:1.64831309159151,-2.39321608040201)
--(axis cs:1.67713567839196,-2.4230303622794)
--(axis cs:1.68524168190824,-2.43090452261307)
--(axis cs:1.71482412060301,-2.4611196413433)
--(axis cs:1.72261084281516,-2.46859296482412)
--(axis cs:1.75251256281407,-2.49876772404004)
--(axis cs:1.76043125947642,-2.50628140703518)
--(axis cs:1.79020100502512,-2.535979779389)
--(axis cs:1.79871321308947,-2.54396984924623)
--(axis cs:1.82788944723618,-2.57275991375941)
--(axis cs:1.83746654280414,-2.58165829145729)
--(axis cs:1.86557788944724,-2.60911129088165)
--(axis cs:1.87670061611352,-2.61934673366834)
--(axis cs:1.90326633165829,-2.64503624262837)
--(axis cs:1.9164243061903,-2.6570351758794)
--(axis cs:1.94095477386935,-2.6805363703806)
--(axis cs:1.95664597495808,-2.69472361809045)
--(axis cs:1.9786432160804,-2.71561263710148)
--(axis cs:1.99737346093958,-2.73241206030151)
--(axis cs:2.01633165829146,-2.75026545046555)
--(axis cs:2.03861407111681,-2.77010050251256)
--(axis cs:2.05402010050251,-2.78449473752291)
--(axis cs:2.08037457618841,-2.80778894472362)
--(axis cs:2.09170854271357,-2.81830001149353)
--(axis cs:2.12266120872041,-2.84547738693467)
--(axis cs:2.12939698492462,-2.85168043130285)
--(axis cs:2.16547966377689,-2.88316582914573)
--(axis cs:2.16708542713568,-2.88463485450276)
--(axis cs:2.20477386934673,-2.91720204527451)
--(axis cs:2.20923936493347,-2.92085427135678)
--(axis cs:2.24246231155779,-2.94935064641008)
--(axis cs:2.25375686193895,-2.95854271356784)
--(axis cs:2.28015075376884,-2.98106011847004)
--(axis cs:2.29887704051121,-2.99623115577889)
--(axis cs:2.3178391959799,-3.01232744368242)
--(axis cs:2.34460357245156,-3.03391959798995)
--(axis cs:2.35552763819095,-3.04314953285615)
--(axis cs:2.39093952337127,-3.07160804020101)
--(axis cs:2.39321608040201,-3.07352324894554)
--(axis cs:2.43090452261306,-3.10345886323975)
--(axis cs:2.43864754478557,-3.10929648241206)
--(axis cs:2.46859296482412,-3.13293134333956)
--(axis cs:2.48728465562201,-3.14698492462312)
--(axis cs:2.50628140703517,-3.1619302228768)
--(axis cs:2.53660403613492,-3.18467336683417)
--(axis cs:2.54396984924623,-3.19045140513415)
--(axis cs:2.58165829145729,-3.21847567358431)
--(axis cs:2.58719213945843,-3.22236180904523)
--(axis cs:2.61934673366834,-3.24597678767107)
--(axis cs:2.63941458062541,-3.26005025125628)
--(axis cs:2.6570351758794,-3.27296718572432)
--(axis cs:2.69239616671744,-3.29773869346734)
--(axis cs:2.69472361809045,-3.29944215829755)
--(axis cs:2.73241206030151,-3.32529572376396)
--(axis cs:2.74790916910529,-3.33542713567839)
--(axis cs:2.77010050251256,-3.35058289187654)
--(axis cs:2.80456810955538,-3.37311557788945)
--(axis cs:2.80778894472362,-3.37531409620036)
--(axis cs:2.84547738693467,-3.39930826492526)
--(axis cs:2.86442699288729,-3.4108040201005)
--(axis cs:2.88316582914573,-3.42267198316258)
--(axis cs:2.92085427135678,-3.44536928061061)
--(axis cs:2.9264506941178,-3.44849246231156)
--(axis cs:2.95854271356784,-3.46718679988402)
--(axis cs:2.99251267266793,-3.48618090452261)
--(axis cs:2.99623115577889,-3.48835011281074)
--(axis cs:3.03391959798995,-3.50845503923272)
--(axis cs:3.06421836031048,-3.52386934673367)
--(axis cs:3.071608040201,-3.52779096401829)
--(axis cs:3.10929648241206,-3.54591781300969)
--(axis cs:3.14365631914761,-3.56155778894472)
--(axis cs:3.14698492462311,-3.56313801917822)
--(axis cs:3.18467336683417,-3.57880614112418)
--(axis cs:3.22236180904523,-3.59329066077431)
--(axis cs:3.24034182260644,-3.59924623115578)
--(axis cs:3.26005025125628,-3.60605654776634)
--(axis cs:3.29773869346734,-3.6168369643914)
--(axis cs:3.33542713567839,-3.62551273395219)
--(axis cs:3.37311557788945,-3.63153050142428)
--(axis cs:3.4108040201005,-3.63405345265766)
--(axis cs:3.44849246231156,-3.63176889925837)
--(axis cs:3.48618090452261,-3.62251255444896)
--(axis cs:3.52386934673367,-3.60246771424022)
--(axis cs:3.52775563674943,-3.59924623115578)
--(axis cs:3.55779523812298,-3.56155778894472)
--(axis cs:3.56155778894472,-3.55335112079275)
--(axis cs:3.57162243448774,-3.52386934673367)
--(axis cs:3.57741436364361,-3.48618090452261)
--(axis cs:3.57802176700158,-3.44849246231156)
--(axis cs:3.57487250142353,-3.4108040201005)
--(axis cs:3.56887621365343,-3.37311557788945)
--(axis cs:3.56155778894472,-3.33999022870832)
--(axis cs:3.56058927517102,-3.33542713567839)
--(axis cs:3.55009860860862,-3.29773869346734)
--(axis cs:3.53813540783883,-3.26005025125628)
--(axis cs:3.52490650730638,-3.22236180904523)
--(axis cs:3.52386934673367,-3.2198071898764)
--(axis cs:3.51016998641223,-3.18467336683417)
--(axis cs:3.49449461251061,-3.14698492462312)
--(axis cs:3.48618090452261,-3.12862309365508)
--(axis cs:3.47778024337717,-3.10929648241206)
--(axis cs:3.46015519586786,-3.07160804020101)
--(axis cs:3.44849246231156,-3.04810984663797)
--(axis cs:3.44173393243873,-3.03391959798995)
--(axis cs:3.42251045654766,-2.99623115577889)
--(axis cs:3.4108040201005,-2.97444920502073)
--(axis cs:3.40260404540379,-2.95854271356784)
--(axis cs:3.38202879946442,-2.92085427135678)
--(axis cs:3.37311557788945,-2.90539969835186)
--(axis cs:3.3608209317543,-2.88316582914573)
--(axis cs:3.33906297562218,-2.84547738693467)
--(axis cs:3.33542713567839,-2.83956293206087)
--(axis cs:3.31670737299613,-2.80778894472362)
--(axis cs:3.29773869346734,-2.77672686904948)
--(axis cs:3.29386240530955,-2.77010050251256)
--(axis cs:3.27050248371211,-2.73241206030151)
--(axis cs:3.26005025125628,-2.71628603327)
--(axis cs:3.24666795451615,-2.69472361809045)
--(axis cs:3.22237802261763,-2.6570351758794)
--(axis cs:3.22236180904523,-2.65701151215269)
--(axis cs:3.19766109150648,-2.61934673366834)
--(axis cs:3.18467336683417,-2.60029890434704)
--(axis cs:3.17251387287596,-2.58165829145729)
--(axis cs:3.14698492462311,-2.54403659969598)
--(axis cs:3.14694161296648,-2.54396984924623)
--(axis cs:3.12102579006933,-2.50628140703518)
--(axis cs:3.10929648241206,-2.48990389912987)
--(axis cs:3.09470757138186,-2.46859296482412)
--(axis cs:3.071608040201,-2.43621063295964)
--(axis cs:3.06799181296319,-2.43090452261307)
--(axis cs:3.04096284739002,-2.39321608040201)
--(axis cs:3.03391959798995,-2.38384396724527)
--(axis cs:3.01359512179263,-2.35552763819095)
--(axis cs:2.99623115577889,-2.33234843572081)
--(axis cs:2.98585504846329,-2.3178391959799)
--(axis cs:2.95854271356784,-2.28126611276579)
--(axis cs:2.95774793440823,-2.28015075376884)
--(axis cs:2.9294224378132,-2.24246231155779)
--(axis cs:2.92085427135678,-2.23156422374957)
--(axis cs:2.90076094093759,-2.20477386934673)
--(axis cs:2.88316582914573,-2.18234111526039)
--(axis cs:2.87175589623622,-2.16708542713568)
--(axis cs:2.84547738693467,-2.13350534753402)
--(axis cs:2.84241301246673,-2.12939698492462)
--(axis cs:2.81285166232486,-2.09170854271357)
--(axis cs:2.80778894472362,-2.08556024565166)
--(axis cs:2.78303704142675,-2.05402010050251)
--(axis cs:2.77010050251256,-2.0382841442858)
--(axis cs:2.75290728037722,-2.01633165829146)
--(axis cs:2.73241206030151,-1.9913630027593)
--(axis cs:2.72246878268439,-1.9786432160804)
--(axis cs:2.69472361809045,-1.94479314401611)
--(axis cs:2.69172843207472,-1.94095477386935)
--(axis cs:2.66080306430742,-1.90326633165829)
--(axis cs:2.6570351758794,-1.89889654413436)
--(axis cs:2.62967963839332,-1.86557788944724)
--(axis cs:2.61934673366834,-1.85358231677175)
--(axis cs:2.59827849124168,-1.82788944723618)
--(axis cs:2.58165829145729,-1.8085763219288)
--(axis cs:2.56660792223305,-1.79020100502513)
--(axis cs:2.54396984924623,-1.76387056064161)
--(axis cs:2.53467699518753,-1.75251256281407)
--(axis cs:2.50628140703517,-1.71945575440123)
--(axis cs:2.50249564093764,-1.71482412060302)
--(axis cs:2.47013100291786,-1.67713567839196)
--(axis cs:2.46859296482412,-1.6754311839661)
--(axis cs:2.43767771385253,-1.6394472361809)
--(axis cs:2.43090452261306,-1.63193299343469)
--(axis cs:2.4050067669944,-1.60175879396985)
--(axis cs:2.39321608040201,-1.58866242095052)
--(axis cs:2.37213168384222,-1.56407035175879)
--(axis cs:2.35552763819095,-1.54560235810239)
--(axis cs:2.33906753669045,-1.52638190954774)
--(axis cs:2.3178391959799,-1.50273306297025)
--(axis cs:2.3058311617942,-1.48869346733668)
--(axis cs:2.28015075376884,-1.46003172925162)
--(axis cs:2.27244139359424,-1.45100502512563)
--(axis cs:2.24246231155779,-1.41747198865354)
--(axis cs:2.23891931361664,-1.41331658291457)
--(axis cs:2.20531211583298,-1.37562814070352)
--(axis cs:2.20477386934673,-1.3750500836856)
--(axis cs:2.17178052839558,-1.33793969849246)
--(axis cs:2.16708542713568,-1.33287527117254)
--(axis cs:2.13818987536472,-1.30025125628141)
--(axis cs:2.12939698492462,-1.2907183102262)
--(axis cs:2.10457002998006,-1.26256281407035)
--(axis cs:2.09170854271357,-1.24853710529606)
--(axis cs:2.07095144268199,-1.2248743718593)
--(axis cs:2.05402010050251,-1.20628913074979)
--(axis cs:2.03736182290531,-1.18718592964824)
--(axis cs:2.01633165829146,-1.16393830109005)
--(axis cs:2.00382027547403,-1.14949748743719)
--(axis cs:1.9786432160804,-1.12146619542454)
--(axis cs:1.97033073482308,-1.11180904522613)
--(axis cs:1.94095477386935,-1.07888246674948)
--(axis cs:1.93688004851211,-1.07412060301508)
--(axis cs:1.90345080564899,-1.03643216080402)
--(axis cs:1.90326633165829,-1.03623153922872)
--(axis cs:1.87018139490637,-0.998743718592965)
--(axis cs:1.86557788944724,-0.993715200575884)
--(axis cs:1.83684245040557,-0.96105527638191)
--(axis cs:1.82788944723618,-0.951245399887906)
--(axis cs:1.80340026678161,-0.923366834170855)
--(axis cs:1.79020100502512,-0.908878281770003)
--(axis cs:1.76982555060679,-0.885678391959799)
--(axis cs:1.75251256281407,-0.866663398495159)
--(axis cs:1.73609409327148,-0.847989949748744)
--(axis cs:1.71482412060301,-0.824641572403738)
--(axis cs:1.70218680000247,-0.810301507537689)
--(axis cs:1.67713567839196,-0.782844530141092)
--(axis cs:1.66808906162302,-0.772613065326634)
--(axis cs:1.6394472361809,-0.741296419391743)
--(axis cs:1.6337893105819,-0.734924623115578)
--(axis cs:1.60175879396985,-0.700017220059603)
--(axis cs:1.59927663009514,-0.697236180904523)
--(axis cs:1.5645560585732,-0.659547738693468)
--(axis cs:1.56407035175879,-0.659035859531853)
--(axis cs:1.52967531272839,-0.621859296482413)
--(axis cs:1.52638190954774,-0.618403512223505)
--(axis cs:1.49451507252588,-0.584170854271357)
--(axis cs:1.48869346733668,-0.578095688977334)
--(axis cs:1.45906143111712,-0.546482412060302)
--(axis cs:1.45100502512563,-0.538127311398983)
--(axis cs:1.42331801717497,-0.508793969849247)
--(axis cs:1.41331658291457,-0.498488701346359)
--(axis cs:1.38731087176424,-0.471105527638191)
--(axis cs:1.37562814070352,-0.459162557579084)
--(axis cs:1.35099262587411,-0.433417085427136)
--(axis cs:1.33793969849246,-0.420207383510641)
--(axis cs:1.31429419690041,-0.39572864321608)
--(axis cs:1.30025125628141,-0.381651649017119)
--(axis cs:1.27726217062486,-0.358040201005025)
--(axis cs:1.26256281407035,-0.34337718852381)
--(axis cs:1.24008798299327,-0.32035175879397)
--(axis cs:1.2248743718593,-0.305144161064979)
--(axis cs:1.20301240141151,-0.282663316582915)
--(axis cs:1.18718592964824,-0.266749442538618)
--(axis cs:1.16616112228401,-0.244974874371859)
--(axis cs:1.14949748743719,-0.228051754315098)
--(axis cs:1.12966356621436,-0.207286432160804)
--(axis cs:1.11180904522613,-0.188911914765904)
--(axis cs:1.09361119084263,-0.169597989949749)
--(axis cs:1.07412060301507,-0.14926825383054)
--(axis cs:1.05796612717803,-0.131909547738694)
--(axis cs:1.03643216080402,-0.109294230450838)
--(axis cs:1.02243923385077,-0.0942211055276383)
--(axis cs:0.998743718592964,-0.0694987585394106)
--(axis cs:0.98659032789784,-0.0565326633165832)
--(axis cs:0.961055276381909,-0.03022938680642)
--(axis cs:0.950257039355255,-0.0188442211055282)
--(axis cs:0.923366834170854,0.00868050868366311)
--(axis cs:0.913677424079649,0.0188442211055273)
--(axis cs:0.885678391959798,0.0475840141399906)
--(axis cs:0.877168602941409,0.0565326633165828)
--(axis cs:0.847989949748744,0.0867951924755951)
--(axis cs:0.840984737770327,0.0942211055276378)
--(axis cs:0.810301507537688,0.126599566396386)
--(axis cs:0.80536315660929,0.131909547738693)
--(axis cs:0.772613065326633,0.167258408313996)
--(axis cs:0.770473346361871,0.169597989949748)
--(axis cs:0.736505862037204,0.207286432160804)
--(axis cs:0.734924623115577,0.209079964321719)
--(axis cs:0.703647318001098,0.244974874371859)
--(axis cs:0.697236180904522,0.25252078248719)
--(axis cs:0.671902601472959,0.282663316582914)
--(axis cs:0.659547738693467,0.297771445795371)
--(axis cs:0.641269534637263,0.320351758793969)
--(axis cs:0.621859296482412,0.344940310771634)
--(axis cs:0.61156696594175,0.358040201005025)
--(axis cs:0.584170854271356,0.393357472768307)
--(axis cs:0.582325203925843,0.39572864321608)
--(axis cs:0.553221526869776,0.433417085427135)
--(axis cs:0.546482412060302,0.44205032819462)
--(axis cs:0.523619484001457,0.471105527638191)
--(axis cs:0.508793969849246,0.489606110935634)
--(axis cs:0.493160256685639,0.508793969849246)
--(axis cs:0.471105527638191,0.535428063351008)
--(axis cs:0.46175545124352,0.546482412060302)
--(axis cs:0.433417085427135,0.579861766224844)
--(axis cs:0.429658291580456,0.584170854271356)
--(axis cs:0.397275100856779,0.621859296482412)
--(axis cs:0.39572864321608,0.623706809435199)
--(axis cs:0.364907209286035,0.659547738693467)
--(axis cs:0.358040201005025,0.667826340502479)
--(axis cs:0.332798593220861,0.697236180904522)
--(axis cs:0.320351758793969,0.712440353378733)
--(axis cs:0.301104432216461,0.734924623115577)
--(axis cs:0.282663316582914,0.757687689267739)
--(axis cs:0.269807512314709,0.772613065326633)
--(axis cs:0.244974874371859,0.803195718086291)
--(axis cs:0.238699505218244,0.810301507537688)
--(axis cs:0.207484024842382,0.847989949748744)
--(axis cs:0.207286432160804,0.848247164890414)
--(axis cs:0.175241848725163,0.885678391959798)
--(axis cs:0.169597989949748,0.892747673640703)
--(axis cs:0.141520796274965,0.923366834170854)
--(axis cs:0.131909547738693,0.934575101826037)
--(axis cs:0.104786774110639,0.961055276381909)
--(axis cs:0.0942211055276379,0.972033868285967)
--(axis cs:0.0617892851856227,0.998743718592964)
--(axis cs:0.0565326633165828,1.00332827852043)
--(axis cs:0.0188442211055273,1.02771401715405)
--(axis cs:-0.00187595159923799,1.03643216080402)
--(axis cs:-0.0188442211055282,1.04395314726584)
--(axis cs:-0.0565326633165832,1.05240009837692)
--(axis cs:-0.0942211055276383,1.05322143394696)
--(axis cs:-0.131909547738694,1.04742769300663)
--(axis cs:-0.168008226938577,1.03643216080402)
--(axis cs:-0.169597989949749,1.03600745290114)
--(axis cs:-0.207286432160804,1.02121412491566)
--(axis cs:-0.244974874371859,1.00295656821184)
--(axis cs:-0.252337217217566,0.998743718592964)
--(axis cs:-0.282663316582915,0.983340396216181)
--(axis cs:-0.32035175879397,0.962108714653067)
--(axis cs:-0.322038497171532,0.961055276381909)
--(axis cs:-0.358040201005025,0.940793780858307)
--(axis cs:-0.387066044105291,0.923366834170854)
--(axis cs:-0.39572864321608,0.918612590193123)
--(axis cs:-0.433417085427136,0.896568603054116)
--(axis cs:-0.451139731641379,0.885678391959798)
--(axis cs:-0.471105527638191,0.874285393611469)
--(axis cs:-0.508793969849247,0.851860073026352)
--(axis cs:-0.515001631211398,0.847989949748744)
--(axis cs:-0.546482412060302,0.829450164201031)
--(axis cs:-0.577734852878837,0.810301507537688)
--(axis cs:-0.584170854271357,0.806507222844596)
--(axis cs:-0.621859296482413,0.783358143989652)
--(axis cs:-0.638663551539595,0.772613065326633)
--(axis cs:-0.659547738693468,0.759589981059356)
--(axis cs:-0.697236180904523,0.735335333197028)
--(axis cs:-0.697854159807205,0.734924623115577)
--(axis cs:-0.734924623115578,0.710756947307851)
--(axis cs:-0.755027524890496,0.697236180904522)
--(axis cs:-0.772613065326634,0.685530194922249)
--(axis cs:-0.810301507537689,0.659712349671055)
--(axis cs:-0.810534509041425,0.659547738693467)
--(axis cs:-0.847989949748744,0.633308798934761)
--(axis cs:-0.863814573155479,0.621859296482412)
--(axis cs:-0.885678391959799,0.606127449189408)
--(axis cs:-0.915435058028693,0.584170854271356)
--(axis cs:-0.923366834170855,0.57836890118688)
--(axis cs:-0.96105527638191,0.550483251414329)
--(axis cs:-0.966402076520884,0.546482412060302)
--(axis cs:-0.998743718592965,0.522743567552951)
--(axis cs:-1.01775394703582,0.508793969849246)
--(axis cs:-1.03643216080402,0.495362972509151)
--(axis cs:-1.07076826195112,0.471105527638191)
--(axis cs:-1.07412060301508,0.46878558136393)
--(axis cs:-1.11180904522613,0.443439335017719)
--(axis cs:-1.12713138474003,0.433417085427135)
--(axis cs:-1.14949748743719,0.41913718446129)
--(axis cs:-1.18718592964824,0.396002663490602)
--(axis cs:-1.18764582709022,0.39572864321608)
--(axis cs:-1.2248743718593,0.374122320670539)
--(axis cs:-1.25374429951589,0.358040201005025)
--(axis cs:-1.26256281407035,0.353194240943768)
--(axis cs:-1.30025125628141,0.333367760988643)
--(axis cs:-1.32592755175488,0.320351758793969)
--(axis cs:-1.33793969849246,0.314312536510272)
--(axis cs:-1.37562814070352,0.296175751773048)
--(axis cs:-1.40472404376198,0.282663316582914)
--(axis cs:-1.41331658291457,0.27867153341087)
--(axis cs:-1.45100502512563,0.261891058241009)
--(axis cs:-1.48869346733668,0.245704613260082)
--(axis cs:-1.49044509838917,0.244974874371859)
--(axis cs:-1.52638190954774,0.229964209021339)
--(axis cs:-1.56407035175879,0.214804298009182)
--(axis cs:-1.58327117830433,0.207286432160804)
--(axis cs:-1.60175879396985,0.199929382201052)
--(axis cs:-1.6394472361809,0.185480048283964)
--(axis cs:-1.67713567839196,0.171380244758584)
--(axis cs:-1.68202651560381,0.169597989949748)
--(axis cs:-1.71482412060302,0.157398856139186)
--(axis cs:-1.75251256281407,0.143782023105515)
--(axis cs:-1.78597138098534,0.131909547738693)
--(axis cs:-1.79020100502513,0.130358994300878)
--(axis cs:-1.82788944723618,0.117009963354025)
--(axis cs:-1.86557788944724,0.103950704402136)
--(axis cs:-1.89411814044543,0.0942211055276378)
--(axis cs:-1.90326633165829,0.090990270109233)
--(axis cs:-1.94095477386935,0.0780961339884898)
--(axis cs:-1.9786432160804,0.0654301774424623)
--(axis cs:-2.00552445149614,0.0565326633165828)
--(axis cs:-2.01633165829146,0.0528199663288115)
--(axis cs:-2.05402010050251,0.0402525541329627)
--(axis cs:-2.09170854271357,0.0278767244927994)
--(axis cs:-2.11959586748996,0.0188442211055273)
--(axis cs:-2.12939698492462,0.0155457930997317)
--(axis cs:-2.16708542713568,0.00322284700433299)
--(axis cs:-2.20477386934673,-0.00893116015842212)
--(axis cs:-2.23586878707906,-0.0188442211055282)
--(axis cs:-2.24246231155779,-0.0210292696683382)
--(axis cs:-2.28015075376884,-0.033163163178292)
--(axis cs:-2.3178391959799,-0.045142846417549)
--(axis cs:-2.35397880036482,-0.0565326633165832)
--(axis cs:-2.35552763819095,-0.0570400550616132)
--(axis cs:-2.39321608040201,-0.0690239960069211)
--(axis cs:-2.43090452261307,-0.0808639334203718)
--(axis cs:-2.46859296482412,-0.0926134815157674)
--(axis cs:-2.47386621092157,-0.0942211055276383)
--(axis cs:-2.50628140703518,-0.10444628416044)
--(axis cs:-2.54396984924623,-0.116172690833151)
--(axis cs:-2.58165829145729,-0.127809192702363)
--(axis cs:-2.59517354867642,-0.131909547738694)
--(axis cs:-2.61934673366834,-0.13949625750767)
--(axis cs:-2.6570351758794,-0.151129676655522)
--(axis cs:-2.69472361809045,-0.162673450463071)
--(axis cs:-2.71761467700463,-0.169597989949749)
--(axis cs:-2.73241206030151,-0.174226477058381)
--(axis cs:-2.77010050251256,-0.185783413151856)
--(axis cs:-2.80778894472362,-0.197251008858208)
--(axis cs:-2.84101324785447,-0.207286432160804)
--(axis cs:-2.84547738693467,-0.208679860017187)
--(axis cs:-2.88316582914573,-0.220173809906942)
--(axis cs:-2.92085427135678,-0.23157887232628)
--(axis cs:-2.95854271356784,-0.242922504434533)
--(axis cs:-2.96548702495878,-0.244974874371859)
--(axis cs:-2.99623115577889,-0.254334306959867)
--(axis cs:-3.03391959798995,-0.265688178522704)
--(axis cs:-3.071608040201,-0.276978525056553)
--(axis cs:-3.09081764839361,-0.282663316582915)
--(axis cs:-3.10929648241206,-0.288293283883717)
--(axis cs:-3.14698492462312,-0.299605446079303)
--(axis cs:-3.18467336683417,-0.310852530526345)
--(axis cs:-3.21671281475972,-0.32035175879397)
--(axis cs:-3.22236180904523,-0.322075037327119)
--(axis cs:-3.26005025125628,-0.3333534467811)
--(axis cs:-3.29773869346734,-0.344565668729116)
--(axis cs:-3.33542713567839,-0.355729578918714)
--(axis cs:-3.34334903025763,-0.358040201005025)
--(axis cs:-3.37311557788945,-0.366951847249491)
--(axis cs:-3.4108040201005,-0.378136260120081)
--(axis cs:-3.44849246231156,-0.389270171259082)
--(axis cs:-3.47056240429905,-0.39572864321608)
--(axis cs:-3.48618090452261,-0.400417702468381)
--(axis cs:-3.52386934673367,-0.411580238886325)
--(axis cs:-3.56155778894472,-0.422690539527252)
--(axis cs:-3.59808791274114,-0.433417085427136)
--(axis cs:-3.59924623115578,-0.433765848952949)
--(axis cs:-3.63693467336683,-0.444911505217955)
--(axis cs:-3.67462311557789,-0.456003564527333)
--(axis cs:-3.71231155778894,-0.467054550079863)
--(axis cs:-3.7262850163133,-0.471105527638191)
--(axis cs:-3.75,-0.478142214205692);

\path [draw=black, semithick]
(axis cs:0.624411791370816,3.75)
--(axis cs:0.621859296482412,3.71420675011234)
--(axis cs:0.621724343436269,3.71231155778894)
--(axis cs:0.619065588974934,3.67462311557789)
--(axis cs:0.616462691681555,3.63693467336683)
--(axis cs:0.613918322551022,3.59924623115578)
--(axis cs:0.611435340139793,3.56155778894472)
--(axis cs:0.609016806495684,3.52386934673367)
--(axis cs:0.606666004555029,3.48618090452261)
--(axis cs:0.604386457157397,3.44849246231156)
--(axis cs:0.602181947831928,3.4108040201005)
--(axis cs:0.600056543538277,3.37311557788945)
--(axis cs:0.59801461956509,3.33542713567839)
--(axis cs:0.596060886818306,3.29773869346734)
--(axis cs:0.594200421772226,3.26005025125628)
--(axis cs:0.592438699400105,3.22236180904523)
--(axis cs:0.590781629469406,3.18467336683417)
--(axis cs:0.58923559667127,3.14698492462311)
--(axis cs:0.587807505160556,3.10929648241206)
--(axis cs:0.586504828255599,3.071608040201)
--(axis cs:0.585335664246354,3.03391959798995)
--(axis cs:0.58430879957035,2.99623115577889)
--(axis cs:0.584170854271356,2.99032849744122)
--(axis cs:0.583424823355316,2.95854271356784)
--(axis cs:0.582703265725066,2.92085427135678)
--(axis cs:0.58215728532304,2.88316582914573)
--(axis cs:0.581799463898401,2.84547738693467)
--(axis cs:0.581643616798916,2.80778894472362)
--(axis cs:0.581704967412321,2.77010050251256)
--(axis cs:0.582000363179804,2.73241206030151)
--(axis cs:0.582548548258415,2.69472361809045)
--(axis cs:0.583370514472349,2.6570351758794)
--(axis cs:0.584170854271356,2.63010467315186)
--(axis cs:0.584485922250884,2.61934673366834)
--(axis cs:0.585911667788839,2.58165829145729)
--(axis cs:0.587688980457266,2.54396984924623)
--(axis cs:0.589854460405209,2.50628140703517)
--(axis cs:0.592451847441949,2.46859296482412)
--(axis cs:0.595534245582468,2.43090452261306)
--(axis cs:0.599167103785178,2.39321608040201)
--(axis cs:0.603432166598103,2.35552763819095)
--(axis cs:0.608432665363038,2.3178391959799)
--(axis cs:0.614300132766305,2.28015075376884)
--(axis cs:0.62120344771505,2.24246231155779)
--(axis cs:0.621859296482412,2.23936439204531)
--(axis cs:0.629382547375315,2.20477386934673)
--(axis cs:0.639127118574884,2.16708542713568)
--(axis cs:0.650824324672413,2.12939698492462)
--(axis cs:0.659547738693467,2.10582383031419)
--(axis cs:0.665077187234348,2.09170854271357)
--(axis cs:0.682730641465585,2.05402010050251)
--(axis cs:0.697236180904522,2.02864984286798)
--(axis cs:0.704878552747071,2.01633165829146)
--(axis cs:0.733321894417934,1.9786432160804)
--(axis cs:0.734924623115577,1.97685908025694)
--(axis cs:0.770687136815723,1.94095477386935)
--(axis cs:0.772613065326633,1.939331266621)
--(axis cs:0.810301507537688,1.91008300163767)
--(axis cs:0.819676048585975,1.90326633165829)
--(axis cs:0.847989949748744,1.88524169208632)
--(axis cs:0.879561702963863,1.86557788944724)
--(axis cs:0.885678391959798,1.86215278065445)
--(axis cs:0.923366834170854,1.83998075545678)
--(axis cs:0.942515797636107,1.82788944723618)
--(axis cs:0.961055276381909,1.81695572062217)
--(axis cs:0.998743718592964,1.79221087743783)
--(axis cs:1.00146659678661,1.79020100502512)
--(axis cs:1.03643216080402,1.76532066591444)
--(axis cs:1.05231405189609,1.75251256281407)
--(axis cs:1.07412060301507,1.73529199297535)
--(axis cs:1.09704186522251,1.71482412060302)
--(axis cs:1.11180904522613,1.70176205134224)
--(axis cs:1.13661762350698,1.67713567839196)
--(axis cs:1.14949748743719,1.66435996436318)
--(axis cs:1.17209473314619,1.6394472361809)
--(axis cs:1.18718592964824,1.62270694647651)
--(axis cs:1.20436095286524,1.60175879396985)
--(axis cs:1.2248743718593,1.57644151389354)
--(axis cs:1.2341048197553,1.56407035175879)
--(axis cs:1.26181085191878,1.52638190954774)
--(axis cs:1.26256281407035,1.52534893653626)
--(axis cs:1.28763906369893,1.48869346733668)
--(axis cs:1.30025125628141,1.47010810677043)
--(axis cs:1.31268030601239,1.45100502512563)
--(axis cs:1.33728294567404,1.41331658291457)
--(axis cs:1.33793969849246,1.41232080739518)
--(axis cs:1.36162306724361,1.37562814070352)
--(axis cs:1.37562814070352,1.35430035241165)
--(axis cs:1.3862668520672,1.33793969849246)
--(axis cs:1.41139585981834,1.30025125628141)
--(axis cs:1.41331658291457,1.29745109668782)
--(axis cs:1.43732013712185,1.26256281407035)
--(axis cs:1.45100502512563,1.24347273206095)
--(axis cs:1.46451115022582,1.2248743718593)
--(axis cs:1.48869346733668,1.19314653540937)
--(axis cs:1.493336876317,1.18718592964824)
--(axis cs:1.52428901468549,1.14949748743719)
--(axis cs:1.52638190954774,1.14708477240413)
--(axis cs:1.55801307325748,1.11180904522613)
--(axis cs:1.56407035175879,1.10545655144994)
--(axis cs:1.59522550950931,1.07412060301507)
--(axis cs:1.60175879396985,1.06793224793746)
--(axis cs:1.63663127022682,1.03643216080402)
--(axis cs:1.6394472361809,1.03401565198279)
--(axis cs:1.67713567839196,1.00310015163599)
--(axis cs:1.68269870616164,0.998743718592964)
--(axis cs:1.71482412060301,0.974557907636205)
--(axis cs:1.73365538361059,0.961055276381909)
--(axis cs:1.75251256281407,0.947918145882453)
--(axis cs:1.78950780125702,0.923366834170854)
--(axis cs:1.79020100502512,0.922915018206668)
--(axis cs:1.82788944723618,0.899246832448041)
--(axis cs:1.85049250896514,0.885678391959798)
--(axis cs:1.86557788944724,0.876693878175917)
--(axis cs:1.90326633165829,0.855140504693769)
--(axis cs:1.91623162800863,0.847989949748744)
--(axis cs:1.94095477386935,0.834339478164234)
--(axis cs:1.9786432160804,0.81434361515521)
--(axis cs:1.98650860201796,0.810301507537688)
--(axis cs:2.01633165829146,0.794830259638112)
--(axis cs:2.05402010050251,0.775994295111132)
--(axis cs:2.06098930900138,0.772613065326633)
--(axis cs:2.09170854271357,0.757450887377747)
--(axis cs:2.12939698492462,0.739473073658469)
--(axis cs:2.13920533588629,0.734924623115577)
--(axis cs:2.16708542713568,0.72167592568167)
--(axis cs:2.20477386934673,0.704314140084294)
--(axis cs:2.22055472402038,0.697236180904522)
--(axis cs:2.24246231155779,0.687101520842321)
--(axis cs:2.28015075376884,0.67015761595284)
--(axis cs:2.30434586376532,0.659547738693467)
--(axis cs:2.3178391959799,0.653411214820008)
--(axis cs:2.35552763819095,0.636726517333519)
--(axis cs:2.38988804829151,0.621859296482412)
--(axis cs:2.39321608040201,0.620359297006441)
--(axis cs:2.43090452261306,0.603810486548386)
--(axis cs:2.46859296482412,0.587617784540324)
--(axis cs:2.47679735049495,0.584170854271356)
--(axis cs:2.50628140703517,0.571250528787783)
--(axis cs:2.54396984924623,0.55509244596682)
--(axis cs:2.56446118653907,0.546482412060302)
--(axis cs:2.58165829145729,0.538926073826328)
--(axis cs:2.61934673366834,0.522738096813888)
--(axis cs:2.65239994068228,0.508793969849246)
--(axis cs:2.6570351758794,0.506745201474676)
--(axis cs:2.69472361809045,0.49047950711345)
--(axis cs:2.73241206030151,0.474495192098323)
--(axis cs:2.7405706583381,0.471105527638191)
--(axis cs:2.77010050251256,0.458259505418317)
--(axis cs:2.80778894472362,0.442171278183499)
--(axis cs:2.82867298860908,0.433417085427135)
--(axis cs:2.84547738693467,0.426034668347175)
--(axis cs:2.88316582914573,0.409819130467847)
--(axis cs:2.91644742844601,0.39572864321608)
--(axis cs:2.92085427135678,0.393772192058505)
--(axis cs:2.95854271356784,0.37741340546116)
--(axis cs:2.99623115577889,0.361311738970743)
--(axis cs:3.00404144845934,0.358040201005025)
--(axis cs:3.03391959798995,0.344935384921689)
--(axis cs:3.071608040201,0.328691913147535)
--(axis cs:3.09130202221956,0.320351758793969)
--(axis cs:3.10929648241206,0.312371468254121)
--(axis cs:3.14698492462311,0.295979888224873)
--(axis cs:3.1780899235611,0.282663316582914)
--(axis cs:3.18467336683417,0.279711987056615)
--(axis cs:3.22236180904523,0.26316919540404)
--(axis cs:3.26005025125628,0.246874173930516)
--(axis cs:3.26452980112817,0.244974874371859)
--(axis cs:3.29773869346734,0.230255528335504)
--(axis cs:3.33542713567839,0.21381888132745)
--(axis cs:3.35067249740321,0.207286432160804)
--(axis cs:3.37311557788945,0.197236149510485)
--(axis cs:3.4108040201005,0.180657821633505)
--(axis cs:3.43635522645876,0.169597989949748)
--(axis cs:3.44849246231156,0.164109428159114)
--(axis cs:3.48618090452261,0.147390556721782)
--(axis cs:3.52160154386698,0.131909547738693)
--(axis cs:3.52386934673367,0.130874485841296)
--(axis cs:3.56155778894472,0.114017013861448)
--(axis cs:3.59924623115578,0.0974087094896618)
--(axis cs:3.60661104593405,0.0942211055276378)
--(axis cs:3.63693467336683,0.0805373100227876)
--(axis cs:3.67462311557789,0.0638001471742904)
--(axis cs:3.69126254351594,0.0565326633165828)
--(axis cs:3.71231155778894,0.0469516317975014)
--(axis cs:3.75,0.0300875475062302);

\end{axis}

\end{tikzpicture}

==> fig/GPbaseline_step.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
tick pos=both,
xmin=-3.75, xmax=3.75,
ymin=-3.75, ymax=3.75
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-4.99188311688312, xmax=4.74837662337662, ymin=-4.82142857142857, ymax=4.91883116883117] {fig/GPbaseline_step-001.png};
\path [draw=black, semithick]
(axis cs:-2.69602127435929,-3.75)
--(axis cs:-2.69472361809045,-3.74854234265083)
--(axis cs:-2.66336083292619,-3.71231155778894)
--(axis cs:-2.6570351758794,-3.70513198817652)
--(axis cs:-2.63090551711722,-3.67462311557789)
--(axis cs:-2.61934673366834,-3.66136264733457)
--(axis cs:-2.59865441600013,-3.63693467336683)
--(axis cs:-2.58165829145729,-3.61721881432623)
--(axis cs:-2.56660671764031,-3.59924623115578)
--(axis cs:-2.54396984924623,-3.57268335779205)
--(axis cs:-2.53476173684608,-3.56155778894472)
--(axis cs:-2.50628140703518,-3.52773730119867)
--(axis cs:-2.50311894736753,-3.52386934673367)
--(axis cs:-2.47172838028283,-3.48618090452261)
--(axis cs:-2.46859296482412,-3.48248844418227)
--(axis cs:-2.44059117883913,-3.44849246231156)
--(axis cs:-2.43090452261307,-3.43693975892811)
--(axis cs:-2.40965405594905,-3.4108040201005)
--(axis cs:-2.39321608040201,-3.39094028533111)
--(axis cs:-2.37891659192801,-3.37311557788945)
--(axis cs:-2.35552763819095,-3.34446372387109)
--(axis cs:-2.34837866155075,-3.33542713567839)
--(axis cs:-2.3180437517772,-3.29773869346734)
--(axis cs:-2.3178391959799,-3.29749001192328)
--(axis cs:-2.28802436298418,-3.26005025125628)
--(axis cs:-2.28015075376884,-3.25033761489527)
--(axis cs:-2.25820167701916,-3.22236180904523)
--(axis cs:-2.24246231155779,-3.2026488980862)
--(axis cs:-2.22857601115611,-3.18467336683417)
--(axis cs:-2.20477386934673,-3.15438567425674)
--(axis cs:-2.19914822664681,-3.14698492462312)
--(axis cs:-2.16996400468784,-3.10929648241206)
--(axis cs:-2.16708542713568,-3.10565728694666)
--(axis cs:-2.14106456309924,-3.071608040201)
--(axis cs:-2.12939698492462,-3.05660343533226)
--(axis cs:-2.11235999351197,-3.03391959798995)
--(axis cs:-2.09170854271357,-3.00688266367449)
--(axis cs:-2.08385231826831,-2.99623115577889)
--(axis cs:-2.05556771270144,-2.95854271356784)
--(axis cs:-2.05402010050251,-2.95652747619734)
--(axis cs:-2.02759995097248,-2.92085427135678)
--(axis cs:-2.01633165829146,-2.90589367483242)
--(axis cs:-1.99982642325105,-2.88316582914573)
--(axis cs:-1.9786432160804,-2.85446221208322)
--(axis cs:-1.97225126417735,-2.84547738693467)
--(axis cs:-1.94493636574275,-2.80778894472362)
--(axis cs:-1.94095477386935,-2.80241412841664)
--(axis cs:-1.91791116620882,-2.77010050251256)
--(axis cs:-1.90326633165829,-2.74988451897931)
--(axis cs:-1.89108341964497,-2.73241206030151)
--(axis cs:-1.86557788944724,-2.69636361663523)
--(axis cs:-1.8644611209274,-2.69472361809045)
--(axis cs:-1.83818398029191,-2.6570351758794)
--(axis cs:-1.82788944723618,-2.64250528857101)
--(axis cs:-1.81212058396205,-2.61934673366834)
--(axis cs:-1.79020100502513,-2.58758943557105)
--(axis cs:-1.78626656325011,-2.58165829145729)
--(axis cs:-1.76073333010767,-2.54396984924623)
--(axis cs:-1.75251256281407,-2.53205138739152)
--(axis cs:-1.73545500392203,-2.50628140703518)
--(axis cs:-1.71482412060302,-2.47548209663053)
--(axis cs:-1.71039478149784,-2.46859296482412)
--(axis cs:-1.68566273387354,-2.43090452261307)
--(axis cs:-1.67713567839196,-2.41812979437919)
--(axis cs:-1.66119715348523,-2.39321608040201)
--(axis cs:-1.6394472361809,-2.35953327181433)
--(axis cs:-1.63696702029911,-2.35552763819095)
--(axis cs:-1.61309724514754,-2.3178391959799)
--(axis cs:-1.60175879396985,-2.30014826092697)
--(axis cs:-1.58948503812533,-2.28015075376884)
--(axis cs:-1.56615776200558,-2.24246231155779)
--(axis cs:-1.56407035175879,-2.2391725290541)
--(axis cs:-1.54319430881889,-2.20477386934673)
--(axis cs:-1.52638190954774,-2.17717054199629)
--(axis cs:-1.52049984105222,-2.16708542713568)
--(axis cs:-1.49817106392181,-2.12939698492462)
--(axis cs:-1.48869346733668,-2.11357325166221)
--(axis cs:-1.47616148126054,-2.09170854271357)
--(axis cs:-1.45450120326994,-2.05402010050251)
--(axis cs:-1.45100502512563,-2.04805603152724)
--(axis cs:-1.43321356488812,-2.01633165829146)
--(axis cs:-1.41331658291457,-1.98058811478316)
--(axis cs:-1.41227835746397,-1.9786432160804)
--(axis cs:-1.39174692118672,-1.94095477386935)
--(axis cs:-1.37562814070352,-1.91107301304598)
--(axis cs:-1.37158704610351,-1.90326633165829)
--(axis cs:-1.35184346329891,-1.86557788944724)
--(axis cs:-1.33793969849246,-1.83881293846844)
--(axis cs:-1.33248823290009,-1.82788944723618)
--(axis cs:-1.31355820700084,-1.79020100502513)
--(axis cs:-1.30025125628141,-1.76345031105301)
--(axis cs:-1.29501785522599,-1.75251256281407)
--(axis cs:-1.2768986983238,-1.71482412060302)
--(axis cs:-1.26256281407035,-1.6845999065835)
--(axis cs:-1.25915422620734,-1.67713567839196)
--(axis cs:-1.2418091384118,-1.6394472361809)
--(axis cs:-1.2248743718593,-1.60191126675595)
--(axis cs:-1.22480811650328,-1.60175879396985)
--(axis cs:-1.20816598170898,-1.56407035175879)
--(axis cs:-1.19183827119047,-1.52638190954774)
--(axis cs:-1.18718592964824,-1.51579877590711)
--(axis cs:-1.17578463052494,-1.48869346733668)
--(axis cs:-1.16003695591958,-1.45100502512563)
--(axis cs:-1.14949748743719,-1.42593262348937)
--(axis cs:-1.14444369126763,-1.41331658291457)
--(axis cs:-1.12919871307855,-1.37562814070352)
--(axis cs:-1.1141357675622,-1.33793969849246)
--(axis cs:-1.11180904522613,-1.33224331530927)
--(axis cs:-1.09959818873018,-1.30025125628141)
--(axis cs:-1.08621113792162,-1.26256281407035)
--(axis cs:-1.07434782301367,-1.2248743718593)
--(axis cs:-1.07412060301508,-1.22409688445325)
--(axis cs:-1.06332855698806,-1.18718592964824)
--(axis cs:-1.05195282725529,-1.14949748743719)
--(axis cs:-1.03979275250247,-1.11180904522613)
--(axis cs:-1.03643216080402,-1.10173804764027)
--(axis cs:-1.02691617933304,-1.07412060301508)
--(axis cs:-1.01326707339062,-1.03643216080402)
--(axis cs:-0.998743718592965,-0.99993261246)
--(axis cs:-0.998236107176972,-0.998743718592965)
--(axis cs:-0.975645863517654,-0.96105527638191)
--(axis cs:-0.96105527638191,-0.94310281955473)
--(axis cs:-0.936755705702066,-0.923366834170855)
--(axis cs:-0.923366834170855,-0.915124073757532)
--(axis cs:-0.885678391959799,-0.893749754089547)
--(axis cs:-0.871188438980702,-0.885678391959799)
--(axis cs:-0.847989949748744,-0.874471794810853)
--(axis cs:-0.810301507537689,-0.856647131408884)
--(axis cs:-0.790806509778227,-0.847989949748744)
--(axis cs:-0.772613065326634,-0.840403938407012)
--(axis cs:-0.734924623115578,-0.826411555633384)
--(axis cs:-0.697236180904523,-0.816087096412391)
--(axis cs:-0.659547738693468,-0.810941413579463)
--(axis cs:-0.647035361342042,-0.810301507537689)
--(axis cs:-0.621859296482413,-0.80909826111488)
--(axis cs:-0.584170854271357,-0.807404296274055)
--(axis cs:-0.546482412060302,-0.803831782836115)
--(axis cs:-0.508793969849247,-0.79935225742226)
--(axis cs:-0.471105527638191,-0.794882187744244)
--(axis cs:-0.433417085427136,-0.790614487143649)
--(axis cs:-0.39572864321608,-0.786509093568712)
--(axis cs:-0.358040201005025,-0.782486454554124)
--(axis cs:-0.32035175879397,-0.778488914699157)
--(axis cs:-0.282663316582915,-0.774434994935976)
--(axis cs:-0.266624769622392,-0.772613065326634)
--(axis cs:-0.244974874371859,-0.770255241557819)
--(axis cs:-0.207286432160804,-0.76590194012503)
--(axis cs:-0.169597989949749,-0.761623040363907)
--(axis cs:-0.131909547738694,-0.758104944847689)
--(axis cs:-0.0942211055276383,-0.756061295668826)
--(axis cs:-0.0565326633165832,-0.756127049229428)
--(axis cs:-0.0188442211055282,-0.758925881623379)
--(axis cs:0.0188442211055273,-0.76514214698739)
--(axis cs:0.0462479782541945,-0.772613065326634)
--(axis cs:0.0565326633165828,-0.775374232799363)
--(axis cs:0.0942211055276378,-0.789537155332996)
--(axis cs:0.131909547738693,-0.807726700180762)
--(axis cs:0.136475248786644,-0.810301507537689)
--(axis cs:0.169597989949748,-0.828683455592837)
--(axis cs:0.202256359657799,-0.847989949748744)
--(axis cs:0.207286432160804,-0.850865927850734)
--(axis cs:0.244974874371859,-0.869768991309609)
--(axis cs:0.282663316582914,-0.885579079572136)
--(axis cs:0.282903281583779,-0.885678391959799)
--(axis cs:0.320351758793969,-0.901748428269955)
--(axis cs:0.358040201005025,-0.918546263585143)
--(axis cs:0.368124022783163,-0.923366834170855)
--(axis cs:0.39572864321608,-0.936745848176645)
--(axis cs:0.433417085427135,-0.95626880429512)
--(axis cs:0.441361524851639,-0.96105527638191)
--(axis cs:0.471105527638191,-0.978401000787201)
--(axis cs:0.498617632073104,-0.998743718592965)
--(axis cs:0.508793969849246,-1.00637211410463)
--(axis cs:0.535056765098693,-1.03643216080402)
--(axis cs:0.546482412060302,-1.0516046904645)
--(axis cs:0.564925951992471,-1.07412060301508)
--(axis cs:0.584170854271356,-1.10048800073545)
--(axis cs:0.593233232234483,-1.11180904522613)
--(axis cs:0.619886535789287,-1.14949748743719)
--(axis cs:0.621859296482412,-1.15257160617665)
--(axis cs:0.644753257423996,-1.18718592964824)
--(axis cs:0.659547738693467,-1.21255077052302)
--(axis cs:0.66706458047496,-1.2248743718593)
--(axis cs:0.687317137904757,-1.26256281407035)
--(axis cs:0.697236180904522,-1.28298990717766)
--(axis cs:0.706036872153819,-1.30025125628141)
--(axis cs:0.723483689919907,-1.33793969849246)
--(axis cs:0.734924623115577,-1.3642371517149)
--(axis cs:0.740106501758365,-1.37562814070352)
--(axis cs:0.756226403651002,-1.41331658291457)
--(axis cs:0.77190583061282,-1.45100502512563)
--(axis cs:0.772613065326633,-1.45280509755461)
--(axis cs:0.787573927503953,-1.48869346733668)
--(axis cs:0.802905205676622,-1.52638190954774)
--(axis cs:0.810301507537688,-1.54526844244396)
--(axis cs:0.818200307545269,-1.56407035175879)
--(axis cs:0.833351355233397,-1.60175879396985)
--(axis cs:0.847989949748744,-1.63869205527487)
--(axis cs:0.848311639617346,-1.6394472361809)
--(axis cs:0.863405239337973,-1.67713567839196)
--(axis cs:0.878292325428828,-1.71482412060302)
--(axis cs:0.885678391959798,-1.73408314146048)
--(axis cs:0.893222963407077,-1.75251256281407)
--(axis cs:0.908121583187548,-1.79020100502513)
--(axis cs:0.922897749091749,-1.82788944723618)
--(axis cs:0.923366834170854,-1.82914466547138)
--(axis cs:0.937828470149498,-1.86557788944724)
--(axis cs:0.952603768822921,-1.90326633165829)
--(axis cs:0.961055276381909,-1.92537180193478)
--(axis cs:0.967383952433136,-1.94095477386935)
--(axis cs:0.982154599564075,-1.9786432160804)
--(axis cs:0.996763690137224,-2.01633165829146)
--(axis cs:0.998743718592964,-2.02166005374288)
--(axis cs:1.01146839993049,-2.05402010050251)
--(axis cs:1.02600904835975,-2.09170854271357)
--(axis cs:1.03643216080402,-2.11931625228734)
--(axis cs:1.04045793725404,-2.12939698492462)
--(axis cs:1.05491228888787,-2.16708542713568)
--(axis cs:1.06915466020819,-2.20477386934673)
--(axis cs:1.07412060301507,-2.21837289517852)
--(axis cs:1.08339184553177,-2.24246231155779)
--(axis cs:1.09749752467872,-2.28015075376884)
--(axis cs:1.11138783984154,-2.3178391959799)
--(axis cs:1.11180904522613,-2.31903274398228)
--(axis cs:1.12533788642286,-2.35552763819095)
--(axis cs:1.13905637164081,-2.39321608040201)
--(axis cs:1.14949748743719,-2.42254271616956)
--(axis cs:1.15262213147486,-2.43090452261307)
--(axis cs:1.16616608145415,-2.46859296482412)
--(axis cs:1.17947551907319,-2.50628140703518)
--(axis cs:1.18718592964824,-2.52870633956977)
--(axis cs:1.19267755627048,-2.54396984924623)
--(axis cs:1.20579624237643,-2.58165829145729)
--(axis cs:1.21868834111181,-2.61934673366834)
--(axis cs:1.2248743718593,-2.63795396509053)
--(axis cs:1.23149417810525,-2.6570351758794)
--(axis cs:1.2441882090838,-2.69472361809045)
--(axis cs:1.25666477516622,-2.73241206030151)
--(axis cs:1.26256281407035,-2.75073106675062)
--(axis cs:1.26905442538793,-2.77010050251256)
--(axis cs:1.28133207542426,-2.80778894472362)
--(axis cs:1.29340203136391,-2.84547738693467)
--(axis cs:1.30025125628141,-2.86740343033274)
--(axis cs:1.30536517895056,-2.88316582914573)
--(axis cs:1.31723992750304,-2.92085427135678)
--(axis cs:1.32891697694553,-2.95854271356784)
--(axis cs:1.33793969849246,-2.98825377500118)
--(axis cs:1.34045066163245,-2.99623115577889)
--(axis cs:1.3519393232403,-3.03391959798995)
--(axis cs:1.3632402037406,-3.07160804020101)
--(axis cs:1.37436643341163,-3.10929648241206)
--(axis cs:1.37562814070352,-3.11370595456805)
--(axis cs:1.3854683205495,-3.14698492462312)
--(axis cs:1.39641153108005,-3.18467336683417)
--(axis cs:1.40718853096433,-3.22236180904523)
--(axis cs:1.41331658291457,-3.24426767940945)
--(axis cs:1.41787176181955,-3.26005025125628)
--(axis cs:1.42847665373598,-3.29773869346734)
--(axis cs:1.43892351118586,-3.33542713567839)
--(axis cs:1.44922212502282,-3.37311557788945)
--(axis cs:1.45100502512563,-3.37982080232036)
--(axis cs:1.45948467384001,-3.4108040201005)
--(axis cs:1.4696205997344,-3.44849246231156)
--(axis cs:1.47961530722492,-3.48618090452261)
--(axis cs:1.48869346733668,-3.52091815007204)
--(axis cs:1.48948630344774,-3.52386934673367)
--(axis cs:1.49933023217044,-3.56155778894472)
--(axis cs:1.50903964592519,-3.59924623115578)
--(axis cs:1.51862209491291,-3.63693467336683)
--(axis cs:1.52638190954774,-3.66792441780467)
--(axis cs:1.52810289194819,-3.67462311557789)
--(axis cs:1.53754504706567,-3.71231155778894)
--(axis cs:1.54686603290994,-3.75);

\path [draw=black, semithick]
(axis cs:3.75,-1.52993352027445)
--(axis cs:3.72161781862482,-1.52638190954774)
--(axis cs:3.71231155778894,-1.52523412379053)
--(axis cs:3.67462311557789,-1.52032731412358)
--(axis cs:3.63693467336683,-1.51523424496733)
--(axis cs:3.59924623115578,-1.50995045705132)
--(axis cs:3.56155778894472,-1.5044711289342)
--(axis cs:3.52386934673367,-1.49879103833208)
--(axis cs:3.48618090452261,-1.49290452139306)
--(axis cs:3.46033608686266,-1.48869346733668)
--(axis cs:3.44849246231156,-1.48679958976833)
--(axis cs:3.4108040201005,-1.48046897310293)
--(axis cs:3.37311557788945,-1.47392309077458)
--(axis cs:3.33542713567839,-1.46715511064836)
--(axis cs:3.29773869346734,-1.46015755323094)
--(axis cs:3.26005025125628,-1.45292224139669)
--(axis cs:3.25055310395752,-1.45100502512563)
--(axis cs:3.22236180904523,-1.44544196931107)
--(axis cs:3.18467336683417,-1.43771956494683)
--(axis cs:3.14698492462311,-1.42974691282115)
--(axis cs:3.10929648241206,-1.42151364533904)
--(axis cs:3.0730039191349,-1.41331658291457)
--(axis cs:3.071608040201,-1.41300913784369)
--(axis cs:3.03391959798995,-1.40424936851167)
--(axis cs:2.99623115577889,-1.39521247879849)
--(axis cs:2.95854271356784,-1.38588492818546)
--(axis cs:2.92085427135678,-1.37625204893221)
--(axis cs:2.91854189761512,-1.37562814070352)
--(axis cs:2.88316582914573,-1.36635016760868)
--(axis cs:2.84547738693467,-1.35613657947008)
--(axis cs:2.80778894472362,-1.34559051581324)
--(axis cs:2.78150963557766,-1.33793969849246)
--(axis cs:2.77010050251256,-1.33471521563743)
--(axis cs:2.73241206030151,-1.32353761115653)
--(axis cs:2.69472361809045,-1.31199057628163)
--(axis cs:2.65768301201128,-1.30025125628141)
--(axis cs:2.6570351758794,-1.300052132565)
--(axis cs:2.61934673366834,-1.2878061756923)
--(axis cs:2.58165829145729,-1.2751372853409)
--(axis cs:2.54557489565155,-1.26256281407035)
--(axis cs:2.54396984924623,-1.26202052877813)
--(axis cs:2.50628140703517,-1.24855088463913)
--(axis cs:2.46859296482412,-1.23457507658267)
--(axis cs:2.44357976054938,-1.2248743718593)
--(axis cs:2.43090452261306,-1.22010438053071)
--(axis cs:2.39321608040201,-1.20515060399521)
--(axis cs:2.35552763819095,-1.18954760093182)
--(axis cs:2.35014339582395,-1.18718592964824)
--(axis cs:2.3178391959799,-1.17339872679275)
--(axis cs:2.28015075376884,-1.15646137263604)
--(axis cs:2.26555748042924,-1.14949748743719)
--(axis cs:2.24246231155779,-1.13876018200261)
--(axis cs:2.20477386934673,-1.12006348489755)
--(axis cs:2.18927127096943,-1.11180904522613)
--(axis cs:2.16708542713568,-1.10030456406686)
--(axis cs:2.12939698492462,-1.079116683403)
--(axis cs:2.12125409772574,-1.07412060301508)
--(axis cs:2.09170854271357,-1.05655615271703)
--(axis cs:2.06113334599579,-1.03643216080402)
--(axis cs:2.05402010050251,-1.03195451078962)
--(axis cs:2.01633165829146,-1.00559097808539)
--(axis cs:2.0076053599279,-0.998743718592965)
--(axis cs:1.9786432160804,-0.977402566176008)
--(axis cs:1.95887002948851,-0.96105527638191)
--(axis cs:1.94095477386935,-0.94732604300137)
--(axis cs:1.91291730647861,-0.923366834170855)
--(axis cs:1.90326633165829,-0.915779512021208)
--(axis cs:1.86866316927905,-0.885678391959799)
--(axis cs:1.86557788944724,-0.883214962548235)
--(axis cs:1.82788944723618,-0.850145870612676)
--(axis cs:1.82564663327566,-0.847989949748744)
--(axis cs:1.79020100502512,-0.816729581345548)
--(axis cs:1.78349081213244,-0.810301507537689)
--(axis cs:1.75251256281407,-0.782811712031721)
--(axis cs:1.74184959261129,-0.772613065326634)
--(axis cs:1.71482412060301,-0.748297892985624)
--(axis cs:1.70088744151372,-0.734924623115578)
--(axis cs:1.67713567839196,-0.7130359070784)
--(axis cs:1.66077625617384,-0.697236180904523)
--(axis cs:1.6394472361809,-0.677052227679077)
--(axis cs:1.6213321868694,-0.659547738693468)
--(axis cs:1.60175879396985,-0.640838559604057)
--(axis cs:1.58170827090694,-0.621859296482413)
--(axis cs:1.56407035175879,-0.605377709572145)
--(axis cs:1.5403661295407,-0.584170854271357)
--(axis cs:1.52638190954774,-0.571832906505749)
--(axis cs:1.49502868791524,-0.546482412060302)
--(axis cs:1.48869346733668,-0.541303385444841)
--(axis cs:1.45100502512563,-0.513683729467523)
--(axis cs:1.44341664419825,-0.508793969849247)
--(axis cs:1.41331658291457,-0.485404388953457)
--(axis cs:1.39748104832384,-0.471105527638191)
--(axis cs:1.37562814070352,-0.450083583117826)
--(axis cs:1.36050771091244,-0.433417085427136)
--(axis cs:1.33793969849246,-0.414241812988429)
--(axis cs:1.31660658544202,-0.39572864321608)
--(axis cs:1.30025125628141,-0.384206998661575)
--(axis cs:1.26374382349573,-0.358040201005025)
--(axis cs:1.26256281407035,-0.357306802428131)
--(axis cs:1.2248743718593,-0.327366103379923)
--(axis cs:1.21728090188039,-0.32035175879397)
--(axis cs:1.18718592964824,-0.288688903465255)
--(axis cs:1.18134036745246,-0.282663316582915)
--(axis cs:1.14949748743719,-0.249435714678287)
--(axis cs:1.14529303953698,-0.244974874371859)
--(axis cs:1.11202897476859,-0.207286432160804)
--(axis cs:1.11180904522613,-0.206986907167802)
--(axis cs:1.08543163802906,-0.169597989949749)
--(axis cs:1.07412060301507,-0.145504265873319)
--(axis cs:1.06861723945457,-0.131909547738694)
--(axis cs:1.05572457946599,-0.0942211055276383)
--(axis cs:1.04066727265545,-0.0565326633165832)
--(axis cs:1.03643216080402,-0.0527620477727176)
--(axis cs:0.998743718592964,-0.0241294424848086)
--(axis cs:0.992990919792913,-0.0188442211055282)
--(axis cs:0.961055276381909,0.00580937381445127)
--(axis cs:0.946723576599925,0.0188442211055273)
--(axis cs:0.923366834170854,0.0384839879520862)
--(axis cs:0.904934344077642,0.0565326633165828)
--(axis cs:0.885678391959798,0.0741801483070345)
--(axis cs:0.865574811794906,0.0942211055276378)
--(axis cs:0.847989949748744,0.110386136111246)
--(axis cs:0.8268487987984,0.131909547738693)
--(axis cs:0.810301507537688,0.148313425707734)
--(axis cs:0.78957465715421,0.169597989949748)
--(axis cs:0.772613065326633,0.188479910374015)
--(axis cs:0.752860594378687,0.207286432160804)
--(axis cs:0.734924623115577,0.22669264835186)
--(axis cs:0.715525931156982,0.244974874371859)
--(axis cs:0.697236180904522,0.26377191562716)
--(axis cs:0.677350305659932,0.282663316582914)
--(axis cs:0.659547738693467,0.300851876707851)
--(axis cs:0.643726661062337,0.320351758793969)
--(axis cs:0.625857867640343,0.358040201005025)
--(axis cs:0.621859296482412,0.367147207755834)
--(axis cs:0.609772005672333,0.39572864321608)
--(axis cs:0.592324366616493,0.433417085427135)
--(axis cs:0.584170854271356,0.448612818153373)
--(axis cs:0.572940896744845,0.471105527638191)
--(axis cs:0.551595324580055,0.508793969849246)
--(axis cs:0.546482412060302,0.515312897127573)
--(axis cs:0.517605636569823,0.546482412060302)
--(axis cs:0.508793969849246,0.55462570321303)
--(axis cs:0.474039900019475,0.584170854271356)
--(axis cs:0.471105527638191,0.586561577724948)
--(axis cs:0.433417085427135,0.621127315348654)
--(axis cs:0.432604131665292,0.621859296482412)
--(axis cs:0.39572864321608,0.658549722628613)
--(axis cs:0.394631064264465,0.659547738693467)
--(axis cs:0.358040201005025,0.695514044222028)
--(axis cs:0.356193899724024,0.697236180904522)
--(axis cs:0.320351758793969,0.733244664833255)
--(axis cs:0.318665941933471,0.734924623115577)
--(axis cs:0.282919243169513,0.772613065326633)
--(axis cs:0.282663316582914,0.772876675288421)
--(axis cs:0.244974874371859,0.807724073726678)
--(axis cs:0.240649635477652,0.810301507537688)
--(axis cs:0.207286432160804,0.832143899824506)
--(axis cs:0.178199568968493,0.847989949748744)
--(axis cs:0.169597989949748,0.853444050049151)
--(axis cs:0.131909547738693,0.873856217077334)
--(axis cs:0.106586612136278,0.885678391959798)
--(axis cs:0.0942211055276378,0.8922233533214)
--(axis cs:0.0565326633165828,0.908060427511277)
--(axis cs:0.0188442211055273,0.919629266130766)
--(axis cs:-0.00123498014979939,0.923366834170854)
--(axis cs:-0.0188442211055282,0.926983439899062)
--(axis cs:-0.0565326633165832,0.929619165088291)
--(axis cs:-0.0942211055276383,0.927516229576121)
--(axis cs:-0.1196314712568,0.923366834170854)
--(axis cs:-0.131909547738694,0.921639833414653)
--(axis cs:-0.169597989949749,0.913551663487385)
--(axis cs:-0.207286432160804,0.90395933692677)
--(axis cs:-0.244974874371859,0.893890490746602)
--(axis cs:-0.275546542776029,0.885678391959798)
--(axis cs:-0.282663316582915,0.883945630453555)
--(axis cs:-0.32035175879397,0.874424331424649)
--(axis cs:-0.358040201005025,0.86470410990811)
--(axis cs:-0.39572864321608,0.854713646421036)
--(axis cs:-0.420279499042994,0.847989949748744)
--(axis cs:-0.433417085427136,0.844672671809926)
--(axis cs:-0.471105527638191,0.834871877295865)
--(axis cs:-0.508793969849247,0.824827826788386)
--(axis cs:-0.546482412060302,0.813848668326151)
--(axis cs:-0.556968246871365,0.810301507537688)
--(axis cs:-0.584170854271357,0.801489001908506)
--(axis cs:-0.621859296482413,0.786524037696092)
--(axis cs:-0.64572509055219,0.772613065326633)
--(axis cs:-0.659547738693468,0.762866187971334)
--(axis cs:-0.697236180904523,0.740805277354107)
--(axis cs:-0.708415438859945,0.734924623115577)
--(axis cs:-0.734924623115578,0.720166470969451)
--(axis cs:-0.772613065326634,0.70057989743473)
--(axis cs:-0.779290987664398,0.697236180904522)
--(axis cs:-0.810301507537689,0.680972044581236)
--(axis cs:-0.847989949748744,0.660893559063952)
--(axis cs:-0.850421403247421,0.659547738693467)
--(axis cs:-0.885678391959799,0.636604204399516)
--(axis cs:-0.902407782847723,0.621859296482412)
--(axis cs:-0.923366834170855,0.601681537591006)
--(axis cs:-0.937491160116269,0.584170854271356)
--(axis cs:-0.96105527638191,0.5642133355117)
--(axis cs:-0.983141093955153,0.546482412060302)
--(axis cs:-0.998743718592965,0.533392821184366)
--(axis cs:-1.02194509565617,0.508793969849246)
--(axis cs:-1.03643216080402,0.493014737451057)
--(axis cs:-1.05844828095024,0.471105527638191)
--(axis cs:-1.07412060301508,0.457820330331781)
--(axis cs:-1.10895894538677,0.433417085427135)
--(axis cs:-1.11180904522613,0.431471234736751)
--(axis cs:-1.14949748743719,0.403939670056262)
--(axis cs:-1.16196167883535,0.39572864321608)
--(axis cs:-1.18718592964824,0.380620995055793)
--(axis cs:-1.2248743718593,0.361944347831575)
--(axis cs:-1.23314752248753,0.358040201005025)
--(axis cs:-1.26256281407035,0.344462006747068)
--(axis cs:-1.30025125628141,0.327969003402843)
--(axis cs:-1.31817791437026,0.320351758793969)
--(axis cs:-1.33793969849246,0.312222021561113)
--(axis cs:-1.37562814070352,0.297266961740952)
--(axis cs:-1.41327935122693,0.282663316582914)
--(axis cs:-1.41331658291457,0.28264916565742)
--(axis cs:-1.45100502512563,0.269074791416478)
--(axis cs:-1.48869346733668,0.256564032423105)
--(axis cs:-1.52638190954774,0.245443153605416)
--(axis cs:-1.52824151212325,0.244974874371859)
--(axis cs:-1.56407035175879,0.235688307292497)
--(axis cs:-1.60175879396985,0.227271857251141)
--(axis cs:-1.6394472361809,0.219818627182878)
--(axis cs:-1.67713567839196,0.212995218006295)
--(axis cs:-1.71093548516802,0.207286432160804)
--(axis cs:-1.71482412060302,0.206589717976712)
--(axis cs:-1.75251256281407,0.200474850760892)
--(axis cs:-1.79020100502513,0.194724680910526)
--(axis cs:-1.82788944723618,0.18930000791187)
--(axis cs:-1.86557788944724,0.184188044593559)
--(axis cs:-1.90326633165829,0.179387043232387)
--(axis cs:-1.94095477386935,0.17489433029288)
--(axis cs:-1.9786432160804,0.170698624776252)
--(axis cs:-1.98952320629608,0.169597989949748)
--(axis cs:-2.01633165829146,0.166715981010781)
--(axis cs:-2.05402010050251,0.16297550387712)
--(axis cs:-2.09170854271357,0.159469900311939)
--(axis cs:-2.12939698492462,0.156164516823781)
--(axis cs:-2.16708542713568,0.153026273494012)
--(axis cs:-2.20477386934673,0.150025154226867)
--(axis cs:-2.24246231155779,0.147134862706706)
--(axis cs:-2.28015075376884,0.144332869760455)
--(axis cs:-2.3178391959799,0.141600117409298)
--(axis cs:-2.35552763819095,0.138920580513641)
--(axis cs:-2.39321608040201,0.136280806058289)
--(axis cs:-2.43090452261307,0.133669488763158)
--(axis cs:-2.45678935013306,0.131909547738693)
--(axis cs:-2.46859296482412,0.131069148728124)
--(axis cs:-2.50628140703518,0.128467110649938)
--(axis cs:-2.54396984924623,0.125874504617051)
--(axis cs:-2.58165829145729,0.123284461333965)
--(axis cs:-2.61934673366834,0.120691159280464)
--(axis cs:-2.6570351758794,0.118089653925663)
--(axis cs:-2.69472361809045,0.115475736995087)
--(axis cs:-2.73241206030151,0.11284582053625)
--(axis cs:-2.77010050251256,0.110196841268957)
--(axis cs:-2.80778894472362,0.107526181456647)
--(axis cs:-2.84547738693467,0.104831603215113)
--(axis cs:-2.88316582914573,0.102111193758766)
--(axis cs:-2.92085427135678,0.0993633195681013)
--(axis cs:-2.95854271356784,0.0965865878565514)
--(axis cs:-2.99044382121656,0.0942211055276378)
--(axis cs:-2.99623115577889,0.0937768912957571)
--(axis cs:-3.03391959798995,0.0909215718209014)
--(axis cs:-3.07160804020101,0.0880361854653883)
--(axis cs:-3.10929648241206,0.0851197630538277)
--(axis cs:-3.14698492462312,0.0821714878189943)
--(axis cs:-3.18467336683417,0.0791906760788054)
--(axis cs:-3.22236180904523,0.0761767605904978)
--(axis cs:-3.26005025125628,0.0731292761684502)
--(axis cs:-3.29773869346734,0.0700478472215263)
--(axis cs:-3.33542713567839,0.0669321769240575)
--(axis cs:-3.37311557788945,0.0637820377811525)
--(axis cs:-3.4108040201005,0.0605972633879137)
--(axis cs:-3.44849246231156,0.0573777412144524)
--(axis cs:-3.45844534839833,0.0565326633165828)
--(axis cs:-3.48618090452261,0.0541072916388306)
--(axis cs:-3.52386934673367,0.0507973196271634)
--(axis cs:-3.56155778894472,0.047453550673353)
--(axis cs:-3.59924623115578,0.0440759115648604)
--(axis cs:-3.63693467336683,0.0406643696722705)
--(axis cs:-3.67462311557789,0.0372189283315102)
--(axis cs:-3.71231155778894,0.033739622750346)
--(axis cs:-3.75,0.0302265163734911);

\path [draw=black, semithick]
(axis cs:1.17191358936508,3.75)
--(axis cs:1.1643306315804,3.71231155778894)
--(axis cs:1.15667260122484,3.67462311557789)
--(axis cs:1.14949748743719,3.6397089343071)
--(axis cs:1.14894472045407,3.63693467336683)
--(axis cs:1.14126953149123,3.59924623115578)
--(axis cs:1.1335181089876,3.56155778894472)
--(axis cs:1.12568480843172,3.52386934673367)
--(axis cs:1.11776315571318,3.48618090452261)
--(axis cs:1.11180904522613,3.45828149015607)
--(axis cs:1.10978974180082,3.44849246231156)
--(axis cs:1.101852853155,3.4108040201005)
--(axis cs:1.09382433456691,3.37311557788945)
--(axis cs:1.08569543173094,3.33542713567839)
--(axis cs:1.07745599966613,3.29773869346734)
--(axis cs:1.07412060301507,3.28280904419855)
--(axis cs:1.06922557773763,3.26005025125628)
--(axis cs:1.0609711620319,3.22236180904523)
--(axis cs:1.05259826135261,3.18467336683417)
--(axis cs:1.04409243079834,3.14698492462311)
--(axis cs:1.03643216080402,3.11367048925027)
--(axis cs:1.03546783943042,3.10929648241206)
--(axis cs:1.02693877089381,3.071608040201)
--(axis cs:1.01826279704118,3.03391959798995)
--(axis cs:1.00941835428795,2.99623115577889)
--(axis cs:1.00037973662701,2.95854271356784)
--(axis cs:0.998743718592964,2.95192229181836)
--(axis cs:0.991432593175803,2.92085427135678)
--(axis cs:0.982354804423404,2.88316582914573)
--(axis cs:0.973049059477046,2.84547738693467)
--(axis cs:0.963473753034362,2.80778894472362)
--(axis cs:0.961055276381909,2.79858849054977)
--(axis cs:0.953977234986632,2.77010050251256)
--(axis cs:0.94432377773473,2.73241206030151)
--(axis cs:0.934335502382984,2.69472361809045)
--(axis cs:0.92393873595477,2.6570351758794)
--(axis cs:0.923366834170854,2.65504332986905)
--(axis cs:0.913776682830719,2.61934673366834)
--(axis cs:0.903217294119173,2.58165829145729)
--(axis cs:0.8921108338018,2.54396984924623)
--(axis cs:0.885678391959798,2.52327269830661)
--(axis cs:0.880792599462629,2.50628140703517)
--(axis cs:0.869404749259869,2.46859296482412)
--(axis cs:0.85723730238383,2.43090452261306)
--(axis cs:0.847989949748744,2.40426921444616)
--(axis cs:0.844493801876772,2.39321608040201)
--(axis cs:0.831843227084799,2.35552763819095)
--(axis cs:0.817998169227978,2.3178391959799)
--(axis cs:0.810301507537688,2.29867080821696)
--(axis cs:0.803674742290602,2.28015075376884)
--(axis cs:0.789039976823414,2.24246231155779)
--(axis cs:0.772613065326633,2.20509257993162)
--(axis cs:0.772490559397124,2.20477386934673)
--(axis cs:0.757002345682483,2.16708542713568)
--(axis cs:0.739494418233331,2.12939698492462)
--(axis cs:0.734924623115577,2.12043037869579)
--(axis cs:0.72255819305771,2.09170854271357)
--(axis cs:0.704872834267482,2.05402010050251)
--(axis cs:0.697236180904522,2.03869145180183)
--(axis cs:0.68775170197615,2.01633165829146)
--(axis cs:0.671409397039086,1.9786432160804)
--(axis cs:0.659547738693467,1.95099020547636)
--(axis cs:0.655700445403539,1.94095477386935)
--(axis cs:0.642503555343157,1.90326633165829)
--(axis cs:0.630434200757451,1.86557788944724)
--(axis cs:0.621859296482412,1.83318593638772)
--(axis cs:0.620572891880444,1.82788944723618)
--(axis cs:0.618499046106142,1.79020100502512)
--(axis cs:0.621859296482412,1.78222251030158)
--(axis cs:0.659547738693467,1.76904753258286)
--(axis cs:0.697236180904522,1.77232045315213)
--(axis cs:0.734924623115577,1.7837228524662)
--(axis cs:0.745871807996762,1.79020100502512)
--(axis cs:0.772613065326633,1.80665896317692)
--(axis cs:0.799551927835545,1.82788944723618)
--(axis cs:0.810301507537688,1.83754479770349)
--(axis cs:0.843032368604826,1.86557788944724)
--(axis cs:0.847989949748744,1.87051640864023)
--(axis cs:0.885678391959798,1.90061651395621)
--(axis cs:0.890133880624421,1.90326633165829)
--(axis cs:0.923366834170854,1.9258095011974)
--(axis cs:0.958287900914333,1.94095477386935)
--(axis cs:0.961055276381909,1.94233600555324)
--(axis cs:0.998743718592964,1.95293802996381)
--(axis cs:1.03643216080402,1.95513342626038)
--(axis cs:1.07412060301507,1.94871573590913)
--(axis cs:1.09224785677456,1.94095477386935)
--(axis cs:1.11180904522613,1.93301465941169)
--(axis cs:1.14949748743719,1.90559338451424)
--(axis cs:1.15167118861832,1.90326633165829)
--(axis cs:1.1853732489112,1.86557788944724)
--(axis cs:1.18718592964824,1.86343393369927)
--(axis cs:1.20954924953183,1.82788944723618)
--(axis cs:1.2248743718593,1.80086347921883)
--(axis cs:1.22963661548751,1.79020100502512)
--(axis cs:1.24587107434779,1.75251256281407)
--(axis cs:1.26078256397315,1.71482412060301)
--(axis cs:1.26256281407035,1.71040099095568)
--(axis cs:1.27363599684584,1.67713567839196)
--(axis cs:1.28583330657972,1.6394472361809)
--(axis cs:1.29728923466534,1.60175879396985)
--(axis cs:1.30025125628141,1.59119332027412)
--(axis cs:1.30716581701873,1.56407035175879)
--(axis cs:1.31539660989931,1.52638190954774)
--(axis cs:1.32197885378706,1.48869346733668)
--(axis cs:1.32713347202894,1.45100502512563)
--(axis cs:1.33767035064537,1.41331658291457)
--(axis cs:1.33793969849246,1.41272853101882)
--(axis cs:1.35783590506716,1.37562814070352)
--(axis cs:1.37503021031245,1.33793969849246)
--(axis cs:1.37562814070352,1.3365688319145)
--(axis cs:1.39172609798594,1.30025125628141)
--(axis cs:1.40807449638287,1.26256281407035)
--(axis cs:1.41331658291457,1.25071804313947)
--(axis cs:1.4248766458214,1.2248743718593)
--(axis cs:1.44209140541253,1.18718592964824)
--(axis cs:1.45100502512563,1.16844645838616)
--(axis cs:1.46004240795138,1.14949748743719)
--(axis cs:1.47915817179195,1.11180904522613)
--(axis cs:1.48869346733668,1.09491758148301)
--(axis cs:1.50060696817935,1.07412060301507)
--(axis cs:1.52638190954774,1.03653006726702)
--(axis cs:1.52645485892808,1.03643216080402)
--(axis cs:1.55955747685022,0.998743718592964)
--(axis cs:1.56407035175879,0.994040424674727)
--(axis cs:1.59911556754366,0.961055276381909)
--(axis cs:1.60175879396985,0.958631438075707)
--(axis cs:1.6394472361809,0.92696640979932)
--(axis cs:1.64411072657878,0.923366834170854)
--(axis cs:1.67713567839196,0.898054475904104)
--(axis cs:1.69474104983399,0.885678391959798)
--(axis cs:1.71482412060301,0.87158298435632)
--(axis cs:1.75160767829799,0.847989949748744)
--(axis cs:1.75251256281407,0.847407779164192)
--(axis cs:1.79020100502512,0.825203954886452)
--(axis cs:1.8179380005803,0.810301507537688)
--(axis cs:1.82788944723618,0.804916032371107)
--(axis cs:1.86557788944724,0.786289723505875)
--(axis cs:1.89592474074286,0.772613065326633)
--(axis cs:1.90326633165829,0.769257599311589)
--(axis cs:1.94095477386935,0.753545414725109)
--(axis cs:1.9786432160804,0.739237484698753)
--(axis cs:1.99113091266226,0.734924623115577)
--(axis cs:2.01633165829146,0.726005116768841)
--(axis cs:2.05402010050251,0.713886506278645)
--(axis cs:2.09170854271357,0.70287582445026)
--(axis cs:2.11304524601133,0.697236180904522)
--(axis cs:2.12939698492462,0.692737682790162)
--(axis cs:2.16708542713568,0.683376410933138)
--(axis cs:2.20477386934673,0.674896160854361)
--(axis cs:2.24246231155779,0.667219409042111)
--(axis cs:2.28015075376884,0.66027283173723)
--(axis cs:2.2845670377376,0.659547738693467)
--(axis cs:2.3178391959799,0.653725219494926)
--(axis cs:2.35552763819095,0.647760016163735)
--(axis cs:2.39321608040201,0.642348406147447)
--(axis cs:2.43090452261306,0.637433115411393)
--(axis cs:2.46859296482412,0.632962208275705)
--(axis cs:2.50628140703517,0.628889117805688)
--(axis cs:2.54396984924623,0.625172517540918)
--(axis cs:2.58076024452792,0.621859296482412)
--(axis cs:2.58165829145729,0.621771778716206)
--(axis cs:2.61934673366834,0.618507420467678)
--(axis cs:2.6570351758794,0.615522151249962)
--(axis cs:2.69472361809045,0.612790090652599)
--(axis cs:2.73241206030151,0.610288533562501)
--(axis cs:2.77010050251256,0.607997560805817)
--(axis cs:2.80778894472362,0.605899682531417)
--(axis cs:2.84547738693467,0.603979518324465)
--(axis cs:2.88316582914573,0.602223514757306)
--(axis cs:2.92085427135678,0.600619698891233)
--(axis cs:2.95854271356784,0.599157464952677)
--(axis cs:2.99623115577889,0.597827390786498)
--(axis cs:3.03391959798995,0.596621080520119)
--(axis cs:3.071608040201,0.595531029982219)
--(axis cs:3.10929648241206,0.594550511685363)
--(axis cs:3.14698492462311,0.593673476517601)
--(axis cs:3.18467336683417,0.592894469643097)
--(axis cs:3.22236180904523,0.592208558454527)
--(axis cs:3.26005025125628,0.591611270733853)
--(axis cs:3.29773869346734,0.591098541458262)
--(axis cs:3.33542713567839,0.590666666930354)
--(axis cs:3.37311557788945,0.590312265120389)
--(axis cs:3.4108040201005,0.59003224128522)
--(axis cs:3.44849246231156,0.589823758077635)
--(axis cs:3.48618090452261,0.589684209485132)
--(axis cs:3.52386934673367,0.589611198041536)
--(axis cs:3.56155778894472,0.589602514843308)
--(axis cs:3.59924623115578,0.58965612197453)
--(axis cs:3.63693467336683,0.589770137006691)
--(axis cs:3.67462311557789,0.589942819289773)
--(axis cs:3.71231155778894,0.59017255779464)
--(axis cs:3.75,0.590457860301931);

\end{axis}

\end{tikzpicture}

==> fig/MCdrop_custacti.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color4}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend image code/.code={%
                    \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
                },
legend style={at={(0.97,0.97)}, anchor=north east, draw=white!80.0!black,nodes={scale=0.7, transform shape}, fill=white, fill opacity=0.8, text opacity =1},
tick align=outside,
tick pos=left,
axis x line*=bottom,
x grid style={white!69.01960784313725!black},
%xlabel={predictive entropy},
xmin=0, xmax=4,
xtick style={color=black},
ymin=0, ymax=1095.15,
axis y line=none
]
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.01329005123577,0) rectangle (axis cs:0.0939215439077877,157);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.0939215439077877,0) rectangle (axis cs:0.174553036579805,247);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.174553036579805,0) rectangle (axis cs:0.255184529251823,236);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.255184529251823,0) rectangle (axis cs:0.335816021923841,271);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.335816021923841,0) rectangle (axis cs:0.416447514595858,240);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.416447514595858,0) rectangle (axis cs:0.497079007267876,234);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.497079007267876,0) rectangle (axis cs:0.577710499939894,268);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.577710499939894,0) rectangle (axis cs:0.658341992611912,296);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.658341992611912,0) rectangle (axis cs:0.738973485283929,370);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.738973485283929,0) rectangle (axis cs:0.819604977955947,509);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.819604977955947,0) rectangle (axis cs:0.900236470627965,384);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.900236470627965,0) rectangle (axis cs:0.980867963299982,327);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.980867963299982,0) rectangle (axis cs:1.061499455972,338);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:1.061499455972,0) rectangle (axis cs:1.14213094864402,324);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:1.14213094864402,0) rectangle (axis cs:1.22276244131604,467);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:1.22276244131604,0) rectangle (axis cs:1.30339393398805,538);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:1.30339393398805,0) rectangle (axis cs:1.38402542666007,620);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:1.38402542666007,0) rectangle (axis cs:1.46465691933209,699);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:1.46465691933209,0) rectangle (axis cs:1.54528841200411,752);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:1.54528841200411,0) rectangle (axis cs:1.62591990467612,756);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:1.62591990467612,0) rectangle (axis cs:1.70655139734814,653);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:1.70655139734814,0) rectangle (axis cs:1.78718289002016,470);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:1.78718289002016,0) rectangle (axis cs:1.86781438269218,345);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:1.86781438269218,0) rectangle (axis cs:1.94844587536419,300);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:1.94844587536419,0) rectangle (axis cs:2.02907736803621,109);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:2.02907736803621,0) rectangle (axis cs:2.10970886070823,43);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:2.10970886070823,0) rectangle (axis cs:2.19034035338025,28);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:2.19034035338025,0) rectangle (axis cs:2.27097184605227,10);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:2.27097184605227,0) rectangle (axis cs:2.35160333872428,6);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:2.35160333872428,0) rectangle (axis cs:2.4322348313963,2);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:2.4322348313963,0) rectangle (axis cs:2.51286632406832,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:2.51286632406832,0) rectangle (axis cs:2.59349781674034,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:2.59349781674034,0) rectangle (axis cs:2.67412930941235,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:2.67412930941235,0) rectangle (axis cs:2.75476080208437,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:2.75476080208437,0) rectangle (axis cs:2.83539229475639,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:2.83539229475639,0) rectangle (axis cs:2.91602378742841,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:2.91602378742841,0) rectangle (axis cs:2.99665528010043,1);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:2.99665528010043,0) rectangle (axis cs:3.07728677277244,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:3.07728677277244,0) rectangle (axis cs:3.15791826544446,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:3.15791826544446,0) rectangle (axis cs:3.23854975811648,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:3.23854975811648,0) rectangle (axis cs:3.3191812507885,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:3.3191812507885,0) rectangle (axis cs:3.39981274346051,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:3.39981274346051,0) rectangle (axis cs:3.48044423613253,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:3.48044423613253,0) rectangle (axis cs:3.56107572880455,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:3.56107572880455,0) rectangle (axis cs:3.64170722147657,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:3.64170722147657,0) rectangle (axis cs:3.72233871414858,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:3.72233871414858,0) rectangle (axis cs:3.8029702068206,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:3.8029702068206,0) rectangle (axis cs:3.88360169949262,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:3.88360169949262,0) rectangle (axis cs:3.96423319216464,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:0.01329005123577,0) rectangle (axis cs:0.0939215439077877,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:0.0939215439077877,0) rectangle (axis cs:0.174553036579805,3);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:0.174553036579805,0) rectangle (axis cs:0.255184529251823,26);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:0.255184529251823,0) rectangle (axis cs:0.335816021923841,45);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:0.335816021923841,0) rectangle (axis cs:0.416447514595858,65);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:0.416447514595858,0) rectangle (axis cs:0.497079007267876,121);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:0.497079007267876,0) rectangle (axis cs:0.577710499939894,297);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:0.577710499939894,0) rectangle (axis cs:0.658341992611912,389);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:0.658341992611912,0) rectangle (axis cs:0.738973485283929,345);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:0.738973485283929,0) rectangle (axis cs:0.819604977955947,352);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:0.819604977955947,0) rectangle (axis cs:0.900236470627965,352);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:0.900236470627965,0) rectangle (axis cs:0.980867963299982,338);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:0.980867963299982,0) rectangle (axis cs:1.061499455972,383);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:1.061499455972,0) rectangle (axis cs:1.14213094864402,390);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:1.14213094864402,0) rectangle (axis cs:1.22276244131604,391);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:1.22276244131604,0) rectangle (axis cs:1.30339393398805,459);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:1.30339393398805,0) rectangle (axis cs:1.38402542666007,577);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:1.38402542666007,0) rectangle (axis cs:1.46465691933209,688);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:1.46465691933209,0) rectangle (axis cs:1.54528841200411,831);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:1.54528841200411,0) rectangle (axis cs:1.62591990467612,1043);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:1.62591990467612,0) rectangle (axis cs:1.70655139734814,934);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:1.70655139734814,0) rectangle (axis cs:1.78718289002016,728);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:1.78718289002016,0) rectangle (axis cs:1.86781438269218,534);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:1.86781438269218,0) rectangle (axis cs:1.94844587536419,279);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:1.94844587536419,0) rectangle (axis cs:2.02907736803621,151);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:2.02907736803621,0) rectangle (axis cs:2.10970886070823,96);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:2.10970886070823,0) rectangle (axis cs:2.19034035338025,55);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:2.19034035338025,0) rectangle (axis cs:2.27097184605227,49);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:2.27097184605227,0) rectangle (axis cs:2.35160333872428,33);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:2.35160333872428,0) rectangle (axis cs:2.4322348313963,17);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:2.4322348313963,0) rectangle (axis cs:2.51286632406832,13);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:2.51286632406832,0) rectangle (axis cs:2.59349781674034,9);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:2.59349781674034,0) rectangle (axis cs:2.67412930941235,2);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:2.67412930941235,0) rectangle (axis cs:2.75476080208437,3);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:2.75476080208437,0) rectangle (axis cs:2.83539229475639,1);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:2.83539229475639,0) rectangle (axis cs:2.91602378742841,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:2.91602378742841,0) rectangle (axis cs:2.99665528010043,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:2.99665528010043,0) rectangle (axis cs:3.07728677277244,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:3.07728677277244,0) rectangle (axis cs:3.15791826544446,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:3.15791826544446,0) rectangle (axis cs:3.23854975811648,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:3.23854975811648,0) rectangle (axis cs:3.3191812507885,1);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:3.3191812507885,0) rectangle (axis cs:3.39981274346051,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:3.39981274346051,0) rectangle (axis cs:3.48044423613253,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:3.48044423613253,0) rectangle (axis cs:3.56107572880455,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:3.56107572880455,0) rectangle (axis cs:3.64170722147657,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:3.64170722147657,0) rectangle (axis cs:3.72233871414858,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:3.72233871414858,0) rectangle (axis cs:3.8029702068206,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:3.8029702068206,0) rectangle (axis cs:3.88360169949262,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:3.88360169949262,0) rectangle (axis cs:3.96423319216464,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.01329005123577,0) rectangle (axis cs:0.0939215439077877,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.0939215439077877,0) rectangle (axis cs:0.174553036579805,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.174553036579805,0) rectangle (axis cs:0.255184529251823,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.255184529251823,0) rectangle (axis cs:0.335816021923841,1);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.335816021923841,0) rectangle (axis cs:0.416447514595858,1);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.416447514595858,0) rectangle (axis cs:0.497079007267876,3);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.497079007267876,0) rectangle (axis cs:0.577710499939894,8);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.577710499939894,0) rectangle (axis cs:0.658341992611912,5);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.658341992611912,0) rectangle (axis cs:0.738973485283929,9);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.738973485283929,0) rectangle (axis cs:0.819604977955947,21);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.819604977955947,0) rectangle (axis cs:0.900236470627965,52);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.900236470627965,0) rectangle (axis cs:0.980867963299982,75);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.980867963299982,0) rectangle (axis cs:1.061499455972,98);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:1.061499455972,0) rectangle (axis cs:1.14213094864402,136);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:1.14213094864402,0) rectangle (axis cs:1.22276244131604,137);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:1.22276244131604,0) rectangle (axis cs:1.30339393398805,176);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:1.30339393398805,0) rectangle (axis cs:1.38402542666007,220);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:1.38402542666007,0) rectangle (axis cs:1.46465691933209,290);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:1.46465691933209,0) rectangle (axis cs:1.54528841200411,307);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:1.54528841200411,0) rectangle (axis cs:1.62591990467612,307);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:1.62591990467612,0) rectangle (axis cs:1.70655139734814,296);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:1.70655139734814,0) rectangle (axis cs:1.78718289002016,327);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:1.78718289002016,0) rectangle (axis cs:1.86781438269218,361);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:1.86781438269218,0) rectangle (axis cs:1.94844587536419,376);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:1.94844587536419,0) rectangle (axis cs:2.02907736803621,354);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:2.02907736803621,0) rectangle (axis cs:2.10970886070823,368);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:2.10970886070823,0) rectangle (axis cs:2.19034035338025,388);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:2.19034035338025,0) rectangle (axis cs:2.27097184605227,376);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:2.27097184605227,0) rectangle (axis cs:2.35160333872428,377);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:2.35160333872428,0) rectangle (axis cs:2.4322348313963,428);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:2.4322348313963,0) rectangle (axis cs:2.51286632406832,410);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:2.51286632406832,0) rectangle (axis cs:2.59349781674034,435);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:2.59349781674034,0) rectangle (axis cs:2.67412930941235,394);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:2.67412930941235,0) rectangle (axis cs:2.75476080208437,410);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:2.75476080208437,0) rectangle (axis cs:2.83539229475639,399);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:2.83539229475639,0) rectangle (axis cs:2.91602378742841,377);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:2.91602378742841,0) rectangle (axis cs:2.99665528010043,342);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:2.99665528010043,0) rectangle (axis cs:3.07728677277244,328);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:3.07728677277244,0) rectangle (axis cs:3.15791826544446,254);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:3.15791826544446,0) rectangle (axis cs:3.23854975811648,230);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:3.23854975811648,0) rectangle (axis cs:3.3191812507885,199);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:3.3191812507885,0) rectangle (axis cs:3.39981274346051,221);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:3.39981274346051,0) rectangle (axis cs:3.48044423613253,165);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:3.48044423613253,0) rectangle (axis cs:3.56107572880455,146);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:3.56107572880455,0) rectangle (axis cs:3.64170722147657,70);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:3.64170722147657,0) rectangle (axis cs:3.72233871414858,75);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:3.72233871414858,0) rectangle (axis cs:3.8029702068206,30);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:3.8029702068206,0) rectangle (axis cs:3.88360169949262,9);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:3.88360169949262,0) rectangle (axis cs:3.96423319216464,9);
\addlegendimage{fill=green!50.0!black,draw opacity=0,fill opacity=0.2}
\addlegendentry{known class}
\addlegendimage{fill=color0,draw opacity=0,fill opacity=0.2}
\addlegendentry{unknown class (similar)}
\addlegendimage{fill=red,draw opacity=0,fill opacity=0.2}
\addlegendentry{unknown class (different)}
\addplot [semithick, green!50.0!black, forget plot]
table {%
0.0536057975717788 128
0.134237290243797 182.2
0.214868782915814 230.2
0.295500275587832 245.6
0.37613176825985 249.8
0.456763260931867 261.8
0.537394753603885 281.6
0.618026246275903 335.4
0.69865773894792 365.4
0.779289231619938 377.2
0.859920724291956 385.6
0.940552216963974 376.4
1.02118370963599 368
1.10181520230801 398.8
1.18244669498003 457.4
1.26307818765204 529.6
1.34370968032406 615.2
1.42434117299608 673
1.5049726656681 696
1.58560415834012 666
1.66623565101213 595.2
1.74686714368415 504.8
1.82749863635617 375.4
1.90813012902819 253.4
1.9887616217002 165
2.06939311437222 98
2.15002460704424 39.2
2.23065609971626 17.8
2.31128759238827 9.2
2.39191908506029 3.6
2.47255057773231 1.6
2.55318207040433 0.4
2.63381356307635 0
2.71444505574836 0
2.79507654842038 0.2
2.8757080410924 0.2
2.95633953376442 0.2
3.03697102643643 0.2
3.11760251910845 0.2
3.19823401178047 0
3.27886550445249 0
3.3594969971245 0
3.44012848979652 0
3.52075998246854 0
3.60139147514056 0
3.68202296781258 0
3.76265446048459 0
3.84328595315661 0
3.92391744582863 0
};
\addplot [semithick, color0, forget plot]
table {%
0.0536057975717788 5.8
0.134237290243797 14.8
0.214868782915814 27.8
0.295500275587832 52
0.37613176825985 110.8
0.456763260931867 183.4
0.537394753603885 243.4
0.618026246275903 300.8
0.69865773894792 347
0.779289231619938 355.2
0.859920724291956 354
0.940552216963974 363
1.02118370963599 370.8
1.10181520230801 392.2
1.18244669498003 440
1.26307818765204 501
1.34370968032406 589.2
1.42434117299608 719.6
1.5049726656681 814.6
1.58560415834012 844.8
1.66623565101213 814
1.74686714368415 703.6
1.82749863635617 525.2
1.90813012902819 357.6
1.9887616217002 223
2.06939311437222 126
2.15002460704424 76.8
2.23065609971626 50
2.31128759238827 33.4
2.39191908506029 24.2
2.47255057773231 14.8
2.55318207040433 8.8
2.63381356307635 5.6
2.71444505574836 3
2.79507654842038 1.2
2.8757080410924 0.8
2.95633953376442 0.2
3.03697102643643 0
3.11760251910845 0.2
3.19823401178047 0.2
3.27886550445249 0.2
3.3594969971245 0.2
3.44012848979652 0.2
3.52075998246854 0
3.60139147514056 0
3.68202296781258 0
3.76265446048459 0
3.84328595315661 0
3.92391744582863 0
};

\addplot [semithick, red, forget plot]
table {%
0.0536057975717788 0
0.134237290243797 0.2
0.214868782915814 0.4
0.295500275587832 1
0.37613176825985 2.6
0.456763260931867 3.6
0.537394753603885 5.2
0.618026246275903 9.2
0.69865773894792 19
0.779289231619938 32.4
0.859920724291956 51
0.940552216963974 76.4
1.02118370963599 99.6
1.10181520230801 124.4
1.18244669498003 153.4
1.26307818765204 191.8
1.34370968032406 226
1.42434117299608 260
1.5049726656681 284
1.58560415834012 305.4
1.66623565101213 319.6
1.74686714368415 333.4
1.82749863635617 342.8
1.90813012902819 357.2
1.9887616217002 369.4
2.06939311437222 372.4
2.15002460704424 372.6
2.23065609971626 387.4
2.31128759238827 395.8
2.39191908506029 405.2
2.47255057773231 408.8
2.55318207040433 415.4
2.63381356307635 409.6
2.71444505574836 403
2.79507654842038 384.4
2.8757080410924 371.2
2.95633953376442 340
3.03697102643643 306.2
3.11760251910845 270.6
3.19823401178047 246.4
3.27886550445249 213.8
3.3594969971245 192.2
3.44012848979652 160.2
3.52075998246854 135.4
3.60139147514056 97.2
3.68202296781258 66
3.76265446048459 38.6
3.84328595315661 24.6
3.92391744582863 9.6
};

\addplot [semithick, color1, forget plot]
table {%
1.1604936323533 441.445322400778
};
\addplot [semithick, green!50.0!black, forget plot]
table {%
1.1604936323533 0
1.1604936323533 441.445322400778
};
\addplot [semithick, color2, forget plot]
table {%
1.1604936323533 0
1.1604936323533 0
};
\addplot [semithick, color3, forget plot]
table {%
1.34134960094474 586.61839082525
};
\addplot [semithick, color0, forget plot]
table {%
1.34134960094474 0
1.34134960094474 586.61839082525
};
\addplot [semithick, color2, forget plot]
table {%
1.34134960094474 0
1.34134960094474 0
};
\addplot [semithick, color4, forget plot]
table {%
2.31112408901922 395.782966602074
};
\addplot [semithick, red, forget plot]
table {%
2.31112408901922 0
2.31112408901922 395.782966602074
};
\addplot [semithick, color2, forget plot]
table {%
2.31112408901922 0
2.31112408901922 0
};
\end{axis}

\end{tikzpicture}

==> fig/MCdrop_relu.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color4}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},,
legend image code/.code={%
                    \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
                },
legend style={at={(0.97,0.97)}, anchor=north east, draw=white!80.0!black,nodes={scale=0.7, transform shape}, fill=white, fill opacity=0.8, text opacity =1},
tick align=outside,
tick pos=left,
axis x line*=bottom,
x grid style={white!69.01960784313725!black},
%xlabel={predictive entropy},
xmin=0, xmax=4,
xtick style={color=black},
ymin=0, ymax=831.6,
axis y line=none
]
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.0314618067510595,0) rectangle (axis cs:0.0972198807232344,7);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.0972198807232344,0) rectangle (axis cs:0.162977954695409,10);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.162977954695409,0) rectangle (axis cs:0.228736028667584,13);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.228736028667584,0) rectangle (axis cs:0.294494102639759,22);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.294494102639759,0) rectangle (axis cs:0.360252176611934,29);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.360252176611934,0) rectangle (axis cs:0.426010250584109,21);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.426010250584109,0) rectangle (axis cs:0.491768324556284,41);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.491768324556284,0) rectangle (axis cs:0.557526398528459,40);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.557526398528459,0) rectangle (axis cs:0.623284472500634,49);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.623284472500634,0) rectangle (axis cs:0.689042546472809,58);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.689042546472809,0) rectangle (axis cs:0.754800620444984,59);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.754800620444984,0) rectangle (axis cs:0.820558694417158,95);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.820558694417158,0) rectangle (axis cs:0.886316768389333,96);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.886316768389333,0) rectangle (axis cs:0.952074842361508,135);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.952074842361508,0) rectangle (axis cs:1.01783291633368,133);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:1.01783291633368,0) rectangle (axis cs:1.08359099030586,177);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:1.08359099030586,0) rectangle (axis cs:1.14934906427803,196);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:1.14934906427803,0) rectangle (axis cs:1.21510713825021,246);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:1.21510713825021,0) rectangle (axis cs:1.28086521222238,282);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:1.28086521222238,0) rectangle (axis cs:1.34662328619456,375);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:1.34662328619456,0) rectangle (axis cs:1.41238136016673,426);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:1.41238136016673,0) rectangle (axis cs:1.47813943413891,489);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:1.47813943413891,0) rectangle (axis cs:1.54389750811108,566);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:1.54389750811108,0) rectangle (axis cs:1.60965558208326,563);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:1.60965558208326,0) rectangle (axis cs:1.67541365605543,681);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:1.67541365605543,0) rectangle (axis cs:1.74117173002761,726);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:1.74117173002761,0) rectangle (axis cs:1.80692980399978,792);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:1.80692980399978,0) rectangle (axis cs:1.87268787797196,770);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:1.87268787797196,0) rectangle (axis cs:1.93844595194413,726);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:1.93844595194413,0) rectangle (axis cs:2.00420402591631,553);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:2.00420402591631,0) rectangle (axis cs:2.06996209988848,436);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:2.06996209988848,0) rectangle (axis cs:2.13572017386066,346);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:2.13572017386066,0) rectangle (axis cs:2.20147824783283,249);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:2.20147824783283,0) rectangle (axis cs:2.26723632180501,190);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:2.26723632180501,0) rectangle (axis cs:2.33299439577718,135);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:2.33299439577718,0) rectangle (axis cs:2.39875246974936,80);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:2.39875246974936,0) rectangle (axis cs:2.46451054372153,57);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:2.46451054372153,0) rectangle (axis cs:2.53026861769371,51);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:2.53026861769371,0) rectangle (axis cs:2.59602669166588,29);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:2.59602669166588,0) rectangle (axis cs:2.66178476563806,23);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:2.66178476563806,0) rectangle (axis cs:2.72754283961023,12);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:2.72754283961023,0) rectangle (axis cs:2.79330091358241,4);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:2.79330091358241,0) rectangle (axis cs:2.85905898755458,3);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:2.85905898755458,0) rectangle (axis cs:2.92481706152676,4);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:2.92481706152676,0) rectangle (axis cs:2.99057513549893,2);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:2.99057513549893,0) rectangle (axis cs:3.05633320947111,2);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:3.05633320947111,0) rectangle (axis cs:3.12209128344328,1);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:3.12209128344328,0) rectangle (axis cs:3.18784935741545,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:3.18784935741546,0) rectangle (axis cs:3.25360743138763,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:0.0314618067510595,0) rectangle (axis cs:0.0972198807232344,3);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:0.0972198807232344,0) rectangle (axis cs:0.162977954695409,8);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:0.162977954695409,0) rectangle (axis cs:0.228736028667584,17);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:0.228736028667584,0) rectangle (axis cs:0.294494102639759,25);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:0.294494102639759,0) rectangle (axis cs:0.360252176611934,44);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:0.360252176611934,0) rectangle (axis cs:0.426010250584109,57);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:0.426010250584109,0) rectangle (axis cs:0.491768324556284,89);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:0.491768324556284,0) rectangle (axis cs:0.557526398528459,81);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:0.557526398528459,0) rectangle (axis cs:0.623284472500634,91);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:0.623284472500634,0) rectangle (axis cs:0.689042546472809,97);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:0.689042546472809,0) rectangle (axis cs:0.754800620444984,128);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:0.754800620444984,0) rectangle (axis cs:0.820558694417158,133);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:0.820558694417158,0) rectangle (axis cs:0.886316768389333,180);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:0.886316768389333,0) rectangle (axis cs:0.952074842361508,194);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:0.952074842361508,0) rectangle (axis cs:1.01783291633368,215);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:1.01783291633368,0) rectangle (axis cs:1.08359099030586,202);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:1.08359099030586,0) rectangle (axis cs:1.14934906427803,215);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:1.14934906427803,0) rectangle (axis cs:1.21510713825021,214);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:1.21510713825021,0) rectangle (axis cs:1.28086521222238,243);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:1.28086521222238,0) rectangle (axis cs:1.34662328619456,239);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:1.34662328619456,0) rectangle (axis cs:1.41238136016673,270);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:1.41238136016673,0) rectangle (axis cs:1.47813943413891,287);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:1.47813943413891,0) rectangle (axis cs:1.54389750811108,322);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:1.54389750811108,0) rectangle (axis cs:1.60965558208326,360);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:1.60965558208326,0) rectangle (axis cs:1.67541365605543,473);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:1.67541365605543,0) rectangle (axis cs:1.74117173002761,534);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:1.74117173002761,0) rectangle (axis cs:1.80692980399978,623);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:1.80692980399978,0) rectangle (axis cs:1.87268787797196,648);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:1.87268787797196,0) rectangle (axis cs:1.93844595194413,619);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:1.93844595194413,0) rectangle (axis cs:2.00420402591631,536);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:2.00420402591631,0) rectangle (axis cs:2.06996209988848,403);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:2.06996209988848,0) rectangle (axis cs:2.13572017386066,344);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:2.13572017386066,0) rectangle (axis cs:2.20147824783283,286);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:2.20147824783283,0) rectangle (axis cs:2.26723632180501,292);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:2.26723632180501,0) rectangle (axis cs:2.33299439577718,275);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:2.33299439577718,0) rectangle (axis cs:2.39875246974936,264);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:2.39875246974936,0) rectangle (axis cs:2.46451054372153,231);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:2.46451054372153,0) rectangle (axis cs:2.53026861769371,204);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:2.53026861769371,0) rectangle (axis cs:2.59602669166588,175);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:2.59602669166588,0) rectangle (axis cs:2.66178476563806,121);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:2.66178476563806,0) rectangle (axis cs:2.72754283961023,81);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:2.72754283961023,0) rectangle (axis cs:2.79330091358241,74);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:2.79330091358241,0) rectangle (axis cs:2.85905898755458,43);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:2.85905898755458,0) rectangle (axis cs:2.92481706152676,34);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:2.92481706152676,0) rectangle (axis cs:2.99057513549893,13);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:2.99057513549893,0) rectangle (axis cs:3.05633320947111,10);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:3.05633320947111,0) rectangle (axis cs:3.12209128344328,3);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:3.12209128344328,0) rectangle (axis cs:3.18784935741545,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.2] (axis cs:3.18784935741546,0) rectangle (axis cs:3.25360743138763,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.0314618067510595,0) rectangle (axis cs:0.0972198807232344,1);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.0972198807232344,0) rectangle (axis cs:0.162977954695409,3);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.162977954695409,0) rectangle (axis cs:0.228736028667584,2);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.228736028667584,0) rectangle (axis cs:0.294494102639759,6);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.294494102639759,0) rectangle (axis cs:0.360252176611934,9);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.360252176611934,0) rectangle (axis cs:0.426010250584109,7);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.426010250584109,0) rectangle (axis cs:0.491768324556284,14);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.491768324556284,0) rectangle (axis cs:0.557526398528459,23);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.557526398528459,0) rectangle (axis cs:0.623284472500634,42);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.623284472500634,0) rectangle (axis cs:0.689042546472809,64);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.689042546472809,0) rectangle (axis cs:0.754800620444984,83);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.754800620444984,0) rectangle (axis cs:0.820558694417158,129);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.820558694417158,0) rectangle (axis cs:0.886316768389333,140);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.886316768389333,0) rectangle (axis cs:0.952074842361508,215);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.952074842361508,0) rectangle (axis cs:1.01783291633368,243);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:1.01783291633368,0) rectangle (axis cs:1.08359099030586,241);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:1.08359099030586,0) rectangle (axis cs:1.14934906427803,369);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:1.14934906427803,0) rectangle (axis cs:1.21510713825021,394);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:1.21510713825021,0) rectangle (axis cs:1.28086521222238,454);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:1.28086521222238,0) rectangle (axis cs:1.34662328619456,553);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:1.34662328619456,0) rectangle (axis cs:1.41238136016673,562);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:1.41238136016673,0) rectangle (axis cs:1.47813943413891,561);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:1.47813943413891,0) rectangle (axis cs:1.54389750811108,492);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:1.54389750811108,0) rectangle (axis cs:1.60965558208326,456);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:1.60965558208326,0) rectangle (axis cs:1.67541365605543,387);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:1.67541365605543,0) rectangle (axis cs:1.74117173002761,365);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:1.74117173002761,0) rectangle (axis cs:1.80692980399978,307);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:1.80692980399978,0) rectangle (axis cs:1.87268787797196,287);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:1.87268787797196,0) rectangle (axis cs:1.93844595194413,246);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:1.93844595194413,0) rectangle (axis cs:2.00420402591631,223);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:2.00420402591631,0) rectangle (axis cs:2.06996209988848,172);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:2.06996209988848,0) rectangle (axis cs:2.13572017386066,186);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:2.13572017386066,0) rectangle (axis cs:2.20147824783283,166);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:2.20147824783283,0) rectangle (axis cs:2.26723632180501,188);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:2.26723632180501,0) rectangle (axis cs:2.33299439577718,205);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:2.33299439577718,0) rectangle (axis cs:2.39875246974936,238);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:2.39875246974936,0) rectangle (axis cs:2.46451054372153,240);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:2.46451054372153,0) rectangle (axis cs:2.53026861769371,204);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:2.53026861769371,0) rectangle (axis cs:2.59602669166588,274);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:2.59602669166588,0) rectangle (axis cs:2.66178476563806,245);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:2.66178476563806,0) rectangle (axis cs:2.72754283961023,214);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:2.72754283961023,0) rectangle (axis cs:2.79330091358241,195);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:2.79330091358241,0) rectangle (axis cs:2.85905898755458,148);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:2.85905898755458,0) rectangle (axis cs:2.92481706152676,142);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:2.92481706152676,0) rectangle (axis cs:2.99057513549893,135);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:2.99057513549893,0) rectangle (axis cs:3.05633320947111,82);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:3.05633320947111,0) rectangle (axis cs:3.12209128344328,60);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:3.12209128344328,0) rectangle (axis cs:3.18784935741545,22);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:3.18784935741546,0) rectangle (axis cs:3.25360743138763,6);
\addlegendimage{fill=green!50.0!black,draw opacity=0,fill opacity=0.2}
\addlegendentry{known class}
\addlegendimage{fill=color0,draw opacity=0,fill opacity=0.2}
\addlegendentry{unknown class (similar)}
\addlegendimage{fill=red,draw opacity=0,fill opacity=0.2}
\addlegendentry{unknown class (different)}
\addplot [semithick, green!50.0!black, forget plot]
table {%
0.0643408437371469 6
0.130098917709322 10.4
0.195856991681497 16.2
0.261615065653672 19
0.327373139625847 25.2
0.393131213598022 30.6
0.458889287570196 36
0.524647361542371 41.8
0.590405435514546 49.4
0.656163509486721 60.2
0.721921583458896 71.4
0.787679657431071 88.6
0.853437731403246 103.6
0.919195805375421 127.2
0.984953879347596 147.4
1.05071195331977 177.4
1.11647002729195 206.8
1.18222810126412 255.2
1.2479861752363 305
1.31374424920847 363.6
1.37950232318065 427.6
1.44526039715282 483.8
1.51101847112499 545
1.57677654509717 605
1.64253461906934 665.6
1.70829269304152 706.4
1.77405076701369 739
1.83980884098587 713.4
1.90556691495804 655.4
1.97132498893022 566.2
2.03708306290239 462
2.10284113687457 354.8
2.16859921084674 271.2
2.23435728481892 200
2.30011535879109 142.2
2.36587343276327 102.6
2.43163150673544 70.4
2.49738958070762 48
2.56314765467979 34.4
2.62890572865197 23.8
2.69466380262414 14.2
2.76042187659632 9.2
2.82617995056849 5
2.89193802454067 3
2.95769609851284 2.4
3.02345417248502 1.8
3.08921224645719 1
3.15497032042937 0.6
3.22072839440154 0.2
};
\addplot [semithick, color0, forget plot]
table {%
0.0643408437371469 5.6
0.130098917709322 10.6
0.195856991681497 19.4
0.261615065653672 30.2
0.327373139625847 46.4
0.393131213598022 59.2
0.458889287570196 72.4
0.524647361542371 83
0.590405435514546 97.2
0.656163509486721 106
0.721921583458896 125.8
0.787679657431071 146.4
0.853437731403246 170
0.919195805375421 184.8
0.984953879347596 201.2
1.05071195331977 208
1.11647002729195 217.8
1.18222810126412 222.6
1.2479861752363 236.2
1.31374424920847 250.6
1.37950232318065 272.2
1.44526039715282 295.6
1.51101847112499 342.4
1.57677654509717 395.2
1.64253461906934 462.4
1.70829269304152 527.6
1.77405076701369 579.4
1.83980884098587 592
1.90556691495804 565.8
1.97132498893022 510
2.03708306290239 437.6
2.10284113687457 372.2
2.16859921084674 320
2.23435728481892 292.2
2.30011535879109 269.6
2.36587343276327 253.2
2.43163150673544 229.8
2.49738958070762 199
2.56314765467979 162.4
2.62890572865197 131
2.69466380262414 98.8
2.76042187659632 70.6
2.82617995056849 49
2.89193802454067 34.8
2.95769609851284 20.6
3.02345417248502 12
3.08921224645719 5.2
3.15497032042937 2.6
3.22072839440154 0.6
};
\addplot [semithick, red, forget plot]
table {%
0.0643408437371469 1.2
0.130098917709322 2.4
0.195856991681497 4.2
0.261615065653672 5.4
0.327373139625847 7.6
0.393131213598022 11.8
0.458889287570196 19
0.524647361542371 30
0.590405435514546 45.2
0.656163509486721 68.2
0.721921583458896 91.6
0.787679657431071 126.2
0.853437731403246 162
0.919195805375421 193.6
0.984953879347596 241.6
1.05071195331977 292.4
1.11647002729195 340.2
1.18222810126412 402.2
1.2479861752363 466.4
1.31374424920847 504.8
1.37950232318065 524.4
1.44526039715282 524.8
1.51101847112499 491.6
1.57677654509717 452.2
1.64253461906934 401.4
1.70829269304152 360.4
1.77405076701369 318.4
1.83980884098587 285.6
1.90556691495804 247
1.97132498893022 222.8
2.03708306290239 198.6
2.10284113687457 187
2.16859921084674 183.4
2.23435728481892 196.6
2.30011535879109 207.4
2.36587343276327 215
2.43163150673544 232.2
2.49738958070762 240.2
2.56314765467979 235.4
2.62890572865197 226.4
2.69466380262414 215.2
2.76042187659632 188.8
2.82617995056849 166.8
2.89193802454067 140.4
2.95769609851284 113.4
3.02345417248502 88.2
3.08921224645719 61
3.15497032042937 34
3.22072839440154 17.6
};
\addplot [semithick, color1, forget plot]
table {%
1.63772901526295 661.171348534464
};
\addplot [semithick, green!50.0!black, forget plot]
table {%
1.63772901526295 0
1.63772901526295 661.171348534464
};
\addplot [semithick, color2, forget plot]
table {%
1.63772901526295 0
1.63772901526295 0
};
\addplot [semithick, color3, forget plot]
table {%
1.70083523594089 520.20583265917
};
\addplot [semithick, color0, forget plot]
table {%
1.70083523594089 0
1.70083523594089 520.20583265917
};
\addplot [semithick, color2, forget plot]
table {%
1.70083523594089 0
1.70083523594089 0
};
\addplot [semithick, color4, forget plot]
table {%
1.73863798766698 341.018313504607
};
\addplot [semithick, red, forget plot]
table {%
1.73863798766698 0
1.73863798766698 341.018313504607
};
\addplot [semithick, color2, forget plot]
table {%
1.73863798766698 0
1.73863798766698 0
};
\end{axis}

\end{tikzpicture}

==> fig/MLP_MCdrop_erf.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
tick pos=both,
xmin=-3.75, xmax=3.75,
ymin=-3.75, ymax=3.75
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.65584415584416, xmax=6.33116883116883, ymin=-4.82142857142857, ymax=4.91883116883117] {fig/MLP_MCdrop_erf-001.png};
\path [draw=black, semithick]
(axis cs:-3.75,-3.61204013377926)
--(axis cs:-3.73745819397993,-3.5994983277592)
--(axis cs:-3.72491638795987,-3.58695652173913)
--(axis cs:-3.69983277591973,-3.58695652173913)
--(axis cs:-3.68729096989967,-3.57441471571906)
--(axis cs:-3.6747491638796,-3.561872909699)
--(axis cs:-3.64966555183946,-3.561872909699)
--(axis cs:-3.6371237458194,-3.54933110367893)
--(axis cs:-3.62458193979933,-3.53678929765886)
--(axis cs:-3.61204013377926,-3.5242474916388)
--(axis cs:-3.5994983277592,-3.51170568561873)
--(axis cs:-3.57441471571906,-3.51170568561873)
--(axis cs:-3.561872909699,-3.49916387959866)
--(axis cs:-3.54933110367893,-3.4866220735786)
--(axis cs:-3.5242474916388,-3.4866220735786)
--(axis cs:-3.51170568561873,-3.47408026755853)
--(axis cs:-3.49916387959866,-3.46153846153846)
--(axis cs:-3.4866220735786,-3.44899665551839)
--(axis cs:-3.47408026755853,-3.43645484949833)
--(axis cs:-3.44899665551839,-3.43645484949833)
--(axis cs:-3.43645484949833,-3.42391304347826)
--(axis cs:-3.42391304347826,-3.41137123745819)
--(axis cs:-3.41137123745819,-3.39882943143813)
--(axis cs:-3.39882943143813,-3.38628762541806)
--(axis cs:-3.37374581939799,-3.38628762541806)
--(axis cs:-3.36120401337793,-3.37374581939799)
--(axis cs:-3.34866220735786,-3.36120401337793)
--(axis cs:-3.33612040133779,-3.34866220735786)
--(axis cs:-3.32357859531773,-3.33612040133779)
--(axis cs:-3.29849498327759,-3.33612040133779)
--(axis cs:-3.28595317725753,-3.32357859531773)
--(axis cs:-3.27341137123746,-3.31103678929766)
--(axis cs:-3.26086956521739,-3.29849498327759)
--(axis cs:-3.24832775919732,-3.28595317725753)
--(axis cs:-3.22324414715719,-3.28595317725753)
--(axis cs:-3.21070234113712,-3.27341137123746)
--(axis cs:-3.19816053511706,-3.26086956521739)
--(axis cs:-3.18561872909699,-3.24832775919732)
--(axis cs:-3.17307692307692,-3.23578595317726)
--(axis cs:-3.16053511705686,-3.22324414715719)
--(axis cs:-3.14799331103679,-3.21070234113712)
--(axis cs:-3.12290969899666,-3.21070234113712)
--(axis cs:-3.11036789297659,-3.19816053511706)
--(axis cs:-3.09782608695652,-3.18561872909699)
--(axis cs:-3.08528428093645,-3.17307692307692)
--(axis cs:-3.07274247491639,-3.16053511705686)
--(axis cs:-3.06020066889632,-3.14799331103679)
--(axis cs:-3.04765886287625,-3.13545150501672)
--(axis cs:-3.03511705685619,-3.12290969899666)
--(axis cs:-3.02257525083612,-3.11036789297659)
--(axis cs:-2.99749163879599,-3.11036789297659)
--(axis cs:-2.98494983277592,-3.09782608695652)
--(axis cs:-2.97240802675585,-3.08528428093645)
--(axis cs:-2.95986622073579,-3.07274247491639)
--(axis cs:-2.94732441471572,-3.06020066889632)
--(axis cs:-2.93478260869565,-3.04765886287625)
--(axis cs:-2.92224080267559,-3.03511705685619)
--(axis cs:-2.90969899665552,-3.02257525083612)
--(axis cs:-2.89715719063545,-3.01003344481605)
--(axis cs:-2.88461538461538,-2.99749163879599)
--(axis cs:-2.87207357859532,-2.98494983277592)
--(axis cs:-2.85953177257525,-2.97240802675585)
--(axis cs:-2.84698996655518,-2.95986622073579)
--(axis cs:-2.82190635451505,-2.95986622073579)
--(axis cs:-2.80936454849498,-2.94732441471572)
--(axis cs:-2.79682274247492,-2.93478260869565)
--(axis cs:-2.78428093645485,-2.92224080267559)
--(axis cs:-2.77173913043478,-2.90969899665552)
--(axis cs:-2.75919732441472,-2.89715719063545)
--(axis cs:-2.74665551839465,-2.88461538461538)
--(axis cs:-2.73411371237458,-2.87207357859532)
--(axis cs:-2.72157190635451,-2.85953177257525)
--(axis cs:-2.70903010033445,-2.84698996655518)
--(axis cs:-2.69648829431438,-2.83444816053512)
--(axis cs:-2.68394648829431,-2.82190635451505)
--(axis cs:-2.67140468227425,-2.80936454849498)
--(axis cs:-2.65886287625418,-2.79682274247492)
--(axis cs:-2.64632107023411,-2.78428093645485)
--(axis cs:-2.63377926421405,-2.77173913043478)
--(axis cs:-2.62123745819398,-2.75919732441472)
--(axis cs:-2.60869565217391,-2.74665551839465)
--(axis cs:-2.59615384615385,-2.73411371237458)
--(axis cs:-2.58361204013378,-2.72157190635451)
--(axis cs:-2.57107023411371,-2.70903010033445)
--(axis cs:-2.54598662207358,-2.70903010033445)
--(axis cs:-2.53344481605351,-2.69648829431438)
--(axis cs:-2.52090301003344,-2.68394648829431)
--(axis cs:-2.50836120401338,-2.67140468227425)
--(axis cs:-2.49581939799331,-2.65886287625418)
--(axis cs:-2.48327759197324,-2.64632107023411)
--(axis cs:-2.47073578595318,-2.63377926421405)
--(axis cs:-2.45819397993311,-2.62123745819398)
--(axis cs:-2.44565217391304,-2.60869565217391)
--(axis cs:-2.43311036789298,-2.59615384615385)
--(axis cs:-2.42056856187291,-2.58361204013378)
--(axis cs:-2.40802675585284,-2.57107023411371)
--(axis cs:-2.39548494983278,-2.55852842809365)
--(axis cs:-2.38294314381271,-2.54598662207358)
--(axis cs:-2.37040133779264,-2.53344481605351)
--(axis cs:-2.35785953177258,-2.52090301003344)
--(axis cs:-2.34531772575251,-2.50836120401338)
--(axis cs:-2.33277591973244,-2.49581939799331)
--(axis cs:-2.32023411371237,-2.48327759197324)
--(axis cs:-2.30769230769231,-2.47073578595318)
--(axis cs:-2.29515050167224,-2.45819397993311)
--(axis cs:-2.28260869565217,-2.44565217391304)
--(axis cs:-2.27006688963211,-2.43311036789298)
--(axis cs:-2.25752508361204,-2.42056856187291)
--(axis cs:-2.24498327759197,-2.40802675585284)
--(axis cs:-2.23244147157191,-2.39548494983278)
--(axis cs:-2.21989966555184,-2.38294314381271)
--(axis cs:-2.20735785953177,-2.37040133779264)
--(axis cs:-2.19481605351171,-2.35785953177258)
--(axis cs:-2.18227424749164,-2.34531772575251)
--(axis cs:-2.16973244147157,-2.33277591973244)
--(axis cs:-2.15719063545151,-2.32023411371237)
--(axis cs:-2.14464882943144,-2.30769230769231)
--(axis cs:-2.13210702341137,-2.29515050167224)
--(axis cs:-2.1195652173913,-2.28260869565217)
--(axis cs:-2.10702341137124,-2.27006688963211)
--(axis cs:-2.09448160535117,-2.25752508361204)
--(axis cs:-2.0819397993311,-2.24498327759197)
--(axis cs:-2.06939799331104,-2.23244147157191)
--(axis cs:-2.05685618729097,-2.21989966555184)
--(axis cs:-2.0443143812709,-2.20735785953177)
--(axis cs:-2.03177257525084,-2.19481605351171)
--(axis cs:-2.01923076923077,-2.18227424749164)
--(axis cs:-2.0066889632107,-2.16973244147157)
--(axis cs:-1.99414715719064,-2.15719063545151)
--(axis cs:-1.98160535117057,-2.14464882943144)
--(axis cs:-1.9690635451505,-2.13210702341137)
--(axis cs:-1.95652173913043,-2.1195652173913)
--(axis cs:-1.94397993311037,-2.10702341137124)
--(axis cs:-1.9314381270903,-2.09448160535117)
--(axis cs:-1.91889632107023,-2.0819397993311)
--(axis cs:-1.90635451505017,-2.06939799331104)
--(axis cs:-1.8938127090301,-2.05685618729097)
--(axis cs:-1.88127090301003,-2.0443143812709)
--(axis cs:-1.86872909698997,-2.03177257525084)
--(axis cs:-1.8561872909699,-2.01923076923077)
--(axis cs:-1.84364548494983,-2.0066889632107)
--(axis cs:-1.83110367892977,-1.99414715719064)
--(axis cs:-1.8185618729097,-1.98160535117057)
--(axis cs:-1.80602006688963,-1.9690635451505)
--(axis cs:-1.79347826086957,-1.95652173913043)
--(axis cs:-1.7809364548495,-1.94397993311037)
--(axis cs:-1.76839464882943,-1.9314381270903)
--(axis cs:-1.75585284280936,-1.91889632107023)
--(axis cs:-1.7433110367893,-1.90635451505017)
--(axis cs:-1.73076923076923,-1.8938127090301)
--(axis cs:-1.71822742474916,-1.88127090301003)
--(axis cs:-1.7056856187291,-1.86872909698997)
--(axis cs:-1.69314381270903,-1.8561872909699)
--(axis cs:-1.68060200668896,-1.84364548494983)
--(axis cs:-1.6680602006689,-1.83110367892977)
--(axis cs:-1.65551839464883,-1.8185618729097)
--(axis cs:-1.64297658862876,-1.80602006688963)
--(axis cs:-1.6304347826087,-1.79347826086957)
--(axis cs:-1.61789297658863,-1.7809364548495)
--(axis cs:-1.60535117056856,-1.76839464882943)
--(axis cs:-1.59280936454849,-1.75585284280936)
--(axis cs:-1.58026755852843,-1.7433110367893)
--(axis cs:-1.56772575250836,-1.73076923076923)
--(axis cs:-1.55518394648829,-1.71822742474916)
--(axis cs:-1.54264214046823,-1.7056856187291)
--(axis cs:-1.53010033444816,-1.69314381270903)
--(axis cs:-1.51755852842809,-1.68060200668896)
--(axis cs:-1.50501672240803,-1.6680602006689)
--(axis cs:-1.49247491638796,-1.65551839464883)
--(axis cs:-1.47993311036789,-1.64297658862876)
--(axis cs:-1.46739130434783,-1.6304347826087)
--(axis cs:-1.45484949832776,-1.61789297658863)
--(axis cs:-1.44230769230769,-1.60535117056856)
--(axis cs:-1.42976588628763,-1.59280936454849)
--(axis cs:-1.41722408026756,-1.58026755852843)
--(axis cs:-1.40468227424749,-1.56772575250836)
--(axis cs:-1.39214046822742,-1.55518394648829)
--(axis cs:-1.37959866220736,-1.54264214046823)
--(axis cs:-1.36705685618729,-1.53010033444816)
--(axis cs:-1.35451505016722,-1.51755852842809)
--(axis cs:-1.34197324414716,-1.50501672240803)
--(axis cs:-1.32943143812709,-1.49247491638796)
--(axis cs:-1.31688963210702,-1.47993311036789)
--(axis cs:-1.30434782608696,-1.46739130434783)
--(axis cs:-1.29180602006689,-1.45484949832776)
--(axis cs:-1.27926421404682,-1.44230769230769)
--(axis cs:-1.26672240802676,-1.42976588628763)
--(axis cs:-1.25418060200669,-1.41722408026756)
--(axis cs:-1.24163879598662,-1.40468227424749)
--(axis cs:-1.22909698996656,-1.39214046822742)
--(axis cs:-1.21655518394649,-1.37959866220736)
--(axis cs:-1.20401337792642,-1.36705685618729)
--(axis cs:-1.19147157190635,-1.35451505016722)
--(axis cs:-1.17892976588629,-1.34197324414716)
--(axis cs:-1.16638795986622,-1.32943143812709)
--(axis cs:-1.15384615384615,-1.31688963210702)
--(axis cs:-1.14130434782609,-1.30434782608696)
--(axis cs:-1.12876254180602,-1.29180602006689)
--(axis cs:-1.11622073578595,-1.27926421404682)
--(axis cs:-1.10367892976589,-1.26672240802676)
--(axis cs:-1.09113712374582,-1.25418060200669)
--(axis cs:-1.07859531772575,-1.24163879598662)
--(axis cs:-1.06605351170569,-1.22909698996656)
--(axis cs:-1.05351170568562,-1.21655518394649)
--(axis cs:-1.04096989966555,-1.20401337792642)
--(axis cs:-1.02842809364548,-1.19147157190635)
--(axis cs:-1.01588628762542,-1.17892976588629)
--(axis cs:-1.00334448160535,-1.16638795986622)
--(axis cs:-0.990802675585284,-1.15384615384615)
--(axis cs:-0.978260869565217,-1.14130434782609)
--(axis cs:-0.96571906354515,-1.12876254180602)
--(axis cs:-0.953177257525084,-1.11622073578595)
--(axis cs:-0.940635451505017,-1.10367892976589)
--(axis cs:-0.92809364548495,-1.09113712374582)
--(axis cs:-0.915551839464883,-1.07859531772575)
--(axis cs:-0.903010033444816,-1.06605351170569)
--(axis cs:-0.890468227424749,-1.05351170568562)
--(axis cs:-0.877926421404682,-1.04096989966555)
--(axis cs:-0.865384615384615,-1.02842809364548)
--(axis cs:-0.852842809364548,-1.01588628762542)
--(axis cs:-0.840301003344481,-1.00334448160535)
--(axis cs:-0.815217391304348,-1.00334448160535)
--(axis cs:-0.802675585284281,-0.990802675585284)
--(axis cs:-0.790133779264214,-0.978260869565217)
--(axis cs:-0.777591973244147,-0.96571906354515)
--(axis cs:-0.76505016722408,-0.953177257525084)
--(axis cs:-0.752508361204013,-0.940635451505017)
--(axis cs:-0.739966555183946,-0.92809364548495)
--(axis cs:-0.727424749163879,-0.915551839464883)
--(axis cs:-0.714882943143813,-0.903010033444816)
--(axis cs:-0.702341137123746,-0.890468227424749)
--(axis cs:-0.689799331103679,-0.877926421404682)
--(axis cs:-0.664715719063545,-0.877926421404682)
--(axis cs:-0.652173913043478,-0.865384615384615)
--(axis cs:-0.639632107023411,-0.852842809364548)
--(axis cs:-0.627090301003344,-0.840301003344481)
--(axis cs:-0.614548494983278,-0.827759197324414)
--(axis cs:-0.602006688963211,-0.815217391304348)
--(axis cs:-0.589464882943144,-0.802675585284281)
--(axis cs:-0.56438127090301,-0.802675585284281)
--(axis cs:-0.551839464882943,-0.790133779264214)
--(axis cs:-0.539297658862876,-0.777591973244147)
--(axis cs:-0.526755852842809,-0.76505016722408)
--(axis cs:-0.514214046822743,-0.752508361204013)
--(axis cs:-0.489130434782608,-0.752508361204013)
--(axis cs:-0.476588628762542,-0.739966555183946)
--(axis cs:-0.464046822742475,-0.727424749163879)
--(axis cs:-0.438963210702341,-0.727424749163879)
--(axis cs:-0.426421404682274,-0.714882943143813)
--(axis cs:-0.413879598662207,-0.702341137123746)
--(axis cs:-0.388795986622073,-0.702341137123746)
--(axis cs:-0.376254180602007,-0.689799331103679)
--(axis cs:-0.36371237458194,-0.677257525083612)
--(axis cs:-0.338628762541806,-0.677257525083612)
--(axis cs:-0.313545150501672,-0.677257525083612)
--(axis cs:-0.288461538461538,-0.677257525083612)
--(axis cs:-0.263377926421405,-0.677257525083612)
--(axis cs:-0.250836120401338,-0.664715719063545)
--(axis cs:-0.238294314381271,-0.652173913043478)
--(axis cs:-0.213210702341137,-0.652173913043478)
--(axis cs:-0.188127090301003,-0.652173913043478)
--(axis cs:-0.175585284280936,-0.664715719063545)
--(axis cs:-0.16304347826087,-0.677257525083612)
--(axis cs:-0.137959866220736,-0.677257525083612)
--(axis cs:-0.112876254180602,-0.677257525083612)
--(axis cs:-0.0877926421404682,-0.677257525083612)
--(axis cs:-0.0627090301003346,-0.677257525083612)
--(axis cs:-0.0376254180602005,-0.677257525083612)
--(axis cs:-0.0250836120401337,-0.689799331103679)
--(axis cs:-0.0125418060200668,-0.702341137123746)
--(axis cs:0.0125418060200668,-0.702341137123746)
--(axis cs:0.0376254180602009,-0.702341137123746)
--(axis cs:0.0501672240802677,-0.714882943143813)
--(axis cs:0.0627090301003346,-0.727424749163879)
--(axis cs:0.0877926421404682,-0.727424749163879)
--(axis cs:0.100334448160535,-0.739966555183946)
--(axis cs:0.112876254180602,-0.752508361204013)
--(axis cs:0.137959866220736,-0.752508361204013)
--(axis cs:0.150501672240803,-0.76505016722408)
--(axis cs:0.16304347826087,-0.777591973244147)
--(axis cs:0.188127090301003,-0.777591973244147)
--(axis cs:0.20066889632107,-0.790133779264214)
--(axis cs:0.213210702341137,-0.802675585284281)
--(axis cs:0.238294314381271,-0.802675585284281)
--(axis cs:0.250836120401338,-0.815217391304348)
--(axis cs:0.263377926421405,-0.827759197324414)
--(axis cs:0.275919732441471,-0.840301003344481)
--(axis cs:0.288461538461538,-0.852842809364548)
--(axis cs:0.313545150501672,-0.852842809364548)
--(axis cs:0.326086956521739,-0.865384615384615)
--(axis cs:0.338628762541807,-0.877926421404682)
--(axis cs:0.351170568561873,-0.890468227424749)
--(axis cs:0.36371237458194,-0.903010033444816)
--(axis cs:0.376254180602007,-0.915551839464883)
--(axis cs:0.388795986622074,-0.92809364548495)
--(axis cs:0.401337792642141,-0.940635451505017)
--(axis cs:0.413879598662207,-0.953177257525084)
--(axis cs:0.426421404682274,-0.96571906354515)
--(axis cs:0.438963210702341,-0.978260869565217)
--(axis cs:0.451505016722408,-0.990802675585284)
--(axis cs:0.464046822742475,-1.00334448160535)
--(axis cs:0.476588628762542,-1.01588628762542)
--(axis cs:0.489130434782608,-1.02842809364548)
--(axis cs:0.501672240802676,-1.04096989966555)
--(axis cs:0.514214046822743,-1.05351170568562)
--(axis cs:0.52675585284281,-1.06605351170569)
--(axis cs:0.539297658862877,-1.07859531772575)
--(axis cs:0.551839464882943,-1.09113712374582)
--(axis cs:0.551839464882943,-1.11622073578595)
--(axis cs:0.56438127090301,-1.12876254180602)
--(axis cs:0.576923076923077,-1.14130434782609)
--(axis cs:0.589464882943144,-1.15384615384615)
--(axis cs:0.602006688963211,-1.16638795986622)
--(axis cs:0.614548494983278,-1.17892976588629)
--(axis cs:0.627090301003344,-1.19147157190635)
--(axis cs:0.627090301003344,-1.21655518394649)
--(axis cs:0.639632107023411,-1.22909698996656)
--(axis cs:0.652173913043478,-1.24163879598662)
--(axis cs:0.664715719063545,-1.25418060200669)
--(axis cs:0.677257525083612,-1.26672240802676)
--(axis cs:0.677257525083612,-1.29180602006689)
--(axis cs:0.689799331103679,-1.30434782608696)
--(axis cs:0.702341137123746,-1.31688963210702)
--(axis cs:0.714882943143813,-1.32943143812709)
--(axis cs:0.72742474916388,-1.34197324414716)
--(axis cs:0.72742474916388,-1.36705685618729)
--(axis cs:0.739966555183947,-1.37959866220736)
--(axis cs:0.752508361204014,-1.39214046822742)
--(axis cs:0.76505016722408,-1.40468227424749)
--(axis cs:0.777591973244147,-1.41722408026756)
--(axis cs:0.777591973244147,-1.44230769230769)
--(axis cs:0.790133779264214,-1.45484949832776)
--(axis cs:0.802675585284281,-1.46739130434783)
--(axis cs:0.815217391304348,-1.47993311036789)
--(axis cs:0.827759197324414,-1.49247491638796)
--(axis cs:0.827759197324414,-1.51755852842809)
--(axis cs:0.840301003344481,-1.53010033444816)
--(axis cs:0.852842809364549,-1.54264214046823)
--(axis cs:0.865384615384616,-1.55518394648829)
--(axis cs:0.877926421404683,-1.56772575250836)
--(axis cs:0.877926421404683,-1.59280936454849)
--(axis cs:0.89046822742475,-1.60535117056856)
--(axis cs:0.903010033444816,-1.61789297658863)
--(axis cs:0.915551839464883,-1.6304347826087)
--(axis cs:0.92809364548495,-1.64297658862876)
--(axis cs:0.92809364548495,-1.6680602006689)
--(axis cs:0.940635451505017,-1.68060200668896)
--(axis cs:0.953177257525084,-1.69314381270903)
--(axis cs:0.96571906354515,-1.7056856187291)
--(axis cs:0.978260869565217,-1.71822742474916)
--(axis cs:0.978260869565217,-1.7433110367893)
--(axis cs:0.990802675585284,-1.75585284280936)
--(axis cs:1.00334448160535,-1.76839464882943)
--(axis cs:1.00334448160535,-1.79347826086957)
--(axis cs:1.01588628762542,-1.80602006688963)
--(axis cs:1.02842809364549,-1.8185618729097)
--(axis cs:1.04096989966555,-1.83110367892977)
--(axis cs:1.05351170568562,-1.84364548494983)
--(axis cs:1.05351170568562,-1.86872909698997)
--(axis cs:1.06605351170569,-1.88127090301003)
--(axis cs:1.07859531772575,-1.8938127090301)
--(axis cs:1.09113712374582,-1.90635451505017)
--(axis cs:1.10367892976589,-1.91889632107023)
--(axis cs:1.10367892976589,-1.94397993311037)
--(axis cs:1.11622073578595,-1.95652173913043)
--(axis cs:1.12876254180602,-1.9690635451505)
--(axis cs:1.14130434782609,-1.98160535117057)
--(axis cs:1.15384615384615,-1.99414715719064)
--(axis cs:1.15384615384615,-2.01923076923077)
--(axis cs:1.16638795986622,-2.03177257525084)
--(axis cs:1.17892976588629,-2.0443143812709)
--(axis cs:1.19147157190635,-2.05685618729097)
--(axis cs:1.20401337792642,-2.06939799331104)
--(axis cs:1.20401337792642,-2.09448160535117)
--(axis cs:1.21655518394649,-2.10702341137124)
--(axis cs:1.22909698996656,-2.1195652173913)
--(axis cs:1.22909698996656,-2.14464882943144)
--(axis cs:1.24163879598662,-2.15719063545151)
--(axis cs:1.25418060200669,-2.16973244147157)
--(axis cs:1.26672240802676,-2.18227424749164)
--(axis cs:1.27926421404682,-2.19481605351171)
--(axis cs:1.27926421404682,-2.21989966555184)
--(axis cs:1.29180602006689,-2.23244147157191)
--(axis cs:1.30434782608696,-2.24498327759197)
--(axis cs:1.31688963210702,-2.25752508361204)
--(axis cs:1.32943143812709,-2.27006688963211)
--(axis cs:1.32943143812709,-2.29515050167224)
--(axis cs:1.34197324414716,-2.30769230769231)
--(axis cs:1.35451505016722,-2.32023411371237)
--(axis cs:1.36705685618729,-2.33277591973244)
--(axis cs:1.37959866220736,-2.34531772575251)
--(axis cs:1.37959866220736,-2.37040133779264)
--(axis cs:1.39214046822743,-2.38294314381271)
--(axis cs:1.40468227424749,-2.39548494983278)
--(axis cs:1.40468227424749,-2.42056856187291)
--(axis cs:1.41722408026756,-2.43311036789298)
--(axis cs:1.42976588628763,-2.44565217391304)
--(axis cs:1.44230769230769,-2.45819397993311)
--(axis cs:1.45484949832776,-2.47073578595318)
--(axis cs:1.45484949832776,-2.49581939799331)
--(axis cs:1.46739130434783,-2.50836120401338)
--(axis cs:1.47993311036789,-2.52090301003344)
--(axis cs:1.49247491638796,-2.53344481605351)
--(axis cs:1.50501672240803,-2.54598662207358)
--(axis cs:1.50501672240803,-2.57107023411371)
--(axis cs:1.51755852842809,-2.58361204013378)
--(axis cs:1.53010033444816,-2.59615384615385)
--(axis cs:1.53010033444816,-2.62123745819398)
--(axis cs:1.54264214046823,-2.63377926421405)
--(axis cs:1.55518394648829,-2.64632107023411)
--(axis cs:1.56772575250836,-2.65886287625418)
--(axis cs:1.58026755852843,-2.67140468227425)
--(axis cs:1.58026755852843,-2.69648829431438)
--(axis cs:1.5928093645485,-2.70903010033445)
--(axis cs:1.60535117056856,-2.72157190635451)
--(axis cs:1.60535117056856,-2.74665551839465)
--(axis cs:1.61789297658863,-2.75919732441472)
--(axis cs:1.6304347826087,-2.77173913043478)
--(axis cs:1.64297658862876,-2.78428093645485)
--(axis cs:1.65551839464883,-2.79682274247492)
--(axis cs:1.65551839464883,-2.82190635451505)
--(axis cs:1.6680602006689,-2.83444816053512)
--(axis cs:1.68060200668896,-2.84698996655518)
--(axis cs:1.68060200668896,-2.87207357859532)
--(axis cs:1.69314381270903,-2.88461538461538)
--(axis cs:1.7056856187291,-2.89715719063545)
--(axis cs:1.71822742474916,-2.90969899665552)
--(axis cs:1.73076923076923,-2.92224080267559)
--(axis cs:1.73076923076923,-2.94732441471572)
--(axis cs:1.7433110367893,-2.95986622073579)
--(axis cs:1.75585284280936,-2.97240802675585)
--(axis cs:1.75585284280936,-2.99749163879599)
--(axis cs:1.76839464882943,-3.01003344481605)
--(axis cs:1.7809364548495,-3.02257525083612)
--(axis cs:1.79347826086957,-3.03511705685619)
--(axis cs:1.80602006688963,-3.04765886287625)
--(axis cs:1.80602006688963,-3.07274247491639)
--(axis cs:1.8185618729097,-3.08528428093645)
--(axis cs:1.83110367892977,-3.09782608695652)
--(axis cs:1.83110367892977,-3.12290969899666)
--(axis cs:1.84364548494983,-3.13545150501672)
--(axis cs:1.8561872909699,-3.14799331103679)
--(axis cs:1.86872909698997,-3.16053511705686)
--(axis cs:1.88127090301003,-3.17307692307692)
--(axis cs:1.88127090301003,-3.19816053511706)
--(axis cs:1.8938127090301,-3.21070234113712)
--(axis cs:1.90635451505017,-3.22324414715719)
--(axis cs:1.90635451505017,-3.24832775919732)
--(axis cs:1.91889632107023,-3.26086956521739)
--(axis cs:1.9314381270903,-3.27341137123746)
--(axis cs:1.94397993311037,-3.28595317725753)
--(axis cs:1.95652173913044,-3.29849498327759)
--(axis cs:1.95652173913044,-3.32357859531773)
--(axis cs:1.9690635451505,-3.33612040133779)
--(axis cs:1.98160535117057,-3.34866220735786)
--(axis cs:1.98160535117057,-3.37374581939799)
--(axis cs:1.99414715719064,-3.38628762541806)
--(axis cs:2.0066889632107,-3.39882943143813)
--(axis cs:2.0066889632107,-3.42391304347826)
--(axis cs:2.01923076923077,-3.43645484949833)
--(axis cs:2.03177257525084,-3.44899665551839)
--(axis cs:2.03177257525084,-3.47408026755853)
--(axis cs:2.0443143812709,-3.4866220735786)
--(axis cs:2.05685618729097,-3.49916387959866)
--(axis cs:2.06939799331104,-3.51170568561873)
--(axis cs:2.0819397993311,-3.5242474916388)
--(axis cs:2.0819397993311,-3.54933110367893)
--(axis cs:2.09448160535117,-3.561872909699)
--(axis cs:2.10702341137124,-3.57441471571906)
--(axis cs:2.10702341137124,-3.5994983277592)
--(axis cs:2.1195652173913,-3.61204013377926)
--(axis cs:2.13210702341137,-3.62458193979933)
--(axis cs:2.13210702341137,-3.64966555183946)
--(axis cs:2.14464882943144,-3.66220735785953)
--(axis cs:2.15719063545151,-3.6747491638796)
--(axis cs:2.15719063545151,-3.69983277591973)
--(axis cs:2.16973244147157,-3.7123745819398)
--(axis cs:2.18227424749164,-3.72491638795987)
--(axis cs:2.19481605351171,-3.73745819397993)
--(axis cs:2.20735785953177,-3.75);

\path [draw=black, semithick]
(axis cs:3.75,-0.301003344481605)
--(axis cs:3.72491638795987,-0.301003344481605)
--(axis cs:3.69983277591973,-0.301003344481605)
--(axis cs:3.6747491638796,-0.301003344481605)
--(axis cs:3.64966555183947,-0.301003344481605)
--(axis cs:3.62458193979933,-0.301003344481605)
--(axis cs:3.5994983277592,-0.301003344481605)
--(axis cs:3.57441471571906,-0.301003344481605)
--(axis cs:3.561872909699,-0.313545150501672)
--(axis cs:3.54933110367893,-0.326086956521739)
--(axis cs:3.5242474916388,-0.326086956521739)
--(axis cs:3.49916387959866,-0.326086956521739)
--(axis cs:3.47408026755853,-0.326086956521739)
--(axis cs:3.44899665551839,-0.326086956521739)
--(axis cs:3.42391304347826,-0.326086956521739)
--(axis cs:3.39882943143813,-0.326086956521739)
--(axis cs:3.38628762541806,-0.338628762541806)
--(axis cs:3.37374581939799,-0.351170568561873)
--(axis cs:3.34866220735786,-0.351170568561873)
--(axis cs:3.32357859531773,-0.351170568561873)
--(axis cs:3.29849498327759,-0.351170568561873)
--(axis cs:3.27341137123746,-0.351170568561873)
--(axis cs:3.24832775919732,-0.351170568561873)
--(axis cs:3.23578595317726,-0.36371237458194)
--(axis cs:3.22324414715719,-0.376254180602007)
--(axis cs:3.19816053511706,-0.376254180602007)
--(axis cs:3.17307692307692,-0.376254180602007)
--(axis cs:3.14799331103679,-0.376254180602007)
--(axis cs:3.13545150501672,-0.388795986622073)
--(axis cs:3.12290969899666,-0.40133779264214)
--(axis cs:3.09782608695652,-0.40133779264214)
--(axis cs:3.07274247491639,-0.40133779264214)
--(axis cs:3.04765886287625,-0.40133779264214)
--(axis cs:3.03511705685619,-0.413879598662207)
--(axis cs:3.02257525083612,-0.426421404682274)
--(axis cs:2.99749163879599,-0.426421404682274)
--(axis cs:2.97240802675585,-0.426421404682274)
--(axis cs:2.94732441471572,-0.426421404682274)
--(axis cs:2.93478260869565,-0.438963210702341)
--(axis cs:2.92224080267559,-0.451505016722408)
--(axis cs:2.89715719063545,-0.451505016722408)
--(axis cs:2.88461538461538,-0.464046822742475)
--(axis cs:2.87207357859532,-0.476588628762542)
--(axis cs:2.84698996655518,-0.476588628762542)
--(axis cs:2.82190635451505,-0.476588628762542)
--(axis cs:2.80936454849498,-0.489130434782608)
--(axis cs:2.79682274247492,-0.501672240802675)
--(axis cs:2.77173913043478,-0.501672240802675)
--(axis cs:2.75919732441472,-0.514214046822743)
--(axis cs:2.74665551839465,-0.526755852842809)
--(axis cs:2.72157190635451,-0.526755852842809)
--(axis cs:2.70903010033445,-0.539297658862876)
--(axis cs:2.69648829431438,-0.551839464882943)
--(axis cs:2.67140468227425,-0.551839464882943)
--(axis cs:2.65886287625418,-0.56438127090301)
--(axis cs:2.64632107023411,-0.576923076923077)
--(axis cs:2.62123745819398,-0.576923076923077)
--(axis cs:2.60869565217391,-0.589464882943144)
--(axis cs:2.59615384615385,-0.602006688963211)
--(axis cs:2.57107023411371,-0.602006688963211)
--(axis cs:2.55852842809365,-0.614548494983278)
--(axis cs:2.54598662207358,-0.627090301003344)
--(axis cs:2.52090301003344,-0.627090301003344)
--(axis cs:2.49581939799331,-0.627090301003344)
--(axis cs:2.47073578595318,-0.627090301003344)
--(axis cs:2.44565217391304,-0.627090301003344)
--(axis cs:2.43311036789298,-0.639632107023411)
--(axis cs:2.42056856187291,-0.652173913043478)
--(axis cs:2.39548494983278,-0.652173913043478)
--(axis cs:2.37040133779264,-0.652173913043478)
--(axis cs:2.34531772575251,-0.652173913043478)
--(axis cs:2.32023411371237,-0.652173913043478)
--(axis cs:2.29515050167224,-0.652173913043478)
--(axis cs:2.27006688963211,-0.652173913043478)
--(axis cs:2.24498327759197,-0.652173913043478)
--(axis cs:2.21989966555184,-0.652173913043478)
--(axis cs:2.20735785953177,-0.639632107023411)
--(axis cs:2.19481605351171,-0.627090301003344)
--(axis cs:2.16973244147157,-0.627090301003344)
--(axis cs:2.14464882943144,-0.627090301003344)
--(axis cs:2.1195652173913,-0.627090301003344)
--(axis cs:2.09448160535117,-0.627090301003344)
--(axis cs:2.06939799331104,-0.627090301003344)
--(axis cs:2.0443143812709,-0.627090301003344)
--(axis cs:2.03177257525084,-0.614548494983278)
--(axis cs:2.01923076923077,-0.602006688963211)
--(axis cs:1.99414715719064,-0.602006688963211)
--(axis cs:1.9690635451505,-0.602006688963211)
--(axis cs:1.94397993311037,-0.602006688963211)
--(axis cs:1.91889632107023,-0.602006688963211)
--(axis cs:1.90635451505017,-0.589464882943144)
--(axis cs:1.8938127090301,-0.576923076923077)
--(axis cs:1.86872909698997,-0.576923076923077)
--(axis cs:1.84364548494983,-0.576923076923077)
--(axis cs:1.8185618729097,-0.576923076923077)
--(axis cs:1.80602006688963,-0.56438127090301)
--(axis cs:1.79347826086957,-0.551839464882943)
--(axis cs:1.76839464882943,-0.551839464882943)
--(axis cs:1.7433110367893,-0.551839464882943)
--(axis cs:1.71822742474916,-0.551839464882943)
--(axis cs:1.7056856187291,-0.539297658862876)
--(axis cs:1.69314381270903,-0.526755852842809)
--(axis cs:1.6680602006689,-0.526755852842809)
--(axis cs:1.64297658862876,-0.526755852842809)
--(axis cs:1.61789297658863,-0.526755852842809)
--(axis cs:1.60535117056856,-0.514214046822743)
--(axis cs:1.5928093645485,-0.501672240802675)
--(axis cs:1.56772575250836,-0.501672240802675)
--(axis cs:1.55518394648829,-0.489130434782608)
--(axis cs:1.54264214046823,-0.476588628762542)
--(axis cs:1.51755852842809,-0.476588628762542)
--(axis cs:1.50501672240803,-0.464046822742475)
--(axis cs:1.49247491638796,-0.451505016722408)
--(axis cs:1.46739130434783,-0.451505016722408)
--(axis cs:1.45484949832776,-0.438963210702341)
--(axis cs:1.44230769230769,-0.426421404682274)
--(axis cs:1.41722408026756,-0.426421404682274)
--(axis cs:1.40468227424749,-0.413879598662207)
--(axis cs:1.39214046822743,-0.40133779264214)
--(axis cs:1.36705685618729,-0.40133779264214)
--(axis cs:1.35451505016722,-0.388795986622073)
--(axis cs:1.34197324414716,-0.376254180602007)
--(axis cs:1.32943143812709,-0.36371237458194)
--(axis cs:1.31688963210702,-0.351170568561873)
--(axis cs:1.30434782608696,-0.338628762541806)
--(axis cs:1.29180602006689,-0.326086956521739)
--(axis cs:1.26672240802676,-0.326086956521739)
--(axis cs:1.25418060200669,-0.313545150501672)
--(axis cs:1.24163879598662,-0.301003344481605)
--(axis cs:1.22909698996656,-0.288461538461538)
--(axis cs:1.21655518394649,-0.275919732441471)
--(axis cs:1.20401337792642,-0.263377926421405)
--(axis cs:1.19147157190635,-0.250836120401338)
--(axis cs:1.17892976588629,-0.238294314381271)
--(axis cs:1.16638795986622,-0.225752508361204)
--(axis cs:1.15384615384615,-0.213210702341137)
--(axis cs:1.14130434782609,-0.20066889632107)
--(axis cs:1.12876254180602,-0.188127090301003)
--(axis cs:1.11622073578595,-0.175585284280936)
--(axis cs:1.10367892976589,-0.16304347826087)
--(axis cs:1.09113712374582,-0.150501672240803)
--(axis cs:1.07859531772575,-0.137959866220736)
--(axis cs:1.06605351170569,-0.125418060200669)
--(axis cs:1.05351170568562,-0.112876254180602)
--(axis cs:1.04096989966555,-0.100334448160535)
--(axis cs:1.02842809364549,-0.0877926421404682)
--(axis cs:1.01588628762542,-0.0752508361204014)
--(axis cs:1.00334448160535,-0.0627090301003346)
--(axis cs:0.990802675585284,-0.0501672240802675)
--(axis cs:0.978260869565217,-0.0376254180602005)
--(axis cs:0.96571906354515,-0.0250836120401337)
--(axis cs:0.953177257525084,-0.0125418060200668)
--(axis cs:0.940635451505017,0)
--(axis cs:0.92809364548495,0.0125418060200668)
--(axis cs:0.92809364548495,0.0376254180602009)
--(axis cs:0.915551839464883,0.0501672240802677)
--(axis cs:0.903010033444816,0.0627090301003346)
--(axis cs:0.89046822742475,0.0752508361204014)
--(axis cs:0.877926421404683,0.0877926421404682)
--(axis cs:0.865384615384616,0.100334448160535)
--(axis cs:0.852842809364549,0.112876254180602)
--(axis cs:0.840301003344481,0.125418060200669)
--(axis cs:0.827759197324414,0.137959866220736)
--(axis cs:0.815217391304348,0.150501672240803)
--(axis cs:0.802675585284281,0.16304347826087)
--(axis cs:0.790133779264214,0.175585284280936)
--(axis cs:0.777591973244147,0.188127090301003)
--(axis cs:0.76505016722408,0.20066889632107)
--(axis cs:0.752508361204014,0.213210702341137)
--(axis cs:0.739966555183947,0.225752508361204)
--(axis cs:0.72742474916388,0.238294314381271)
--(axis cs:0.714882943143813,0.250836120401338)
--(axis cs:0.702341137123746,0.263377926421405)
--(axis cs:0.689799331103679,0.275919732441471)
--(axis cs:0.677257525083612,0.288461538461538)
--(axis cs:0.664715719063545,0.301003344481605)
--(axis cs:0.652173913043478,0.313545150501672)
--(axis cs:0.639632107023411,0.326086956521739)
--(axis cs:0.627090301003344,0.338628762541807)
--(axis cs:0.614548494983278,0.351170568561873)
--(axis cs:0.602006688963211,0.36371237458194)
--(axis cs:0.589464882943144,0.376254180602007)
--(axis cs:0.56438127090301,0.376254180602007)
--(axis cs:0.551839464882943,0.388795986622074)
--(axis cs:0.539297658862877,0.401337792642141)
--(axis cs:0.52675585284281,0.413879598662207)
--(axis cs:0.514214046822743,0.426421404682274)
--(axis cs:0.501672240802676,0.438963210702341)
--(axis cs:0.489130434782608,0.451505016722408)
--(axis cs:0.476588628762542,0.464046822742475)
--(axis cs:0.464046822742475,0.476588628762542)
--(axis cs:0.451505016722408,0.489130434782608)
--(axis cs:0.438963210702341,0.501672240802676)
--(axis cs:0.426421404682274,0.514214046822743)
--(axis cs:0.413879598662207,0.52675585284281)
--(axis cs:0.401337792642141,0.539297658862877)
--(axis cs:0.388795986622074,0.551839464882943)
--(axis cs:0.376254180602007,0.56438127090301)
--(axis cs:0.36371237458194,0.576923076923077)
--(axis cs:0.351170568561873,0.589464882943144)
--(axis cs:0.351170568561873,0.614548494983278)
--(axis cs:0.338628762541807,0.627090301003344)
--(axis cs:0.326086956521739,0.639632107023411)
--(axis cs:0.313545150501672,0.652173913043478)
--(axis cs:0.301003344481605,0.664715719063545)
--(axis cs:0.288461538461538,0.677257525083612)
--(axis cs:0.275919732441471,0.689799331103679)
--(axis cs:0.275919732441471,0.714882943143813)
--(axis cs:0.263377926421405,0.72742474916388)
--(axis cs:0.250836120401338,0.739966555183947)
--(axis cs:0.238294314381271,0.752508361204014)
--(axis cs:0.225752508361204,0.76505016722408)
--(axis cs:0.213210702341137,0.777591973244147)
--(axis cs:0.20066889632107,0.790133779264214)
--(axis cs:0.20066889632107,0.815217391304348)
--(axis cs:0.188127090301003,0.827759197324414)
--(axis cs:0.175585284280936,0.840301003344481)
--(axis cs:0.16304347826087,0.852842809364549)
--(axis cs:0.150501672240803,0.865384615384616)
--(axis cs:0.137959866220736,0.877926421404683)
--(axis cs:0.125418060200669,0.89046822742475)
--(axis cs:0.112876254180602,0.903010033444816)
--(axis cs:0.0877926421404682,0.903010033444816)
--(axis cs:0.0752508361204014,0.915551839464883)
--(axis cs:0.0627090301003346,0.92809364548495)
--(axis cs:0.0376254180602009,0.92809364548495)
--(axis cs:0.0125418060200668,0.92809364548495)
--(axis cs:-0.0125418060200668,0.92809364548495)
--(axis cs:-0.0376254180602005,0.92809364548495)
--(axis cs:-0.0501672240802675,0.915551839464883)
--(axis cs:-0.0627090301003346,0.903010033444816)
--(axis cs:-0.0877926421404682,0.903010033444816)
--(axis cs:-0.112876254180602,0.903010033444816)
--(axis cs:-0.137959866220736,0.903010033444816)
--(axis cs:-0.16304347826087,0.903010033444816)
--(axis cs:-0.188127090301003,0.903010033444816)
--(axis cs:-0.20066889632107,0.89046822742475)
--(axis cs:-0.213210702341137,0.877926421404683)
--(axis cs:-0.238294314381271,0.877926421404683)
--(axis cs:-0.263377926421405,0.877926421404683)
--(axis cs:-0.288461538461538,0.877926421404683)
--(axis cs:-0.313545150501672,0.877926421404683)
--(axis cs:-0.338628762541806,0.877926421404683)
--(axis cs:-0.351170568561873,0.865384615384616)
--(axis cs:-0.36371237458194,0.852842809364549)
--(axis cs:-0.388795986622073,0.852842809364549)
--(axis cs:-0.413879598662207,0.852842809364549)
--(axis cs:-0.438963210702341,0.852842809364549)
--(axis cs:-0.464046822742475,0.852842809364549)
--(axis cs:-0.489130434782608,0.852842809364549)
--(axis cs:-0.501672240802675,0.840301003344481)
--(axis cs:-0.514214046822743,0.827759197324414)
--(axis cs:-0.539297658862876,0.827759197324414)
--(axis cs:-0.56438127090301,0.827759197324414)
--(axis cs:-0.589464882943144,0.827759197324414)
--(axis cs:-0.614548494983278,0.827759197324414)
--(axis cs:-0.627090301003344,0.815217391304348)
--(axis cs:-0.639632107023411,0.802675585284281)
--(axis cs:-0.664715719063545,0.802675585284281)
--(axis cs:-0.689799331103679,0.802675585284281)
--(axis cs:-0.702341137123746,0.790133779264214)
--(axis cs:-0.714882943143813,0.777591973244147)
--(axis cs:-0.739966555183946,0.777591973244147)
--(axis cs:-0.752508361204013,0.76505016722408)
--(axis cs:-0.76505016722408,0.752508361204014)
--(axis cs:-0.777591973244147,0.739966555183947)
--(axis cs:-0.790133779264214,0.72742474916388)
--(axis cs:-0.802675585284281,0.714882943143813)
--(axis cs:-0.815217391304348,0.702341137123746)
--(axis cs:-0.840301003344481,0.702341137123746)
--(axis cs:-0.852842809364548,0.689799331103679)
--(axis cs:-0.852842809364548,0.664715719063545)
--(axis cs:-0.865384615384615,0.652173913043478)
--(axis cs:-0.877926421404682,0.639632107023411)
--(axis cs:-0.890468227424749,0.627090301003344)
--(axis cs:-0.903010033444816,0.614548494983278)
--(axis cs:-0.915551839464883,0.602006688963211)
--(axis cs:-0.92809364548495,0.589464882943144)
--(axis cs:-0.940635451505017,0.576923076923077)
--(axis cs:-0.953177257525084,0.56438127090301)
--(axis cs:-0.96571906354515,0.551839464882943)
--(axis cs:-0.978260869565217,0.539297658862877)
--(axis cs:-0.990802675585284,0.52675585284281)
--(axis cs:-1.00334448160535,0.514214046822743)
--(axis cs:-1.01588628762542,0.501672240802676)
--(axis cs:-1.02842809364548,0.489130434782608)
--(axis cs:-1.04096989966555,0.476588628762542)
--(axis cs:-1.05351170568562,0.464046822742475)
--(axis cs:-1.06605351170569,0.451505016722408)
--(axis cs:-1.09113712374582,0.451505016722408)
--(axis cs:-1.10367892976589,0.438963210702341)
--(axis cs:-1.11622073578595,0.426421404682274)
--(axis cs:-1.12876254180602,0.413879598662207)
--(axis cs:-1.14130434782609,0.401337792642141)
--(axis cs:-1.16638795986622,0.401337792642141)
--(axis cs:-1.17892976588629,0.388795986622074)
--(axis cs:-1.19147157190635,0.376254180602007)
--(axis cs:-1.21655518394649,0.376254180602007)
--(axis cs:-1.22909698996656,0.36371237458194)
--(axis cs:-1.24163879598662,0.351170568561873)
--(axis cs:-1.26672240802676,0.351170568561873)
--(axis cs:-1.29180602006689,0.351170568561873)
--(axis cs:-1.30434782608696,0.338628762541807)
--(axis cs:-1.31688963210702,0.326086956521739)
--(axis cs:-1.34197324414716,0.326086956521739)
--(axis cs:-1.36705685618729,0.326086956521739)
--(axis cs:-1.37959866220736,0.313545150501672)
--(axis cs:-1.39214046822742,0.301003344481605)
--(axis cs:-1.41722408026756,0.301003344481605)
--(axis cs:-1.44230769230769,0.301003344481605)
--(axis cs:-1.45484949832776,0.288461538461538)
--(axis cs:-1.46739130434783,0.275919732441471)
--(axis cs:-1.49247491638796,0.275919732441471)
--(axis cs:-1.51755852842809,0.275919732441471)
--(axis cs:-1.54264214046823,0.275919732441471)
--(axis cs:-1.55518394648829,0.263377926421405)
--(axis cs:-1.56772575250836,0.250836120401338)
--(axis cs:-1.59280936454849,0.250836120401338)
--(axis cs:-1.61789297658863,0.250836120401338)
--(axis cs:-1.6304347826087,0.238294314381271)
--(axis cs:-1.64297658862876,0.225752508361204)
--(axis cs:-1.6680602006689,0.225752508361204)
--(axis cs:-1.69314381270903,0.225752508361204)
--(axis cs:-1.71822742474916,0.225752508361204)
--(axis cs:-1.73076923076923,0.213210702341137)
--(axis cs:-1.7433110367893,0.20066889632107)
--(axis cs:-1.76839464882943,0.20066889632107)
--(axis cs:-1.79347826086957,0.20066889632107)
--(axis cs:-1.80602006688963,0.188127090301003)
--(axis cs:-1.8185618729097,0.175585284280936)
--(axis cs:-1.84364548494983,0.175585284280936)
--(axis cs:-1.86872909698997,0.175585284280936)
--(axis cs:-1.8938127090301,0.175585284280936)
--(axis cs:-1.90635451505017,0.16304347826087)
--(axis cs:-1.91889632107023,0.150501672240803)
--(axis cs:-1.94397993311037,0.150501672240803)
--(axis cs:-1.9690635451505,0.150501672240803)
--(axis cs:-1.98160535117057,0.137959866220736)
--(axis cs:-1.99414715719064,0.125418060200669)
--(axis cs:-2.01923076923077,0.125418060200669)
--(axis cs:-2.0443143812709,0.125418060200669)
--(axis cs:-2.06939799331104,0.125418060200669)
--(axis cs:-2.0819397993311,0.112876254180602)
--(axis cs:-2.09448160535117,0.100334448160535)
--(axis cs:-2.1195652173913,0.100334448160535)
--(axis cs:-2.14464882943144,0.100334448160535)
--(axis cs:-2.15719063545151,0.0877926421404682)
--(axis cs:-2.16973244147157,0.0752508361204014)
--(axis cs:-2.19481605351171,0.0752508361204014)
--(axis cs:-2.20735785953177,0.0627090301003346)
--(axis cs:-2.21989966555184,0.0501672240802677)
--(axis cs:-2.24498327759197,0.0501672240802677)
--(axis cs:-2.27006688963211,0.0501672240802677)
--(axis cs:-2.28260869565217,0.0376254180602009)
--(axis cs:-2.29515050167224,0.0250836120401339)
--(axis cs:-2.32023411371237,0.0250836120401339)
--(axis cs:-2.33277591973244,0.0125418060200668)
--(axis cs:-2.34531772575251,0)
--(axis cs:-2.37040133779264,0)
--(axis cs:-2.39548494983278,0)
--(axis cs:-2.40802675585284,-0.0125418060200668)
--(axis cs:-2.42056856187291,-0.0250836120401337)
--(axis cs:-2.44565217391304,-0.0250836120401337)
--(axis cs:-2.45819397993311,-0.0376254180602005)
--(axis cs:-2.47073578595318,-0.0501672240802675)
--(axis cs:-2.49581939799331,-0.0501672240802675)
--(axis cs:-2.50836120401338,-0.0627090301003346)
--(axis cs:-2.52090301003344,-0.0752508361204014)
--(axis cs:-2.54598662207358,-0.0752508361204014)
--(axis cs:-2.55852842809365,-0.0877926421404682)
--(axis cs:-2.57107023411371,-0.100334448160535)
--(axis cs:-2.59615384615385,-0.100334448160535)
--(axis cs:-2.60869565217391,-0.112876254180602)
--(axis cs:-2.62123745819398,-0.125418060200669)
--(axis cs:-2.64632107023411,-0.125418060200669)
--(axis cs:-2.65886287625418,-0.137959866220736)
--(axis cs:-2.67140468227425,-0.150501672240803)
--(axis cs:-2.69648829431438,-0.150501672240803)
--(axis cs:-2.70903010033445,-0.16304347826087)
--(axis cs:-2.72157190635451,-0.175585284280936)
--(axis cs:-2.74665551839465,-0.175585284280936)
--(axis cs:-2.75919732441472,-0.188127090301003)
--(axis cs:-2.77173913043478,-0.20066889632107)
--(axis cs:-2.79682274247492,-0.20066889632107)
--(axis cs:-2.80936454849498,-0.213210702341137)
--(axis cs:-2.82190635451505,-0.225752508361204)
--(axis cs:-2.84698996655518,-0.225752508361204)
--(axis cs:-2.85953177257525,-0.238294314381271)
--(axis cs:-2.87207357859532,-0.250836120401338)
--(axis cs:-2.89715719063545,-0.250836120401338)
--(axis cs:-2.90969899665552,-0.263377926421405)
--(axis cs:-2.92224080267559,-0.275919732441471)
--(axis cs:-2.94732441471572,-0.275919732441471)
--(axis cs:-2.95986622073579,-0.288461538461538)
--(axis cs:-2.97240802675585,-0.301003344481605)
--(axis cs:-2.99749163879599,-0.301003344481605)
--(axis cs:-3.01003344481605,-0.313545150501672)
--(axis cs:-3.02257525083612,-0.326086956521739)
--(axis cs:-3.04765886287625,-0.326086956521739)
--(axis cs:-3.06020066889632,-0.338628762541806)
--(axis cs:-3.07274247491639,-0.351170568561873)
--(axis cs:-3.09782608695652,-0.351170568561873)
--(axis cs:-3.11036789297659,-0.36371237458194)
--(axis cs:-3.12290969899666,-0.376254180602007)
--(axis cs:-3.14799331103679,-0.376254180602007)
--(axis cs:-3.16053511705686,-0.388795986622073)
--(axis cs:-3.17307692307692,-0.40133779264214)
--(axis cs:-3.19816053511706,-0.40133779264214)
--(axis cs:-3.21070234113712,-0.413879598662207)
--(axis cs:-3.22324414715719,-0.426421404682274)
--(axis cs:-3.24832775919732,-0.426421404682274)
--(axis cs:-3.27341137123746,-0.426421404682274)
--(axis cs:-3.28595317725753,-0.438963210702341)
--(axis cs:-3.29849498327759,-0.451505016722408)
--(axis cs:-3.32357859531773,-0.451505016722408)
--(axis cs:-3.33612040133779,-0.464046822742475)
--(axis cs:-3.34866220735786,-0.476588628762542)
--(axis cs:-3.37374581939799,-0.476588628762542)
--(axis cs:-3.38628762541806,-0.489130434782608)
--(axis cs:-3.39882943143813,-0.501672240802675)
--(axis cs:-3.42391304347826,-0.501672240802675)
--(axis cs:-3.43645484949833,-0.514214046822743)
--(axis cs:-3.44899665551839,-0.526755852842809)
--(axis cs:-3.47408026755853,-0.526755852842809)
--(axis cs:-3.4866220735786,-0.539297658862876)
--(axis cs:-3.49916387959866,-0.551839464882943)
--(axis cs:-3.5242474916388,-0.551839464882943)
--(axis cs:-3.54933110367893,-0.551839464882943)
--(axis cs:-3.561872909699,-0.56438127090301)
--(axis cs:-3.57441471571906,-0.576923076923077)
--(axis cs:-3.5994983277592,-0.576923076923077)
--(axis cs:-3.61204013377926,-0.589464882943144)
--(axis cs:-3.62458193979933,-0.602006688963211)
--(axis cs:-3.64966555183946,-0.602006688963211)
--(axis cs:-3.66220735785953,-0.614548494983278)
--(axis cs:-3.6747491638796,-0.627090301003344)
--(axis cs:-3.69983277591973,-0.627090301003344)
--(axis cs:-3.72491638795987,-0.627090301003344)
--(axis cs:-3.73745819397993,-0.639632107023411)
--(axis cs:-3.75,-0.652173913043478);

\path [draw=black, semithick]
(axis cs:0.677257525083612,3.75)
--(axis cs:0.689799331103679,3.73745819397993)
--(axis cs:0.702341137123746,3.72491638795987)
--(axis cs:0.702341137123746,3.69983277591973)
--(axis cs:0.702341137123746,3.6747491638796)
--(axis cs:0.702341137123746,3.64966555183947)
--(axis cs:0.714882943143813,3.6371237458194)
--(axis cs:0.72742474916388,3.62458193979933)
--(axis cs:0.72742474916388,3.5994983277592)
--(axis cs:0.72742474916388,3.57441471571906)
--(axis cs:0.739966555183947,3.561872909699)
--(axis cs:0.752508361204014,3.54933110367893)
--(axis cs:0.752508361204014,3.5242474916388)
--(axis cs:0.752508361204014,3.49916387959866)
--(axis cs:0.752508361204014,3.47408026755853)
--(axis cs:0.752508361204014,3.44899665551839)
--(axis cs:0.76505016722408,3.43645484949833)
--(axis cs:0.777591973244147,3.42391304347826)
--(axis cs:0.777591973244147,3.39882943143813)
--(axis cs:0.777591973244147,3.37374581939799)
--(axis cs:0.777591973244147,3.34866220735786)
--(axis cs:0.777591973244147,3.32357859531773)
--(axis cs:0.790133779264214,3.31103678929766)
--(axis cs:0.802675585284281,3.29849498327759)
--(axis cs:0.802675585284281,3.27341137123746)
--(axis cs:0.802675585284281,3.24832775919732)
--(axis cs:0.802675585284281,3.22324414715719)
--(axis cs:0.802675585284281,3.19816053511706)
--(axis cs:0.802675585284281,3.17307692307692)
--(axis cs:0.802675585284281,3.14799331103679)
--(axis cs:0.802675585284281,3.12290969899666)
--(axis cs:0.802675585284281,3.09782608695652)
--(axis cs:0.802675585284281,3.07274247491639)
--(axis cs:0.802675585284281,3.04765886287625)
--(axis cs:0.802675585284281,3.02257525083612)
--(axis cs:0.802675585284281,2.99749163879599)
--(axis cs:0.802675585284281,2.97240802675585)
--(axis cs:0.802675585284281,2.94732441471572)
--(axis cs:0.802675585284281,2.92224080267559)
--(axis cs:0.802675585284281,2.89715719063545)
--(axis cs:0.802675585284281,2.87207357859532)
--(axis cs:0.802675585284281,2.84698996655518)
--(axis cs:0.802675585284281,2.82190635451505)
--(axis cs:0.790133779264214,2.80936454849498)
--(axis cs:0.777591973244147,2.79682274247492)
--(axis cs:0.777591973244147,2.77173913043478)
--(axis cs:0.777591973244147,2.74665551839465)
--(axis cs:0.777591973244147,2.72157190635451)
--(axis cs:0.777591973244147,2.69648829431438)
--(axis cs:0.777591973244147,2.67140468227425)
--(axis cs:0.777591973244147,2.64632107023411)
--(axis cs:0.76505016722408,2.63377926421405)
--(axis cs:0.752508361204014,2.62123745819398)
--(axis cs:0.752508361204014,2.59615384615385)
--(axis cs:0.752508361204014,2.57107023411371)
--(axis cs:0.752508361204014,2.54598662207358)
--(axis cs:0.752508361204014,2.52090301003344)
--(axis cs:0.752508361204014,2.49581939799331)
--(axis cs:0.739966555183947,2.48327759197324)
--(axis cs:0.72742474916388,2.47073578595318)
--(axis cs:0.72742474916388,2.44565217391304)
--(axis cs:0.72742474916388,2.42056856187291)
--(axis cs:0.72742474916388,2.39548494983278)
--(axis cs:0.72742474916388,2.37040133779264)
--(axis cs:0.72742474916388,2.34531772575251)
--(axis cs:0.714882943143813,2.33277591973244)
--(axis cs:0.702341137123746,2.32023411371237)
--(axis cs:0.702341137123746,2.29515050167224)
--(axis cs:0.702341137123746,2.27006688963211)
--(axis cs:0.702341137123746,2.24498327759197)
--(axis cs:0.702341137123746,2.21989966555184)
--(axis cs:0.702341137123746,2.19481605351171)
--(axis cs:0.702341137123746,2.16973244147157)
--(axis cs:0.702341137123746,2.14464882943144)
--(axis cs:0.702341137123746,2.1195652173913)
--(axis cs:0.702341137123746,2.09448160535117)
--(axis cs:0.702341137123746,2.06939799331104)
--(axis cs:0.702341137123746,2.0443143812709)
--(axis cs:0.702341137123746,2.01923076923077)
--(axis cs:0.714882943143813,2.0066889632107)
--(axis cs:0.72742474916388,1.99414715719064)
--(axis cs:0.72742474916388,1.9690635451505)
--(axis cs:0.739966555183947,1.95652173913044)
--(axis cs:0.752508361204014,1.94397993311037)
--(axis cs:0.76505016722408,1.9314381270903)
--(axis cs:0.790133779264214,1.9314381270903)
--(axis cs:0.802675585284281,1.91889632107023)
--(axis cs:0.815217391304348,1.90635451505017)
--(axis cs:0.840301003344481,1.90635451505017)
--(axis cs:0.865384615384616,1.90635451505017)
--(axis cs:0.89046822742475,1.90635451505017)
--(axis cs:0.915551839464883,1.90635451505017)
--(axis cs:0.940635451505017,1.90635451505017)
--(axis cs:0.953177257525084,1.91889632107023)
--(axis cs:0.96571906354515,1.9314381270903)
--(axis cs:0.990802675585284,1.9314381270903)
--(axis cs:1.01588628762542,1.9314381270903)
--(axis cs:1.04096989966555,1.9314381270903)
--(axis cs:1.05351170568562,1.94397993311037)
--(axis cs:1.06605351170569,1.95652173913044)
--(axis cs:1.09113712374582,1.95652173913044)
--(axis cs:1.11622073578595,1.95652173913044)
--(axis cs:1.12876254180602,1.9690635451505)
--(axis cs:1.14130434782609,1.98160535117057)
--(axis cs:1.16638795986622,1.98160535117057)
--(axis cs:1.19147157190635,1.98160535117057)
--(axis cs:1.20401337792642,1.99414715719064)
--(axis cs:1.21655518394649,2.0066889632107)
--(axis cs:1.24163879598662,2.0066889632107)
--(axis cs:1.26672240802676,2.0066889632107)
--(axis cs:1.29180602006689,2.0066889632107)
--(axis cs:1.30434782608696,2.01923076923077)
--(axis cs:1.31688963210702,2.03177257525084)
--(axis cs:1.34197324414716,2.03177257525084)
--(axis cs:1.36705685618729,2.03177257525084)
--(axis cs:1.39214046822743,2.03177257525084)
--(axis cs:1.41722408026756,2.03177257525084)
--(axis cs:1.42976588628763,2.01923076923077)
--(axis cs:1.44230769230769,2.0066889632107)
--(axis cs:1.46739130434783,2.0066889632107)
--(axis cs:1.47993311036789,1.99414715719064)
--(axis cs:1.49247491638796,1.98160535117057)
--(axis cs:1.50501672240803,1.9690635451505)
--(axis cs:1.51755852842809,1.95652173913044)
--(axis cs:1.53010033444816,1.94397993311037)
--(axis cs:1.53010033444816,1.91889632107023)
--(axis cs:1.54264214046823,1.90635451505017)
--(axis cs:1.55518394648829,1.8938127090301)
--(axis cs:1.55518394648829,1.86872909698997)
--(axis cs:1.56772575250836,1.8561872909699)
--(axis cs:1.58026755852843,1.84364548494983)
--(axis cs:1.58026755852843,1.8185618729097)
--(axis cs:1.58026755852843,1.79347826086957)
--(axis cs:1.58026755852843,1.76839464882943)
--(axis cs:1.58026755852843,1.7433110367893)
--(axis cs:1.58026755852843,1.71822742474916)
--(axis cs:1.58026755852843,1.69314381270903)
--(axis cs:1.58026755852843,1.6680602006689)
--(axis cs:1.58026755852843,1.64297658862876)
--(axis cs:1.58026755852843,1.61789297658863)
--(axis cs:1.58026755852843,1.5928093645485)
--(axis cs:1.56772575250836,1.58026755852843)
--(axis cs:1.55518394648829,1.56772575250836)
--(axis cs:1.55518394648829,1.54264214046823)
--(axis cs:1.55518394648829,1.51755852842809)
--(axis cs:1.55518394648829,1.49247491638796)
--(axis cs:1.54264214046823,1.47993311036789)
--(axis cs:1.53010033444816,1.46739130434783)
--(axis cs:1.53010033444816,1.44230769230769)
--(axis cs:1.53010033444816,1.41722408026756)
--(axis cs:1.51755852842809,1.40468227424749)
--(axis cs:1.50501672240803,1.39214046822743)
--(axis cs:1.50501672240803,1.36705685618729)
--(axis cs:1.50501672240803,1.34197324414716)
--(axis cs:1.49247491638796,1.32943143812709)
--(axis cs:1.47993311036789,1.31688963210702)
--(axis cs:1.47993311036789,1.29180602006689)
--(axis cs:1.47993311036789,1.26672240802676)
--(axis cs:1.46739130434783,1.25418060200669)
--(axis cs:1.45484949832776,1.24163879598662)
--(axis cs:1.45484949832776,1.21655518394649)
--(axis cs:1.45484949832776,1.19147157190635)
--(axis cs:1.44230769230769,1.17892976588629)
--(axis cs:1.42976588628763,1.16638795986622)
--(axis cs:1.42976588628763,1.14130434782609)
--(axis cs:1.42976588628763,1.11622073578595)
--(axis cs:1.42976588628763,1.09113712374582)
--(axis cs:1.42976588628763,1.06605351170569)
--(axis cs:1.42976588628763,1.04096989966555)
--(axis cs:1.42976588628763,1.01588628762542)
--(axis cs:1.42976588628763,0.990802675585284)
--(axis cs:1.44230769230769,0.978260869565217)
--(axis cs:1.45484949832776,0.96571906354515)
--(axis cs:1.45484949832776,0.940635451505017)
--(axis cs:1.46739130434783,0.92809364548495)
--(axis cs:1.47993311036789,0.915551839464883)
--(axis cs:1.49247491638796,0.903010033444816)
--(axis cs:1.50501672240803,0.89046822742475)
--(axis cs:1.51755852842809,0.877926421404683)
--(axis cs:1.53010033444816,0.865384615384616)
--(axis cs:1.54264214046823,0.852842809364549)
--(axis cs:1.56772575250836,0.852842809364549)
--(axis cs:1.58026755852843,0.840301003344481)
--(axis cs:1.5928093645485,0.827759197324414)
--(axis cs:1.61789297658863,0.827759197324414)
--(axis cs:1.64297658862876,0.827759197324414)
--(axis cs:1.65551839464883,0.815217391304348)
--(axis cs:1.6680602006689,0.802675585284281)
--(axis cs:1.69314381270903,0.802675585284281)
--(axis cs:1.71822742474916,0.802675585284281)
--(axis cs:1.7433110367893,0.802675585284281)
--(axis cs:1.76839464882943,0.802675585284281)
--(axis cs:1.79347826086957,0.802675585284281)
--(axis cs:1.80602006688963,0.790133779264214)
--(axis cs:1.8185618729097,0.777591973244147)
--(axis cs:1.84364548494983,0.777591973244147)
--(axis cs:1.86872909698997,0.777591973244147)
--(axis cs:1.8938127090301,0.777591973244147)
--(axis cs:1.91889632107023,0.777591973244147)
--(axis cs:1.94397993311037,0.777591973244147)
--(axis cs:1.9690635451505,0.777591973244147)
--(axis cs:1.99414715719064,0.777591973244147)
--(axis cs:2.01923076923077,0.777591973244147)
--(axis cs:2.0443143812709,0.777591973244147)
--(axis cs:2.06939799331104,0.777591973244147)
--(axis cs:2.09448160535117,0.777591973244147)
--(axis cs:2.1195652173913,0.777591973244147)
--(axis cs:2.14464882943144,0.777591973244147)
--(axis cs:2.16973244147157,0.777591973244147)
--(axis cs:2.19481605351171,0.777591973244147)
--(axis cs:2.21989966555184,0.777591973244147)
--(axis cs:2.24498327759197,0.777591973244147)
--(axis cs:2.27006688963211,0.777591973244147)
--(axis cs:2.28260869565217,0.790133779264214)
--(axis cs:2.29515050167224,0.802675585284281)
--(axis cs:2.32023411371237,0.802675585284281)
--(axis cs:2.34531772575251,0.802675585284281)
--(axis cs:2.37040133779264,0.802675585284281)
--(axis cs:2.39548494983278,0.802675585284281)
--(axis cs:2.42056856187291,0.802675585284281)
--(axis cs:2.44565217391304,0.802675585284281)
--(axis cs:2.47073578595318,0.802675585284281)
--(axis cs:2.49581939799331,0.802675585284281)
--(axis cs:2.52090301003344,0.802675585284281)
--(axis cs:2.54598662207358,0.802675585284281)
--(axis cs:2.57107023411371,0.802675585284281)
--(axis cs:2.59615384615385,0.802675585284281)
--(axis cs:2.62123745819398,0.802675585284281)
--(axis cs:2.64632107023411,0.802675585284281)
--(axis cs:2.65886287625418,0.815217391304348)
--(axis cs:2.67140468227425,0.827759197324414)
--(axis cs:2.69648829431438,0.827759197324414)
--(axis cs:2.72157190635451,0.827759197324414)
--(axis cs:2.74665551839465,0.827759197324414)
--(axis cs:2.77173913043478,0.827759197324414)
--(axis cs:2.79682274247492,0.827759197324414)
--(axis cs:2.82190635451505,0.827759197324414)
--(axis cs:2.84698996655518,0.827759197324414)
--(axis cs:2.87207357859532,0.827759197324414)
--(axis cs:2.89715719063545,0.827759197324414)
--(axis cs:2.92224080267559,0.827759197324414)
--(axis cs:2.94732441471572,0.827759197324414)
--(axis cs:2.97240802675585,0.827759197324414)
--(axis cs:2.99749163879599,0.827759197324414)
--(axis cs:3.02257525083612,0.827759197324414)
--(axis cs:3.04765886287625,0.827759197324414)
--(axis cs:3.07274247491639,0.827759197324414)
--(axis cs:3.08528428093645,0.840301003344481)
--(axis cs:3.09782608695652,0.852842809364549)
--(axis cs:3.12290969899666,0.852842809364549)
--(axis cs:3.14799331103679,0.852842809364549)
--(axis cs:3.17307692307692,0.852842809364549)
--(axis cs:3.19816053511706,0.852842809364549)
--(axis cs:3.22324414715719,0.852842809364549)
--(axis cs:3.24832775919732,0.852842809364549)
--(axis cs:3.27341137123746,0.852842809364549)
--(axis cs:3.28595317725753,0.840301003344481)
--(axis cs:3.29849498327759,0.827759197324414)
--(axis cs:3.32357859531773,0.827759197324414)
--(axis cs:3.34866220735786,0.827759197324414)
--(axis cs:3.37374581939799,0.827759197324414)
--(axis cs:3.39882943143813,0.827759197324414)
--(axis cs:3.42391304347826,0.827759197324414)
--(axis cs:3.44899665551839,0.827759197324414)
--(axis cs:3.47408026755853,0.827759197324414)
--(axis cs:3.49916387959866,0.827759197324414)
--(axis cs:3.5242474916388,0.827759197324414)
--(axis cs:3.53678929765886,0.815217391304348)
--(axis cs:3.54933110367893,0.802675585284281)
--(axis cs:3.57441471571906,0.802675585284281)
--(axis cs:3.5994983277592,0.802675585284281)
--(axis cs:3.62458193979933,0.802675585284281)
--(axis cs:3.6371237458194,0.790133779264214)
--(axis cs:3.64966555183947,0.777591973244147)
--(axis cs:3.6747491638796,0.777591973244147)
--(axis cs:3.69983277591973,0.777591973244147)
--(axis cs:3.7123745819398,0.76505016722408)
--(axis cs:3.72491638795987,0.752508361204014)
--(axis cs:3.75,0.752508361204014);

\end{axis}

\end{tikzpicture}

==> fig/MLP_MCdrop_gauss.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
tick pos=both,
xmin=-3.75, xmax=3.75,
ymin=-3.75, ymax=3.75
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.65584415584416, xmax=6.33116883116883, ymin=-4.82142857142857, ymax=4.91883116883117] {fig/MLP_MCdrop_gauss-001.png};
\path [draw=black, semithick]
(axis cs:-2.78428093645485,-3.75)
--(axis cs:-2.77173913043478,-3.73745819397993)
--(axis cs:-2.75919732441472,-3.72491638795987)
--(axis cs:-2.74665551839465,-3.7123745819398)
--(axis cs:-2.73411371237458,-3.69983277591973)
--(axis cs:-2.72157190635451,-3.68729096989967)
--(axis cs:-2.70903010033445,-3.6747491638796)
--(axis cs:-2.69648829431438,-3.66220735785953)
--(axis cs:-2.68394648829431,-3.64966555183946)
--(axis cs:-2.68394648829431,-3.62458193979933)
--(axis cs:-2.67140468227425,-3.61204013377926)
--(axis cs:-2.65886287625418,-3.5994983277592)
--(axis cs:-2.64632107023411,-3.58695652173913)
--(axis cs:-2.63377926421405,-3.57441471571906)
--(axis cs:-2.62123745819398,-3.561872909699)
--(axis cs:-2.60869565217391,-3.54933110367893)
--(axis cs:-2.59615384615385,-3.53678929765886)
--(axis cs:-2.58361204013378,-3.5242474916388)
--(axis cs:-2.57107023411371,-3.51170568561873)
--(axis cs:-2.55852842809365,-3.49916387959866)
--(axis cs:-2.55852842809365,-3.47408026755853)
--(axis cs:-2.54598662207358,-3.46153846153846)
--(axis cs:-2.53344481605351,-3.44899665551839)
--(axis cs:-2.52090301003344,-3.43645484949833)
--(axis cs:-2.50836120401338,-3.42391304347826)
--(axis cs:-2.49581939799331,-3.41137123745819)
--(axis cs:-2.48327759197324,-3.39882943143813)
--(axis cs:-2.47073578595318,-3.38628762541806)
--(axis cs:-2.45819397993311,-3.37374581939799)
--(axis cs:-2.44565217391304,-3.36120401337793)
--(axis cs:-2.43311036789298,-3.34866220735786)
--(axis cs:-2.43311036789298,-3.32357859531773)
--(axis cs:-2.42056856187291,-3.31103678929766)
--(axis cs:-2.40802675585284,-3.29849498327759)
--(axis cs:-2.39548494983278,-3.28595317725753)
--(axis cs:-2.38294314381271,-3.27341137123746)
--(axis cs:-2.37040133779264,-3.26086956521739)
--(axis cs:-2.35785953177258,-3.24832775919732)
--(axis cs:-2.34531772575251,-3.23578595317726)
--(axis cs:-2.33277591973244,-3.22324414715719)
--(axis cs:-2.32023411371237,-3.21070234113712)
--(axis cs:-2.30769230769231,-3.19816053511706)
--(axis cs:-2.29515050167224,-3.18561872909699)
--(axis cs:-2.28260869565217,-3.17307692307692)
--(axis cs:-2.27006688963211,-3.16053511705686)
--(axis cs:-2.25752508361204,-3.14799331103679)
--(axis cs:-2.24498327759197,-3.13545150501672)
--(axis cs:-2.23244147157191,-3.12290969899666)
--(axis cs:-2.23244147157191,-3.09782608695652)
--(axis cs:-2.21989966555184,-3.08528428093645)
--(axis cs:-2.20735785953177,-3.07274247491639)
--(axis cs:-2.19481605351171,-3.06020066889632)
--(axis cs:-2.18227424749164,-3.04765886287625)
--(axis cs:-2.16973244147157,-3.03511705685619)
--(axis cs:-2.15719063545151,-3.02257525083612)
--(axis cs:-2.14464882943144,-3.01003344481605)
--(axis cs:-2.13210702341137,-2.99749163879599)
--(axis cs:-2.1195652173913,-2.98494983277592)
--(axis cs:-2.10702341137124,-2.97240802675585)
--(axis cs:-2.09448160535117,-2.95986622073579)
--(axis cs:-2.0819397993311,-2.94732441471572)
--(axis cs:-2.06939799331104,-2.93478260869565)
--(axis cs:-2.05685618729097,-2.92224080267559)
--(axis cs:-2.0443143812709,-2.90969899665552)
--(axis cs:-2.03177257525084,-2.89715719063545)
--(axis cs:-2.01923076923077,-2.88461538461538)
--(axis cs:-2.0066889632107,-2.87207357859532)
--(axis cs:-1.99414715719064,-2.85953177257525)
--(axis cs:-1.98160535117057,-2.84698996655518)
--(axis cs:-1.9690635451505,-2.83444816053512)
--(axis cs:-1.95652173913043,-2.82190635451505)
--(axis cs:-1.94397993311037,-2.80936454849498)
--(axis cs:-1.9314381270903,-2.79682274247492)
--(axis cs:-1.91889632107023,-2.78428093645485)
--(axis cs:-1.90635451505017,-2.77173913043478)
--(axis cs:-1.8938127090301,-2.75919732441472)
--(axis cs:-1.88127090301003,-2.74665551839465)
--(axis cs:-1.86872909698997,-2.73411371237458)
--(axis cs:-1.8561872909699,-2.72157190635451)
--(axis cs:-1.84364548494983,-2.70903010033445)
--(axis cs:-1.83110367892977,-2.69648829431438)
--(axis cs:-1.8185618729097,-2.68394648829431)
--(axis cs:-1.80602006688963,-2.67140468227425)
--(axis cs:-1.79347826086957,-2.65886287625418)
--(axis cs:-1.7809364548495,-2.64632107023411)
--(axis cs:-1.76839464882943,-2.63377926421405)
--(axis cs:-1.75585284280936,-2.62123745819398)
--(axis cs:-1.7433110367893,-2.60869565217391)
--(axis cs:-1.73076923076923,-2.59615384615385)
--(axis cs:-1.71822742474916,-2.58361204013378)
--(axis cs:-1.7056856187291,-2.57107023411371)
--(axis cs:-1.69314381270903,-2.55852842809365)
--(axis cs:-1.68060200668896,-2.54598662207358)
--(axis cs:-1.6680602006689,-2.53344481605351)
--(axis cs:-1.65551839464883,-2.52090301003344)
--(axis cs:-1.64297658862876,-2.50836120401338)
--(axis cs:-1.6304347826087,-2.49581939799331)
--(axis cs:-1.61789297658863,-2.48327759197324)
--(axis cs:-1.60535117056856,-2.47073578595318)
--(axis cs:-1.59280936454849,-2.45819397993311)
--(axis cs:-1.56772575250836,-2.45819397993311)
--(axis cs:-1.55518394648829,-2.44565217391304)
--(axis cs:-1.54264214046823,-2.43311036789298)
--(axis cs:-1.53010033444816,-2.42056856187291)
--(axis cs:-1.51755852842809,-2.40802675585284)
--(axis cs:-1.50501672240803,-2.39548494983278)
--(axis cs:-1.49247491638796,-2.38294314381271)
--(axis cs:-1.47993311036789,-2.37040133779264)
--(axis cs:-1.46739130434783,-2.35785953177258)
--(axis cs:-1.45484949832776,-2.34531772575251)
--(axis cs:-1.44230769230769,-2.33277591973244)
--(axis cs:-1.42976588628763,-2.32023411371237)
--(axis cs:-1.41722408026756,-2.30769230769231)
--(axis cs:-1.40468227424749,-2.29515050167224)
--(axis cs:-1.39214046822742,-2.28260869565217)
--(axis cs:-1.37959866220736,-2.27006688963211)
--(axis cs:-1.36705685618729,-2.25752508361204)
--(axis cs:-1.35451505016722,-2.24498327759197)
--(axis cs:-1.34197324414716,-2.23244147157191)
--(axis cs:-1.32943143812709,-2.21989966555184)
--(axis cs:-1.31688963210702,-2.20735785953177)
--(axis cs:-1.30434782608696,-2.19481605351171)
--(axis cs:-1.29180602006689,-2.18227424749164)
--(axis cs:-1.27926421404682,-2.16973244147157)
--(axis cs:-1.27926421404682,-2.14464882943144)
--(axis cs:-1.26672240802676,-2.13210702341137)
--(axis cs:-1.25418060200669,-2.1195652173913)
--(axis cs:-1.24163879598662,-2.10702341137124)
--(axis cs:-1.22909698996656,-2.09448160535117)
--(axis cs:-1.21655518394649,-2.0819397993311)
--(axis cs:-1.20401337792642,-2.06939799331104)
--(axis cs:-1.20401337792642,-2.0443143812709)
--(axis cs:-1.19147157190635,-2.03177257525084)
--(axis cs:-1.17892976588629,-2.01923076923077)
--(axis cs:-1.17892976588629,-1.99414715719064)
--(axis cs:-1.16638795986622,-1.98160535117057)
--(axis cs:-1.15384615384615,-1.9690635451505)
--(axis cs:-1.15384615384615,-1.94397993311037)
--(axis cs:-1.14130434782609,-1.9314381270903)
--(axis cs:-1.12876254180602,-1.91889632107023)
--(axis cs:-1.12876254180602,-1.8938127090301)
--(axis cs:-1.11622073578595,-1.88127090301003)
--(axis cs:-1.10367892976589,-1.86872909698997)
--(axis cs:-1.10367892976589,-1.84364548494983)
--(axis cs:-1.09113712374582,-1.83110367892977)
--(axis cs:-1.07859531772575,-1.8185618729097)
--(axis cs:-1.07859531772575,-1.79347826086957)
--(axis cs:-1.07859531772575,-1.76839464882943)
--(axis cs:-1.06605351170569,-1.75585284280936)
--(axis cs:-1.05351170568562,-1.7433110367893)
--(axis cs:-1.05351170568562,-1.71822742474916)
--(axis cs:-1.05351170568562,-1.69314381270903)
--(axis cs:-1.05351170568562,-1.6680602006689)
--(axis cs:-1.04096989966555,-1.65551839464883)
--(axis cs:-1.02842809364548,-1.64297658862876)
--(axis cs:-1.02842809364548,-1.61789297658863)
--(axis cs:-1.02842809364548,-1.59280936454849)
--(axis cs:-1.02842809364548,-1.56772575250836)
--(axis cs:-1.02842809364548,-1.54264214046823)
--(axis cs:-1.02842809364548,-1.51755852842809)
--(axis cs:-1.02842809364548,-1.49247491638796)
--(axis cs:-1.02842809364548,-1.46739130434783)
--(axis cs:-1.02842809364548,-1.44230769230769)
--(axis cs:-1.02842809364548,-1.41722408026756)
--(axis cs:-1.02842809364548,-1.39214046822742)
--(axis cs:-1.02842809364548,-1.36705685618729)
--(axis cs:-1.02842809364548,-1.34197324414716)
--(axis cs:-1.04096989966555,-1.32943143812709)
--(axis cs:-1.05351170568562,-1.31688963210702)
--(axis cs:-1.05351170568562,-1.29180602006689)
--(axis cs:-1.05351170568562,-1.26672240802676)
--(axis cs:-1.05351170568562,-1.24163879598662)
--(axis cs:-1.06605351170569,-1.22909698996656)
--(axis cs:-1.07859531772575,-1.21655518394649)
--(axis cs:-1.07859531772575,-1.19147157190635)
--(axis cs:-1.07859531772575,-1.16638795986622)
--(axis cs:-1.07859531772575,-1.14130434782609)
--(axis cs:-1.09113712374582,-1.12876254180602)
--(axis cs:-1.10367892976589,-1.11622073578595)
--(axis cs:-1.10367892976589,-1.09113712374582)
--(axis cs:-1.10367892976589,-1.06605351170569)
--(axis cs:-1.10367892976589,-1.04096989966555)
--(axis cs:-1.10367892976589,-1.01588628762542)
--(axis cs:-1.10367892976589,-0.990802675585284)
--(axis cs:-1.10367892976589,-0.96571906354515)
--(axis cs:-1.10367892976589,-0.940635451505017)
--(axis cs:-1.09113712374582,-0.92809364548495)
--(axis cs:-1.07859531772575,-0.915551839464883)
--(axis cs:-1.06605351170569,-0.903010033444816)
--(axis cs:-1.05351170568562,-0.890468227424749)
--(axis cs:-1.04096989966555,-0.877926421404682)
--(axis cs:-1.02842809364548,-0.865384615384615)
--(axis cs:-1.01588628762542,-0.852842809364548)
--(axis cs:-0.990802675585284,-0.852842809364548)
--(axis cs:-0.978260869565217,-0.840301003344481)
--(axis cs:-0.96571906354515,-0.827759197324414)
--(axis cs:-0.940635451505017,-0.827759197324414)
--(axis cs:-0.92809364548495,-0.815217391304348)
--(axis cs:-0.915551839464883,-0.802675585284281)
--(axis cs:-0.890468227424749,-0.802675585284281)
--(axis cs:-0.865384615384615,-0.802675585284281)
--(axis cs:-0.840301003344481,-0.802675585284281)
--(axis cs:-0.827759197324414,-0.790133779264214)
--(axis cs:-0.815217391304348,-0.777591973244147)
--(axis cs:-0.790133779264214,-0.777591973244147)
--(axis cs:-0.76505016722408,-0.777591973244147)
--(axis cs:-0.739966555183946,-0.777591973244147)
--(axis cs:-0.714882943143813,-0.777591973244147)
--(axis cs:-0.689799331103679,-0.777591973244147)
--(axis cs:-0.664715719063545,-0.777591973244147)
--(axis cs:-0.639632107023411,-0.777591973244147)
--(axis cs:-0.614548494983278,-0.777591973244147)
--(axis cs:-0.589464882943144,-0.777591973244147)
--(axis cs:-0.56438127090301,-0.777591973244147)
--(axis cs:-0.539297658862876,-0.777591973244147)
--(axis cs:-0.514214046822743,-0.777591973244147)
--(axis cs:-0.489130434782608,-0.777591973244147)
--(axis cs:-0.464046822742475,-0.777591973244147)
--(axis cs:-0.438963210702341,-0.777591973244147)
--(axis cs:-0.413879598662207,-0.777591973244147)
--(axis cs:-0.388795986622073,-0.777591973244147)
--(axis cs:-0.36371237458194,-0.777591973244147)
--(axis cs:-0.338628762541806,-0.777591973244147)
--(axis cs:-0.313545150501672,-0.777591973244147)
--(axis cs:-0.288461538461538,-0.777591973244147)
--(axis cs:-0.263377926421405,-0.777591973244147)
--(axis cs:-0.238294314381271,-0.777591973244147)
--(axis cs:-0.213210702341137,-0.777591973244147)
--(axis cs:-0.188127090301003,-0.777591973244147)
--(axis cs:-0.175585284280936,-0.76505016722408)
--(axis cs:-0.16304347826087,-0.752508361204013)
--(axis cs:-0.137959866220736,-0.752508361204013)
--(axis cs:-0.112876254180602,-0.752508361204013)
--(axis cs:-0.0877926421404682,-0.752508361204013)
--(axis cs:-0.0627090301003346,-0.752508361204013)
--(axis cs:-0.0376254180602005,-0.752508361204013)
--(axis cs:-0.0125418060200668,-0.752508361204013)
--(axis cs:0.0125418060200668,-0.752508361204013)
--(axis cs:0.0376254180602009,-0.752508361204013)
--(axis cs:0.0501672240802677,-0.76505016722408)
--(axis cs:0.0627090301003346,-0.777591973244147)
--(axis cs:0.0752508361204014,-0.790133779264214)
--(axis cs:0.0877926421404682,-0.802675585284281)
--(axis cs:0.112876254180602,-0.802675585284281)
--(axis cs:0.125418060200669,-0.815217391304348)
--(axis cs:0.137959866220736,-0.827759197324414)
--(axis cs:0.150501672240803,-0.840301003344481)
--(axis cs:0.16304347826087,-0.852842809364548)
--(axis cs:0.188127090301003,-0.852842809364548)
--(axis cs:0.213210702341137,-0.852842809364548)
--(axis cs:0.225752508361204,-0.865384615384615)
--(axis cs:0.238294314381271,-0.877926421404682)
--(axis cs:0.263377926421405,-0.877926421404682)
--(axis cs:0.288461538461538,-0.877926421404682)
--(axis cs:0.301003344481605,-0.890468227424749)
--(axis cs:0.313545150501672,-0.903010033444816)
--(axis cs:0.338628762541807,-0.903010033444816)
--(axis cs:0.36371237458194,-0.903010033444816)
--(axis cs:0.388795986622074,-0.903010033444816)
--(axis cs:0.401337792642141,-0.915551839464883)
--(axis cs:0.413879598662207,-0.92809364548495)
--(axis cs:0.438963210702341,-0.92809364548495)
--(axis cs:0.451505016722408,-0.940635451505017)
--(axis cs:0.464046822742475,-0.953177257525084)
--(axis cs:0.489130434782608,-0.953177257525084)
--(axis cs:0.501672240802676,-0.96571906354515)
--(axis cs:0.514214046822743,-0.978260869565217)
--(axis cs:0.539297658862877,-0.978260869565217)
--(axis cs:0.551839464882943,-0.990802675585284)
--(axis cs:0.56438127090301,-1.00334448160535)
--(axis cs:0.576923076923077,-1.01588628762542)
--(axis cs:0.589464882943144,-1.02842809364548)
--(axis cs:0.602006688963211,-1.04096989966555)
--(axis cs:0.614548494983278,-1.05351170568562)
--(axis cs:0.627090301003344,-1.06605351170569)
--(axis cs:0.639632107023411,-1.07859531772575)
--(axis cs:0.652173913043478,-1.09113712374582)
--(axis cs:0.652173913043478,-1.11622073578595)
--(axis cs:0.664715719063545,-1.12876254180602)
--(axis cs:0.677257525083612,-1.14130434782609)
--(axis cs:0.689799331103679,-1.15384615384615)
--(axis cs:0.702341137123746,-1.16638795986622)
--(axis cs:0.702341137123746,-1.19147157190635)
--(axis cs:0.714882943143813,-1.20401337792642)
--(axis cs:0.72742474916388,-1.21655518394649)
--(axis cs:0.739966555183947,-1.22909698996656)
--(axis cs:0.752508361204014,-1.24163879598662)
--(axis cs:0.76505016722408,-1.25418060200669)
--(axis cs:0.777591973244147,-1.26672240802676)
--(axis cs:0.777591973244147,-1.29180602006689)
--(axis cs:0.790133779264214,-1.30434782608696)
--(axis cs:0.802675585284281,-1.31688963210702)
--(axis cs:0.815217391304348,-1.32943143812709)
--(axis cs:0.827759197324414,-1.34197324414716)
--(axis cs:0.827759197324414,-1.36705685618729)
--(axis cs:0.840301003344481,-1.37959866220736)
--(axis cs:0.852842809364549,-1.39214046822742)
--(axis cs:0.865384615384616,-1.40468227424749)
--(axis cs:0.877926421404683,-1.41722408026756)
--(axis cs:0.89046822742475,-1.42976588628763)
--(axis cs:0.903010033444816,-1.44230769230769)
--(axis cs:0.915551839464883,-1.45484949832776)
--(axis cs:0.92809364548495,-1.46739130434783)
--(axis cs:0.92809364548495,-1.49247491638796)
--(axis cs:0.940635451505017,-1.50501672240803)
--(axis cs:0.953177257525084,-1.51755852842809)
--(axis cs:0.96571906354515,-1.53010033444816)
--(axis cs:0.978260869565217,-1.54264214046823)
--(axis cs:0.990802675585284,-1.55518394648829)
--(axis cs:1.00334448160535,-1.56772575250836)
--(axis cs:1.00334448160535,-1.59280936454849)
--(axis cs:1.01588628762542,-1.60535117056856)
--(axis cs:1.02842809364549,-1.61789297658863)
--(axis cs:1.04096989966555,-1.6304347826087)
--(axis cs:1.05351170568562,-1.64297658862876)
--(axis cs:1.06605351170569,-1.65551839464883)
--(axis cs:1.07859531772575,-1.6680602006689)
--(axis cs:1.07859531772575,-1.69314381270903)
--(axis cs:1.09113712374582,-1.7056856187291)
--(axis cs:1.10367892976589,-1.71822742474916)
--(axis cs:1.11622073578595,-1.73076923076923)
--(axis cs:1.12876254180602,-1.7433110367893)
--(axis cs:1.14130434782609,-1.75585284280936)
--(axis cs:1.15384615384615,-1.76839464882943)
--(axis cs:1.15384615384615,-1.79347826086957)
--(axis cs:1.16638795986622,-1.80602006688963)
--(axis cs:1.17892976588629,-1.8185618729097)
--(axis cs:1.19147157190635,-1.83110367892977)
--(axis cs:1.20401337792642,-1.84364548494983)
--(axis cs:1.21655518394649,-1.8561872909699)
--(axis cs:1.22909698996656,-1.86872909698997)
--(axis cs:1.22909698996656,-1.8938127090301)
--(axis cs:1.24163879598662,-1.90635451505017)
--(axis cs:1.25418060200669,-1.91889632107023)
--(axis cs:1.25418060200669,-1.94397993311037)
--(axis cs:1.26672240802676,-1.95652173913043)
--(axis cs:1.27926421404682,-1.9690635451505)
--(axis cs:1.29180602006689,-1.98160535117057)
--(axis cs:1.30434782608696,-1.99414715719064)
--(axis cs:1.30434782608696,-2.01923076923077)
--(axis cs:1.30434782608696,-2.0443143812709)
--(axis cs:1.31688963210702,-2.05685618729097)
--(axis cs:1.32943143812709,-2.06939799331104)
--(axis cs:1.32943143812709,-2.09448160535117)
--(axis cs:1.32943143812709,-2.1195652173913)
--(axis cs:1.32943143812709,-2.14464882943144)
--(axis cs:1.32943143812709,-2.16973244147157)
--(axis cs:1.34197324414716,-2.18227424749164)
--(axis cs:1.35451505016722,-2.19481605351171)
--(axis cs:1.35451505016722,-2.21989966555184)
--(axis cs:1.35451505016722,-2.24498327759197)
--(axis cs:1.35451505016722,-2.27006688963211)
--(axis cs:1.35451505016722,-2.29515050167224)
--(axis cs:1.35451505016722,-2.32023411371237)
--(axis cs:1.35451505016722,-2.34531772575251)
--(axis cs:1.35451505016722,-2.37040133779264)
--(axis cs:1.36705685618729,-2.38294314381271)
--(axis cs:1.37959866220736,-2.39548494983278)
--(axis cs:1.37959866220736,-2.42056856187291)
--(axis cs:1.37959866220736,-2.44565217391304)
--(axis cs:1.37959866220736,-2.47073578595318)
--(axis cs:1.39214046822743,-2.48327759197324)
--(axis cs:1.40468227424749,-2.49581939799331)
--(axis cs:1.40468227424749,-2.52090301003344)
--(axis cs:1.40468227424749,-2.54598662207358)
--(axis cs:1.41722408026756,-2.55852842809365)
--(axis cs:1.42976588628763,-2.57107023411371)
--(axis cs:1.42976588628763,-2.59615384615385)
--(axis cs:1.44230769230769,-2.60869565217391)
--(axis cs:1.45484949832776,-2.62123745819398)
--(axis cs:1.45484949832776,-2.64632107023411)
--(axis cs:1.46739130434783,-2.65886287625418)
--(axis cs:1.47993311036789,-2.67140468227425)
--(axis cs:1.47993311036789,-2.69648829431438)
--(axis cs:1.49247491638796,-2.70903010033445)
--(axis cs:1.50501672240803,-2.72157190635451)
--(axis cs:1.50501672240803,-2.74665551839465)
--(axis cs:1.50501672240803,-2.77173913043478)
--(axis cs:1.51755852842809,-2.78428093645485)
--(axis cs:1.53010033444816,-2.79682274247492)
--(axis cs:1.53010033444816,-2.82190635451505)
--(axis cs:1.54264214046823,-2.83444816053512)
--(axis cs:1.55518394648829,-2.84698996655518)
--(axis cs:1.55518394648829,-2.87207357859532)
--(axis cs:1.56772575250836,-2.88461538461538)
--(axis cs:1.58026755852843,-2.89715719063545)
--(axis cs:1.58026755852843,-2.92224080267559)
--(axis cs:1.5928093645485,-2.93478260869565)
--(axis cs:1.60535117056856,-2.94732441471572)
--(axis cs:1.60535117056856,-2.97240802675585)
--(axis cs:1.61789297658863,-2.98494983277592)
--(axis cs:1.6304347826087,-2.99749163879599)
--(axis cs:1.6304347826087,-3.02257525083612)
--(axis cs:1.64297658862876,-3.03511705685619)
--(axis cs:1.65551839464883,-3.04765886287625)
--(axis cs:1.65551839464883,-3.07274247491639)
--(axis cs:1.6680602006689,-3.08528428093645)
--(axis cs:1.68060200668896,-3.09782608695652)
--(axis cs:1.68060200668896,-3.12290969899666)
--(axis cs:1.69314381270903,-3.13545150501672)
--(axis cs:1.7056856187291,-3.14799331103679)
--(axis cs:1.7056856187291,-3.17307692307692)
--(axis cs:1.71822742474916,-3.18561872909699)
--(axis cs:1.73076923076923,-3.19816053511706)
--(axis cs:1.73076923076923,-3.22324414715719)
--(axis cs:1.7433110367893,-3.23578595317726)
--(axis cs:1.75585284280936,-3.24832775919732)
--(axis cs:1.75585284280936,-3.27341137123746)
--(axis cs:1.76839464882943,-3.28595317725753)
--(axis cs:1.7809364548495,-3.29849498327759)
--(axis cs:1.7809364548495,-3.32357859531773)
--(axis cs:1.79347826086957,-3.33612040133779)
--(axis cs:1.80602006688963,-3.34866220735786)
--(axis cs:1.80602006688963,-3.37374581939799)
--(axis cs:1.8185618729097,-3.38628762541806)
--(axis cs:1.83110367892977,-3.39882943143813)
--(axis cs:1.83110367892977,-3.42391304347826)
--(axis cs:1.84364548494983,-3.43645484949833)
--(axis cs:1.8561872909699,-3.44899665551839)
--(axis cs:1.86872909698997,-3.46153846153846)
--(axis cs:1.88127090301003,-3.47408026755853)
--(axis cs:1.88127090301003,-3.49916387959866)
--(axis cs:1.8938127090301,-3.51170568561873)
--(axis cs:1.90635451505017,-3.5242474916388)
--(axis cs:1.90635451505017,-3.54933110367893)
--(axis cs:1.91889632107023,-3.561872909699)
--(axis cs:1.9314381270903,-3.57441471571906)
--(axis cs:1.9314381270903,-3.5994983277592)
--(axis cs:1.94397993311037,-3.61204013377926)
--(axis cs:1.95652173913044,-3.62458193979933)
--(axis cs:1.95652173913044,-3.64966555183946)
--(axis cs:1.9690635451505,-3.66220735785953)
--(axis cs:1.98160535117057,-3.6747491638796)
--(axis cs:1.98160535117057,-3.69983277591973)
--(axis cs:1.99414715719064,-3.7123745819398)
--(axis cs:2.0066889632107,-3.72491638795987)
--(axis cs:2.01923076923077,-3.73745819397993)
--(axis cs:2.03177257525084,-3.75);

\path [draw=black, semithick]
(axis cs:3.75,-3.41137123745819)
--(axis cs:3.73745819397993,-3.39882943143813)
--(axis cs:3.72491638795987,-3.38628762541806)
--(axis cs:3.7123745819398,-3.37374581939799)
--(axis cs:3.69983277591973,-3.36120401337793)
--(axis cs:3.6747491638796,-3.36120401337793)
--(axis cs:3.66220735785953,-3.34866220735786)
--(axis cs:3.64966555183947,-3.33612040133779)
--(axis cs:3.6371237458194,-3.32357859531773)
--(axis cs:3.62458193979933,-3.31103678929766)
--(axis cs:3.61204013377926,-3.29849498327759)
--(axis cs:3.5994983277592,-3.28595317725753)
--(axis cs:3.58695652173913,-3.27341137123746)
--(axis cs:3.57441471571906,-3.26086956521739)
--(axis cs:3.561872909699,-3.24832775919732)
--(axis cs:3.54933110367893,-3.23578595317726)
--(axis cs:3.5242474916388,-3.23578595317726)
--(axis cs:3.51170568561873,-3.22324414715719)
--(axis cs:3.49916387959866,-3.21070234113712)
--(axis cs:3.4866220735786,-3.19816053511706)
--(axis cs:3.47408026755853,-3.18561872909699)
--(axis cs:3.46153846153846,-3.17307692307692)
--(axis cs:3.44899665551839,-3.16053511705686)
--(axis cs:3.43645484949833,-3.14799331103679)
--(axis cs:3.42391304347826,-3.13545150501672)
--(axis cs:3.39882943143813,-3.13545150501672)
--(axis cs:3.38628762541806,-3.12290969899666)
--(axis cs:3.37374581939799,-3.11036789297659)
--(axis cs:3.36120401337793,-3.09782608695652)
--(axis cs:3.34866220735786,-3.08528428093645)
--(axis cs:3.33612040133779,-3.07274247491639)
--(axis cs:3.32357859531773,-3.06020066889632)
--(axis cs:3.31103678929766,-3.04765886287625)
--(axis cs:3.29849498327759,-3.03511705685619)
--(axis cs:3.27341137123746,-3.03511705685619)
--(axis cs:3.26086956521739,-3.02257525083612)
--(axis cs:3.24832775919732,-3.01003344481605)
--(axis cs:3.23578595317726,-2.99749163879599)
--(axis cs:3.22324414715719,-2.98494983277592)
--(axis cs:3.21070234113712,-2.97240802675585)
--(axis cs:3.19816053511706,-2.95986622073579)
--(axis cs:3.18561872909699,-2.94732441471572)
--(axis cs:3.17307692307692,-2.93478260869565)
--(axis cs:3.16053511705686,-2.92224080267559)
--(axis cs:3.14799331103679,-2.90969899665552)
--(axis cs:3.12290969899666,-2.90969899665552)
--(axis cs:3.11036789297659,-2.89715719063545)
--(axis cs:3.09782608695652,-2.88461538461538)
--(axis cs:3.08528428093645,-2.87207357859532)
--(axis cs:3.07274247491639,-2.85953177257525)
--(axis cs:3.06020066889632,-2.84698996655518)
--(axis cs:3.04765886287625,-2.83444816053512)
--(axis cs:3.03511705685619,-2.82190635451505)
--(axis cs:3.02257525083612,-2.80936454849498)
--(axis cs:3.01003344481605,-2.79682274247492)
--(axis cs:2.99749163879599,-2.78428093645485)
--(axis cs:2.98494983277592,-2.77173913043478)
--(axis cs:2.97240802675585,-2.75919732441472)
--(axis cs:2.94732441471572,-2.75919732441472)
--(axis cs:2.93478260869565,-2.74665551839465)
--(axis cs:2.92224080267559,-2.73411371237458)
--(axis cs:2.90969899665552,-2.72157190635451)
--(axis cs:2.89715719063545,-2.70903010033445)
--(axis cs:2.88461538461538,-2.69648829431438)
--(axis cs:2.87207357859532,-2.68394648829431)
--(axis cs:2.85953177257525,-2.67140468227425)
--(axis cs:2.84698996655518,-2.65886287625418)
--(axis cs:2.83444816053512,-2.64632107023411)
--(axis cs:2.83444816053512,-2.62123745819398)
--(axis cs:2.82190635451505,-2.60869565217391)
--(axis cs:2.80936454849498,-2.59615384615385)
--(axis cs:2.79682274247492,-2.58361204013378)
--(axis cs:2.78428093645485,-2.57107023411371)
--(axis cs:2.77173913043478,-2.55852842809365)
--(axis cs:2.75919732441472,-2.54598662207358)
--(axis cs:2.74665551839465,-2.53344481605351)
--(axis cs:2.73411371237458,-2.52090301003344)
--(axis cs:2.73411371237458,-2.49581939799331)
--(axis cs:2.72157190635451,-2.48327759197324)
--(axis cs:2.70903010033445,-2.47073578595318)
--(axis cs:2.70903010033445,-2.44565217391304)
--(axis cs:2.69648829431438,-2.43311036789298)
--(axis cs:2.68394648829431,-2.42056856187291)
--(axis cs:2.67140468227425,-2.40802675585284)
--(axis cs:2.65886287625418,-2.39548494983278)
--(axis cs:2.65886287625418,-2.37040133779264)
--(axis cs:2.64632107023411,-2.35785953177258)
--(axis cs:2.63377926421405,-2.34531772575251)
--(axis cs:2.63377926421405,-2.32023411371237)
--(axis cs:2.62123745819398,-2.30769230769231)
--(axis cs:2.60869565217391,-2.29515050167224)
--(axis cs:2.60869565217391,-2.27006688963211)
--(axis cs:2.59615384615385,-2.25752508361204)
--(axis cs:2.58361204013378,-2.24498327759197)
--(axis cs:2.58361204013378,-2.21989966555184)
--(axis cs:2.57107023411371,-2.20735785953177)
--(axis cs:2.55852842809365,-2.19481605351171)
--(axis cs:2.54598662207358,-2.18227424749164)
--(axis cs:2.53344481605351,-2.16973244147157)
--(axis cs:2.53344481605351,-2.14464882943144)
--(axis cs:2.52090301003344,-2.13210702341137)
--(axis cs:2.50836120401338,-2.1195652173913)
--(axis cs:2.49581939799331,-2.10702341137124)
--(axis cs:2.48327759197324,-2.09448160535117)
--(axis cs:2.48327759197324,-2.06939799331104)
--(axis cs:2.47073578595318,-2.05685618729097)
--(axis cs:2.45819397993311,-2.0443143812709)
--(axis cs:2.44565217391304,-2.03177257525084)
--(axis cs:2.43311036789298,-2.01923076923077)
--(axis cs:2.42056856187291,-2.0066889632107)
--(axis cs:2.40802675585284,-1.99414715719064)
--(axis cs:2.39548494983278,-1.98160535117057)
--(axis cs:2.38294314381271,-1.9690635451505)
--(axis cs:2.38294314381271,-1.94397993311037)
--(axis cs:2.37040133779264,-1.9314381270903)
--(axis cs:2.35785953177258,-1.91889632107023)
--(axis cs:2.34531772575251,-1.90635451505017)
--(axis cs:2.33277591973244,-1.8938127090301)
--(axis cs:2.32023411371237,-1.88127090301003)
--(axis cs:2.30769230769231,-1.86872909698997)
--(axis cs:2.29515050167224,-1.8561872909699)
--(axis cs:2.28260869565217,-1.84364548494983)
--(axis cs:2.27006688963211,-1.83110367892977)
--(axis cs:2.25752508361204,-1.8185618729097)
--(axis cs:2.25752508361204,-1.79347826086957)
--(axis cs:2.24498327759197,-1.7809364548495)
--(axis cs:2.23244147157191,-1.76839464882943)
--(axis cs:2.21989966555184,-1.75585284280936)
--(axis cs:2.20735785953177,-1.7433110367893)
--(axis cs:2.19481605351171,-1.73076923076923)
--(axis cs:2.18227424749164,-1.71822742474916)
--(axis cs:2.16973244147157,-1.7056856187291)
--(axis cs:2.15719063545151,-1.69314381270903)
--(axis cs:2.14464882943144,-1.68060200668896)
--(axis cs:2.13210702341137,-1.6680602006689)
--(axis cs:2.1195652173913,-1.65551839464883)
--(axis cs:2.10702341137124,-1.64297658862876)
--(axis cs:2.09448160535117,-1.6304347826087)
--(axis cs:2.0819397993311,-1.61789297658863)
--(axis cs:2.06939799331104,-1.60535117056856)
--(axis cs:2.05685618729097,-1.59280936454849)
--(axis cs:2.0443143812709,-1.58026755852843)
--(axis cs:2.03177257525084,-1.56772575250836)
--(axis cs:2.03177257525084,-1.54264214046823)
--(axis cs:2.01923076923077,-1.53010033444816)
--(axis cs:2.0066889632107,-1.51755852842809)
--(axis cs:1.99414715719064,-1.50501672240803)
--(axis cs:1.98160535117057,-1.49247491638796)
--(axis cs:1.9690635451505,-1.47993311036789)
--(axis cs:1.95652173913044,-1.46739130434783)
--(axis cs:1.94397993311037,-1.45484949832776)
--(axis cs:1.9314381270903,-1.44230769230769)
--(axis cs:1.91889632107023,-1.42976588628763)
--(axis cs:1.90635451505017,-1.41722408026756)
--(axis cs:1.8938127090301,-1.40468227424749)
--(axis cs:1.88127090301003,-1.39214046822742)
--(axis cs:1.86872909698997,-1.37959866220736)
--(axis cs:1.8561872909699,-1.36705685618729)
--(axis cs:1.8561872909699,-1.34197324414716)
--(axis cs:1.84364548494983,-1.32943143812709)
--(axis cs:1.83110367892977,-1.31688963210702)
--(axis cs:1.8185618729097,-1.30434782608696)
--(axis cs:1.80602006688963,-1.29180602006689)
--(axis cs:1.79347826086957,-1.27926421404682)
--(axis cs:1.7809364548495,-1.26672240802676)
--(axis cs:1.76839464882943,-1.25418060200669)
--(axis cs:1.75585284280936,-1.24163879598662)
--(axis cs:1.75585284280936,-1.21655518394649)
--(axis cs:1.7433110367893,-1.20401337792642)
--(axis cs:1.73076923076923,-1.19147157190635)
--(axis cs:1.73076923076923,-1.16638795986622)
--(axis cs:1.73076923076923,-1.14130434782609)
--(axis cs:1.7433110367893,-1.12876254180602)
--(axis cs:1.75585284280936,-1.11622073578595)
--(axis cs:1.76839464882943,-1.10367892976589)
--(axis cs:1.79347826086957,-1.10367892976589)
--(axis cs:1.8185618729097,-1.10367892976589)
--(axis cs:1.84364548494983,-1.10367892976589)
--(axis cs:1.86872909698997,-1.10367892976589)
--(axis cs:1.88127090301003,-1.09113712374582)
--(axis cs:1.8938127090301,-1.07859531772575)
--(axis cs:1.91889632107023,-1.07859531772575)
--(axis cs:1.94397993311037,-1.07859531772575)
--(axis cs:1.9690635451505,-1.07859531772575)
--(axis cs:1.99414715719064,-1.07859531772575)
--(axis cs:2.01923076923077,-1.07859531772575)
--(axis cs:2.0443143812709,-1.07859531772575)
--(axis cs:2.06939799331104,-1.07859531772575)
--(axis cs:2.09448160535117,-1.07859531772575)
--(axis cs:2.1195652173913,-1.07859531772575)
--(axis cs:2.14464882943144,-1.07859531772575)
--(axis cs:2.16973244147157,-1.07859531772575)
--(axis cs:2.19481605351171,-1.07859531772575)
--(axis cs:2.21989966555184,-1.07859531772575)
--(axis cs:2.23244147157191,-1.09113712374582)
--(axis cs:2.24498327759197,-1.10367892976589)
--(axis cs:2.27006688963211,-1.10367892976589)
--(axis cs:2.29515050167224,-1.10367892976589)
--(axis cs:2.32023411371237,-1.10367892976589)
--(axis cs:2.34531772575251,-1.10367892976589)
--(axis cs:2.37040133779264,-1.10367892976589)
--(axis cs:2.39548494983278,-1.10367892976589)
--(axis cs:2.42056856187291,-1.10367892976589)
--(axis cs:2.44565217391304,-1.10367892976589)
--(axis cs:2.47073578595318,-1.10367892976589)
--(axis cs:2.49581939799331,-1.10367892976589)
--(axis cs:2.52090301003344,-1.10367892976589)
--(axis cs:2.54598662207358,-1.10367892976589)
--(axis cs:2.55852842809365,-1.11622073578595)
--(axis cs:2.57107023411371,-1.12876254180602)
--(axis cs:2.59615384615385,-1.12876254180602)
--(axis cs:2.62123745819398,-1.12876254180602)
--(axis cs:2.64632107023411,-1.12876254180602)
--(axis cs:2.67140468227425,-1.12876254180602)
--(axis cs:2.69648829431438,-1.12876254180602)
--(axis cs:2.72157190635451,-1.12876254180602)
--(axis cs:2.73411371237458,-1.14130434782609)
--(axis cs:2.74665551839465,-1.15384615384615)
--(axis cs:2.77173913043478,-1.15384615384615)
--(axis cs:2.79682274247492,-1.15384615384615)
--(axis cs:2.82190635451505,-1.15384615384615)
--(axis cs:2.84698996655518,-1.15384615384615)
--(axis cs:2.87207357859532,-1.15384615384615)
--(axis cs:2.88461538461538,-1.16638795986622)
--(axis cs:2.89715719063545,-1.17892976588629)
--(axis cs:2.92224080267559,-1.17892976588629)
--(axis cs:2.94732441471572,-1.17892976588629)
--(axis cs:2.97240802675585,-1.17892976588629)
--(axis cs:2.99749163879599,-1.17892976588629)
--(axis cs:3.01003344481605,-1.19147157190635)
--(axis cs:3.02257525083612,-1.20401337792642)
--(axis cs:3.04765886287625,-1.20401337792642)
--(axis cs:3.07274247491639,-1.20401337792642)
--(axis cs:3.09782608695652,-1.20401337792642)
--(axis cs:3.11036789297659,-1.21655518394649)
--(axis cs:3.12290969899666,-1.22909698996656)
--(axis cs:3.14799331103679,-1.22909698996656)
--(axis cs:3.17307692307692,-1.22909698996656)
--(axis cs:3.19816053511706,-1.22909698996656)
--(axis cs:3.21070234113712,-1.24163879598662)
--(axis cs:3.22324414715719,-1.25418060200669)
--(axis cs:3.24832775919732,-1.25418060200669)
--(axis cs:3.27341137123746,-1.25418060200669)
--(axis cs:3.29849498327759,-1.25418060200669)
--(axis cs:3.31103678929766,-1.26672240802676)
--(axis cs:3.32357859531773,-1.27926421404682)
--(axis cs:3.34866220735786,-1.27926421404682)
--(axis cs:3.37374581939799,-1.27926421404682)
--(axis cs:3.39882943143813,-1.27926421404682)
--(axis cs:3.41137123745819,-1.29180602006689)
--(axis cs:3.42391304347826,-1.30434782608696)
--(axis cs:3.44899665551839,-1.30434782608696)
--(axis cs:3.47408026755853,-1.30434782608696)
--(axis cs:3.49916387959866,-1.30434782608696)
--(axis cs:3.51170568561873,-1.31688963210702)
--(axis cs:3.5242474916388,-1.32943143812709)
--(axis cs:3.54933110367893,-1.32943143812709)
--(axis cs:3.57441471571906,-1.32943143812709)
--(axis cs:3.5994983277592,-1.32943143812709)
--(axis cs:3.61204013377926,-1.34197324414716)
--(axis cs:3.62458193979933,-1.35451505016722)
--(axis cs:3.64966555183947,-1.35451505016722)
--(axis cs:3.6747491638796,-1.35451505016722)
--(axis cs:3.69983277591973,-1.35451505016722)
--(axis cs:3.7123745819398,-1.36705685618729)
--(axis cs:3.72491638795987,-1.37959866220736)
--(axis cs:3.75,-1.37959866220736);

\path [draw=black, semithick]
(axis cs:3.75,-0.92809364548495)
--(axis cs:3.72491638795987,-0.92809364548495)
--(axis cs:3.69983277591973,-0.92809364548495)
--(axis cs:3.6747491638796,-0.92809364548495)
--(axis cs:3.64966555183947,-0.92809364548495)
--(axis cs:3.62458193979933,-0.92809364548495)
--(axis cs:3.5994983277592,-0.92809364548495)
--(axis cs:3.57441471571906,-0.92809364548495)
--(axis cs:3.54933110367893,-0.92809364548495)
--(axis cs:3.5242474916388,-0.92809364548495)
--(axis cs:3.49916387959866,-0.92809364548495)
--(axis cs:3.47408026755853,-0.92809364548495)
--(axis cs:3.44899665551839,-0.92809364548495)
--(axis cs:3.42391304347826,-0.92809364548495)
--(axis cs:3.39882943143813,-0.92809364548495)
--(axis cs:3.37374581939799,-0.92809364548495)
--(axis cs:3.34866220735786,-0.92809364548495)
--(axis cs:3.32357859531773,-0.92809364548495)
--(axis cs:3.29849498327759,-0.92809364548495)
--(axis cs:3.27341137123746,-0.92809364548495)
--(axis cs:3.24832775919732,-0.92809364548495)
--(axis cs:3.22324414715719,-0.92809364548495)
--(axis cs:3.19816053511706,-0.92809364548495)
--(axis cs:3.17307692307692,-0.92809364548495)
--(axis cs:3.14799331103679,-0.92809364548495)
--(axis cs:3.12290969899666,-0.92809364548495)
--(axis cs:3.09782608695652,-0.92809364548495)
--(axis cs:3.07274247491639,-0.92809364548495)
--(axis cs:3.04765886287625,-0.92809364548495)
--(axis cs:3.02257525083612,-0.92809364548495)
--(axis cs:2.99749163879599,-0.92809364548495)
--(axis cs:2.97240802675585,-0.92809364548495)
--(axis cs:2.94732441471572,-0.92809364548495)
--(axis cs:2.92224080267559,-0.92809364548495)
--(axis cs:2.89715719063545,-0.92809364548495)
--(axis cs:2.87207357859532,-0.92809364548495)
--(axis cs:2.84698996655518,-0.92809364548495)
--(axis cs:2.82190635451505,-0.92809364548495)
--(axis cs:2.79682274247492,-0.92809364548495)
--(axis cs:2.77173913043478,-0.92809364548495)
--(axis cs:2.74665551839465,-0.92809364548495)
--(axis cs:2.72157190635451,-0.92809364548495)
--(axis cs:2.70903010033445,-0.915551839464883)
--(axis cs:2.69648829431438,-0.903010033444816)
--(axis cs:2.67140468227425,-0.903010033444816)
--(axis cs:2.64632107023411,-0.903010033444816)
--(axis cs:2.62123745819398,-0.903010033444816)
--(axis cs:2.59615384615385,-0.903010033444816)
--(axis cs:2.57107023411371,-0.903010033444816)
--(axis cs:2.54598662207358,-0.903010033444816)
--(axis cs:2.52090301003344,-0.903010033444816)
--(axis cs:2.50836120401338,-0.890468227424749)
--(axis cs:2.49581939799331,-0.877926421404682)
--(axis cs:2.47073578595318,-0.877926421404682)
--(axis cs:2.44565217391304,-0.877926421404682)
--(axis cs:2.42056856187291,-0.877926421404682)
--(axis cs:2.39548494983278,-0.877926421404682)
--(axis cs:2.37040133779264,-0.877926421404682)
--(axis cs:2.35785953177258,-0.865384615384615)
--(axis cs:2.34531772575251,-0.852842809364548)
--(axis cs:2.32023411371237,-0.852842809364548)
--(axis cs:2.29515050167224,-0.852842809364548)
--(axis cs:2.27006688963211,-0.852842809364548)
--(axis cs:2.24498327759197,-0.852842809364548)
--(axis cs:2.23244147157191,-0.840301003344481)
--(axis cs:2.21989966555184,-0.827759197324414)
--(axis cs:2.19481605351171,-0.827759197324414)
--(axis cs:2.16973244147157,-0.827759197324414)
--(axis cs:2.14464882943144,-0.827759197324414)
--(axis cs:2.13210702341137,-0.815217391304348)
--(axis cs:2.1195652173913,-0.802675585284281)
--(axis cs:2.09448160535117,-0.802675585284281)
--(axis cs:2.06939799331104,-0.802675585284281)
--(axis cs:2.0443143812709,-0.802675585284281)
--(axis cs:2.03177257525084,-0.790133779264214)
--(axis cs:2.01923076923077,-0.777591973244147)
--(axis cs:1.99414715719064,-0.777591973244147)
--(axis cs:1.9690635451505,-0.777591973244147)
--(axis cs:1.95652173913044,-0.76505016722408)
--(axis cs:1.94397993311037,-0.752508361204013)
--(axis cs:1.91889632107023,-0.752508361204013)
--(axis cs:1.8938127090301,-0.752508361204013)
--(axis cs:1.86872909698997,-0.752508361204013)
--(axis cs:1.8561872909699,-0.739966555183946)
--(axis cs:1.84364548494983,-0.727424749163879)
--(axis cs:1.8185618729097,-0.727424749163879)
--(axis cs:1.79347826086957,-0.727424749163879)
--(axis cs:1.7809364548495,-0.714882943143813)
--(axis cs:1.76839464882943,-0.702341137123746)
--(axis cs:1.7433110367893,-0.702341137123746)
--(axis cs:1.71822742474916,-0.702341137123746)
--(axis cs:1.7056856187291,-0.689799331103679)
--(axis cs:1.69314381270903,-0.677257525083612)
--(axis cs:1.6680602006689,-0.677257525083612)
--(axis cs:1.64297658862876,-0.677257525083612)
--(axis cs:1.6304347826087,-0.664715719063545)
--(axis cs:1.61789297658863,-0.652173913043478)
--(axis cs:1.5928093645485,-0.652173913043478)
--(axis cs:1.56772575250836,-0.652173913043478)
--(axis cs:1.55518394648829,-0.639632107023411)
--(axis cs:1.54264214046823,-0.627090301003344)
--(axis cs:1.51755852842809,-0.627090301003344)
--(axis cs:1.50501672240803,-0.614548494983278)
--(axis cs:1.49247491638796,-0.602006688963211)
--(axis cs:1.46739130434783,-0.602006688963211)
--(axis cs:1.45484949832776,-0.589464882943144)
--(axis cs:1.44230769230769,-0.576923076923077)
--(axis cs:1.42976588628763,-0.56438127090301)
--(axis cs:1.41722408026756,-0.551839464882943)
--(axis cs:1.39214046822743,-0.551839464882943)
--(axis cs:1.37959866220736,-0.539297658862876)
--(axis cs:1.36705685618729,-0.526755852842809)
--(axis cs:1.35451505016722,-0.514214046822743)
--(axis cs:1.34197324414716,-0.501672240802675)
--(axis cs:1.32943143812709,-0.489130434782608)
--(axis cs:1.32943143812709,-0.464046822742475)
--(axis cs:1.31688963210702,-0.451505016722408)
--(axis cs:1.30434782608696,-0.438963210702341)
--(axis cs:1.30434782608696,-0.413879598662207)
--(axis cs:1.29180602006689,-0.40133779264214)
--(axis cs:1.27926421404682,-0.388795986622073)
--(axis cs:1.27926421404682,-0.36371237458194)
--(axis cs:1.26672240802676,-0.351170568561873)
--(axis cs:1.25418060200669,-0.338628762541806)
--(axis cs:1.24163879598662,-0.326086956521739)
--(axis cs:1.22909698996656,-0.313545150501672)
--(axis cs:1.22909698996656,-0.288461538461538)
--(axis cs:1.21655518394649,-0.275919732441471)
--(axis cs:1.20401337792642,-0.263377926421405)
--(axis cs:1.19147157190635,-0.250836120401338)
--(axis cs:1.17892976588629,-0.238294314381271)
--(axis cs:1.16638795986622,-0.225752508361204)
--(axis cs:1.15384615384615,-0.213210702341137)
--(axis cs:1.15384615384615,-0.188127090301003)
--(axis cs:1.14130434782609,-0.175585284280936)
--(axis cs:1.12876254180602,-0.16304347826087)
--(axis cs:1.11622073578595,-0.150501672240803)
--(axis cs:1.10367892976589,-0.137959866220736)
--(axis cs:1.09113712374582,-0.125418060200669)
--(axis cs:1.07859531772575,-0.112876254180602)
--(axis cs:1.06605351170569,-0.100334448160535)
--(axis cs:1.04096989966555,-0.100334448160535)
--(axis cs:1.02842809364549,-0.0877926421404682)
--(axis cs:1.01588628762542,-0.0752508361204014)
--(axis cs:1.00334448160535,-0.0627090301003346)
--(axis cs:0.990802675585284,-0.0501672240802675)
--(axis cs:0.978260869565217,-0.0376254180602005)
--(axis cs:0.96571906354515,-0.0250836120401337)
--(axis cs:0.953177257525084,-0.0125418060200668)
--(axis cs:0.940635451505017,0)
--(axis cs:0.92809364548495,0.0125418060200668)
--(axis cs:0.915551839464883,0.0250836120401339)
--(axis cs:0.903010033444816,0.0376254180602009)
--(axis cs:0.89046822742475,0.0501672240802677)
--(axis cs:0.877926421404683,0.0627090301003346)
--(axis cs:0.865384615384616,0.0752508361204014)
--(axis cs:0.852842809364549,0.0877926421404682)
--(axis cs:0.840301003344481,0.100334448160535)
--(axis cs:0.827759197324414,0.112876254180602)
--(axis cs:0.815217391304348,0.125418060200669)
--(axis cs:0.802675585284281,0.137959866220736)
--(axis cs:0.790133779264214,0.150501672240803)
--(axis cs:0.777591973244147,0.16304347826087)
--(axis cs:0.76505016722408,0.175585284280936)
--(axis cs:0.752508361204014,0.188127090301003)
--(axis cs:0.752508361204014,0.213210702341137)
--(axis cs:0.739966555183947,0.225752508361204)
--(axis cs:0.72742474916388,0.238294314381271)
--(axis cs:0.714882943143813,0.250836120401338)
--(axis cs:0.702341137123746,0.263377926421405)
--(axis cs:0.689799331103679,0.275919732441471)
--(axis cs:0.677257525083612,0.288461538461538)
--(axis cs:0.664715719063545,0.301003344481605)
--(axis cs:0.652173913043478,0.313545150501672)
--(axis cs:0.652173913043478,0.338628762541807)
--(axis cs:0.639632107023411,0.351170568561873)
--(axis cs:0.627090301003344,0.36371237458194)
--(axis cs:0.627090301003344,0.388795986622074)
--(axis cs:0.627090301003344,0.413879598662207)
--(axis cs:0.627090301003344,0.438963210702341)
--(axis cs:0.614548494983278,0.451505016722408)
--(axis cs:0.602006688963211,0.464046822742475)
--(axis cs:0.602006688963211,0.489130434782608)
--(axis cs:0.589464882943144,0.501672240802676)
--(axis cs:0.576923076923077,0.514214046822743)
--(axis cs:0.56438127090301,0.52675585284281)
--(axis cs:0.551839464882943,0.539297658862877)
--(axis cs:0.539297658862877,0.551839464882943)
--(axis cs:0.52675585284281,0.56438127090301)
--(axis cs:0.514214046822743,0.576923076923077)
--(axis cs:0.501672240802676,0.589464882943144)
--(axis cs:0.489130434782608,0.602006688963211)
--(axis cs:0.476588628762542,0.614548494983278)
--(axis cs:0.464046822742475,0.627090301003344)
--(axis cs:0.451505016722408,0.639632107023411)
--(axis cs:0.438963210702341,0.652173913043478)
--(axis cs:0.426421404682274,0.664715719063545)
--(axis cs:0.413879598662207,0.677257525083612)
--(axis cs:0.401337792642141,0.689799331103679)
--(axis cs:0.388795986622074,0.702341137123746)
--(axis cs:0.376254180602007,0.714882943143813)
--(axis cs:0.36371237458194,0.72742474916388)
--(axis cs:0.338628762541807,0.72742474916388)
--(axis cs:0.326086956521739,0.739966555183947)
--(axis cs:0.313545150501672,0.752508361204014)
--(axis cs:0.301003344481605,0.76505016722408)
--(axis cs:0.288461538461538,0.777591973244147)
--(axis cs:0.263377926421405,0.777591973244147)
--(axis cs:0.250836120401338,0.790133779264214)
--(axis cs:0.238294314381271,0.802675585284281)
--(axis cs:0.225752508361204,0.815217391304348)
--(axis cs:0.213210702341137,0.827759197324414)
--(axis cs:0.188127090301003,0.827759197324414)
--(axis cs:0.175585284280936,0.840301003344481)
--(axis cs:0.16304347826087,0.852842809364549)
--(axis cs:0.137959866220736,0.852842809364549)
--(axis cs:0.125418060200669,0.865384615384616)
--(axis cs:0.112876254180602,0.877926421404683)
--(axis cs:0.0877926421404682,0.877926421404683)
--(axis cs:0.0627090301003346,0.877926421404683)
--(axis cs:0.0376254180602009,0.877926421404683)
--(axis cs:0.0125418060200668,0.877926421404683)
--(axis cs:-0.0125418060200668,0.877926421404683)
--(axis cs:-0.0250836120401337,0.89046822742475)
--(axis cs:-0.0376254180602005,0.903010033444816)
--(axis cs:-0.0627090301003346,0.903010033444816)
--(axis cs:-0.0877926421404682,0.903010033444816)
--(axis cs:-0.112876254180602,0.903010033444816)
--(axis cs:-0.137959866220736,0.903010033444816)
--(axis cs:-0.16304347826087,0.903010033444816)
--(axis cs:-0.188127090301003,0.903010033444816)
--(axis cs:-0.213210702341137,0.903010033444816)
--(axis cs:-0.238294314381271,0.903010033444816)
--(axis cs:-0.263377926421405,0.903010033444816)
--(axis cs:-0.288461538461538,0.903010033444816)
--(axis cs:-0.313545150501672,0.903010033444816)
--(axis cs:-0.326086956521739,0.89046822742475)
--(axis cs:-0.338628762541806,0.877926421404683)
--(axis cs:-0.36371237458194,0.877926421404683)
--(axis cs:-0.388795986622073,0.877926421404683)
--(axis cs:-0.413879598662207,0.877926421404683)
--(axis cs:-0.426421404682274,0.865384615384616)
--(axis cs:-0.438963210702341,0.852842809364549)
--(axis cs:-0.464046822742475,0.852842809364549)
--(axis cs:-0.489130434782608,0.852842809364549)
--(axis cs:-0.514214046822743,0.852842809364549)
--(axis cs:-0.526755852842809,0.840301003344481)
--(axis cs:-0.539297658862876,0.827759197324414)
--(axis cs:-0.56438127090301,0.827759197324414)
--(axis cs:-0.589464882943144,0.827759197324414)
--(axis cs:-0.614548494983278,0.827759197324414)
--(axis cs:-0.639632107023411,0.827759197324414)
--(axis cs:-0.652173913043478,0.815217391304348)
--(axis cs:-0.664715719063545,0.802675585284281)
--(axis cs:-0.689799331103679,0.802675585284281)
--(axis cs:-0.714882943143813,0.802675585284281)
--(axis cs:-0.739966555183946,0.802675585284281)
--(axis cs:-0.76505016722408,0.802675585284281)
--(axis cs:-0.790133779264214,0.802675585284281)
--(axis cs:-0.802675585284281,0.790133779264214)
--(axis cs:-0.815217391304348,0.777591973244147)
--(axis cs:-0.840301003344481,0.777591973244147)
--(axis cs:-0.865384615384615,0.777591973244147)
--(axis cs:-0.877926421404682,0.76505016722408)
--(axis cs:-0.890468227424749,0.752508361204014)
--(axis cs:-0.903010033444816,0.739966555183947)
--(axis cs:-0.915551839464883,0.72742474916388)
--(axis cs:-0.92809364548495,0.714882943143813)
--(axis cs:-0.940635451505017,0.702341137123746)
--(axis cs:-0.953177257525084,0.689799331103679)
--(axis cs:-0.953177257525084,0.664715719063545)
--(axis cs:-0.96571906354515,0.652173913043478)
--(axis cs:-0.978260869565217,0.639632107023411)
--(axis cs:-0.978260869565217,0.614548494983278)
--(axis cs:-0.990802675585284,0.602006688963211)
--(axis cs:-1.00334448160535,0.589464882943144)
--(axis cs:-1.00334448160535,0.56438127090301)
--(axis cs:-1.01588628762542,0.551839464882943)
--(axis cs:-1.02842809364548,0.539297658862877)
--(axis cs:-1.02842809364548,0.514214046822743)
--(axis cs:-1.04096989966555,0.501672240802676)
--(axis cs:-1.05351170568562,0.489130434782608)
--(axis cs:-1.05351170568562,0.464046822742475)
--(axis cs:-1.06605351170569,0.451505016722408)
--(axis cs:-1.07859531772575,0.438963210702341)
--(axis cs:-1.09113712374582,0.426421404682274)
--(axis cs:-1.10367892976589,0.413879598662207)
--(axis cs:-1.11622073578595,0.401337792642141)
--(axis cs:-1.12876254180602,0.388795986622074)
--(axis cs:-1.14130434782609,0.376254180602007)
--(axis cs:-1.15384615384615,0.36371237458194)
--(axis cs:-1.16638795986622,0.351170568561873)
--(axis cs:-1.19147157190635,0.351170568561873)
--(axis cs:-1.20401337792642,0.338628762541807)
--(axis cs:-1.21655518394649,0.326086956521739)
--(axis cs:-1.22909698996656,0.313545150501672)
--(axis cs:-1.24163879598662,0.301003344481605)
--(axis cs:-1.25418060200669,0.288461538461538)
--(axis cs:-1.26672240802676,0.275919732441471)
--(axis cs:-1.29180602006689,0.275919732441471)
--(axis cs:-1.30434782608696,0.263377926421405)
--(axis cs:-1.31688963210702,0.250836120401338)
--(axis cs:-1.34197324414716,0.250836120401338)
--(axis cs:-1.35451505016722,0.238294314381271)
--(axis cs:-1.36705685618729,0.225752508361204)
--(axis cs:-1.39214046822742,0.225752508361204)
--(axis cs:-1.40468227424749,0.213210702341137)
--(axis cs:-1.41722408026756,0.20066889632107)
--(axis cs:-1.44230769230769,0.20066889632107)
--(axis cs:-1.46739130434783,0.20066889632107)
--(axis cs:-1.47993311036789,0.188127090301003)
--(axis cs:-1.49247491638796,0.175585284280936)
--(axis cs:-1.51755852842809,0.175585284280936)
--(axis cs:-1.54264214046823,0.175585284280936)
--(axis cs:-1.55518394648829,0.16304347826087)
--(axis cs:-1.56772575250836,0.150501672240803)
--(axis cs:-1.59280936454849,0.150501672240803)
--(axis cs:-1.61789297658863,0.150501672240803)
--(axis cs:-1.64297658862876,0.150501672240803)
--(axis cs:-1.65551839464883,0.137959866220736)
--(axis cs:-1.6680602006689,0.125418060200669)
--(axis cs:-1.69314381270903,0.125418060200669)
--(axis cs:-1.71822742474916,0.125418060200669)
--(axis cs:-1.7433110367893,0.125418060200669)
--(axis cs:-1.76839464882943,0.125418060200669)
--(axis cs:-1.79347826086957,0.125418060200669)
--(axis cs:-1.8185618729097,0.125418060200669)
--(axis cs:-1.83110367892977,0.112876254180602)
--(axis cs:-1.84364548494983,0.100334448160535)
--(axis cs:-1.86872909698997,0.100334448160535)
--(axis cs:-1.8938127090301,0.100334448160535)
--(axis cs:-1.91889632107023,0.100334448160535)
--(axis cs:-1.94397993311037,0.100334448160535)
--(axis cs:-1.9690635451505,0.100334448160535)
--(axis cs:-1.99414715719064,0.100334448160535)
--(axis cs:-2.01923076923077,0.100334448160535)
--(axis cs:-2.0443143812709,0.100334448160535)
--(axis cs:-2.06939799331104,0.100334448160535)
--(axis cs:-2.09448160535117,0.100334448160535)
--(axis cs:-2.1195652173913,0.100334448160535)
--(axis cs:-2.14464882943144,0.100334448160535)
--(axis cs:-2.16973244147157,0.100334448160535)
--(axis cs:-2.19481605351171,0.100334448160535)
--(axis cs:-2.20735785953177,0.0877926421404682)
--(axis cs:-2.21989966555184,0.0752508361204014)
--(axis cs:-2.24498327759197,0.0752508361204014)
--(axis cs:-2.27006688963211,0.0752508361204014)
--(axis cs:-2.29515050167224,0.0752508361204014)
--(axis cs:-2.32023411371237,0.0752508361204014)
--(axis cs:-2.34531772575251,0.0752508361204014)
--(axis cs:-2.37040133779264,0.0752508361204014)
--(axis cs:-2.39548494983278,0.0752508361204014)
--(axis cs:-2.42056856187291,0.0752508361204014)
--(axis cs:-2.44565217391304,0.0752508361204014)
--(axis cs:-2.47073578595318,0.0752508361204014)
--(axis cs:-2.49581939799331,0.0752508361204014)
--(axis cs:-2.52090301003344,0.0752508361204014)
--(axis cs:-2.54598662207358,0.0752508361204014)
--(axis cs:-2.57107023411371,0.0752508361204014)
--(axis cs:-2.58361204013378,0.0627090301003346)
--(axis cs:-2.59615384615385,0.0501672240802677)
--(axis cs:-2.62123745819398,0.0501672240802677)
--(axis cs:-2.64632107023411,0.0501672240802677)
--(axis cs:-2.67140468227425,0.0501672240802677)
--(axis cs:-2.69648829431438,0.0501672240802677)
--(axis cs:-2.72157190635451,0.0501672240802677)
--(axis cs:-2.74665551839465,0.0501672240802677)
--(axis cs:-2.77173913043478,0.0501672240802677)
--(axis cs:-2.79682274247492,0.0501672240802677)
--(axis cs:-2.82190635451505,0.0501672240802677)
--(axis cs:-2.84698996655518,0.0501672240802677)
--(axis cs:-2.87207357859532,0.0501672240802677)
--(axis cs:-2.89715719063545,0.0501672240802677)
--(axis cs:-2.92224080267559,0.0501672240802677)
--(axis cs:-2.94732441471572,0.0501672240802677)
--(axis cs:-2.97240802675585,0.0501672240802677)
--(axis cs:-2.99749163879599,0.0501672240802677)
--(axis cs:-3.02257525083612,0.0501672240802677)
--(axis cs:-3.04765886287625,0.0501672240802677)
--(axis cs:-3.07274247491639,0.0501672240802677)
--(axis cs:-3.09782608695652,0.0501672240802677)
--(axis cs:-3.12290969899666,0.0501672240802677)
--(axis cs:-3.14799331103679,0.0501672240802677)
--(axis cs:-3.17307692307692,0.0501672240802677)
--(axis cs:-3.19816053511706,0.0501672240802677)
--(axis cs:-3.22324414715719,0.0501672240802677)
--(axis cs:-3.24832775919732,0.0501672240802677)
--(axis cs:-3.27341137123746,0.0501672240802677)
--(axis cs:-3.29849498327759,0.0501672240802677)
--(axis cs:-3.32357859531773,0.0501672240802677)
--(axis cs:-3.34866220735786,0.0501672240802677)
--(axis cs:-3.36120401337793,0.0627090301003346)
--(axis cs:-3.37374581939799,0.0752508361204014)
--(axis cs:-3.39882943143813,0.0752508361204014)
--(axis cs:-3.42391304347826,0.0752508361204014)
--(axis cs:-3.44899665551839,0.0752508361204014)
--(axis cs:-3.47408026755853,0.0752508361204014)
--(axis cs:-3.49916387959866,0.0752508361204014)
--(axis cs:-3.5242474916388,0.0752508361204014)
--(axis cs:-3.53678929765886,0.0877926421404682)
--(axis cs:-3.54933110367893,0.100334448160535)
--(axis cs:-3.57441471571906,0.100334448160535)
--(axis cs:-3.5994983277592,0.100334448160535)
--(axis cs:-3.62458193979933,0.100334448160535)
--(axis cs:-3.64966555183946,0.100334448160535)
--(axis cs:-3.6747491638796,0.100334448160535)
--(axis cs:-3.69983277591973,0.100334448160535)
--(axis cs:-3.7123745819398,0.112876254180602)
--(axis cs:-3.72491638795987,0.125418060200669)
--(axis cs:-3.75,0.125418060200669);

\path [draw=black, semithick]
(axis cs:-3.03511705685619,3.75)
--(axis cs:-3.02257525083612,3.73745819397993)
--(axis cs:-3.01003344481605,3.72491638795987)
--(axis cs:-3.01003344481605,3.69983277591973)
--(axis cs:-2.99749163879599,3.68729096989967)
--(axis cs:-2.98494983277592,3.6747491638796)
--(axis cs:-2.97240802675585,3.66220735785953)
--(axis cs:-2.95986622073579,3.64966555183947)
--(axis cs:-2.94732441471572,3.6371237458194)
--(axis cs:-2.93478260869565,3.62458193979933)
--(axis cs:-2.93478260869565,3.5994983277592)
--(axis cs:-2.92224080267559,3.58695652173913)
--(axis cs:-2.90969899665552,3.57441471571906)
--(axis cs:-2.89715719063545,3.561872909699)
--(axis cs:-2.88461538461538,3.54933110367893)
--(axis cs:-2.87207357859532,3.53678929765886)
--(axis cs:-2.85953177257525,3.5242474916388)
--(axis cs:-2.84698996655518,3.51170568561873)
--(axis cs:-2.83444816053512,3.49916387959866)
--(axis cs:-2.83444816053512,3.47408026755853)
--(axis cs:-2.82190635451505,3.46153846153846)
--(axis cs:-2.80936454849498,3.44899665551839)
--(axis cs:-2.79682274247492,3.43645484949833)
--(axis cs:-2.78428093645485,3.42391304347826)
--(axis cs:-2.77173913043478,3.41137123745819)
--(axis cs:-2.75919732441472,3.39882943143813)
--(axis cs:-2.75919732441472,3.37374581939799)
--(axis cs:-2.74665551839465,3.36120401337793)
--(axis cs:-2.73411371237458,3.34866220735786)
--(axis cs:-2.72157190635451,3.33612040133779)
--(axis cs:-2.70903010033445,3.32357859531773)
--(axis cs:-2.69648829431438,3.31103678929766)
--(axis cs:-2.68394648829431,3.29849498327759)
--(axis cs:-2.68394648829431,3.27341137123746)
--(axis cs:-2.67140468227425,3.26086956521739)
--(axis cs:-2.65886287625418,3.24832775919732)
--(axis cs:-2.64632107023411,3.23578595317726)
--(axis cs:-2.63377926421405,3.22324414715719)
--(axis cs:-2.62123745819398,3.21070234113712)
--(axis cs:-2.60869565217391,3.19816053511706)
--(axis cs:-2.60869565217391,3.17307692307692)
--(axis cs:-2.59615384615385,3.16053511705686)
--(axis cs:-2.58361204013378,3.14799331103679)
--(axis cs:-2.57107023411371,3.13545150501672)
--(axis cs:-2.55852842809365,3.12290969899666)
--(axis cs:-2.54598662207358,3.11036789297659)
--(axis cs:-2.53344481605351,3.09782608695652)
--(axis cs:-2.53344481605351,3.07274247491639)
--(axis cs:-2.52090301003344,3.06020066889632)
--(axis cs:-2.50836120401338,3.04765886287625)
--(axis cs:-2.49581939799331,3.03511705685619)
--(axis cs:-2.48327759197324,3.02257525083612)
--(axis cs:-2.47073578595318,3.01003344481605)
--(axis cs:-2.45819397993311,2.99749163879599)
--(axis cs:-2.45819397993311,2.97240802675585)
--(axis cs:-2.44565217391304,2.95986622073579)
--(axis cs:-2.43311036789298,2.94732441471572)
--(axis cs:-2.42056856187291,2.93478260869565)
--(axis cs:-2.40802675585284,2.92224080267559)
--(axis cs:-2.39548494983278,2.90969899665552)
--(axis cs:-2.38294314381271,2.89715719063545)
--(axis cs:-2.38294314381271,2.87207357859532)
--(axis cs:-2.37040133779264,2.85953177257525)
--(axis cs:-2.35785953177258,2.84698996655518)
--(axis cs:-2.34531772575251,2.83444816053512)
--(axis cs:-2.33277591973244,2.82190635451505)
--(axis cs:-2.32023411371237,2.80936454849498)
--(axis cs:-2.30769230769231,2.79682274247492)
--(axis cs:-2.30769230769231,2.77173913043478)
--(axis cs:-2.29515050167224,2.75919732441472)
--(axis cs:-2.28260869565217,2.74665551839465)
--(axis cs:-2.27006688963211,2.73411371237458)
--(axis cs:-2.25752508361204,2.72157190635451)
--(axis cs:-2.25752508361204,2.69648829431438)
--(axis cs:-2.24498327759197,2.68394648829431)
--(axis cs:-2.23244147157191,2.67140468227425)
--(axis cs:-2.21989966555184,2.65886287625418)
--(axis cs:-2.20735785953177,2.64632107023411)
--(axis cs:-2.19481605351171,2.63377926421405)
--(axis cs:-2.18227424749164,2.62123745819398)
--(axis cs:-2.18227424749164,2.59615384615385)
--(axis cs:-2.16973244147157,2.58361204013378)
--(axis cs:-2.15719063545151,2.57107023411371)
--(axis cs:-2.14464882943144,2.55852842809365)
--(axis cs:-2.13210702341137,2.54598662207358)
--(axis cs:-2.1195652173913,2.53344481605351)
--(axis cs:-2.10702341137124,2.52090301003344)
--(axis cs:-2.10702341137124,2.49581939799331)
--(axis cs:-2.09448160535117,2.48327759197324)
--(axis cs:-2.0819397993311,2.47073578595318)
--(axis cs:-2.06939799331104,2.45819397993311)
--(axis cs:-2.05685618729097,2.44565217391304)
--(axis cs:-2.0443143812709,2.43311036789298)
--(axis cs:-2.03177257525084,2.42056856187291)
--(axis cs:-2.01923076923077,2.40802675585284)
--(axis cs:-2.0066889632107,2.39548494983278)
--(axis cs:-1.99414715719064,2.38294314381271)
--(axis cs:-1.98160535117057,2.37040133779264)
--(axis cs:-1.9690635451505,2.35785953177258)
--(axis cs:-1.95652173913043,2.34531772575251)
--(axis cs:-1.94397993311037,2.33277591973244)
--(axis cs:-1.91889632107023,2.33277591973244)
--(axis cs:-1.90635451505017,2.32023411371237)
--(axis cs:-1.8938127090301,2.30769230769231)
--(axis cs:-1.88127090301003,2.29515050167224)
--(axis cs:-1.86872909698997,2.28260869565217)
--(axis cs:-1.8561872909699,2.27006688963211)
--(axis cs:-1.84364548494983,2.25752508361204)
--(axis cs:-1.8185618729097,2.25752508361204)
--(axis cs:-1.80602006688963,2.24498327759197)
--(axis cs:-1.79347826086957,2.23244147157191)
--(axis cs:-1.7809364548495,2.21989966555184)
--(axis cs:-1.76839464882943,2.20735785953177)
--(axis cs:-1.7433110367893,2.20735785953177)
--(axis cs:-1.73076923076923,2.19481605351171)
--(axis cs:-1.71822742474916,2.18227424749164)
--(axis cs:-1.69314381270903,2.18227424749164)
--(axis cs:-1.68060200668896,2.16973244147157)
--(axis cs:-1.6680602006689,2.15719063545151)
--(axis cs:-1.65551839464883,2.14464882943144)
--(axis cs:-1.64297658862876,2.13210702341137)
--(axis cs:-1.61789297658863,2.13210702341137)
--(axis cs:-1.60535117056856,2.1195652173913)
--(axis cs:-1.59280936454849,2.10702341137124)
--(axis cs:-1.56772575250836,2.10702341137124)
--(axis cs:-1.55518394648829,2.09448160535117)
--(axis cs:-1.54264214046823,2.0819397993311)
--(axis cs:-1.51755852842809,2.0819397993311)
--(axis cs:-1.50501672240803,2.06939799331104)
--(axis cs:-1.49247491638796,2.05685618729097)
--(axis cs:-1.46739130434783,2.05685618729097)
--(axis cs:-1.45484949832776,2.0443143812709)
--(axis cs:-1.44230769230769,2.03177257525084)
--(axis cs:-1.41722408026756,2.03177257525084)
--(axis cs:-1.39214046822742,2.03177257525084)
--(axis cs:-1.37959866220736,2.01923076923077)
--(axis cs:-1.36705685618729,2.0066889632107)
--(axis cs:-1.34197324414716,2.0066889632107)
--(axis cs:-1.31688963210702,2.0066889632107)
--(axis cs:-1.29180602006689,2.0066889632107)
--(axis cs:-1.27926421404682,1.99414715719064)
--(axis cs:-1.26672240802676,1.98160535117057)
--(axis cs:-1.24163879598662,1.98160535117057)
--(axis cs:-1.21655518394649,1.98160535117057)
--(axis cs:-1.19147157190635,1.98160535117057)
--(axis cs:-1.17892976588629,1.99414715719064)
--(axis cs:-1.16638795986622,2.0066889632107)
--(axis cs:-1.14130434782609,2.0066889632107)
--(axis cs:-1.12876254180602,2.01923076923077)
--(axis cs:-1.12876254180602,2.0443143812709)
--(axis cs:-1.12876254180602,2.06939799331104)
--(axis cs:-1.12876254180602,2.09448160535117)
--(axis cs:-1.12876254180602,2.1195652173913)
--(axis cs:-1.12876254180602,2.14464882943144)
--(axis cs:-1.14130434782609,2.15719063545151)
--(axis cs:-1.15384615384615,2.16973244147157)
--(axis cs:-1.16638795986622,2.18227424749164)
--(axis cs:-1.17892976588629,2.19481605351171)
--(axis cs:-1.17892976588629,2.21989966555184)
--(axis cs:-1.19147157190635,2.23244147157191)
--(axis cs:-1.20401337792642,2.24498327759197)
--(axis cs:-1.21655518394649,2.25752508361204)
--(axis cs:-1.22909698996656,2.27006688963211)
--(axis cs:-1.24163879598662,2.28260869565217)
--(axis cs:-1.25418060200669,2.29515050167224)
--(axis cs:-1.26672240802676,2.30769230769231)
--(axis cs:-1.27926421404682,2.32023411371237)
--(axis cs:-1.29180602006689,2.33277591973244)
--(axis cs:-1.30434782608696,2.34531772575251)
--(axis cs:-1.30434782608696,2.37040133779264)
--(axis cs:-1.31688963210702,2.38294314381271)
--(axis cs:-1.32943143812709,2.39548494983278)
--(axis cs:-1.34197324414716,2.40802675585284)
--(axis cs:-1.35451505016722,2.42056856187291)
--(axis cs:-1.36705685618729,2.43311036789298)
--(axis cs:-1.37959866220736,2.44565217391304)
--(axis cs:-1.39214046822742,2.45819397993311)
--(axis cs:-1.40468227424749,2.47073578595318)
--(axis cs:-1.41722408026756,2.48327759197324)
--(axis cs:-1.42976588628763,2.49581939799331)
--(axis cs:-1.44230769230769,2.50836120401338)
--(axis cs:-1.45484949832776,2.52090301003344)
--(axis cs:-1.46739130434783,2.53344481605351)
--(axis cs:-1.47993311036789,2.54598662207358)
--(axis cs:-1.49247491638796,2.55852842809365)
--(axis cs:-1.50501672240803,2.57107023411371)
--(axis cs:-1.50501672240803,2.59615384615385)
--(axis cs:-1.51755852842809,2.60869565217391)
--(axis cs:-1.53010033444816,2.62123745819398)
--(axis cs:-1.54264214046823,2.63377926421405)
--(axis cs:-1.55518394648829,2.64632107023411)
--(axis cs:-1.56772575250836,2.65886287625418)
--(axis cs:-1.58026755852843,2.67140468227425)
--(axis cs:-1.59280936454849,2.68394648829431)
--(axis cs:-1.60535117056856,2.69648829431438)
--(axis cs:-1.61789297658863,2.70903010033445)
--(axis cs:-1.6304347826087,2.72157190635451)
--(axis cs:-1.64297658862876,2.73411371237458)
--(axis cs:-1.65551839464883,2.74665551839465)
--(axis cs:-1.65551839464883,2.77173913043478)
--(axis cs:-1.6680602006689,2.78428093645485)
--(axis cs:-1.68060200668896,2.79682274247492)
--(axis cs:-1.69314381270903,2.80936454849498)
--(axis cs:-1.7056856187291,2.82190635451505)
--(axis cs:-1.71822742474916,2.83444816053512)
--(axis cs:-1.73076923076923,2.84698996655518)
--(axis cs:-1.7433110367893,2.85953177257525)
--(axis cs:-1.75585284280936,2.87207357859532)
--(axis cs:-1.76839464882943,2.88461538461538)
--(axis cs:-1.7809364548495,2.89715719063545)
--(axis cs:-1.79347826086957,2.90969899665552)
--(axis cs:-1.80602006688963,2.92224080267559)
--(axis cs:-1.80602006688963,2.94732441471572)
--(axis cs:-1.8185618729097,2.95986622073579)
--(axis cs:-1.83110367892977,2.97240802675585)
--(axis cs:-1.84364548494983,2.98494983277592)
--(axis cs:-1.8561872909699,2.99749163879599)
--(axis cs:-1.86872909698997,3.01003344481605)
--(axis cs:-1.88127090301003,3.02257525083612)
--(axis cs:-1.8938127090301,3.03511705685619)
--(axis cs:-1.90635451505017,3.04765886287625)
--(axis cs:-1.91889632107023,3.06020066889632)
--(axis cs:-1.9314381270903,3.07274247491639)
--(axis cs:-1.9314381270903,3.09782608695652)
--(axis cs:-1.94397993311037,3.11036789297659)
--(axis cs:-1.95652173913043,3.12290969899666)
--(axis cs:-1.9690635451505,3.13545150501672)
--(axis cs:-1.98160535117057,3.14799331103679)
--(axis cs:-1.99414715719064,3.16053511705686)
--(axis cs:-2.0066889632107,3.17307692307692)
--(axis cs:-2.01923076923077,3.18561872909699)
--(axis cs:-2.03177257525084,3.19816053511706)
--(axis cs:-2.0443143812709,3.21070234113712)
--(axis cs:-2.05685618729097,3.22324414715719)
--(axis cs:-2.05685618729097,3.24832775919732)
--(axis cs:-2.06939799331104,3.26086956521739)
--(axis cs:-2.0819397993311,3.27341137123746)
--(axis cs:-2.09448160535117,3.28595317725753)
--(axis cs:-2.10702341137124,3.29849498327759)
--(axis cs:-2.1195652173913,3.31103678929766)
--(axis cs:-2.13210702341137,3.32357859531773)
--(axis cs:-2.14464882943144,3.33612040133779)
--(axis cs:-2.15719063545151,3.34866220735786)
--(axis cs:-2.15719063545151,3.37374581939799)
--(axis cs:-2.16973244147157,3.38628762541806)
--(axis cs:-2.18227424749164,3.39882943143813)
--(axis cs:-2.19481605351171,3.41137123745819)
--(axis cs:-2.20735785953177,3.42391304347826)
--(axis cs:-2.21989966555184,3.43645484949833)
--(axis cs:-2.23244147157191,3.44899665551839)
--(axis cs:-2.24498327759197,3.46153846153846)
--(axis cs:-2.25752508361204,3.47408026755853)
--(axis cs:-2.27006688963211,3.4866220735786)
--(axis cs:-2.28260869565217,3.49916387959866)
--(axis cs:-2.28260869565217,3.5242474916388)
--(axis cs:-2.29515050167224,3.53678929765886)
--(axis cs:-2.30769230769231,3.54933110367893)
--(axis cs:-2.32023411371237,3.561872909699)
--(axis cs:-2.33277591973244,3.57441471571906)
--(axis cs:-2.34531772575251,3.58695652173913)
--(axis cs:-2.35785953177258,3.5994983277592)
--(axis cs:-2.37040133779264,3.61204013377926)
--(axis cs:-2.38294314381271,3.62458193979933)
--(axis cs:-2.39548494983278,3.6371237458194)
--(axis cs:-2.40802675585284,3.64966555183947)
--(axis cs:-2.40802675585284,3.6747491638796)
--(axis cs:-2.42056856187291,3.68729096989967)
--(axis cs:-2.43311036789298,3.69983277591973)
--(axis cs:-2.44565217391304,3.7123745819398)
--(axis cs:-2.45819397993311,3.72491638795987)
--(axis cs:-2.47073578595318,3.73745819397993)
--(axis cs:-2.48327759197324,3.75);

\path [draw=black, semithick]
(axis cs:2.10702341137124,3.75)
--(axis cs:2.09448160535117,3.73745819397993)
--(axis cs:2.0819397993311,3.72491638795987)
--(axis cs:2.0819397993311,3.69983277591973)
--(axis cs:2.06939799331104,3.68729096989967)
--(axis cs:2.05685618729097,3.6747491638796)
--(axis cs:2.05685618729097,3.64966555183947)
--(axis cs:2.0443143812709,3.6371237458194)
--(axis cs:2.03177257525084,3.62458193979933)
--(axis cs:2.01923076923077,3.61204013377926)
--(axis cs:2.0066889632107,3.5994983277592)
--(axis cs:1.99414715719064,3.58695652173913)
--(axis cs:1.98160535117057,3.57441471571906)
--(axis cs:1.98160535117057,3.54933110367893)
--(axis cs:1.9690635451505,3.53678929765886)
--(axis cs:1.95652173913044,3.5242474916388)
--(axis cs:1.94397993311037,3.51170568561873)
--(axis cs:1.9314381270903,3.49916387959866)
--(axis cs:1.9314381270903,3.47408026755853)
--(axis cs:1.91889632107023,3.46153846153846)
--(axis cs:1.90635451505017,3.44899665551839)
--(axis cs:1.8938127090301,3.43645484949833)
--(axis cs:1.88127090301003,3.42391304347826)
--(axis cs:1.86872909698997,3.41137123745819)
--(axis cs:1.8561872909699,3.39882943143813)
--(axis cs:1.84364548494983,3.38628762541806)
--(axis cs:1.83110367892977,3.37374581939799)
--(axis cs:1.8185618729097,3.36120401337793)
--(axis cs:1.80602006688963,3.34866220735786)
--(axis cs:1.79347826086957,3.33612040133779)
--(axis cs:1.7809364548495,3.32357859531773)
--(axis cs:1.76839464882943,3.31103678929766)
--(axis cs:1.7433110367893,3.31103678929766)
--(axis cs:1.71822742474916,3.31103678929766)
--(axis cs:1.69314381270903,3.31103678929766)
--(axis cs:1.68060200668896,3.32357859531773)
--(axis cs:1.6680602006689,3.33612040133779)
--(axis cs:1.64297658862876,3.33612040133779)
--(axis cs:1.61789297658863,3.33612040133779)
--(axis cs:1.5928093645485,3.33612040133779)
--(axis cs:1.56772575250836,3.33612040133779)
--(axis cs:1.55518394648829,3.32357859531773)
--(axis cs:1.54264214046823,3.31103678929766)
--(axis cs:1.53010033444816,3.29849498327759)
--(axis cs:1.51755852842809,3.28595317725753)
--(axis cs:1.49247491638796,3.28595317725753)
--(axis cs:1.47993311036789,3.27341137123746)
--(axis cs:1.46739130434783,3.26086956521739)
--(axis cs:1.45484949832776,3.24832775919732)
--(axis cs:1.44230769230769,3.23578595317726)
--(axis cs:1.42976588628763,3.22324414715719)
--(axis cs:1.41722408026756,3.21070234113712)
--(axis cs:1.40468227424749,3.19816053511706)
--(axis cs:1.39214046822743,3.18561872909699)
--(axis cs:1.37959866220736,3.17307692307692)
--(axis cs:1.36705685618729,3.16053511705686)
--(axis cs:1.34197324414716,3.16053511705686)
--(axis cs:1.32943143812709,3.14799331103679)
--(axis cs:1.31688963210702,3.13545150501672)
--(axis cs:1.30434782608696,3.12290969899666)
--(axis cs:1.29180602006689,3.11036789297659)
--(axis cs:1.26672240802676,3.11036789297659)
--(axis cs:1.25418060200669,3.09782608695652)
--(axis cs:1.24163879598662,3.08528428093645)
--(axis cs:1.22909698996656,3.07274247491639)
--(axis cs:1.21655518394649,3.06020066889632)
--(axis cs:1.19147157190635,3.06020066889632)
--(axis cs:1.17892976588629,3.04765886287625)
--(axis cs:1.16638795986622,3.03511705685619)
--(axis cs:1.14130434782609,3.03511705685619)
--(axis cs:1.12876254180602,3.02257525083612)
--(axis cs:1.11622073578595,3.01003344481605)
--(axis cs:1.09113712374582,3.01003344481605)
--(axis cs:1.07859531772575,2.99749163879599)
--(axis cs:1.06605351170569,2.98494983277592)
--(axis cs:1.04096989966555,2.98494983277592)
--(axis cs:1.02842809364549,2.97240802675585)
--(axis cs:1.01588628762542,2.95986622073579)
--(axis cs:0.990802675585284,2.95986622073579)
--(axis cs:0.978260869565217,2.94732441471572)
--(axis cs:0.96571906354515,2.93478260869565)
--(axis cs:0.953177257525084,2.92224080267559)
--(axis cs:0.940635451505017,2.90969899665552)
--(axis cs:0.92809364548495,2.89715719063545)
--(axis cs:0.915551839464883,2.88461538461538)
--(axis cs:0.903010033444816,2.87207357859532)
--(axis cs:0.89046822742475,2.85953177257525)
--(axis cs:0.877926421404683,2.84698996655518)
--(axis cs:0.865384615384616,2.83444816053512)
--(axis cs:0.852842809364549,2.82190635451505)
--(axis cs:0.852842809364549,2.79682274247492)
--(axis cs:0.840301003344481,2.78428093645485)
--(axis cs:0.827759197324414,2.77173913043478)
--(axis cs:0.815217391304348,2.75919732441472)
--(axis cs:0.802675585284281,2.74665551839465)
--(axis cs:0.802675585284281,2.72157190635451)
--(axis cs:0.790133779264214,2.70903010033445)
--(axis cs:0.777591973244147,2.69648829431438)
--(axis cs:0.777591973244147,2.67140468227425)
--(axis cs:0.76505016722408,2.65886287625418)
--(axis cs:0.752508361204014,2.64632107023411)
--(axis cs:0.752508361204014,2.62123745819398)
--(axis cs:0.739966555183947,2.60869565217391)
--(axis cs:0.72742474916388,2.59615384615385)
--(axis cs:0.72742474916388,2.57107023411371)
--(axis cs:0.72742474916388,2.54598662207358)
--(axis cs:0.714882943143813,2.53344481605351)
--(axis cs:0.702341137123746,2.52090301003344)
--(axis cs:0.702341137123746,2.49581939799331)
--(axis cs:0.689799331103679,2.48327759197324)
--(axis cs:0.677257525083612,2.47073578595318)
--(axis cs:0.677257525083612,2.44565217391304)
--(axis cs:0.677257525083612,2.42056856187291)
--(axis cs:0.664715719063545,2.40802675585284)
--(axis cs:0.652173913043478,2.39548494983278)
--(axis cs:0.652173913043478,2.37040133779264)
--(axis cs:0.652173913043478,2.34531772575251)
--(axis cs:0.639632107023411,2.33277591973244)
--(axis cs:0.627090301003344,2.32023411371237)
--(axis cs:0.627090301003344,2.29515050167224)
--(axis cs:0.614548494983278,2.28260869565217)
--(axis cs:0.602006688963211,2.27006688963211)
--(axis cs:0.602006688963211,2.24498327759197)
--(axis cs:0.602006688963211,2.21989966555184)
--(axis cs:0.589464882943144,2.20735785953177)
--(axis cs:0.576923076923077,2.19481605351171)
--(axis cs:0.576923076923077,2.16973244147157)
--(axis cs:0.576923076923077,2.14464882943144)
--(axis cs:0.56438127090301,2.13210702341137)
--(axis cs:0.551839464882943,2.1195652173913)
--(axis cs:0.551839464882943,2.09448160535117)
--(axis cs:0.539297658862877,2.0819397993311)
--(axis cs:0.52675585284281,2.06939799331104)
--(axis cs:0.52675585284281,2.0443143812709)
--(axis cs:0.514214046822743,2.03177257525084)
--(axis cs:0.501672240802676,2.01923076923077)
--(axis cs:0.501672240802676,1.99414715719064)
--(axis cs:0.501672240802676,1.9690635451505)
--(axis cs:0.489130434782608,1.95652173913044)
--(axis cs:0.476588628762542,1.94397993311037)
--(axis cs:0.476588628762542,1.91889632107023)
--(axis cs:0.464046822742475,1.90635451505017)
--(axis cs:0.451505016722408,1.8938127090301)
--(axis cs:0.451505016722408,1.86872909698997)
--(axis cs:0.438963210702341,1.8561872909699)
--(axis cs:0.426421404682274,1.84364548494983)
--(axis cs:0.426421404682274,1.8185618729097)
--(axis cs:0.413879598662207,1.80602006688963)
--(axis cs:0.401337792642141,1.79347826086957)
--(axis cs:0.401337792642141,1.76839464882943)
--(axis cs:0.388795986622074,1.75585284280936)
--(axis cs:0.376254180602007,1.7433110367893)
--(axis cs:0.376254180602007,1.71822742474916)
--(axis cs:0.36371237458194,1.7056856187291)
--(axis cs:0.351170568561873,1.69314381270903)
--(axis cs:0.351170568561873,1.6680602006689)
--(axis cs:0.338628762541807,1.65551839464883)
--(axis cs:0.326086956521739,1.64297658862876)
--(axis cs:0.326086956521739,1.61789297658863)
--(axis cs:0.313545150501672,1.60535117056856)
--(axis cs:0.301003344481605,1.5928093645485)
--(axis cs:0.301003344481605,1.56772575250836)
--(axis cs:0.301003344481605,1.54264214046823)
--(axis cs:0.301003344481605,1.51755852842809)
--(axis cs:0.313545150501672,1.50501672240803)
--(axis cs:0.326086956521739,1.49247491638796)
--(axis cs:0.338628762541807,1.47993311036789)
--(axis cs:0.36371237458194,1.47993311036789)
--(axis cs:0.388795986622074,1.47993311036789)
--(axis cs:0.413879598662207,1.47993311036789)
--(axis cs:0.438963210702341,1.47993311036789)
--(axis cs:0.464046822742475,1.47993311036789)
--(axis cs:0.476588628762542,1.49247491638796)
--(axis cs:0.489130434782608,1.50501672240803)
--(axis cs:0.514214046822743,1.50501672240803)
--(axis cs:0.539297658862877,1.50501672240803)
--(axis cs:0.551839464882943,1.51755852842809)
--(axis cs:0.56438127090301,1.53010033444816)
--(axis cs:0.589464882943144,1.53010033444816)
--(axis cs:0.614548494983278,1.53010033444816)
--(axis cs:0.627090301003344,1.54264214046823)
--(axis cs:0.639632107023411,1.55518394648829)
--(axis cs:0.664715719063545,1.55518394648829)
--(axis cs:0.677257525083612,1.56772575250836)
--(axis cs:0.689799331103679,1.58026755852843)
--(axis cs:0.714882943143813,1.58026755852843)
--(axis cs:0.72742474916388,1.5928093645485)
--(axis cs:0.739966555183947,1.60535117056856)
--(axis cs:0.76505016722408,1.60535117056856)
--(axis cs:0.777591973244147,1.61789297658863)
--(axis cs:0.790133779264214,1.6304347826087)
--(axis cs:0.802675585284281,1.64297658862876)
--(axis cs:0.815217391304348,1.65551839464883)
--(axis cs:0.827759197324414,1.6680602006689)
--(axis cs:0.840301003344481,1.68060200668896)
--(axis cs:0.852842809364549,1.69314381270903)
--(axis cs:0.865384615384616,1.7056856187291)
--(axis cs:0.877926421404683,1.71822742474916)
--(axis cs:0.89046822742475,1.73076923076923)
--(axis cs:0.903010033444816,1.7433110367893)
--(axis cs:0.915551839464883,1.75585284280936)
--(axis cs:0.92809364548495,1.76839464882943)
--(axis cs:0.940635451505017,1.7809364548495)
--(axis cs:0.953177257525084,1.79347826086957)
--(axis cs:0.96571906354515,1.80602006688963)
--(axis cs:0.978260869565217,1.8185618729097)
--(axis cs:0.990802675585284,1.83110367892977)
--(axis cs:1.00334448160535,1.84364548494983)
--(axis cs:1.01588628762542,1.8561872909699)
--(axis cs:1.02842809364549,1.86872909698997)
--(axis cs:1.02842809364549,1.8938127090301)
--(axis cs:1.04096989966555,1.90635451505017)
--(axis cs:1.05351170568562,1.91889632107023)
--(axis cs:1.06605351170569,1.9314381270903)
--(axis cs:1.07859531772575,1.94397993311037)
--(axis cs:1.09113712374582,1.95652173913044)
--(axis cs:1.10367892976589,1.9690635451505)
--(axis cs:1.10367892976589,1.99414715719064)
--(axis cs:1.11622073578595,2.0066889632107)
--(axis cs:1.12876254180602,2.01923076923077)
--(axis cs:1.14130434782609,2.03177257525084)
--(axis cs:1.15384615384615,2.0443143812709)
--(axis cs:1.16638795986622,2.05685618729097)
--(axis cs:1.17892976588629,2.06939799331104)
--(axis cs:1.17892976588629,2.09448160535117)
--(axis cs:1.19147157190635,2.10702341137124)
--(axis cs:1.20401337792642,2.1195652173913)
--(axis cs:1.21655518394649,2.13210702341137)
--(axis cs:1.22909698996656,2.14464882943144)
--(axis cs:1.22909698996656,2.16973244147157)
--(axis cs:1.24163879598662,2.18227424749164)
--(axis cs:1.25418060200669,2.19481605351171)
--(axis cs:1.26672240802676,2.20735785953177)
--(axis cs:1.27926421404682,2.21989966555184)
--(axis cs:1.29180602006689,2.23244147157191)
--(axis cs:1.30434782608696,2.24498327759197)
--(axis cs:1.30434782608696,2.27006688963211)
--(axis cs:1.31688963210702,2.28260869565217)
--(axis cs:1.32943143812709,2.29515050167224)
--(axis cs:1.34197324414716,2.30769230769231)
--(axis cs:1.35451505016722,2.32023411371237)
--(axis cs:1.36705685618729,2.33277591973244)
--(axis cs:1.37959866220736,2.34531772575251)
--(axis cs:1.39214046822743,2.35785953177258)
--(axis cs:1.40468227424749,2.37040133779264)
--(axis cs:1.41722408026756,2.38294314381271)
--(axis cs:1.42976588628763,2.39548494983278)
--(axis cs:1.44230769230769,2.40802675585284)
--(axis cs:1.46739130434783,2.40802675585284)
--(axis cs:1.49247491638796,2.40802675585284)
--(axis cs:1.50501672240803,2.39548494983278)
--(axis cs:1.50501672240803,2.37040133779264)
--(axis cs:1.50501672240803,2.34531772575251)
--(axis cs:1.50501672240803,2.32023411371237)
--(axis cs:1.50501672240803,2.29515050167224)
--(axis cs:1.50501672240803,2.27006688963211)
--(axis cs:1.50501672240803,2.24498327759197)
--(axis cs:1.50501672240803,2.21989966555184)
--(axis cs:1.50501672240803,2.19481605351171)
--(axis cs:1.49247491638796,2.18227424749164)
--(axis cs:1.47993311036789,2.16973244147157)
--(axis cs:1.47993311036789,2.14464882943144)
--(axis cs:1.47993311036789,2.1195652173913)
--(axis cs:1.46739130434783,2.10702341137124)
--(axis cs:1.45484949832776,2.09448160535117)
--(axis cs:1.45484949832776,2.06939799331104)
--(axis cs:1.45484949832776,2.0443143812709)
--(axis cs:1.44230769230769,2.03177257525084)
--(axis cs:1.42976588628763,2.01923076923077)
--(axis cs:1.42976588628763,1.99414715719064)
--(axis cs:1.42976588628763,1.9690635451505)
--(axis cs:1.41722408026756,1.95652173913044)
--(axis cs:1.40468227424749,1.94397993311037)
--(axis cs:1.40468227424749,1.91889632107023)
--(axis cs:1.39214046822743,1.90635451505017)
--(axis cs:1.37959866220736,1.8938127090301)
--(axis cs:1.37959866220736,1.86872909698997)
--(axis cs:1.37959866220736,1.84364548494983)
--(axis cs:1.36705685618729,1.83110367892977)
--(axis cs:1.35451505016722,1.8185618729097)
--(axis cs:1.35451505016722,1.79347826086957)
--(axis cs:1.34197324414716,1.7809364548495)
--(axis cs:1.32943143812709,1.76839464882943)
--(axis cs:1.32943143812709,1.7433110367893)
--(axis cs:1.32943143812709,1.71822742474916)
--(axis cs:1.31688963210702,1.7056856187291)
--(axis cs:1.30434782608696,1.69314381270903)
--(axis cs:1.30434782608696,1.6680602006689)
--(axis cs:1.30434782608696,1.64297658862876)
--(axis cs:1.29180602006689,1.6304347826087)
--(axis cs:1.27926421404682,1.61789297658863)
--(axis cs:1.27926421404682,1.5928093645485)
--(axis cs:1.27926421404682,1.56772575250836)
--(axis cs:1.27926421404682,1.54264214046823)
--(axis cs:1.27926421404682,1.51755852842809)
--(axis cs:1.26672240802676,1.50501672240803)
--(axis cs:1.25418060200669,1.49247491638796)
--(axis cs:1.25418060200669,1.46739130434783)
--(axis cs:1.25418060200669,1.44230769230769)
--(axis cs:1.25418060200669,1.41722408026756)
--(axis cs:1.25418060200669,1.39214046822743)
--(axis cs:1.25418060200669,1.36705685618729)
--(axis cs:1.26672240802676,1.35451505016722)
--(axis cs:1.27926421404682,1.34197324414716)
--(axis cs:1.27926421404682,1.31688963210702)
--(axis cs:1.27926421404682,1.29180602006689)
--(axis cs:1.27926421404682,1.26672240802676)
--(axis cs:1.29180602006689,1.25418060200669)
--(axis cs:1.30434782608696,1.24163879598662)
--(axis cs:1.30434782608696,1.21655518394649)
--(axis cs:1.31688963210702,1.20401337792642)
--(axis cs:1.32943143812709,1.19147157190635)
--(axis cs:1.34197324414716,1.17892976588629)
--(axis cs:1.35451505016722,1.16638795986622)
--(axis cs:1.35451505016722,1.14130434782609)
--(axis cs:1.36705685618729,1.12876254180602)
--(axis cs:1.37959866220736,1.11622073578595)
--(axis cs:1.39214046822743,1.10367892976589)
--(axis cs:1.40468227424749,1.09113712374582)
--(axis cs:1.41722408026756,1.07859531772575)
--(axis cs:1.44230769230769,1.07859531772575)
--(axis cs:1.45484949832776,1.06605351170569)
--(axis cs:1.46739130434783,1.05351170568562)
--(axis cs:1.49247491638796,1.05351170568562)
--(axis cs:1.50501672240803,1.04096989966555)
--(axis cs:1.51755852842809,1.02842809364549)
--(axis cs:1.54264214046823,1.02842809364549)
--(axis cs:1.55518394648829,1.01588628762542)
--(axis cs:1.56772575250836,1.00334448160535)
--(axis cs:1.5928093645485,1.00334448160535)
--(axis cs:1.60535117056856,0.990802675585284)
--(axis cs:1.61789297658863,0.978260869565217)
--(axis cs:1.64297658862876,0.978260869565217)
--(axis cs:1.6680602006689,0.978260869565217)
--(axis cs:1.68060200668896,0.96571906354515)
--(axis cs:1.69314381270903,0.953177257525084)
--(axis cs:1.71822742474916,0.953177257525084)
--(axis cs:1.73076923076923,0.940635451505017)
--(axis cs:1.7433110367893,0.92809364548495)
--(axis cs:1.76839464882943,0.92809364548495)
--(axis cs:1.79347826086957,0.92809364548495)
--(axis cs:1.80602006688963,0.915551839464883)
--(axis cs:1.8185618729097,0.903010033444816)
--(axis cs:1.84364548494983,0.903010033444816)
--(axis cs:1.86872909698997,0.903010033444816)
--(axis cs:1.88127090301003,0.89046822742475)
--(axis cs:1.8938127090301,0.877926421404683)
--(axis cs:1.91889632107023,0.877926421404683)
--(axis cs:1.94397993311037,0.877926421404683)
--(axis cs:1.9690635451505,0.877926421404683)
--(axis cs:1.99414715719064,0.877926421404683)
--(axis cs:2.01923076923077,0.877926421404683)
--(axis cs:2.0443143812709,0.877926421404683)
--(axis cs:2.06939799331104,0.877926421404683)
--(axis cs:2.09448160535117,0.877926421404683)
--(axis cs:2.1195652173913,0.877926421404683)
--(axis cs:2.14464882943144,0.877926421404683)
--(axis cs:2.16973244147157,0.877926421404683)
--(axis cs:2.19481605351171,0.877926421404683)
--(axis cs:2.21989966555184,0.877926421404683)
--(axis cs:2.24498327759197,0.877926421404683)
--(axis cs:2.27006688963211,0.877926421404683)
--(axis cs:2.29515050167224,0.877926421404683)
--(axis cs:2.32023411371237,0.877926421404683)
--(axis cs:2.34531772575251,0.877926421404683)
--(axis cs:2.37040133779264,0.877926421404683)
--(axis cs:2.39548494983278,0.877926421404683)
--(axis cs:2.42056856187291,0.877926421404683)
--(axis cs:2.44565217391304,0.877926421404683)
--(axis cs:2.47073578595318,0.877926421404683)
--(axis cs:2.48327759197324,0.89046822742475)
--(axis cs:2.49581939799331,0.903010033444816)
--(axis cs:2.52090301003344,0.903010033444816)
--(axis cs:2.54598662207358,0.903010033444816)
--(axis cs:2.57107023411371,0.903010033444816)
--(axis cs:2.59615384615385,0.903010033444816)
--(axis cs:2.62123745819398,0.903010033444816)
--(axis cs:2.64632107023411,0.903010033444816)
--(axis cs:2.67140468227425,0.903010033444816)
--(axis cs:2.69648829431438,0.903010033444816)
--(axis cs:2.72157190635451,0.903010033444816)
--(axis cs:2.74665551839465,0.903010033444816)
--(axis cs:2.77173913043478,0.903010033444816)
--(axis cs:2.78428093645485,0.915551839464883)
--(axis cs:2.79682274247492,0.92809364548495)
--(axis cs:2.82190635451505,0.92809364548495)
--(axis cs:2.84698996655518,0.92809364548495)
--(axis cs:2.87207357859532,0.92809364548495)
--(axis cs:2.89715719063545,0.92809364548495)
--(axis cs:2.92224080267559,0.92809364548495)
--(axis cs:2.94732441471572,0.92809364548495)
--(axis cs:2.97240802675585,0.92809364548495)
--(axis cs:2.99749163879599,0.92809364548495)
--(axis cs:3.01003344481605,0.940635451505017)
--(axis cs:3.02257525083612,0.953177257525084)
--(axis cs:3.04765886287625,0.953177257525084)
--(axis cs:3.07274247491639,0.953177257525084)
--(axis cs:3.09782608695652,0.953177257525084)
--(axis cs:3.12290969899666,0.953177257525084)
--(axis cs:3.14799331103679,0.953177257525084)
--(axis cs:3.17307692307692,0.953177257525084)
--(axis cs:3.19816053511706,0.953177257525084)
--(axis cs:3.21070234113712,0.96571906354515)
--(axis cs:3.22324414715719,0.978260869565217)
--(axis cs:3.24832775919732,0.978260869565217)
--(axis cs:3.27341137123746,0.978260869565217)
--(axis cs:3.29849498327759,0.978260869565217)
--(axis cs:3.32357859531773,0.978260869565217)
--(axis cs:3.34866220735786,0.978260869565217)
--(axis cs:3.37374581939799,0.978260869565217)
--(axis cs:3.38628762541806,0.990802675585284)
--(axis cs:3.39882943143813,1.00334448160535)
--(axis cs:3.42391304347826,1.00334448160535)
--(axis cs:3.44899665551839,1.00334448160535)
--(axis cs:3.47408026755853,1.00334448160535)
--(axis cs:3.49916387959866,1.00334448160535)
--(axis cs:3.5242474916388,1.00334448160535)
--(axis cs:3.53678929765886,1.01588628762542)
--(axis cs:3.54933110367893,1.02842809364549)
--(axis cs:3.57441471571906,1.02842809364549)
--(axis cs:3.5994983277592,1.02842809364549)
--(axis cs:3.62458193979933,1.02842809364549)
--(axis cs:3.64966555183947,1.02842809364549)
--(axis cs:3.66220735785953,1.04096989966555)
--(axis cs:3.6747491638796,1.05351170568562)
--(axis cs:3.69983277591973,1.05351170568562)
--(axis cs:3.72491638795987,1.05351170568562)
--(axis cs:3.75,1.05351170568562);

\path [draw=black, semithick]
(axis cs:-0.263377926421405,1.75585284280936)
--(axis cs:-0.238294314381271,1.75585284280936)
--(axis cs:-0.225752508361204,1.76839464882943)
--(axis cs:-0.225752508361204,1.79347826086957)
--(axis cs:-0.225752508361204,1.8185618729097)
--(axis cs:-0.238294314381271,1.83110367892977)
--(axis cs:-0.250836120401338,1.84364548494983)
--(axis cs:-0.250836120401338,1.86872909698997)
--(axis cs:-0.263377926421405,1.88127090301003)
--(axis cs:-0.275919732441471,1.8938127090301)
--(axis cs:-0.275919732441471,1.91889632107023)
--(axis cs:-0.288461538461538,1.9314381270903)
--(axis cs:-0.301003344481605,1.94397993311037)
--(axis cs:-0.313545150501672,1.95652173913044)
--(axis cs:-0.326086956521739,1.9690635451505)
--(axis cs:-0.338628762541806,1.98160535117057)
--(axis cs:-0.351170568561873,1.9690635451505)
--(axis cs:-0.351170568561873,1.94397993311037)
--(axis cs:-0.351170568561873,1.91889632107023)
--(axis cs:-0.351170568561873,1.8938127090301)
--(axis cs:-0.338628762541806,1.88127090301003)
--(axis cs:-0.326086956521739,1.86872909698997)
--(axis cs:-0.326086956521739,1.84364548494983)
--(axis cs:-0.313545150501672,1.83110367892977)
--(axis cs:-0.301003344481605,1.8185618729097)
--(axis cs:-0.301003344481605,1.79347826086957)
--(axis cs:-0.288461538461538,1.7809364548495)
--(axis cs:-0.275919732441471,1.76839464882943)
--(axis cs:-0.263377926421405,1.75585284280936);

\path [draw=black, semithick]
(axis cs:-2.32023411371237,2.23244147157191)
--(axis cs:-2.29515050167224,2.23244147157191)
--(axis cs:-2.27006688963211,2.23244147157191)
--(axis cs:-2.24498327759197,2.23244147157191)
--(axis cs:-2.21989966555184,2.23244147157191)
--(axis cs:-2.19481605351171,2.23244147157191)
--(axis cs:-2.18227424749164,2.24498327759197)
--(axis cs:-2.16973244147157,2.25752508361204)
--(axis cs:-2.15719063545151,2.27006688963211)
--(axis cs:-2.15719063545151,2.29515050167224)
--(axis cs:-2.15719063545151,2.32023411371237)
--(axis cs:-2.16973244147157,2.33277591973244)
--(axis cs:-2.18227424749164,2.34531772575251)
--(axis cs:-2.18227424749164,2.37040133779264)
--(axis cs:-2.19481605351171,2.38294314381271)
--(axis cs:-2.20735785953177,2.39548494983278)
--(axis cs:-2.21989966555184,2.40802675585284)
--(axis cs:-2.23244147157191,2.42056856187291)
--(axis cs:-2.24498327759197,2.43311036789298)
--(axis cs:-2.25752508361204,2.44565217391304)
--(axis cs:-2.27006688963211,2.45819397993311)
--(axis cs:-2.28260869565217,2.47073578595318)
--(axis cs:-2.29515050167224,2.48327759197324)
--(axis cs:-2.30769230769231,2.49581939799331)
--(axis cs:-2.32023411371237,2.50836120401338)
--(axis cs:-2.33277591973244,2.52090301003344)
--(axis cs:-2.34531772575251,2.53344481605351)
--(axis cs:-2.35785953177258,2.54598662207358)
--(axis cs:-2.37040133779264,2.55852842809365)
--(axis cs:-2.38294314381271,2.57107023411371)
--(axis cs:-2.39548494983278,2.58361204013378)
--(axis cs:-2.40802675585284,2.59615384615385)
--(axis cs:-2.42056856187291,2.60869565217391)
--(axis cs:-2.44565217391304,2.60869565217391)
--(axis cs:-2.45819397993311,2.62123745819398)
--(axis cs:-2.47073578595318,2.63377926421405)
--(axis cs:-2.48327759197324,2.64632107023411)
--(axis cs:-2.49581939799331,2.65886287625418)
--(axis cs:-2.50836120401338,2.67140468227425)
--(axis cs:-2.52090301003344,2.68394648829431)
--(axis cs:-2.54598662207358,2.68394648829431)
--(axis cs:-2.55852842809365,2.69648829431438)
--(axis cs:-2.57107023411371,2.70903010033445)
--(axis cs:-2.58361204013378,2.72157190635451)
--(axis cs:-2.59615384615385,2.73411371237458)
--(axis cs:-2.60869565217391,2.74665551839465)
--(axis cs:-2.62123745819398,2.75919732441472)
--(axis cs:-2.64632107023411,2.75919732441472)
--(axis cs:-2.65886287625418,2.77173913043478)
--(axis cs:-2.67140468227425,2.78428093645485)
--(axis cs:-2.68394648829431,2.79682274247492)
--(axis cs:-2.69648829431438,2.80936454849498)
--(axis cs:-2.70903010033445,2.82190635451505)
--(axis cs:-2.72157190635451,2.83444816053512)
--(axis cs:-2.74665551839465,2.83444816053512)
--(axis cs:-2.75919732441472,2.84698996655518)
--(axis cs:-2.77173913043478,2.85953177257525)
--(axis cs:-2.78428093645485,2.87207357859532)
--(axis cs:-2.79682274247492,2.88461538461538)
--(axis cs:-2.80936454849498,2.89715719063545)
--(axis cs:-2.82190635451505,2.90969899665552)
--(axis cs:-2.84698996655518,2.90969899665552)
--(axis cs:-2.85953177257525,2.92224080267559)
--(axis cs:-2.87207357859532,2.93478260869565)
--(axis cs:-2.88461538461538,2.94732441471572)
--(axis cs:-2.89715719063545,2.95986622073579)
--(axis cs:-2.90969899665552,2.97240802675585)
--(axis cs:-2.92224080267559,2.98494983277592)
--(axis cs:-2.94732441471572,2.98494983277592)
--(axis cs:-2.95986622073579,2.99749163879599)
--(axis cs:-2.97240802675585,3.01003344481605)
--(axis cs:-2.98494983277592,3.02257525083612)
--(axis cs:-2.99749163879599,3.03511705685619)
--(axis cs:-3.02257525083612,3.03511705685619)
--(axis cs:-3.03511705685619,3.04765886287625)
--(axis cs:-3.04765886287625,3.06020066889632)
--(axis cs:-3.06020066889632,3.07274247491639)
--(axis cs:-3.07274247491639,3.08528428093645)
--(axis cs:-3.08528428093645,3.09782608695652)
--(axis cs:-3.09782608695652,3.11036789297659)
--(axis cs:-3.12290969899666,3.11036789297659)
--(axis cs:-3.13545150501672,3.12290969899666)
--(axis cs:-3.14799331103679,3.13545150501672)
--(axis cs:-3.16053511705686,3.14799331103679)
--(axis cs:-3.17307692307692,3.16053511705686)
--(axis cs:-3.19816053511706,3.16053511705686)
--(axis cs:-3.21070234113712,3.17307692307692)
--(axis cs:-3.22324414715719,3.18561872909699)
--(axis cs:-3.23578595317726,3.19816053511706)
--(axis cs:-3.24832775919732,3.21070234113712)
--(axis cs:-3.27341137123746,3.21070234113712)
--(axis cs:-3.28595317725753,3.22324414715719)
--(axis cs:-3.29849498327759,3.23578595317726)
--(axis cs:-3.31103678929766,3.24832775919732)
--(axis cs:-3.32357859531773,3.26086956521739)
--(axis cs:-3.34866220735786,3.26086956521739)
--(axis cs:-3.36120401337793,3.27341137123746)
--(axis cs:-3.37374581939799,3.28595317725753)
--(axis cs:-3.39882943143813,3.28595317725753)
--(axis cs:-3.41137123745819,3.29849498327759)
--(axis cs:-3.42391304347826,3.31103678929766)
--(axis cs:-3.44899665551839,3.31103678929766)
--(axis cs:-3.46153846153846,3.29849498327759)
--(axis cs:-3.46153846153846,3.27341137123746)
--(axis cs:-3.44899665551839,3.26086956521739)
--(axis cs:-3.43645484949833,3.24832775919732)
--(axis cs:-3.42391304347826,3.23578595317726)
--(axis cs:-3.41137123745819,3.22324414715719)
--(axis cs:-3.41137123745819,3.19816053511706)
--(axis cs:-3.39882943143813,3.18561872909699)
--(axis cs:-3.38628762541806,3.17307692307692)
--(axis cs:-3.37374581939799,3.16053511705686)
--(axis cs:-3.36120401337793,3.14799331103679)
--(axis cs:-3.34866220735786,3.13545150501672)
--(axis cs:-3.33612040133779,3.12290969899666)
--(axis cs:-3.32357859531773,3.11036789297659)
--(axis cs:-3.31103678929766,3.09782608695652)
--(axis cs:-3.29849498327759,3.08528428093645)
--(axis cs:-3.28595317725753,3.07274247491639)
--(axis cs:-3.28595317725753,3.04765886287625)
--(axis cs:-3.27341137123746,3.03511705685619)
--(axis cs:-3.26086956521739,3.02257525083612)
--(axis cs:-3.24832775919732,3.01003344481605)
--(axis cs:-3.23578595317726,2.99749163879599)
--(axis cs:-3.22324414715719,2.98494983277592)
--(axis cs:-3.21070234113712,2.97240802675585)
--(axis cs:-3.19816053511706,2.95986622073579)
--(axis cs:-3.18561872909699,2.94732441471572)
--(axis cs:-3.17307692307692,2.93478260869565)
--(axis cs:-3.16053511705686,2.92224080267559)
--(axis cs:-3.14799331103679,2.90969899665552)
--(axis cs:-3.13545150501672,2.89715719063545)
--(axis cs:-3.12290969899666,2.88461538461538)
--(axis cs:-3.11036789297659,2.87207357859532)
--(axis cs:-3.09782608695652,2.85953177257525)
--(axis cs:-3.08528428093645,2.84698996655518)
--(axis cs:-3.07274247491639,2.83444816053512)
--(axis cs:-3.06020066889632,2.82190635451505)
--(axis cs:-3.04765886287625,2.80936454849498)
--(axis cs:-3.03511705685619,2.79682274247492)
--(axis cs:-3.02257525083612,2.78428093645485)
--(axis cs:-3.01003344481605,2.77173913043478)
--(axis cs:-2.99749163879599,2.75919732441472)
--(axis cs:-2.98494983277592,2.74665551839465)
--(axis cs:-2.97240802675585,2.73411371237458)
--(axis cs:-2.95986622073579,2.72157190635451)
--(axis cs:-2.94732441471572,2.70903010033445)
--(axis cs:-2.93478260869565,2.69648829431438)
--(axis cs:-2.92224080267559,2.68394648829431)
--(axis cs:-2.90969899665552,2.67140468227425)
--(axis cs:-2.89715719063545,2.65886287625418)
--(axis cs:-2.88461538461538,2.64632107023411)
--(axis cs:-2.87207357859532,2.63377926421405)
--(axis cs:-2.85953177257525,2.62123745819398)
--(axis cs:-2.84698996655518,2.60869565217391)
--(axis cs:-2.83444816053512,2.59615384615385)
--(axis cs:-2.82190635451505,2.58361204013378)
--(axis cs:-2.80936454849498,2.57107023411371)
--(axis cs:-2.79682274247492,2.55852842809365)
--(axis cs:-2.78428093645485,2.54598662207358)
--(axis cs:-2.77173913043478,2.53344481605351)
--(axis cs:-2.75919732441472,2.52090301003344)
--(axis cs:-2.74665551839465,2.50836120401338)
--(axis cs:-2.73411371237458,2.49581939799331)
--(axis cs:-2.72157190635451,2.48327759197324)
--(axis cs:-2.69648829431438,2.48327759197324)
--(axis cs:-2.68394648829431,2.47073578595318)
--(axis cs:-2.67140468227425,2.45819397993311)
--(axis cs:-2.65886287625418,2.44565217391304)
--(axis cs:-2.64632107023411,2.43311036789298)
--(axis cs:-2.63377926421405,2.42056856187291)
--(axis cs:-2.62123745819398,2.40802675585284)
--(axis cs:-2.60869565217391,2.39548494983278)
--(axis cs:-2.59615384615385,2.38294314381271)
--(axis cs:-2.57107023411371,2.38294314381271)
--(axis cs:-2.55852842809365,2.37040133779264)
--(axis cs:-2.54598662207358,2.35785953177258)
--(axis cs:-2.53344481605351,2.34531772575251)
--(axis cs:-2.52090301003344,2.33277591973244)
--(axis cs:-2.49581939799331,2.33277591973244)
--(axis cs:-2.48327759197324,2.32023411371237)
--(axis cs:-2.47073578595318,2.30769230769231)
--(axis cs:-2.44565217391304,2.30769230769231)
--(axis cs:-2.43311036789298,2.29515050167224)
--(axis cs:-2.42056856187291,2.28260869565217)
--(axis cs:-2.39548494983278,2.28260869565217)
--(axis cs:-2.38294314381271,2.27006688963211)
--(axis cs:-2.37040133779264,2.25752508361204)
--(axis cs:-2.34531772575251,2.25752508361204)
--(axis cs:-2.33277591973244,2.24498327759197)
--(axis cs:-2.32023411371237,2.23244147157191);

\end{axis}

\end{tikzpicture}

==> fig/MLP_MCdrop_matern32.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
tick pos=both,
xmin=-3.75, xmax=3.75,
ymin=-3.75, ymax=3.75
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.65584415584416, xmax=6.33116883116883, ymin=-4.82142857142857, ymax=4.91883116883117] {fig/MLP_MCdrop_matern32-001.png};
\path [draw=black, semithick]
(axis cs:-2.65886287625418,-3.75)
--(axis cs:-2.64632107023411,-3.73745819397993)
--(axis cs:-2.63377926421405,-3.72491638795987)
--(axis cs:-2.63377926421405,-3.69983277591973)
--(axis cs:-2.62123745819398,-3.68729096989967)
--(axis cs:-2.60869565217391,-3.6747491638796)
--(axis cs:-2.60869565217391,-3.64966555183946)
--(axis cs:-2.59615384615385,-3.6371237458194)
--(axis cs:-2.58361204013378,-3.62458193979933)
--(axis cs:-2.58361204013378,-3.5994983277592)
--(axis cs:-2.57107023411371,-3.58695652173913)
--(axis cs:-2.55852842809365,-3.57441471571906)
--(axis cs:-2.54598662207358,-3.561872909699)
--(axis cs:-2.53344481605351,-3.54933110367893)
--(axis cs:-2.53344481605351,-3.5242474916388)
--(axis cs:-2.52090301003344,-3.51170568561873)
--(axis cs:-2.50836120401338,-3.49916387959866)
--(axis cs:-2.50836120401338,-3.47408026755853)
--(axis cs:-2.49581939799331,-3.46153846153846)
--(axis cs:-2.48327759197324,-3.44899665551839)
--(axis cs:-2.48327759197324,-3.42391304347826)
--(axis cs:-2.47073578595318,-3.41137123745819)
--(axis cs:-2.45819397993311,-3.39882943143813)
--(axis cs:-2.45819397993311,-3.37374581939799)
--(axis cs:-2.45819397993311,-3.34866220735786)
--(axis cs:-2.44565217391304,-3.33612040133779)
--(axis cs:-2.43311036789298,-3.32357859531773)
--(axis cs:-2.43311036789298,-3.29849498327759)
--(axis cs:-2.42056856187291,-3.28595317725753)
--(axis cs:-2.40802675585284,-3.27341137123746)
--(axis cs:-2.40802675585284,-3.24832775919732)
--(axis cs:-2.40802675585284,-3.22324414715719)
--(axis cs:-2.39548494983278,-3.21070234113712)
--(axis cs:-2.38294314381271,-3.19816053511706)
--(axis cs:-2.38294314381271,-3.17307692307692)
--(axis cs:-2.38294314381271,-3.14799331103679)
--(axis cs:-2.37040133779264,-3.13545150501672)
--(axis cs:-2.35785953177258,-3.12290969899666)
--(axis cs:-2.35785953177258,-3.09782608695652)
--(axis cs:-2.35785953177258,-3.07274247491639)
--(axis cs:-2.35785953177258,-3.04765886287625)
--(axis cs:-2.34531772575251,-3.03511705685619)
--(axis cs:-2.33277591973244,-3.02257525083612)
--(axis cs:-2.33277591973244,-2.99749163879599)
--(axis cs:-2.33277591973244,-2.97240802675585)
--(axis cs:-2.32023411371237,-2.95986622073579)
--(axis cs:-2.30769230769231,-2.94732441471572)
--(axis cs:-2.30769230769231,-2.92224080267559)
--(axis cs:-2.29515050167224,-2.90969899665552)
--(axis cs:-2.28260869565217,-2.89715719063545)
--(axis cs:-2.28260869565217,-2.87207357859532)
--(axis cs:-2.27006688963211,-2.85953177257525)
--(axis cs:-2.25752508361204,-2.84698996655518)
--(axis cs:-2.25752508361204,-2.82190635451505)
--(axis cs:-2.24498327759197,-2.80936454849498)
--(axis cs:-2.23244147157191,-2.79682274247492)
--(axis cs:-2.23244147157191,-2.77173913043478)
--(axis cs:-2.21989966555184,-2.75919732441472)
--(axis cs:-2.20735785953177,-2.74665551839465)
--(axis cs:-2.19481605351171,-2.73411371237458)
--(axis cs:-2.18227424749164,-2.72157190635451)
--(axis cs:-2.18227424749164,-2.69648829431438)
--(axis cs:-2.16973244147157,-2.68394648829431)
--(axis cs:-2.15719063545151,-2.67140468227425)
--(axis cs:-2.14464882943144,-2.65886287625418)
--(axis cs:-2.13210702341137,-2.64632107023411)
--(axis cs:-2.13210702341137,-2.62123745819398)
--(axis cs:-2.1195652173913,-2.60869565217391)
--(axis cs:-2.10702341137124,-2.59615384615385)
--(axis cs:-2.09448160535117,-2.58361204013378)
--(axis cs:-2.0819397993311,-2.57107023411371)
--(axis cs:-2.0819397993311,-2.54598662207358)
--(axis cs:-2.06939799331104,-2.53344481605351)
--(axis cs:-2.05685618729097,-2.52090301003344)
--(axis cs:-2.0443143812709,-2.50836120401338)
--(axis cs:-2.03177257525084,-2.49581939799331)
--(axis cs:-2.03177257525084,-2.47073578595318)
--(axis cs:-2.01923076923077,-2.45819397993311)
--(axis cs:-2.0066889632107,-2.44565217391304)
--(axis cs:-1.99414715719064,-2.43311036789298)
--(axis cs:-1.98160535117057,-2.42056856187291)
--(axis cs:-1.9690635451505,-2.40802675585284)
--(axis cs:-1.95652173913043,-2.39548494983278)
--(axis cs:-1.94397993311037,-2.38294314381271)
--(axis cs:-1.9314381270903,-2.37040133779264)
--(axis cs:-1.9314381270903,-2.34531772575251)
--(axis cs:-1.91889632107023,-2.33277591973244)
--(axis cs:-1.90635451505017,-2.32023411371237)
--(axis cs:-1.8938127090301,-2.30769230769231)
--(axis cs:-1.88127090301003,-2.29515050167224)
--(axis cs:-1.86872909698997,-2.28260869565217)
--(axis cs:-1.8561872909699,-2.27006688963211)
--(axis cs:-1.84364548494983,-2.25752508361204)
--(axis cs:-1.83110367892977,-2.24498327759197)
--(axis cs:-1.8185618729097,-2.23244147157191)
--(axis cs:-1.80602006688963,-2.21989966555184)
--(axis cs:-1.79347826086957,-2.20735785953177)
--(axis cs:-1.7809364548495,-2.19481605351171)
--(axis cs:-1.76839464882943,-2.18227424749164)
--(axis cs:-1.75585284280936,-2.16973244147157)
--(axis cs:-1.75585284280936,-2.14464882943144)
--(axis cs:-1.7433110367893,-2.13210702341137)
--(axis cs:-1.73076923076923,-2.1195652173913)
--(axis cs:-1.71822742474916,-2.10702341137124)
--(axis cs:-1.7056856187291,-2.09448160535117)
--(axis cs:-1.69314381270903,-2.0819397993311)
--(axis cs:-1.68060200668896,-2.06939799331104)
--(axis cs:-1.6680602006689,-2.05685618729097)
--(axis cs:-1.65551839464883,-2.0443143812709)
--(axis cs:-1.64297658862876,-2.03177257525084)
--(axis cs:-1.6304347826087,-2.01923076923077)
--(axis cs:-1.61789297658863,-2.0066889632107)
--(axis cs:-1.60535117056856,-1.99414715719064)
--(axis cs:-1.59280936454849,-1.98160535117057)
--(axis cs:-1.58026755852843,-1.9690635451505)
--(axis cs:-1.56772575250836,-1.95652173913043)
--(axis cs:-1.55518394648829,-1.94397993311037)
--(axis cs:-1.54264214046823,-1.9314381270903)
--(axis cs:-1.53010033444816,-1.91889632107023)
--(axis cs:-1.51755852842809,-1.90635451505017)
--(axis cs:-1.50501672240803,-1.8938127090301)
--(axis cs:-1.49247491638796,-1.88127090301003)
--(axis cs:-1.47993311036789,-1.86872909698997)
--(axis cs:-1.46739130434783,-1.8561872909699)
--(axis cs:-1.45484949832776,-1.84364548494983)
--(axis cs:-1.44230769230769,-1.83110367892977)
--(axis cs:-1.42976588628763,-1.8185618729097)
--(axis cs:-1.41722408026756,-1.80602006688963)
--(axis cs:-1.40468227424749,-1.79347826086957)
--(axis cs:-1.39214046822742,-1.7809364548495)
--(axis cs:-1.37959866220736,-1.76839464882943)
--(axis cs:-1.36705685618729,-1.75585284280936)
--(axis cs:-1.35451505016722,-1.7433110367893)
--(axis cs:-1.34197324414716,-1.73076923076923)
--(axis cs:-1.32943143812709,-1.71822742474916)
--(axis cs:-1.31688963210702,-1.7056856187291)
--(axis cs:-1.30434782608696,-1.69314381270903)
--(axis cs:-1.29180602006689,-1.68060200668896)
--(axis cs:-1.27926421404682,-1.6680602006689)
--(axis cs:-1.26672240802676,-1.65551839464883)
--(axis cs:-1.25418060200669,-1.64297658862876)
--(axis cs:-1.24163879598662,-1.6304347826087)
--(axis cs:-1.22909698996656,-1.61789297658863)
--(axis cs:-1.21655518394649,-1.60535117056856)
--(axis cs:-1.20401337792642,-1.59280936454849)
--(axis cs:-1.19147157190635,-1.58026755852843)
--(axis cs:-1.17892976588629,-1.56772575250836)
--(axis cs:-1.16638795986622,-1.55518394648829)
--(axis cs:-1.15384615384615,-1.54264214046823)
--(axis cs:-1.14130434782609,-1.53010033444816)
--(axis cs:-1.12876254180602,-1.51755852842809)
--(axis cs:-1.11622073578595,-1.50501672240803)
--(axis cs:-1.10367892976589,-1.49247491638796)
--(axis cs:-1.09113712374582,-1.47993311036789)
--(axis cs:-1.07859531772575,-1.46739130434783)
--(axis cs:-1.07859531772575,-1.44230769230769)
--(axis cs:-1.06605351170569,-1.42976588628763)
--(axis cs:-1.05351170568562,-1.41722408026756)
--(axis cs:-1.05351170568562,-1.39214046822742)
--(axis cs:-1.04096989966555,-1.37959866220736)
--(axis cs:-1.02842809364548,-1.36705685618729)
--(axis cs:-1.02842809364548,-1.34197324414716)
--(axis cs:-1.02842809364548,-1.31688963210702)
--(axis cs:-1.02842809364548,-1.29180602006689)
--(axis cs:-1.02842809364548,-1.26672240802676)
--(axis cs:-1.04096989966555,-1.25418060200669)
--(axis cs:-1.05351170568562,-1.24163879598662)
--(axis cs:-1.05351170568562,-1.21655518394649)
--(axis cs:-1.05351170568562,-1.19147157190635)
--(axis cs:-1.06605351170569,-1.17892976588629)
--(axis cs:-1.07859531772575,-1.16638795986622)
--(axis cs:-1.07859531772575,-1.14130434782609)
--(axis cs:-1.09113712374582,-1.12876254180602)
--(axis cs:-1.10367892976589,-1.11622073578595)
--(axis cs:-1.10367892976589,-1.09113712374582)
--(axis cs:-1.11622073578595,-1.07859531772575)
--(axis cs:-1.12876254180602,-1.06605351170569)
--(axis cs:-1.12876254180602,-1.04096989966555)
--(axis cs:-1.14130434782609,-1.02842809364548)
--(axis cs:-1.15384615384615,-1.01588628762542)
--(axis cs:-1.16638795986622,-1.00334448160535)
--(axis cs:-1.17892976588629,-0.990802675585284)
--(axis cs:-1.19147157190635,-0.978260869565217)
--(axis cs:-1.21655518394649,-0.978260869565217)
--(axis cs:-1.24163879598662,-0.978260869565217)
--(axis cs:-1.25418060200669,-0.96571906354515)
--(axis cs:-1.26672240802676,-0.953177257525084)
--(axis cs:-1.29180602006689,-0.953177257525084)
--(axis cs:-1.30434782608696,-0.940635451505017)
--(axis cs:-1.30434782608696,-0.915551839464883)
--(axis cs:-1.29180602006689,-0.903010033444816)
--(axis cs:-1.27926421404682,-0.890468227424749)
--(axis cs:-1.26672240802676,-0.877926421404682)
--(axis cs:-1.24163879598662,-0.877926421404682)
--(axis cs:-1.22909698996656,-0.865384615384615)
--(axis cs:-1.21655518394649,-0.852842809364548)
--(axis cs:-1.19147157190635,-0.852842809364548)
--(axis cs:-1.16638795986622,-0.852842809364548)
--(axis cs:-1.14130434782609,-0.852842809364548)
--(axis cs:-1.11622073578595,-0.852842809364548)
--(axis cs:-1.09113712374582,-0.852842809364548)
--(axis cs:-1.06605351170569,-0.852842809364548)
--(axis cs:-1.04096989966555,-0.852842809364548)
--(axis cs:-1.01588628762542,-0.852842809364548)
--(axis cs:-1.00334448160535,-0.840301003344481)
--(axis cs:-0.990802675585284,-0.827759197324414)
--(axis cs:-0.96571906354515,-0.827759197324414)
--(axis cs:-0.940635451505017,-0.827759197324414)
--(axis cs:-0.915551839464883,-0.827759197324414)
--(axis cs:-0.903010033444816,-0.815217391304348)
--(axis cs:-0.890468227424749,-0.802675585284281)
--(axis cs:-0.865384615384615,-0.802675585284281)
--(axis cs:-0.840301003344481,-0.802675585284281)
--(axis cs:-0.815217391304348,-0.802675585284281)
--(axis cs:-0.790133779264214,-0.802675585284281)
--(axis cs:-0.777591973244147,-0.790133779264214)
--(axis cs:-0.76505016722408,-0.777591973244147)
--(axis cs:-0.739966555183946,-0.777591973244147)
--(axis cs:-0.714882943143813,-0.777591973244147)
--(axis cs:-0.689799331103679,-0.777591973244147)
--(axis cs:-0.664715719063545,-0.777591973244147)
--(axis cs:-0.639632107023411,-0.777591973244147)
--(axis cs:-0.614548494983278,-0.777591973244147)
--(axis cs:-0.602006688963211,-0.790133779264214)
--(axis cs:-0.589464882943144,-0.802675585284281)
--(axis cs:-0.56438127090301,-0.802675585284281)
--(axis cs:-0.539297658862876,-0.802675585284281)
--(axis cs:-0.526755852842809,-0.815217391304348)
--(axis cs:-0.514214046822743,-0.827759197324414)
--(axis cs:-0.489130434782608,-0.827759197324414)
--(axis cs:-0.464046822742475,-0.827759197324414)
--(axis cs:-0.451505016722408,-0.840301003344481)
--(axis cs:-0.438963210702341,-0.852842809364548)
--(axis cs:-0.413879598662207,-0.852842809364548)
--(axis cs:-0.388795986622073,-0.852842809364548)
--(axis cs:-0.36371237458194,-0.852842809364548)
--(axis cs:-0.338628762541806,-0.852842809364548)
--(axis cs:-0.313545150501672,-0.852842809364548)
--(axis cs:-0.288461538461538,-0.852842809364548)
--(axis cs:-0.263377926421405,-0.852842809364548)
--(axis cs:-0.250836120401338,-0.840301003344481)
--(axis cs:-0.238294314381271,-0.827759197324414)
--(axis cs:-0.213210702341137,-0.827759197324414)
--(axis cs:-0.188127090301003,-0.827759197324414)
--(axis cs:-0.175585284280936,-0.815217391304348)
--(axis cs:-0.16304347826087,-0.802675585284281)
--(axis cs:-0.137959866220736,-0.802675585284281)
--(axis cs:-0.112876254180602,-0.802675585284281)
--(axis cs:-0.0877926421404682,-0.802675585284281)
--(axis cs:-0.0627090301003346,-0.802675585284281)
--(axis cs:-0.0376254180602005,-0.802675585284281)
--(axis cs:-0.0125418060200668,-0.802675585284281)
--(axis cs:0.0125418060200668,-0.802675585284281)
--(axis cs:0.0250836120401339,-0.815217391304348)
--(axis cs:0.0376254180602009,-0.827759197324414)
--(axis cs:0.0627090301003346,-0.827759197324414)
--(axis cs:0.0877926421404682,-0.827759197324414)
--(axis cs:0.112876254180602,-0.827759197324414)
--(axis cs:0.125418060200669,-0.840301003344481)
--(axis cs:0.137959866220736,-0.852842809364548)
--(axis cs:0.16304347826087,-0.852842809364548)
--(axis cs:0.188127090301003,-0.852842809364548)
--(axis cs:0.20066889632107,-0.865384615384615)
--(axis cs:0.213210702341137,-0.877926421404682)
--(axis cs:0.238294314381271,-0.877926421404682)
--(axis cs:0.263377926421405,-0.877926421404682)
--(axis cs:0.275919732441471,-0.890468227424749)
--(axis cs:0.288461538461538,-0.903010033444816)
--(axis cs:0.313545150501672,-0.903010033444816)
--(axis cs:0.338628762541807,-0.903010033444816)
--(axis cs:0.36371237458194,-0.903010033444816)
--(axis cs:0.388795986622074,-0.903010033444816)
--(axis cs:0.401337792642141,-0.915551839464883)
--(axis cs:0.413879598662207,-0.92809364548495)
--(axis cs:0.438963210702341,-0.92809364548495)
--(axis cs:0.451505016722408,-0.940635451505017)
--(axis cs:0.464046822742475,-0.953177257525084)
--(axis cs:0.476588628762542,-0.96571906354515)
--(axis cs:0.489130434782608,-0.978260869565217)
--(axis cs:0.501672240802676,-0.990802675585284)
--(axis cs:0.514214046822743,-1.00334448160535)
--(axis cs:0.52675585284281,-1.01588628762542)
--(axis cs:0.539297658862877,-1.02842809364548)
--(axis cs:0.551839464882943,-1.04096989966555)
--(axis cs:0.551839464882943,-1.06605351170569)
--(axis cs:0.56438127090301,-1.07859531772575)
--(axis cs:0.576923076923077,-1.09113712374582)
--(axis cs:0.589464882943144,-1.10367892976589)
--(axis cs:0.602006688963211,-1.11622073578595)
--(axis cs:0.602006688963211,-1.14130434782609)
--(axis cs:0.614548494983278,-1.15384615384615)
--(axis cs:0.627090301003344,-1.16638795986622)
--(axis cs:0.627090301003344,-1.19147157190635)
--(axis cs:0.639632107023411,-1.20401337792642)
--(axis cs:0.652173913043478,-1.21655518394649)
--(axis cs:0.652173913043478,-1.24163879598662)
--(axis cs:0.652173913043478,-1.26672240802676)
--(axis cs:0.652173913043478,-1.29180602006689)
--(axis cs:0.664715719063545,-1.30434782608696)
--(axis cs:0.677257525083612,-1.31688963210702)
--(axis cs:0.677257525083612,-1.34197324414716)
--(axis cs:0.677257525083612,-1.36705685618729)
--(axis cs:0.677257525083612,-1.39214046822742)
--(axis cs:0.689799331103679,-1.40468227424749)
--(axis cs:0.702341137123746,-1.41722408026756)
--(axis cs:0.702341137123746,-1.44230769230769)
--(axis cs:0.702341137123746,-1.46739130434783)
--(axis cs:0.714882943143813,-1.47993311036789)
--(axis cs:0.72742474916388,-1.49247491638796)
--(axis cs:0.72742474916388,-1.51755852842809)
--(axis cs:0.72742474916388,-1.54264214046823)
--(axis cs:0.72742474916388,-1.56772575250836)
--(axis cs:0.739966555183947,-1.58026755852843)
--(axis cs:0.752508361204014,-1.59280936454849)
--(axis cs:0.752508361204014,-1.61789297658863)
--(axis cs:0.752508361204014,-1.64297658862876)
--(axis cs:0.752508361204014,-1.6680602006689)
--(axis cs:0.76505016722408,-1.68060200668896)
--(axis cs:0.777591973244147,-1.69314381270903)
--(axis cs:0.777591973244147,-1.71822742474916)
--(axis cs:0.777591973244147,-1.7433110367893)
--(axis cs:0.777591973244147,-1.76839464882943)
--(axis cs:0.790133779264214,-1.7809364548495)
--(axis cs:0.802675585284281,-1.79347826086957)
--(axis cs:0.802675585284281,-1.8185618729097)
--(axis cs:0.802675585284281,-1.84364548494983)
--(axis cs:0.802675585284281,-1.86872909698997)
--(axis cs:0.802675585284281,-1.8938127090301)
--(axis cs:0.815217391304348,-1.90635451505017)
--(axis cs:0.827759197324414,-1.91889632107023)
--(axis cs:0.827759197324414,-1.94397993311037)
--(axis cs:0.827759197324414,-1.9690635451505)
--(axis cs:0.827759197324414,-1.99414715719064)
--(axis cs:0.840301003344481,-2.0066889632107)
--(axis cs:0.852842809364549,-2.01923076923077)
--(axis cs:0.852842809364549,-2.0443143812709)
--(axis cs:0.852842809364549,-2.06939799331104)
--(axis cs:0.852842809364549,-2.09448160535117)
--(axis cs:0.865384615384616,-2.10702341137124)
--(axis cs:0.877926421404683,-2.1195652173913)
--(axis cs:0.877926421404683,-2.14464882943144)
--(axis cs:0.877926421404683,-2.16973244147157)
--(axis cs:0.89046822742475,-2.18227424749164)
--(axis cs:0.903010033444816,-2.19481605351171)
--(axis cs:0.903010033444816,-2.21989966555184)
--(axis cs:0.903010033444816,-2.24498327759197)
--(axis cs:0.903010033444816,-2.27006688963211)
--(axis cs:0.915551839464883,-2.28260869565217)
--(axis cs:0.92809364548495,-2.29515050167224)
--(axis cs:0.92809364548495,-2.32023411371237)
--(axis cs:0.92809364548495,-2.34531772575251)
--(axis cs:0.92809364548495,-2.37040133779264)
--(axis cs:0.940635451505017,-2.38294314381271)
--(axis cs:0.953177257525084,-2.39548494983278)
--(axis cs:0.953177257525084,-2.42056856187291)
--(axis cs:0.953177257525084,-2.44565217391304)
--(axis cs:0.96571906354515,-2.45819397993311)
--(axis cs:0.978260869565217,-2.47073578595318)
--(axis cs:0.978260869565217,-2.49581939799331)
--(axis cs:0.978260869565217,-2.52090301003344)
--(axis cs:0.990802675585284,-2.53344481605351)
--(axis cs:1.00334448160535,-2.54598662207358)
--(axis cs:1.00334448160535,-2.57107023411371)
--(axis cs:1.00334448160535,-2.59615384615385)
--(axis cs:1.00334448160535,-2.62123745819398)
--(axis cs:1.01588628762542,-2.63377926421405)
--(axis cs:1.02842809364549,-2.64632107023411)
--(axis cs:1.02842809364549,-2.67140468227425)
--(axis cs:1.02842809364549,-2.69648829431438)
--(axis cs:1.04096989966555,-2.70903010033445)
--(axis cs:1.05351170568562,-2.72157190635451)
--(axis cs:1.05351170568562,-2.74665551839465)
--(axis cs:1.05351170568562,-2.77173913043478)
--(axis cs:1.06605351170569,-2.78428093645485)
--(axis cs:1.07859531772575,-2.79682274247492)
--(axis cs:1.07859531772575,-2.82190635451505)
--(axis cs:1.07859531772575,-2.84698996655518)
--(axis cs:1.07859531772575,-2.87207357859532)
--(axis cs:1.09113712374582,-2.88461538461538)
--(axis cs:1.10367892976589,-2.89715719063545)
--(axis cs:1.10367892976589,-2.92224080267559)
--(axis cs:1.10367892976589,-2.94732441471572)
--(axis cs:1.11622073578595,-2.95986622073579)
--(axis cs:1.12876254180602,-2.97240802675585)
--(axis cs:1.12876254180602,-2.99749163879599)
--(axis cs:1.12876254180602,-3.02257525083612)
--(axis cs:1.14130434782609,-3.03511705685619)
--(axis cs:1.15384615384615,-3.04765886287625)
--(axis cs:1.15384615384615,-3.07274247491639)
--(axis cs:1.15384615384615,-3.09782608695652)
--(axis cs:1.15384615384615,-3.12290969899666)
--(axis cs:1.16638795986622,-3.13545150501672)
--(axis cs:1.17892976588629,-3.14799331103679)
--(axis cs:1.17892976588629,-3.17307692307692)
--(axis cs:1.17892976588629,-3.19816053511706)
--(axis cs:1.19147157190635,-3.21070234113712)
--(axis cs:1.20401337792642,-3.22324414715719)
--(axis cs:1.20401337792642,-3.24832775919732)
--(axis cs:1.20401337792642,-3.27341137123746)
--(axis cs:1.20401337792642,-3.29849498327759)
--(axis cs:1.21655518394649,-3.31103678929766)
--(axis cs:1.22909698996656,-3.32357859531773)
--(axis cs:1.22909698996656,-3.34866220735786)
--(axis cs:1.22909698996656,-3.37374581939799)
--(axis cs:1.22909698996656,-3.39882943143813)
--(axis cs:1.24163879598662,-3.41137123745819)
--(axis cs:1.25418060200669,-3.42391304347826)
--(axis cs:1.25418060200669,-3.44899665551839)
--(axis cs:1.25418060200669,-3.47408026755853)
--(axis cs:1.25418060200669,-3.49916387959866)
--(axis cs:1.25418060200669,-3.5242474916388)
--(axis cs:1.26672240802676,-3.53678929765886)
--(axis cs:1.27926421404682,-3.54933110367893)
--(axis cs:1.27926421404682,-3.57441471571906)
--(axis cs:1.27926421404682,-3.5994983277592)
--(axis cs:1.27926421404682,-3.62458193979933)
--(axis cs:1.29180602006689,-3.6371237458194)
--(axis cs:1.30434782608696,-3.64966555183946)
--(axis cs:1.30434782608696,-3.6747491638796)
--(axis cs:1.30434782608696,-3.69983277591973)
--(axis cs:1.30434782608696,-3.72491638795987)
--(axis cs:1.31688963210702,-3.73745819397993)
--(axis cs:1.32943143812709,-3.75);

\path [draw=black, semithick]
(axis cs:-1.50501672240803,-3.75)
--(axis cs:-1.50501672240803,-3.72491638795987)
--(axis cs:-1.49247491638796,-3.7123745819398)
--(axis cs:-1.47993311036789,-3.69983277591973)
--(axis cs:-1.47993311036789,-3.6747491638796)
--(axis cs:-1.46739130434783,-3.66220735785953)
--(axis cs:-1.45484949832776,-3.64966555183946)
--(axis cs:-1.45484949832776,-3.62458193979933)
--(axis cs:-1.45484949832776,-3.5994983277592)
--(axis cs:-1.44230769230769,-3.58695652173913)
--(axis cs:-1.42976588628763,-3.57441471571906)
--(axis cs:-1.42976588628763,-3.54933110367893)
--(axis cs:-1.41722408026756,-3.53678929765886)
--(axis cs:-1.40468227424749,-3.5242474916388)
--(axis cs:-1.40468227424749,-3.49916387959866)
--(axis cs:-1.39214046822742,-3.4866220735786)
--(axis cs:-1.37959866220736,-3.47408026755853)
--(axis cs:-1.37959866220736,-3.44899665551839)
--(axis cs:-1.37959866220736,-3.42391304347826)
--(axis cs:-1.36705685618729,-3.41137123745819)
--(axis cs:-1.35451505016722,-3.39882943143813)
--(axis cs:-1.35451505016722,-3.37374581939799)
--(axis cs:-1.34197324414716,-3.36120401337793)
--(axis cs:-1.32943143812709,-3.34866220735786)
--(axis cs:-1.32943143812709,-3.32357859531773)
--(axis cs:-1.32943143812709,-3.29849498327759)
--(axis cs:-1.31688963210702,-3.28595317725753)
--(axis cs:-1.30434782608696,-3.27341137123746)
--(axis cs:-1.30434782608696,-3.24832775919732)
--(axis cs:-1.29180602006689,-3.23578595317726)
--(axis cs:-1.27926421404682,-3.22324414715719)
--(axis cs:-1.27926421404682,-3.19816053511706)
--(axis cs:-1.27926421404682,-3.17307692307692)
--(axis cs:-1.26672240802676,-3.16053511705686)
--(axis cs:-1.25418060200669,-3.14799331103679)
--(axis cs:-1.25418060200669,-3.12290969899666)
--(axis cs:-1.24163879598662,-3.11036789297659)
--(axis cs:-1.22909698996656,-3.09782608695652)
--(axis cs:-1.22909698996656,-3.07274247491639)
--(axis cs:-1.22909698996656,-3.04765886287625)
--(axis cs:-1.21655518394649,-3.03511705685619)
--(axis cs:-1.20401337792642,-3.02257525083612)
--(axis cs:-1.20401337792642,-2.99749163879599)
--(axis cs:-1.19147157190635,-2.98494983277592)
--(axis cs:-1.17892976588629,-2.97240802675585)
--(axis cs:-1.17892976588629,-2.94732441471572)
--(axis cs:-1.16638795986622,-2.93478260869565)
--(axis cs:-1.15384615384615,-2.92224080267559)
--(axis cs:-1.15384615384615,-2.89715719063545)
--(axis cs:-1.15384615384615,-2.87207357859532)
--(axis cs:-1.14130434782609,-2.85953177257525)
--(axis cs:-1.12876254180602,-2.84698996655518)
--(axis cs:-1.12876254180602,-2.82190635451505)
--(axis cs:-1.11622073578595,-2.80936454849498)
--(axis cs:-1.10367892976589,-2.79682274247492)
--(axis cs:-1.10367892976589,-2.77173913043478)
--(axis cs:-1.09113712374582,-2.75919732441472)
--(axis cs:-1.07859531772575,-2.74665551839465)
--(axis cs:-1.07859531772575,-2.72157190635451)
--(axis cs:-1.07859531772575,-2.69648829431438)
--(axis cs:-1.06605351170569,-2.68394648829431)
--(axis cs:-1.05351170568562,-2.67140468227425)
--(axis cs:-1.05351170568562,-2.64632107023411)
--(axis cs:-1.04096989966555,-2.63377926421405)
--(axis cs:-1.02842809364548,-2.62123745819398)
--(axis cs:-1.02842809364548,-2.59615384615385)
--(axis cs:-1.01588628762542,-2.58361204013378)
--(axis cs:-1.00334448160535,-2.57107023411371)
--(axis cs:-1.00334448160535,-2.54598662207358)
--(axis cs:-0.990802675585284,-2.53344481605351)
--(axis cs:-0.978260869565217,-2.52090301003344)
--(axis cs:-0.978260869565217,-2.49581939799331)
--(axis cs:-0.96571906354515,-2.48327759197324)
--(axis cs:-0.953177257525084,-2.47073578595318)
--(axis cs:-0.953177257525084,-2.44565217391304)
--(axis cs:-0.953177257525084,-2.42056856187291)
--(axis cs:-0.940635451505017,-2.40802675585284)
--(axis cs:-0.92809364548495,-2.39548494983278)
--(axis cs:-0.92809364548495,-2.37040133779264)
--(axis cs:-0.915551839464883,-2.35785953177258)
--(axis cs:-0.903010033444816,-2.34531772575251)
--(axis cs:-0.903010033444816,-2.32023411371237)
--(axis cs:-0.890468227424749,-2.30769230769231)
--(axis cs:-0.877926421404682,-2.29515050167224)
--(axis cs:-0.877926421404682,-2.27006688963211)
--(axis cs:-0.865384615384615,-2.25752508361204)
--(axis cs:-0.852842809364548,-2.24498327759197)
--(axis cs:-0.852842809364548,-2.21989966555184)
--(axis cs:-0.852842809364548,-2.19481605351171)
--(axis cs:-0.840301003344481,-2.18227424749164)
--(axis cs:-0.827759197324414,-2.16973244147157)
--(axis cs:-0.827759197324414,-2.14464882943144)
--(axis cs:-0.827759197324414,-2.1195652173913)
--(axis cs:-0.815217391304348,-2.10702341137124)
--(axis cs:-0.802675585284281,-2.09448160535117)
--(axis cs:-0.802675585284281,-2.06939799331104)
--(axis cs:-0.802675585284281,-2.0443143812709)
--(axis cs:-0.802675585284281,-2.01923076923077)
--(axis cs:-0.802675585284281,-1.99414715719064)
--(axis cs:-0.815217391304348,-1.98160535117057)
--(axis cs:-0.840301003344481,-1.98160535117057)
--(axis cs:-0.865384615384615,-1.98160535117057)
--(axis cs:-0.877926421404682,-1.99414715719064)
--(axis cs:-0.890468227424749,-2.0066889632107)
--(axis cs:-0.903010033444816,-2.01923076923077)
--(axis cs:-0.915551839464883,-2.03177257525084)
--(axis cs:-0.92809364548495,-2.0443143812709)
--(axis cs:-0.940635451505017,-2.05685618729097)
--(axis cs:-0.953177257525084,-2.06939799331104)
--(axis cs:-0.953177257525084,-2.09448160535117)
--(axis cs:-0.96571906354515,-2.10702341137124)
--(axis cs:-0.978260869565217,-2.1195652173913)
--(axis cs:-0.990802675585284,-2.13210702341137)
--(axis cs:-1.00334448160535,-2.14464882943144)
--(axis cs:-1.00334448160535,-2.16973244147157)
--(axis cs:-1.01588628762542,-2.18227424749164)
--(axis cs:-1.02842809364548,-2.19481605351171)
--(axis cs:-1.04096989966555,-2.20735785953177)
--(axis cs:-1.05351170568562,-2.21989966555184)
--(axis cs:-1.05351170568562,-2.24498327759197)
--(axis cs:-1.06605351170569,-2.25752508361204)
--(axis cs:-1.07859531772575,-2.27006688963211)
--(axis cs:-1.07859531772575,-2.29515050167224)
--(axis cs:-1.09113712374582,-2.30769230769231)
--(axis cs:-1.10367892976589,-2.32023411371237)
--(axis cs:-1.10367892976589,-2.34531772575251)
--(axis cs:-1.11622073578595,-2.35785953177258)
--(axis cs:-1.12876254180602,-2.37040133779264)
--(axis cs:-1.12876254180602,-2.39548494983278)
--(axis cs:-1.14130434782609,-2.40802675585284)
--(axis cs:-1.15384615384615,-2.42056856187291)
--(axis cs:-1.15384615384615,-2.44565217391304)
--(axis cs:-1.16638795986622,-2.45819397993311)
--(axis cs:-1.17892976588629,-2.47073578595318)
--(axis cs:-1.17892976588629,-2.49581939799331)
--(axis cs:-1.19147157190635,-2.50836120401338)
--(axis cs:-1.20401337792642,-2.52090301003344)
--(axis cs:-1.21655518394649,-2.53344481605351)
--(axis cs:-1.22909698996656,-2.54598662207358)
--(axis cs:-1.22909698996656,-2.57107023411371)
--(axis cs:-1.24163879598662,-2.58361204013378)
--(axis cs:-1.25418060200669,-2.59615384615385)
--(axis cs:-1.26672240802676,-2.60869565217391)
--(axis cs:-1.27926421404682,-2.62123745819398)
--(axis cs:-1.27926421404682,-2.64632107023411)
--(axis cs:-1.29180602006689,-2.65886287625418)
--(axis cs:-1.30434782608696,-2.67140468227425)
--(axis cs:-1.31688963210702,-2.68394648829431)
--(axis cs:-1.32943143812709,-2.69648829431438)
--(axis cs:-1.32943143812709,-2.72157190635451)
--(axis cs:-1.34197324414716,-2.73411371237458)
--(axis cs:-1.35451505016722,-2.74665551839465)
--(axis cs:-1.36705685618729,-2.75919732441472)
--(axis cs:-1.37959866220736,-2.77173913043478)
--(axis cs:-1.37959866220736,-2.79682274247492)
--(axis cs:-1.39214046822742,-2.80936454849498)
--(axis cs:-1.40468227424749,-2.82190635451505)
--(axis cs:-1.41722408026756,-2.83444816053512)
--(axis cs:-1.42976588628763,-2.84698996655518)
--(axis cs:-1.42976588628763,-2.87207357859532)
--(axis cs:-1.44230769230769,-2.88461538461538)
--(axis cs:-1.45484949832776,-2.89715719063545)
--(axis cs:-1.46739130434783,-2.90969899665552)
--(axis cs:-1.47993311036789,-2.92224080267559)
--(axis cs:-1.47993311036789,-2.94732441471572)
--(axis cs:-1.49247491638796,-2.95986622073579)
--(axis cs:-1.50501672240803,-2.97240802675585)
--(axis cs:-1.50501672240803,-2.99749163879599)
--(axis cs:-1.51755852842809,-3.01003344481605)
--(axis cs:-1.53010033444816,-3.02257525083612)
--(axis cs:-1.54264214046823,-3.03511705685619)
--(axis cs:-1.55518394648829,-3.04765886287625)
--(axis cs:-1.55518394648829,-3.07274247491639)
--(axis cs:-1.56772575250836,-3.08528428093645)
--(axis cs:-1.58026755852843,-3.09782608695652)
--(axis cs:-1.59280936454849,-3.11036789297659)
--(axis cs:-1.60535117056856,-3.12290969899666)
--(axis cs:-1.60535117056856,-3.14799331103679)
--(axis cs:-1.61789297658863,-3.16053511705686)
--(axis cs:-1.6304347826087,-3.17307692307692)
--(axis cs:-1.6304347826087,-3.19816053511706)
--(axis cs:-1.64297658862876,-3.21070234113712)
--(axis cs:-1.65551839464883,-3.22324414715719)
--(axis cs:-1.6680602006689,-3.23578595317726)
--(axis cs:-1.68060200668896,-3.24832775919732)
--(axis cs:-1.68060200668896,-3.27341137123746)
--(axis cs:-1.69314381270903,-3.28595317725753)
--(axis cs:-1.7056856187291,-3.29849498327759)
--(axis cs:-1.7056856187291,-3.32357859531773)
--(axis cs:-1.71822742474916,-3.33612040133779)
--(axis cs:-1.73076923076923,-3.34866220735786)
--(axis cs:-1.73076923076923,-3.37374581939799)
--(axis cs:-1.7433110367893,-3.38628762541806)
--(axis cs:-1.75585284280936,-3.39882943143813)
--(axis cs:-1.76839464882943,-3.41137123745819)
--(axis cs:-1.7809364548495,-3.42391304347826)
--(axis cs:-1.7809364548495,-3.44899665551839)
--(axis cs:-1.79347826086957,-3.46153846153846)
--(axis cs:-1.80602006688963,-3.47408026755853)
--(axis cs:-1.80602006688963,-3.49916387959866)
--(axis cs:-1.8185618729097,-3.51170568561873)
--(axis cs:-1.83110367892977,-3.5242474916388)
--(axis cs:-1.83110367892977,-3.54933110367893)
--(axis cs:-1.84364548494983,-3.561872909699)
--(axis cs:-1.8561872909699,-3.57441471571906)
--(axis cs:-1.86872909698997,-3.58695652173913)
--(axis cs:-1.88127090301003,-3.5994983277592)
--(axis cs:-1.88127090301003,-3.62458193979933)
--(axis cs:-1.8938127090301,-3.6371237458194)
--(axis cs:-1.90635451505017,-3.64966555183946)
--(axis cs:-1.90635451505017,-3.6747491638796)
--(axis cs:-1.91889632107023,-3.68729096989967)
--(axis cs:-1.9314381270903,-3.69983277591973)
--(axis cs:-1.9314381270903,-3.72491638795987)
--(axis cs:-1.94397993311037,-3.73745819397993)
--(axis cs:-1.95652173913043,-3.75);

\path [draw=black, semithick]
(axis cs:1.15384615384615,-3.75)
--(axis cs:1.14130434782609,-3.73745819397993)
--(axis cs:1.12876254180602,-3.72491638795987)
--(axis cs:1.12876254180602,-3.69983277591973)
--(axis cs:1.11622073578595,-3.68729096989967)
--(axis cs:1.10367892976589,-3.6747491638796)
--(axis cs:1.10367892976589,-3.64966555183946)
--(axis cs:1.09113712374582,-3.6371237458194)
--(axis cs:1.07859531772575,-3.62458193979933)
--(axis cs:1.07859531772575,-3.5994983277592)
--(axis cs:1.06605351170569,-3.58695652173913)
--(axis cs:1.05351170568562,-3.57441471571906)
--(axis cs:1.05351170568562,-3.54933110367893)
--(axis cs:1.04096989966555,-3.53678929765886)
--(axis cs:1.02842809364549,-3.5242474916388)
--(axis cs:1.02842809364549,-3.49916387959866)
--(axis cs:1.01588628762542,-3.4866220735786)
--(axis cs:1.00334448160535,-3.47408026755853)
--(axis cs:1.00334448160535,-3.44899665551839)
--(axis cs:0.990802675585284,-3.43645484949833)
--(axis cs:0.978260869565217,-3.42391304347826)
--(axis cs:0.96571906354515,-3.41137123745819)
--(axis cs:0.953177257525084,-3.39882943143813)
--(axis cs:0.953177257525084,-3.37374581939799)
--(axis cs:0.940635451505017,-3.36120401337793)
--(axis cs:0.92809364548495,-3.34866220735786)
--(axis cs:0.92809364548495,-3.32357859531773)
--(axis cs:0.915551839464883,-3.31103678929766)
--(axis cs:0.903010033444816,-3.29849498327759)
--(axis cs:0.903010033444816,-3.27341137123746)
--(axis cs:0.89046822742475,-3.26086956521739)
--(axis cs:0.877926421404683,-3.24832775919732)
--(axis cs:0.865384615384616,-3.23578595317726)
--(axis cs:0.852842809364549,-3.22324414715719)
--(axis cs:0.852842809364549,-3.19816053511706)
--(axis cs:0.840301003344481,-3.18561872909699)
--(axis cs:0.827759197324414,-3.17307692307692)
--(axis cs:0.815217391304348,-3.16053511705686)
--(axis cs:0.802675585284281,-3.14799331103679)
--(axis cs:0.790133779264214,-3.13545150501672)
--(axis cs:0.777591973244147,-3.12290969899666)
--(axis cs:0.76505016722408,-3.11036789297659)
--(axis cs:0.752508361204014,-3.09782608695652)
--(axis cs:0.739966555183947,-3.08528428093645)
--(axis cs:0.72742474916388,-3.07274247491639)
--(axis cs:0.714882943143813,-3.06020066889632)
--(axis cs:0.702341137123746,-3.04765886287625)
--(axis cs:0.689799331103679,-3.03511705685619)
--(axis cs:0.664715719063545,-3.03511705685619)
--(axis cs:0.652173913043478,-3.02257525083612)
--(axis cs:0.639632107023411,-3.01003344481605)
--(axis cs:0.627090301003344,-2.99749163879599)
--(axis cs:0.614548494983278,-2.98494983277592)
--(axis cs:0.602006688963211,-2.97240802675585)
--(axis cs:0.589464882943144,-2.95986622073579)
--(axis cs:0.576923076923077,-2.94732441471572)
--(axis cs:0.56438127090301,-2.93478260869565)
--(axis cs:0.539297658862877,-2.93478260869565)
--(axis cs:0.52675585284281,-2.92224080267559)
--(axis cs:0.514214046822743,-2.90969899665552)
--(axis cs:0.501672240802676,-2.89715719063545)
--(axis cs:0.489130434782608,-2.88461538461538)
--(axis cs:0.476588628762542,-2.87207357859532)
--(axis cs:0.464046822742475,-2.85953177257525)
--(axis cs:0.451505016722408,-2.84698996655518)
--(axis cs:0.438963210702341,-2.83444816053512)
--(axis cs:0.426421404682274,-2.82190635451505)
--(axis cs:0.413879598662207,-2.80936454849498)
--(axis cs:0.401337792642141,-2.79682274247492)
--(axis cs:0.388795986622074,-2.78428093645485)
--(axis cs:0.376254180602007,-2.77173913043478)
--(axis cs:0.36371237458194,-2.75919732441472)
--(axis cs:0.351170568561873,-2.74665551839465)
--(axis cs:0.338628762541807,-2.73411371237458)
--(axis cs:0.313545150501672,-2.73411371237458)
--(axis cs:0.301003344481605,-2.72157190635451)
--(axis cs:0.288461538461538,-2.70903010033445)
--(axis cs:0.275919732441471,-2.69648829431438)
--(axis cs:0.263377926421405,-2.68394648829431)
--(axis cs:0.238294314381271,-2.68394648829431)
--(axis cs:0.213210702341137,-2.68394648829431)
--(axis cs:0.188127090301003,-2.68394648829431)
--(axis cs:0.175585284280936,-2.67140468227425)
--(axis cs:0.16304347826087,-2.65886287625418)
--(axis cs:0.137959866220736,-2.65886287625418)
--(axis cs:0.112876254180602,-2.65886287625418)
--(axis cs:0.100334448160535,-2.64632107023411)
--(axis cs:0.0877926421404682,-2.63377926421405)
--(axis cs:0.0627090301003346,-2.63377926421405)
--(axis cs:0.0376254180602009,-2.63377926421405)
--(axis cs:0.0250836120401339,-2.62123745819398)
--(axis cs:0.0125418060200668,-2.60869565217391)
--(axis cs:-0.0125418060200668,-2.60869565217391)
--(axis cs:-0.0250836120401337,-2.59615384615385)
--(axis cs:-0.0376254180602005,-2.58361204013378)
--(axis cs:-0.0627090301003346,-2.58361204013378)
--(axis cs:-0.0752508361204014,-2.57107023411371)
--(axis cs:-0.0877926421404682,-2.55852842809365)
--(axis cs:-0.100334448160535,-2.54598662207358)
--(axis cs:-0.112876254180602,-2.53344481605351)
--(axis cs:-0.125418060200669,-2.52090301003344)
--(axis cs:-0.137959866220736,-2.50836120401338)
--(axis cs:-0.16304347826087,-2.50836120401338)
--(axis cs:-0.175585284280936,-2.49581939799331)
--(axis cs:-0.188127090301003,-2.48327759197324)
--(axis cs:-0.20066889632107,-2.47073578595318)
--(axis cs:-0.213210702341137,-2.45819397993311)
--(axis cs:-0.225752508361204,-2.44565217391304)
--(axis cs:-0.238294314381271,-2.43311036789298)
--(axis cs:-0.250836120401338,-2.42056856187291)
--(axis cs:-0.263377926421405,-2.40802675585284)
--(axis cs:-0.275919732441471,-2.39548494983278)
--(axis cs:-0.288461538461538,-2.38294314381271)
--(axis cs:-0.301003344481605,-2.37040133779264)
--(axis cs:-0.313545150501672,-2.35785953177258)
--(axis cs:-0.338628762541806,-2.35785953177258)
--(axis cs:-0.351170568561873,-2.34531772575251)
--(axis cs:-0.36371237458194,-2.33277591973244)
--(axis cs:-0.388795986622073,-2.33277591973244)
--(axis cs:-0.413879598662207,-2.33277591973244)
--(axis cs:-0.438963210702341,-2.33277591973244)
--(axis cs:-0.464046822742475,-2.33277591973244)
--(axis cs:-0.489130434782608,-2.33277591973244)
--(axis cs:-0.501672240802675,-2.34531772575251)
--(axis cs:-0.514214046822743,-2.35785953177258)
--(axis cs:-0.526755852842809,-2.37040133779264)
--(axis cs:-0.539297658862876,-2.38294314381271)
--(axis cs:-0.551839464882943,-2.39548494983278)
--(axis cs:-0.551839464882943,-2.42056856187291)
--(axis cs:-0.56438127090301,-2.43311036789298)
--(axis cs:-0.576923076923077,-2.44565217391304)
--(axis cs:-0.576923076923077,-2.47073578595318)
--(axis cs:-0.576923076923077,-2.49581939799331)
--(axis cs:-0.576923076923077,-2.52090301003344)
--(axis cs:-0.576923076923077,-2.54598662207358)
--(axis cs:-0.576923076923077,-2.57107023411371)
--(axis cs:-0.576923076923077,-2.59615384615385)
--(axis cs:-0.576923076923077,-2.62123745819398)
--(axis cs:-0.576923076923077,-2.64632107023411)
--(axis cs:-0.576923076923077,-2.67140468227425)
--(axis cs:-0.576923076923077,-2.69648829431438)
--(axis cs:-0.576923076923077,-2.72157190635451)
--(axis cs:-0.56438127090301,-2.73411371237458)
--(axis cs:-0.551839464882943,-2.74665551839465)
--(axis cs:-0.551839464882943,-2.77173913043478)
--(axis cs:-0.539297658862876,-2.78428093645485)
--(axis cs:-0.526755852842809,-2.79682274247492)
--(axis cs:-0.526755852842809,-2.82190635451505)
--(axis cs:-0.514214046822743,-2.83444816053512)
--(axis cs:-0.501672240802675,-2.84698996655518)
--(axis cs:-0.489130434782608,-2.85953177257525)
--(axis cs:-0.476588628762542,-2.87207357859532)
--(axis cs:-0.464046822742475,-2.88461538461538)
--(axis cs:-0.451505016722408,-2.89715719063545)
--(axis cs:-0.438963210702341,-2.90969899665552)
--(axis cs:-0.426421404682274,-2.92224080267559)
--(axis cs:-0.413879598662207,-2.93478260869565)
--(axis cs:-0.40133779264214,-2.94732441471572)
--(axis cs:-0.40133779264214,-2.97240802675585)
--(axis cs:-0.388795986622073,-2.98494983277592)
--(axis cs:-0.376254180602007,-2.99749163879599)
--(axis cs:-0.36371237458194,-3.01003344481605)
--(axis cs:-0.351170568561873,-3.02257525083612)
--(axis cs:-0.351170568561873,-3.04765886287625)
--(axis cs:-0.338628762541806,-3.06020066889632)
--(axis cs:-0.326086956521739,-3.07274247491639)
--(axis cs:-0.326086956521739,-3.09782608695652)
--(axis cs:-0.326086956521739,-3.12290969899666)
--(axis cs:-0.326086956521739,-3.14799331103679)
--(axis cs:-0.313545150501672,-3.16053511705686)
--(axis cs:-0.301003344481605,-3.17307692307692)
--(axis cs:-0.301003344481605,-3.19816053511706)
--(axis cs:-0.301003344481605,-3.22324414715719)
--(axis cs:-0.301003344481605,-3.24832775919732)
--(axis cs:-0.301003344481605,-3.27341137123746)
--(axis cs:-0.313545150501672,-3.28595317725753)
--(axis cs:-0.326086956521739,-3.29849498327759)
--(axis cs:-0.326086956521739,-3.32357859531773)
--(axis cs:-0.326086956521739,-3.34866220735786)
--(axis cs:-0.326086956521739,-3.37374581939799)
--(axis cs:-0.326086956521739,-3.39882943143813)
--(axis cs:-0.326086956521739,-3.42391304347826)
--(axis cs:-0.338628762541806,-3.43645484949833)
--(axis cs:-0.351170568561873,-3.44899665551839)
--(axis cs:-0.351170568561873,-3.47408026755853)
--(axis cs:-0.351170568561873,-3.49916387959866)
--(axis cs:-0.36371237458194,-3.51170568561873)
--(axis cs:-0.376254180602007,-3.5242474916388)
--(axis cs:-0.376254180602007,-3.54933110367893)
--(axis cs:-0.376254180602007,-3.57441471571906)
--(axis cs:-0.388795986622073,-3.58695652173913)
--(axis cs:-0.40133779264214,-3.5994983277592)
--(axis cs:-0.40133779264214,-3.62458193979933)
--(axis cs:-0.40133779264214,-3.64966555183946)
--(axis cs:-0.413879598662207,-3.66220735785953)
--(axis cs:-0.426421404682274,-3.6747491638796)
--(axis cs:-0.426421404682274,-3.69983277591973)
--(axis cs:-0.426421404682274,-3.72491638795987)
--(axis cs:-0.438963210702341,-3.73745819397993)
--(axis cs:-0.451505016722408,-3.75);

\path [draw=black, semithick]
(axis cs:1.7056856187291,-3.75)
--(axis cs:1.69314381270903,-3.73745819397993)
--(axis cs:1.68060200668896,-3.72491638795987)
--(axis cs:1.68060200668896,-3.69983277591973)
--(axis cs:1.6680602006689,-3.68729096989967)
--(axis cs:1.65551839464883,-3.6747491638796)
--(axis cs:1.65551839464883,-3.64966555183946)
--(axis cs:1.64297658862876,-3.6371237458194)
--(axis cs:1.6304347826087,-3.62458193979933)
--(axis cs:1.6304347826087,-3.5994983277592)
--(axis cs:1.6304347826087,-3.57441471571906)
--(axis cs:1.61789297658863,-3.561872909699)
--(axis cs:1.60535117056856,-3.54933110367893)
--(axis cs:1.60535117056856,-3.5242474916388)
--(axis cs:1.5928093645485,-3.51170568561873)
--(axis cs:1.58026755852843,-3.49916387959866)
--(axis cs:1.58026755852843,-3.47408026755853)
--(axis cs:1.58026755852843,-3.44899665551839)
--(axis cs:1.56772575250836,-3.43645484949833)
--(axis cs:1.55518394648829,-3.42391304347826)
--(axis cs:1.55518394648829,-3.39882943143813)
--(axis cs:1.55518394648829,-3.37374581939799)
--(axis cs:1.55518394648829,-3.34866220735786)
--(axis cs:1.54264214046823,-3.33612040133779)
--(axis cs:1.53010033444816,-3.32357859531773)
--(axis cs:1.53010033444816,-3.29849498327759)
--(axis cs:1.53010033444816,-3.27341137123746)
--(axis cs:1.53010033444816,-3.24832775919732)
--(axis cs:1.51755852842809,-3.23578595317726)
--(axis cs:1.50501672240803,-3.22324414715719)
--(axis cs:1.50501672240803,-3.19816053511706)
--(axis cs:1.50501672240803,-3.17307692307692)
--(axis cs:1.50501672240803,-3.14799331103679)
--(axis cs:1.50501672240803,-3.12290969899666)
--(axis cs:1.49247491638796,-3.11036789297659)
--(axis cs:1.47993311036789,-3.09782608695652)
--(axis cs:1.47993311036789,-3.07274247491639)
--(axis cs:1.47993311036789,-3.04765886287625)
--(axis cs:1.47993311036789,-3.02257525083612)
--(axis cs:1.47993311036789,-2.99749163879599)
--(axis cs:1.47993311036789,-2.97240802675585)
--(axis cs:1.47993311036789,-2.94732441471572)
--(axis cs:1.47993311036789,-2.92224080267559)
--(axis cs:1.47993311036789,-2.89715719063545)
--(axis cs:1.47993311036789,-2.87207357859532)
--(axis cs:1.47993311036789,-2.84698996655518)
--(axis cs:1.49247491638796,-2.83444816053512)
--(axis cs:1.50501672240803,-2.82190635451505)
--(axis cs:1.51755852842809,-2.80936454849498)
--(axis cs:1.54264214046823,-2.80936454849498)
--(axis cs:1.56772575250836,-2.80936454849498)
--(axis cs:1.5928093645485,-2.80936454849498)
--(axis cs:1.60535117056856,-2.82190635451505)
--(axis cs:1.61789297658863,-2.83444816053512)
--(axis cs:1.6304347826087,-2.84698996655518)
--(axis cs:1.64297658862876,-2.85953177257525)
--(axis cs:1.65551839464883,-2.87207357859532)
--(axis cs:1.6680602006689,-2.88461538461538)
--(axis cs:1.69314381270903,-2.88461538461538)
--(axis cs:1.7056856187291,-2.89715719063545)
--(axis cs:1.71822742474916,-2.90969899665552)
--(axis cs:1.73076923076923,-2.92224080267559)
--(axis cs:1.7433110367893,-2.93478260869565)
--(axis cs:1.75585284280936,-2.94732441471572)
--(axis cs:1.76839464882943,-2.95986622073579)
--(axis cs:1.7809364548495,-2.97240802675585)
--(axis cs:1.79347826086957,-2.98494983277592)
--(axis cs:1.80602006688963,-2.99749163879599)
--(axis cs:1.8185618729097,-3.01003344481605)
--(axis cs:1.83110367892977,-3.02257525083612)
--(axis cs:1.84364548494983,-3.03511705685619)
--(axis cs:1.8561872909699,-3.04765886287625)
--(axis cs:1.86872909698997,-3.06020066889632)
--(axis cs:1.88127090301003,-3.07274247491639)
--(axis cs:1.8938127090301,-3.08528428093645)
--(axis cs:1.90635451505017,-3.09782608695652)
--(axis cs:1.91889632107023,-3.11036789297659)
--(axis cs:1.9314381270903,-3.12290969899666)
--(axis cs:1.94397993311037,-3.13545150501672)
--(axis cs:1.95652173913044,-3.14799331103679)
--(axis cs:1.9690635451505,-3.16053511705686)
--(axis cs:1.98160535117057,-3.17307692307692)
--(axis cs:1.98160535117057,-3.19816053511706)
--(axis cs:1.99414715719064,-3.21070234113712)
--(axis cs:2.0066889632107,-3.22324414715719)
--(axis cs:2.01923076923077,-3.23578595317726)
--(axis cs:2.03177257525084,-3.24832775919732)
--(axis cs:2.0443143812709,-3.26086956521739)
--(axis cs:2.05685618729097,-3.27341137123746)
--(axis cs:2.06939799331104,-3.28595317725753)
--(axis cs:2.0819397993311,-3.29849498327759)
--(axis cs:2.09448160535117,-3.31103678929766)
--(axis cs:2.10702341137124,-3.32357859531773)
--(axis cs:2.1195652173913,-3.33612040133779)
--(axis cs:2.13210702341137,-3.34866220735786)
--(axis cs:2.14464882943144,-3.36120401337793)
--(axis cs:2.15719063545151,-3.37374581939799)
--(axis cs:2.16973244147157,-3.38628762541806)
--(axis cs:2.18227424749164,-3.39882943143813)
--(axis cs:2.18227424749164,-3.42391304347826)
--(axis cs:2.19481605351171,-3.43645484949833)
--(axis cs:2.20735785953177,-3.44899665551839)
--(axis cs:2.21989966555184,-3.46153846153846)
--(axis cs:2.23244147157191,-3.47408026755853)
--(axis cs:2.24498327759197,-3.4866220735786)
--(axis cs:2.25752508361204,-3.49916387959866)
--(axis cs:2.27006688963211,-3.51170568561873)
--(axis cs:2.28260869565217,-3.5242474916388)
--(axis cs:2.29515050167224,-3.53678929765886)
--(axis cs:2.30769230769231,-3.54933110367893)
--(axis cs:2.30769230769231,-3.57441471571906)
--(axis cs:2.32023411371237,-3.58695652173913)
--(axis cs:2.33277591973244,-3.5994983277592)
--(axis cs:2.34531772575251,-3.61204013377926)
--(axis cs:2.35785953177258,-3.62458193979933)
--(axis cs:2.37040133779264,-3.6371237458194)
--(axis cs:2.38294314381271,-3.64966555183946)
--(axis cs:2.39548494983278,-3.66220735785953)
--(axis cs:2.40802675585284,-3.6747491638796)
--(axis cs:2.42056856187291,-3.68729096989967)
--(axis cs:2.43311036789298,-3.69983277591973)
--(axis cs:2.44565217391304,-3.7123745819398)
--(axis cs:2.45819397993311,-3.72491638795987)
--(axis cs:2.45819397993311,-3.75);

\path [draw=black, semithick]
(axis cs:3.28595317725753,-3.75)
--(axis cs:3.27341137123746,-3.73745819397993)
--(axis cs:3.26086956521739,-3.72491638795987)
--(axis cs:3.26086956521739,-3.69983277591973)
--(axis cs:3.24832775919732,-3.68729096989967)
--(axis cs:3.23578595317726,-3.6747491638796)
--(axis cs:3.23578595317726,-3.64966555183946)
--(axis cs:3.22324414715719,-3.6371237458194)
--(axis cs:3.21070234113712,-3.62458193979933)
--(axis cs:3.19816053511706,-3.61204013377926)
--(axis cs:3.18561872909699,-3.5994983277592)
--(axis cs:3.18561872909699,-3.57441471571906)
--(axis cs:3.17307692307692,-3.561872909699)
--(axis cs:3.16053511705686,-3.54933110367893)
--(axis cs:3.14799331103679,-3.53678929765886)
--(axis cs:3.13545150501672,-3.5242474916388)
--(axis cs:3.13545150501672,-3.49916387959866)
--(axis cs:3.12290969899666,-3.4866220735786)
--(axis cs:3.11036789297659,-3.47408026755853)
--(axis cs:3.11036789297659,-3.44899665551839)
--(axis cs:3.09782608695652,-3.43645484949833)
--(axis cs:3.08528428093645,-3.42391304347826)
--(axis cs:3.07274247491639,-3.41137123745819)
--(axis cs:3.06020066889632,-3.39882943143813)
--(axis cs:3.06020066889632,-3.37374581939799)
--(axis cs:3.04765886287625,-3.36120401337793)
--(axis cs:3.03511705685619,-3.34866220735786)
--(axis cs:3.03511705685619,-3.32357859531773)
--(axis cs:3.02257525083612,-3.31103678929766)
--(axis cs:3.01003344481605,-3.29849498327759)
--(axis cs:2.99749163879599,-3.28595317725753)
--(axis cs:2.98494983277592,-3.27341137123746)
--(axis cs:2.98494983277592,-3.24832775919732)
--(axis cs:2.97240802675585,-3.23578595317726)
--(axis cs:2.95986622073579,-3.22324414715719)
--(axis cs:2.94732441471572,-3.21070234113712)
--(axis cs:2.93478260869565,-3.19816053511706)
--(axis cs:2.93478260869565,-3.17307692307692)
--(axis cs:2.92224080267559,-3.16053511705686)
--(axis cs:2.90969899665552,-3.14799331103679)
--(axis cs:2.90969899665552,-3.12290969899666)
--(axis cs:2.89715719063545,-3.11036789297659)
--(axis cs:2.88461538461538,-3.09782608695652)
--(axis cs:2.87207357859532,-3.08528428093645)
--(axis cs:2.85953177257525,-3.07274247491639)
--(axis cs:2.85953177257525,-3.04765886287625)
--(axis cs:2.84698996655518,-3.03511705685619)
--(axis cs:2.83444816053512,-3.02257525083612)
--(axis cs:2.82190635451505,-3.01003344481605)
--(axis cs:2.80936454849498,-2.99749163879599)
--(axis cs:2.80936454849498,-2.97240802675585)
--(axis cs:2.79682274247492,-2.95986622073579)
--(axis cs:2.78428093645485,-2.94732441471572)
--(axis cs:2.78428093645485,-2.92224080267559)
--(axis cs:2.77173913043478,-2.90969899665552)
--(axis cs:2.75919732441472,-2.89715719063545)
--(axis cs:2.74665551839465,-2.88461538461538)
--(axis cs:2.73411371237458,-2.87207357859532)
--(axis cs:2.73411371237458,-2.84698996655518)
--(axis cs:2.72157190635451,-2.83444816053512)
--(axis cs:2.70903010033445,-2.82190635451505)
--(axis cs:2.69648829431438,-2.80936454849498)
--(axis cs:2.68394648829431,-2.79682274247492)
--(axis cs:2.68394648829431,-2.77173913043478)
--(axis cs:2.67140468227425,-2.75919732441472)
--(axis cs:2.65886287625418,-2.74665551839465)
--(axis cs:2.64632107023411,-2.73411371237458)
--(axis cs:2.63377926421405,-2.72157190635451)
--(axis cs:2.63377926421405,-2.69648829431438)
--(axis cs:2.62123745819398,-2.68394648829431)
--(axis cs:2.60869565217391,-2.67140468227425)
--(axis cs:2.60869565217391,-2.64632107023411)
--(axis cs:2.59615384615385,-2.63377926421405)
--(axis cs:2.58361204013378,-2.62123745819398)
--(axis cs:2.57107023411371,-2.60869565217391)
--(axis cs:2.55852842809365,-2.59615384615385)
--(axis cs:2.55852842809365,-2.57107023411371)
--(axis cs:2.54598662207358,-2.55852842809365)
--(axis cs:2.53344481605351,-2.54598662207358)
--(axis cs:2.52090301003344,-2.53344481605351)
--(axis cs:2.50836120401338,-2.52090301003344)
--(axis cs:2.50836120401338,-2.49581939799331)
--(axis cs:2.49581939799331,-2.48327759197324)
--(axis cs:2.48327759197324,-2.47073578595318)
--(axis cs:2.47073578595318,-2.45819397993311)
--(axis cs:2.45819397993311,-2.44565217391304)
--(axis cs:2.45819397993311,-2.42056856187291)
--(axis cs:2.44565217391304,-2.40802675585284)
--(axis cs:2.43311036789298,-2.39548494983278)
--(axis cs:2.42056856187291,-2.38294314381271)
--(axis cs:2.40802675585284,-2.37040133779264)
--(axis cs:2.40802675585284,-2.34531772575251)
--(axis cs:2.39548494983278,-2.33277591973244)
--(axis cs:2.38294314381271,-2.32023411371237)
--(axis cs:2.37040133779264,-2.30769230769231)
--(axis cs:2.35785953177258,-2.29515050167224)
--(axis cs:2.35785953177258,-2.27006688963211)
--(axis cs:2.34531772575251,-2.25752508361204)
--(axis cs:2.33277591973244,-2.24498327759197)
--(axis cs:2.32023411371237,-2.23244147157191)
--(axis cs:2.30769230769231,-2.21989966555184)
--(axis cs:2.29515050167224,-2.20735785953177)
--(axis cs:2.28260869565217,-2.19481605351171)
--(axis cs:2.28260869565217,-2.16973244147157)
--(axis cs:2.27006688963211,-2.15719063545151)
--(axis cs:2.25752508361204,-2.14464882943144)
--(axis cs:2.24498327759197,-2.13210702341137)
--(axis cs:2.23244147157191,-2.1195652173913)
--(axis cs:2.23244147157191,-2.09448160535117)
--(axis cs:2.21989966555184,-2.0819397993311)
--(axis cs:2.20735785953177,-2.06939799331104)
--(axis cs:2.19481605351171,-2.05685618729097)
--(axis cs:2.18227424749164,-2.0443143812709)
--(axis cs:2.16973244147157,-2.03177257525084)
--(axis cs:2.15719063545151,-2.01923076923077)
--(axis cs:2.15719063545151,-1.99414715719064)
--(axis cs:2.14464882943144,-1.98160535117057)
--(axis cs:2.13210702341137,-1.9690635451505)
--(axis cs:2.1195652173913,-1.95652173913043)
--(axis cs:2.10702341137124,-1.94397993311037)
--(axis cs:2.10702341137124,-1.91889632107023)
--(axis cs:2.09448160535117,-1.90635451505017)
--(axis cs:2.0819397993311,-1.8938127090301)
--(axis cs:2.06939799331104,-1.88127090301003)
--(axis cs:2.05685618729097,-1.86872909698997)
--(axis cs:2.0443143812709,-1.8561872909699)
--(axis cs:2.03177257525084,-1.84364548494983)
--(axis cs:2.03177257525084,-1.8185618729097)
--(axis cs:2.01923076923077,-1.80602006688963)
--(axis cs:2.0066889632107,-1.79347826086957)
--(axis cs:1.99414715719064,-1.7809364548495)
--(axis cs:1.98160535117057,-1.76839464882943)
--(axis cs:1.9690635451505,-1.75585284280936)
--(axis cs:1.95652173913044,-1.7433110367893)
--(axis cs:1.95652173913044,-1.71822742474916)
--(axis cs:1.94397993311037,-1.7056856187291)
--(axis cs:1.9314381270903,-1.69314381270903)
--(axis cs:1.91889632107023,-1.68060200668896)
--(axis cs:1.90635451505017,-1.6680602006689)
--(axis cs:1.90635451505017,-1.64297658862876)
--(axis cs:1.8938127090301,-1.6304347826087)
--(axis cs:1.88127090301003,-1.61789297658863)
--(axis cs:1.86872909698997,-1.60535117056856)
--(axis cs:1.8561872909699,-1.59280936454849)
--(axis cs:1.8561872909699,-1.56772575250836)
--(axis cs:1.84364548494983,-1.55518394648829)
--(axis cs:1.83110367892977,-1.54264214046823)
--(axis cs:1.83110367892977,-1.51755852842809)
--(axis cs:1.8185618729097,-1.50501672240803)
--(axis cs:1.80602006688963,-1.49247491638796)
--(axis cs:1.80602006688963,-1.46739130434783)
--(axis cs:1.80602006688963,-1.44230769230769)
--(axis cs:1.80602006688963,-1.41722408026756)
--(axis cs:1.80602006688963,-1.39214046822742)
--(axis cs:1.79347826086957,-1.37959866220736)
--(axis cs:1.7809364548495,-1.36705685618729)
--(axis cs:1.7809364548495,-1.34197324414716)
--(axis cs:1.7809364548495,-1.31688963210702)
--(axis cs:1.76839464882943,-1.30434782608696)
--(axis cs:1.75585284280936,-1.29180602006689)
--(axis cs:1.7433110367893,-1.27926421404682)
--(axis cs:1.73076923076923,-1.26672240802676)
--(axis cs:1.73076923076923,-1.24163879598662)
--(axis cs:1.71822742474916,-1.22909698996656)
--(axis cs:1.7056856187291,-1.21655518394649)
--(axis cs:1.69314381270903,-1.20401337792642)
--(axis cs:1.68060200668896,-1.19147157190635)
--(axis cs:1.68060200668896,-1.16638795986622)
--(axis cs:1.6680602006689,-1.15384615384615)
--(axis cs:1.65551839464883,-1.14130434782609)
--(axis cs:1.65551839464883,-1.11622073578595)
--(axis cs:1.65551839464883,-1.09113712374582)
--(axis cs:1.65551839464883,-1.06605351170569)
--(axis cs:1.65551839464883,-1.04096989966555)
--(axis cs:1.65551839464883,-1.01588628762542)
--(axis cs:1.65551839464883,-0.990802675585284)
--(axis cs:1.64297658862876,-0.978260869565217)
--(axis cs:1.6304347826087,-0.96571906354515)
--(axis cs:1.6304347826087,-0.940635451505017)
--(axis cs:1.61789297658863,-0.92809364548495)
--(axis cs:1.60535117056856,-0.915551839464883)
--(axis cs:1.5928093645485,-0.903010033444816)
--(axis cs:1.58026755852843,-0.890468227424749)
--(axis cs:1.56772575250836,-0.877926421404682)
--(axis cs:1.55518394648829,-0.865384615384615)
--(axis cs:1.54264214046823,-0.852842809364548)
--(axis cs:1.53010033444816,-0.840301003344481)
--(axis cs:1.51755852842809,-0.827759197324414)
--(axis cs:1.50501672240803,-0.815217391304348)
--(axis cs:1.50501672240803,-0.790133779264214)
--(axis cs:1.49247491638796,-0.777591973244147)
--(axis cs:1.47993311036789,-0.76505016722408)
--(axis cs:1.46739130434783,-0.752508361204013)
--(axis cs:1.45484949832776,-0.739966555183946)
--(axis cs:1.45484949832776,-0.714882943143813)
--(axis cs:1.45484949832776,-0.689799331103679)
--(axis cs:1.45484949832776,-0.664715719063545)
--(axis cs:1.44230769230769,-0.652173913043478)
--(axis cs:1.42976588628763,-0.639632107023411)
--(axis cs:1.42976588628763,-0.614548494983278)
--(axis cs:1.42976588628763,-0.589464882943144)
--(axis cs:1.41722408026756,-0.576923076923077)
--(axis cs:1.40468227424749,-0.56438127090301)
--(axis cs:1.39214046822743,-0.551839464882943)
--(axis cs:1.37959866220736,-0.539297658862876)
--(axis cs:1.36705685618729,-0.526755852842809)
--(axis cs:1.35451505016722,-0.514214046822743)
--(axis cs:1.35451505016722,-0.489130434782608)
--(axis cs:1.34197324414716,-0.476588628762542)
--(axis cs:1.32943143812709,-0.464046822742475)
--(axis cs:1.31688963210702,-0.451505016722408)
--(axis cs:1.30434782608696,-0.438963210702341)
--(axis cs:1.29180602006689,-0.426421404682274)
--(axis cs:1.26672240802676,-0.426421404682274)
--(axis cs:1.25418060200669,-0.413879598662207)
--(axis cs:1.24163879598662,-0.40133779264214)
--(axis cs:1.22909698996656,-0.388795986622073)
--(axis cs:1.21655518394649,-0.376254180602007)
--(axis cs:1.20401337792642,-0.36371237458194)
--(axis cs:1.19147157190635,-0.351170568561873)
--(axis cs:1.17892976588629,-0.338628762541806)
--(axis cs:1.16638795986622,-0.326086956521739)
--(axis cs:1.15384615384615,-0.313545150501672)
--(axis cs:1.14130434782609,-0.301003344481605)
--(axis cs:1.12876254180602,-0.288461538461538)
--(axis cs:1.11622073578595,-0.275919732441471)
--(axis cs:1.10367892976589,-0.263377926421405)
--(axis cs:1.09113712374582,-0.250836120401338)
--(axis cs:1.07859531772575,-0.238294314381271)
--(axis cs:1.07859531772575,-0.213210702341137)
--(axis cs:1.06605351170569,-0.20066889632107)
--(axis cs:1.05351170568562,-0.188127090301003)
--(axis cs:1.05351170568562,-0.16304347826087)
--(axis cs:1.05351170568562,-0.137959866220736)
--(axis cs:1.05351170568562,-0.112876254180602)
--(axis cs:1.05351170568562,-0.0877926421404682)
--(axis cs:1.05351170568562,-0.0627090301003346)
--(axis cs:1.05351170568562,-0.0376254180602005)
--(axis cs:1.05351170568562,-0.0125418060200668)
--(axis cs:1.05351170568562,0.0125418060200668)
--(axis cs:1.04096989966555,0.0250836120401339)
--(axis cs:1.01588628762542,0.0250836120401339)
--(axis cs:1.00334448160535,0.0376254180602009)
--(axis cs:0.990802675585284,0.0501672240802677)
--(axis cs:0.978260869565217,0.0627090301003346)
--(axis cs:0.96571906354515,0.0752508361204014)
--(axis cs:0.940635451505017,0.0752508361204014)
--(axis cs:0.92809364548495,0.0877926421404682)
--(axis cs:0.915551839464883,0.100334448160535)
--(axis cs:0.89046822742475,0.100334448160535)
--(axis cs:0.877926421404683,0.112876254180602)
--(axis cs:0.865384615384616,0.125418060200669)
--(axis cs:0.840301003344481,0.125418060200669)
--(axis cs:0.815217391304348,0.125418060200669)
--(axis cs:0.802675585284281,0.137959866220736)
--(axis cs:0.790133779264214,0.150501672240803)
--(axis cs:0.777591973244147,0.16304347826087)
--(axis cs:0.76505016722408,0.175585284280936)
--(axis cs:0.739966555183947,0.175585284280936)
--(axis cs:0.72742474916388,0.188127090301003)
--(axis cs:0.714882943143813,0.20066889632107)
--(axis cs:0.689799331103679,0.20066889632107)
--(axis cs:0.677257525083612,0.213210702341137)
--(axis cs:0.664715719063545,0.225752508361204)
--(axis cs:0.652173913043478,0.238294314381271)
--(axis cs:0.639632107023411,0.250836120401338)
--(axis cs:0.627090301003344,0.263377926421405)
--(axis cs:0.614548494983278,0.275919732441471)
--(axis cs:0.602006688963211,0.288461538461538)
--(axis cs:0.602006688963211,0.313545150501672)
--(axis cs:0.602006688963211,0.338628762541807)
--(axis cs:0.614548494983278,0.351170568561873)
--(axis cs:0.627090301003344,0.36371237458194)
--(axis cs:0.627090301003344,0.388795986622074)
--(axis cs:0.639632107023411,0.401337792642141)
--(axis cs:0.652173913043478,0.413879598662207)
--(axis cs:0.652173913043478,0.438963210702341)
--(axis cs:0.639632107023411,0.451505016722408)
--(axis cs:0.627090301003344,0.464046822742475)
--(axis cs:0.627090301003344,0.489130434782608)
--(axis cs:0.614548494983278,0.501672240802676)
--(axis cs:0.602006688963211,0.514214046822743)
--(axis cs:0.589464882943144,0.52675585284281)
--(axis cs:0.56438127090301,0.52675585284281)
--(axis cs:0.551839464882943,0.539297658862877)
--(axis cs:0.539297658862877,0.551839464882943)
--(axis cs:0.52675585284281,0.56438127090301)
--(axis cs:0.514214046822743,0.576923076923077)
--(axis cs:0.501672240802676,0.589464882943144)
--(axis cs:0.489130434782608,0.602006688963211)
--(axis cs:0.476588628762542,0.614548494983278)
--(axis cs:0.464046822742475,0.627090301003344)
--(axis cs:0.451505016722408,0.639632107023411)
--(axis cs:0.438963210702341,0.652173913043478)
--(axis cs:0.426421404682274,0.664715719063545)
--(axis cs:0.426421404682274,0.689799331103679)
--(axis cs:0.426421404682274,0.714882943143813)
--(axis cs:0.413879598662207,0.72742474916388)
--(axis cs:0.401337792642141,0.739966555183947)
--(axis cs:0.388795986622074,0.752508361204014)
--(axis cs:0.376254180602007,0.76505016722408)
--(axis cs:0.36371237458194,0.777591973244147)
--(axis cs:0.351170568561873,0.790133779264214)
--(axis cs:0.338628762541807,0.802675585284281)
--(axis cs:0.326086956521739,0.815217391304348)
--(axis cs:0.326086956521739,0.840301003344481)
--(axis cs:0.313545150501672,0.852842809364549)
--(axis cs:0.301003344481605,0.865384615384616)
--(axis cs:0.288461538461538,0.877926421404683)
--(axis cs:0.275919732441471,0.89046822742475)
--(axis cs:0.275919732441471,0.915551839464883)
--(axis cs:0.275919732441471,0.940635451505017)
--(axis cs:0.263377926421405,0.953177257525084)
--(axis cs:0.250836120401338,0.96571906354515)
--(axis cs:0.250836120401338,0.990802675585284)
--(axis cs:0.238294314381271,1.00334448160535)
--(axis cs:0.225752508361204,1.01588628762542)
--(axis cs:0.213210702341137,1.02842809364549)
--(axis cs:0.20066889632107,1.04096989966555)
--(axis cs:0.20066889632107,1.06605351170569)
--(axis cs:0.188127090301003,1.07859531772575)
--(axis cs:0.175585284280936,1.09113712374582)
--(axis cs:0.16304347826087,1.10367892976589)
--(axis cs:0.150501672240803,1.11622073578595)
--(axis cs:0.150501672240803,1.14130434782609)
--(axis cs:0.137959866220736,1.15384615384615)
--(axis cs:0.125418060200669,1.16638795986622)
--(axis cs:0.125418060200669,1.19147157190635)
--(axis cs:0.112876254180602,1.20401337792642)
--(axis cs:0.100334448160535,1.21655518394649)
--(axis cs:0.0877926421404682,1.22909698996656)
--(axis cs:0.0752508361204014,1.24163879598662)
--(axis cs:0.0752508361204014,1.26672240802676)
--(axis cs:0.0752508361204014,1.29180602006689)
--(axis cs:0.0627090301003346,1.30434782608696)
--(axis cs:0.0501672240802677,1.31688963210702)
--(axis cs:0.0501672240802677,1.34197324414716)
--(axis cs:0.0376254180602009,1.35451505016722)
--(axis cs:0.0250836120401339,1.36705685618729)
--(axis cs:0.0250836120401339,1.39214046822743)
--(axis cs:0.0125418060200668,1.40468227424749)
--(axis cs:0,1.41722408026756)
--(axis cs:-0.0125418060200668,1.42976588628763)
--(axis cs:-0.0250836120401337,1.44230769230769)
--(axis cs:-0.0376254180602005,1.45484949832776)
--(axis cs:-0.0501672240802675,1.46739130434783)
--(axis cs:-0.0501672240802675,1.49247491638796)
--(axis cs:-0.0627090301003346,1.50501672240803)
--(axis cs:-0.0752508361204014,1.51755852842809)
--(axis cs:-0.0752508361204014,1.54264214046823)
--(axis cs:-0.0752508361204014,1.56772575250836)
--(axis cs:-0.0877926421404682,1.58026755852843)
--(axis cs:-0.100334448160535,1.5928093645485)
--(axis cs:-0.100334448160535,1.61789297658863)
--(axis cs:-0.100334448160535,1.64297658862876)
--(axis cs:-0.100334448160535,1.6680602006689)
--(axis cs:-0.112876254180602,1.68060200668896)
--(axis cs:-0.125418060200669,1.69314381270903)
--(axis cs:-0.125418060200669,1.71822742474916)
--(axis cs:-0.125418060200669,1.7433110367893)
--(axis cs:-0.137959866220736,1.75585284280936)
--(axis cs:-0.150501672240803,1.76839464882943)
--(axis cs:-0.150501672240803,1.79347826086957)
--(axis cs:-0.16304347826087,1.80602006688963)
--(axis cs:-0.175585284280936,1.8185618729097)
--(axis cs:-0.175585284280936,1.84364548494983)
--(axis cs:-0.188127090301003,1.8561872909699)
--(axis cs:-0.20066889632107,1.86872909698997)
--(axis cs:-0.213210702341137,1.88127090301003)
--(axis cs:-0.225752508361204,1.8938127090301)
--(axis cs:-0.238294314381271,1.90635451505017)
--(axis cs:-0.250836120401338,1.91889632107023)
--(axis cs:-0.263377926421405,1.9314381270903)
--(axis cs:-0.288461538461538,1.9314381270903)
--(axis cs:-0.301003344481605,1.91889632107023)
--(axis cs:-0.301003344481605,1.8938127090301)
--(axis cs:-0.301003344481605,1.86872909698997)
--(axis cs:-0.301003344481605,1.84364548494983)
--(axis cs:-0.301003344481605,1.8185618729097)
--(axis cs:-0.301003344481605,1.79347826086957)
--(axis cs:-0.301003344481605,1.76839464882943)
--(axis cs:-0.288461538461538,1.75585284280936)
--(axis cs:-0.275919732441471,1.7433110367893)
--(axis cs:-0.275919732441471,1.71822742474916)
--(axis cs:-0.275919732441471,1.69314381270903)
--(axis cs:-0.263377926421405,1.68060200668896)
--(axis cs:-0.250836120401338,1.6680602006689)
--(axis cs:-0.250836120401338,1.64297658862876)
--(axis cs:-0.238294314381271,1.6304347826087)
--(axis cs:-0.225752508361204,1.61789297658863)
--(axis cs:-0.225752508361204,1.5928093645485)
--(axis cs:-0.213210702341137,1.58026755852843)
--(axis cs:-0.20066889632107,1.56772575250836)
--(axis cs:-0.20066889632107,1.54264214046823)
--(axis cs:-0.188127090301003,1.53010033444816)
--(axis cs:-0.175585284280936,1.51755852842809)
--(axis cs:-0.175585284280936,1.49247491638796)
--(axis cs:-0.16304347826087,1.47993311036789)
--(axis cs:-0.150501672240803,1.46739130434783)
--(axis cs:-0.150501672240803,1.44230769230769)
--(axis cs:-0.137959866220736,1.42976588628763)
--(axis cs:-0.125418060200669,1.41722408026756)
--(axis cs:-0.125418060200669,1.39214046822743)
--(axis cs:-0.125418060200669,1.36705685618729)
--(axis cs:-0.125418060200669,1.34197324414716)
--(axis cs:-0.125418060200669,1.31688963210702)
--(axis cs:-0.125418060200669,1.29180602006689)
--(axis cs:-0.125418060200669,1.26672240802676)
--(axis cs:-0.112876254180602,1.25418060200669)
--(axis cs:-0.100334448160535,1.24163879598662)
--(axis cs:-0.100334448160535,1.21655518394649)
--(axis cs:-0.100334448160535,1.19147157190635)
--(axis cs:-0.100334448160535,1.16638795986622)
--(axis cs:-0.100334448160535,1.14130434782609)
--(axis cs:-0.100334448160535,1.11622073578595)
--(axis cs:-0.100334448160535,1.09113712374582)
--(axis cs:-0.100334448160535,1.06605351170569)
--(axis cs:-0.0877926421404682,1.05351170568562)
--(axis cs:-0.0752508361204014,1.04096989966555)
--(axis cs:-0.0752508361204014,1.01588628762542)
--(axis cs:-0.0752508361204014,0.990802675585284)
--(axis cs:-0.0752508361204014,0.96571906354515)
--(axis cs:-0.0752508361204014,0.940635451505017)
--(axis cs:-0.0752508361204014,0.915551839464883)
--(axis cs:-0.0752508361204014,0.89046822742475)
--(axis cs:-0.0877926421404682,0.877926421404683)
--(axis cs:-0.100334448160535,0.865384615384616)
--(axis cs:-0.112876254180602,0.852842809364549)
--(axis cs:-0.125418060200669,0.840301003344481)
--(axis cs:-0.137959866220736,0.827759197324414)
--(axis cs:-0.16304347826087,0.827759197324414)
--(axis cs:-0.188127090301003,0.827759197324414)
--(axis cs:-0.213210702341137,0.827759197324414)
--(axis cs:-0.238294314381271,0.827759197324414)
--(axis cs:-0.250836120401338,0.840301003344481)
--(axis cs:-0.263377926421405,0.852842809364549)
--(axis cs:-0.288461538461538,0.852842809364549)
--(axis cs:-0.313545150501672,0.852842809364549)
--(axis cs:-0.338628762541806,0.852842809364549)
--(axis cs:-0.36371237458194,0.852842809364549)
--(axis cs:-0.388795986622073,0.852842809364549)
--(axis cs:-0.413879598662207,0.852842809364549)
--(axis cs:-0.438963210702341,0.852842809364549)
--(axis cs:-0.464046822742475,0.852842809364549)
--(axis cs:-0.489130434782608,0.852842809364549)
--(axis cs:-0.514214046822743,0.852842809364549)
--(axis cs:-0.539297658862876,0.852842809364549)
--(axis cs:-0.551839464882943,0.840301003344481)
--(axis cs:-0.56438127090301,0.827759197324414)
--(axis cs:-0.589464882943144,0.827759197324414)
--(axis cs:-0.614548494983278,0.827759197324414)
--(axis cs:-0.639632107023411,0.827759197324414)
--(axis cs:-0.664715719063545,0.827759197324414)
--(axis cs:-0.677257525083612,0.815217391304348)
--(axis cs:-0.689799331103679,0.802675585284281)
--(axis cs:-0.714882943143813,0.802675585284281)
--(axis cs:-0.739966555183946,0.802675585284281)
--(axis cs:-0.752508361204013,0.790133779264214)
--(axis cs:-0.76505016722408,0.777591973244147)
--(axis cs:-0.790133779264214,0.777591973244147)
--(axis cs:-0.802675585284281,0.76505016722408)
--(axis cs:-0.815217391304348,0.752508361204014)
--(axis cs:-0.840301003344481,0.752508361204014)
--(axis cs:-0.852842809364548,0.739966555183947)
--(axis cs:-0.865384615384615,0.72742474916388)
--(axis cs:-0.877926421404682,0.714882943143813)
--(axis cs:-0.890468227424749,0.702341137123746)
--(axis cs:-0.903010033444816,0.689799331103679)
--(axis cs:-0.915551839464883,0.677257525083612)
--(axis cs:-0.92809364548495,0.664715719063545)
--(axis cs:-0.940635451505017,0.652173913043478)
--(axis cs:-0.953177257525084,0.639632107023411)
--(axis cs:-0.96571906354515,0.627090301003344)
--(axis cs:-0.978260869565217,0.614548494983278)
--(axis cs:-0.978260869565217,0.589464882943144)
--(axis cs:-0.990802675585284,0.576923076923077)
--(axis cs:-1.00334448160535,0.56438127090301)
--(axis cs:-1.00334448160535,0.539297658862877)
--(axis cs:-1.00334448160535,0.514214046822743)
--(axis cs:-1.01588628762542,0.501672240802676)
--(axis cs:-1.02842809364548,0.489130434782608)
--(axis cs:-1.04096989966555,0.476588628762542)
--(axis cs:-1.05351170568562,0.464046822742475)
--(axis cs:-1.06605351170569,0.451505016722408)
--(axis cs:-1.07859531772575,0.438963210702341)
--(axis cs:-1.09113712374582,0.426421404682274)
--(axis cs:-1.11622073578595,0.426421404682274)
--(axis cs:-1.12876254180602,0.413879598662207)
--(axis cs:-1.14130434782609,0.401337792642141)
--(axis cs:-1.16638795986622,0.401337792642141)
--(axis cs:-1.17892976588629,0.388795986622074)
--(axis cs:-1.19147157190635,0.376254180602007)
--(axis cs:-1.21655518394649,0.376254180602007)
--(axis cs:-1.22909698996656,0.36371237458194)
--(axis cs:-1.24163879598662,0.351170568561873)
--(axis cs:-1.26672240802676,0.351170568561873)
--(axis cs:-1.27926421404682,0.338628762541807)
--(axis cs:-1.29180602006689,0.326086956521739)
--(axis cs:-1.30434782608696,0.313545150501672)
--(axis cs:-1.31688963210702,0.301003344481605)
--(axis cs:-1.34197324414716,0.301003344481605)
--(axis cs:-1.35451505016722,0.288461538461538)
--(axis cs:-1.36705685618729,0.275919732441471)
--(axis cs:-1.37959866220736,0.263377926421405)
--(axis cs:-1.39214046822742,0.250836120401338)
--(axis cs:-1.40468227424749,0.238294314381271)
--(axis cs:-1.41722408026756,0.225752508361204)
--(axis cs:-1.44230769230769,0.225752508361204)
--(axis cs:-1.45484949832776,0.213210702341137)
--(axis cs:-1.46739130434783,0.20066889632107)
--(axis cs:-1.47993311036789,0.188127090301003)
--(axis cs:-1.49247491638796,0.175585284280936)
--(axis cs:-1.51755852842809,0.175585284280936)
--(axis cs:-1.53010033444816,0.16304347826087)
--(axis cs:-1.54264214046823,0.150501672240803)
--(axis cs:-1.55518394648829,0.137959866220736)
--(axis cs:-1.56772575250836,0.125418060200669)
--(axis cs:-1.59280936454849,0.125418060200669)
--(axis cs:-1.60535117056856,0.112876254180602)
--(axis cs:-1.61789297658863,0.100334448160535)
--(axis cs:-1.6304347826087,0.0877926421404682)
--(axis cs:-1.64297658862876,0.0752508361204014)
--(axis cs:-1.6680602006689,0.0752508361204014)
--(axis cs:-1.68060200668896,0.0627090301003346)
--(axis cs:-1.69314381270903,0.0501672240802677)
--(axis cs:-1.71822742474916,0.0501672240802677)
--(axis cs:-1.73076923076923,0.0376254180602009)
--(axis cs:-1.7433110367893,0.0250836120401339)
--(axis cs:-1.75585284280936,0.0125418060200668)
--(axis cs:-1.76839464882943,0)
--(axis cs:-1.79347826086957,0)
--(axis cs:-1.80602006688963,-0.0125418060200668)
--(axis cs:-1.8185618729097,-0.0250836120401337)
--(axis cs:-1.84364548494983,-0.0250836120401337)
--(axis cs:-1.8561872909699,-0.0376254180602005)
--(axis cs:-1.86872909698997,-0.0501672240802675)
--(axis cs:-1.8938127090301,-0.0501672240802675)
--(axis cs:-1.91889632107023,-0.0501672240802675)
--(axis cs:-1.9314381270903,-0.0627090301003346)
--(axis cs:-1.94397993311037,-0.0752508361204014)
--(axis cs:-1.9690635451505,-0.0752508361204014)
--(axis cs:-1.99414715719064,-0.0752508361204014)
--(axis cs:-2.01923076923077,-0.0752508361204014)
--(axis cs:-2.0443143812709,-0.0752508361204014)
--(axis cs:-2.06939799331104,-0.0752508361204014)
--(axis cs:-2.09448160535117,-0.0752508361204014)
--(axis cs:-2.1195652173913,-0.0752508361204014)
--(axis cs:-2.14464882943144,-0.0752508361204014)
--(axis cs:-2.15719063545151,-0.0627090301003346)
--(axis cs:-2.16973244147157,-0.0501672240802675)
--(axis cs:-2.19481605351171,-0.0501672240802675)
--(axis cs:-2.21989966555184,-0.0501672240802675)
--(axis cs:-2.23244147157191,-0.0376254180602005)
--(axis cs:-2.24498327759197,-0.0250836120401337)
--(axis cs:-2.27006688963211,-0.0250836120401337)
--(axis cs:-2.29515050167224,-0.0250836120401337)
--(axis cs:-2.30769230769231,-0.0125418060200668)
--(axis cs:-2.32023411371237,0)
--(axis cs:-2.34531772575251,0)
--(axis cs:-2.37040133779264,0)
--(axis cs:-2.39548494983278,0)
--(axis cs:-2.42056856187291,0)
--(axis cs:-2.43311036789298,0.0125418060200668)
--(axis cs:-2.44565217391304,0.0250836120401339)
--(axis cs:-2.47073578595318,0.0250836120401339)
--(axis cs:-2.49581939799331,0.0250836120401339)
--(axis cs:-2.52090301003344,0.0250836120401339)
--(axis cs:-2.53344481605351,0.0376254180602009)
--(axis cs:-2.54598662207358,0.0501672240802677)
--(axis cs:-2.57107023411371,0.0501672240802677)
--(axis cs:-2.59615384615385,0.0501672240802677)
--(axis cs:-2.62123745819398,0.0501672240802677)
--(axis cs:-2.63377926421405,0.0627090301003346)
--(axis cs:-2.64632107023411,0.0752508361204014)
--(axis cs:-2.67140468227425,0.0752508361204014)
--(axis cs:-2.68394648829431,0.0877926421404682)
--(axis cs:-2.69648829431438,0.100334448160535)
--(axis cs:-2.72157190635451,0.100334448160535)
--(axis cs:-2.73411371237458,0.112876254180602)
--(axis cs:-2.74665551839465,0.125418060200669)
--(axis cs:-2.75919732441472,0.137959866220736)
--(axis cs:-2.77173913043478,0.150501672240803)
--(axis cs:-2.78428093645485,0.16304347826087)
--(axis cs:-2.79682274247492,0.175585284280936)
--(axis cs:-2.80936454849498,0.188127090301003)
--(axis cs:-2.80936454849498,0.213210702341137)
--(axis cs:-2.80936454849498,0.238294314381271)
--(axis cs:-2.82190635451505,0.250836120401338)
--(axis cs:-2.83444816053512,0.263377926421405)
--(axis cs:-2.83444816053512,0.288461538461538)
--(axis cs:-2.83444816053512,0.313545150501672)
--(axis cs:-2.84698996655518,0.326086956521739)
--(axis cs:-2.85953177257525,0.338628762541807)
--(axis cs:-2.85953177257525,0.36371237458194)
--(axis cs:-2.85953177257525,0.388795986622074)
--(axis cs:-2.87207357859532,0.401337792642141)
--(axis cs:-2.88461538461538,0.413879598662207)
--(axis cs:-2.88461538461538,0.438963210702341)
--(axis cs:-2.88461538461538,0.464046822742475)
--(axis cs:-2.88461538461538,0.489130434782608)
--(axis cs:-2.89715719063545,0.501672240802676)
--(axis cs:-2.90969899665552,0.514214046822743)
--(axis cs:-2.90969899665552,0.539297658862877)
--(axis cs:-2.90969899665552,0.56438127090301)
--(axis cs:-2.92224080267559,0.576923076923077)
--(axis cs:-2.93478260869565,0.589464882943144)
--(axis cs:-2.93478260869565,0.614548494983278)
--(axis cs:-2.94732441471572,0.627090301003344)
--(axis cs:-2.97240802675585,0.627090301003344)
--(axis cs:-2.98494983277592,0.639632107023411)
--(axis cs:-2.99749163879599,0.652173913043478)
--(axis cs:-3.01003344481605,0.664715719063545)
--(axis cs:-3.02257525083612,0.677257525083612)
--(axis cs:-3.04765886287625,0.677257525083612)
--(axis cs:-3.06020066889632,0.689799331103679)
--(axis cs:-3.07274247491639,0.702341137123746)
--(axis cs:-3.09782608695652,0.702341137123746)
--(axis cs:-3.11036789297659,0.714882943143813)
--(axis cs:-3.12290969899666,0.72742474916388)
--(axis cs:-3.14799331103679,0.72742474916388)
--(axis cs:-3.17307692307692,0.72742474916388)
--(axis cs:-3.18561872909699,0.739966555183947)
--(axis cs:-3.19816053511706,0.752508361204014)
--(axis cs:-3.22324414715719,0.752508361204014)
--(axis cs:-3.24832775919732,0.752508361204014)
--(axis cs:-3.26086956521739,0.76505016722408)
--(axis cs:-3.27341137123746,0.777591973244147)
--(axis cs:-3.29849498327759,0.777591973244147)
--(axis cs:-3.32357859531773,0.777591973244147)
--(axis cs:-3.33612040133779,0.790133779264214)
--(axis cs:-3.34866220735786,0.802675585284281)
--(axis cs:-3.37374581939799,0.802675585284281)
--(axis cs:-3.38628762541806,0.815217391304348)
--(axis cs:-3.39882943143813,0.827759197324414)
--(axis cs:-3.42391304347826,0.827759197324414)
--(axis cs:-3.43645484949833,0.840301003344481)
--(axis cs:-3.44899665551839,0.852842809364549)
--(axis cs:-3.47408026755853,0.852842809364549)
--(axis cs:-3.4866220735786,0.865384615384616)
--(axis cs:-3.49916387959866,0.877926421404683)
--(axis cs:-3.5242474916388,0.877926421404683)
--(axis cs:-3.53678929765886,0.89046822742475)
--(axis cs:-3.54933110367893,0.903010033444816)
--(axis cs:-3.561872909699,0.915551839464883)
--(axis cs:-3.57441471571906,0.92809364548495)
--(axis cs:-3.58695652173913,0.940635451505017)
--(axis cs:-3.58695652173913,0.96571906354515)
--(axis cs:-3.5994983277592,0.978260869565217)
--(axis cs:-3.61204013377926,0.990802675585284)
--(axis cs:-3.61204013377926,1.01588628762542)
--(axis cs:-3.61204013377926,1.04096989966555)
--(axis cs:-3.62458193979933,1.05351170568562)
--(axis cs:-3.6371237458194,1.06605351170569)
--(axis cs:-3.6371237458194,1.09113712374582)
--(axis cs:-3.64966555183946,1.10367892976589)
--(axis cs:-3.66220735785953,1.11622073578595)
--(axis cs:-3.6747491638796,1.12876254180602)
--(axis cs:-3.68729096989967,1.14130434782609)
--(axis cs:-3.69983277591973,1.15384615384615)
--(axis cs:-3.7123745819398,1.16638795986622)
--(axis cs:-3.7123745819398,1.19147157190635)
--(axis cs:-3.72491638795987,1.20401337792642)
--(axis cs:-3.73745819397993,1.21655518394649)
--(axis cs:-3.75,1.22909698996656);

\path [draw=black, semithick]
(axis cs:-3.75,-1.00334448160535)
--(axis cs:-3.73745819397993,-0.990802675585284)
--(axis cs:-3.72491638795987,-0.978260869565217)
--(axis cs:-3.69983277591973,-0.978260869565217)
--(axis cs:-3.6747491638796,-0.978260869565217)
--(axis cs:-3.66220735785953,-0.96571906354515)
--(axis cs:-3.64966555183946,-0.953177257525084)
--(axis cs:-3.62458193979933,-0.953177257525084)
--(axis cs:-3.5994983277592,-0.953177257525084)
--(axis cs:-3.58695652173913,-0.940635451505017)
--(axis cs:-3.57441471571906,-0.92809364548495)
--(axis cs:-3.54933110367893,-0.92809364548495)
--(axis cs:-3.53678929765886,-0.915551839464883)
--(axis cs:-3.5242474916388,-0.903010033444816)
--(axis cs:-3.49916387959866,-0.903010033444816)
--(axis cs:-3.4866220735786,-0.890468227424749)
--(axis cs:-3.47408026755853,-0.877926421404682)
--(axis cs:-3.44899665551839,-0.877926421404682)
--(axis cs:-3.43645484949833,-0.865384615384615)
--(axis cs:-3.42391304347826,-0.852842809364548)
--(axis cs:-3.39882943143813,-0.852842809364548)
--(axis cs:-3.38628762541806,-0.840301003344481)
--(axis cs:-3.37374581939799,-0.827759197324414)
--(axis cs:-3.34866220735786,-0.827759197324414)
--(axis cs:-3.32357859531773,-0.827759197324414)
--(axis cs:-3.31103678929766,-0.815217391304348)
--(axis cs:-3.29849498327759,-0.802675585284281)
--(axis cs:-3.27341137123746,-0.802675585284281)
--(axis cs:-3.24832775919732,-0.802675585284281)
--(axis cs:-3.23578595317726,-0.790133779264214)
--(axis cs:-3.22324414715719,-0.777591973244147)
--(axis cs:-3.19816053511706,-0.777591973244147)
--(axis cs:-3.17307692307692,-0.777591973244147)
--(axis cs:-3.14799331103679,-0.777591973244147)
--(axis cs:-3.13545150501672,-0.76505016722408)
--(axis cs:-3.12290969899666,-0.752508361204013)
--(axis cs:-3.09782608695652,-0.752508361204013)
--(axis cs:-3.07274247491639,-0.752508361204013)
--(axis cs:-3.04765886287625,-0.752508361204013)
--(axis cs:-3.02257525083612,-0.752508361204013)
--(axis cs:-2.99749163879599,-0.752508361204013)
--(axis cs:-2.97240802675585,-0.752508361204013)
--(axis cs:-2.94732441471572,-0.752508361204013)
--(axis cs:-2.92224080267559,-0.752508361204013)
--(axis cs:-2.89715719063545,-0.752508361204013)
--(axis cs:-2.87207357859532,-0.752508361204013)
--(axis cs:-2.84698996655518,-0.752508361204013)
--(axis cs:-2.82190635451505,-0.752508361204013)
--(axis cs:-2.79682274247492,-0.752508361204013)
--(axis cs:-2.77173913043478,-0.752508361204013)
--(axis cs:-2.74665551839465,-0.752508361204013)
--(axis cs:-2.73411371237458,-0.76505016722408)
--(axis cs:-2.72157190635451,-0.777591973244147)
--(axis cs:-2.69648829431438,-0.777591973244147)
--(axis cs:-2.67140468227425,-0.777591973244147)
--(axis cs:-2.65886287625418,-0.790133779264214)
--(axis cs:-2.64632107023411,-0.802675585284281)
--(axis cs:-2.63377926421405,-0.815217391304348)
--(axis cs:-2.63377926421405,-0.840301003344481)
--(axis cs:-2.63377926421405,-0.865384615384615)
--(axis cs:-2.63377926421405,-0.890468227424749)
--(axis cs:-2.63377926421405,-0.915551839464883)
--(axis cs:-2.63377926421405,-0.940635451505017)
--(axis cs:-2.63377926421405,-0.96571906354515)
--(axis cs:-2.64632107023411,-0.978260869565217)
--(axis cs:-2.65886287625418,-0.990802675585284)
--(axis cs:-2.67140468227425,-1.00334448160535)
--(axis cs:-2.68394648829431,-1.01588628762542)
--(axis cs:-2.69648829431438,-1.02842809364548)
--(axis cs:-2.70903010033445,-1.04096989966555)
--(axis cs:-2.70903010033445,-1.06605351170569)
--(axis cs:-2.72157190635451,-1.07859531772575)
--(axis cs:-2.73411371237458,-1.09113712374582)
--(axis cs:-2.74665551839465,-1.10367892976589)
--(axis cs:-2.77173913043478,-1.10367892976589)
--(axis cs:-2.78428093645485,-1.11622073578595)
--(axis cs:-2.79682274247492,-1.12876254180602)
--(axis cs:-2.80936454849498,-1.14130434782609)
--(axis cs:-2.82190635451505,-1.15384615384615)
--(axis cs:-2.83444816053512,-1.16638795986622)
--(axis cs:-2.84698996655518,-1.17892976588629)
--(axis cs:-2.85953177257525,-1.19147157190635)
--(axis cs:-2.87207357859532,-1.20401337792642)
--(axis cs:-2.88461538461538,-1.21655518394649)
--(axis cs:-2.89715719063545,-1.22909698996656)
--(axis cs:-2.90969899665552,-1.24163879598662)
--(axis cs:-2.92224080267559,-1.25418060200669)
--(axis cs:-2.94732441471572,-1.25418060200669)
--(axis cs:-2.95986622073579,-1.26672240802676)
--(axis cs:-2.97240802675585,-1.27926421404682)
--(axis cs:-2.98494983277592,-1.29180602006689)
--(axis cs:-2.99749163879599,-1.30434782608696)
--(axis cs:-3.01003344481605,-1.31688963210702)
--(axis cs:-3.02257525083612,-1.32943143812709)
--(axis cs:-3.03511705685619,-1.34197324414716)
--(axis cs:-3.04765886287625,-1.35451505016722)
--(axis cs:-3.07274247491639,-1.35451505016722)
--(axis cs:-3.08528428093645,-1.36705685618729)
--(axis cs:-3.09782608695652,-1.37959866220736)
--(axis cs:-3.11036789297659,-1.39214046822742)
--(axis cs:-3.12290969899666,-1.40468227424749)
--(axis cs:-3.13545150501672,-1.41722408026756)
--(axis cs:-3.14799331103679,-1.42976588628763)
--(axis cs:-3.16053511705686,-1.44230769230769)
--(axis cs:-3.17307692307692,-1.45484949832776)
--(axis cs:-3.19816053511706,-1.45484949832776)
--(axis cs:-3.21070234113712,-1.46739130434783)
--(axis cs:-3.22324414715719,-1.47993311036789)
--(axis cs:-3.23578595317726,-1.49247491638796)
--(axis cs:-3.24832775919732,-1.50501672240803)
--(axis cs:-3.26086956521739,-1.51755852842809)
--(axis cs:-3.27341137123746,-1.53010033444816)
--(axis cs:-3.29849498327759,-1.53010033444816)
--(axis cs:-3.31103678929766,-1.54264214046823)
--(axis cs:-3.32357859531773,-1.55518394648829)
--(axis cs:-3.33612040133779,-1.56772575250836)
--(axis cs:-3.34866220735786,-1.58026755852843)
--(axis cs:-3.36120401337793,-1.59280936454849)
--(axis cs:-3.37374581939799,-1.60535117056856)
--(axis cs:-3.39882943143813,-1.60535117056856)
--(axis cs:-3.41137123745819,-1.61789297658863)
--(axis cs:-3.42391304347826,-1.6304347826087)
--(axis cs:-3.43645484949833,-1.64297658862876)
--(axis cs:-3.44899665551839,-1.65551839464883)
--(axis cs:-3.46153846153846,-1.6680602006689)
--(axis cs:-3.47408026755853,-1.68060200668896)
--(axis cs:-3.4866220735786,-1.69314381270903)
--(axis cs:-3.49916387959866,-1.7056856187291)
--(axis cs:-3.5242474916388,-1.7056856187291)
--(axis cs:-3.53678929765886,-1.71822742474916)
--(axis cs:-3.54933110367893,-1.73076923076923)
--(axis cs:-3.561872909699,-1.7433110367893)
--(axis cs:-3.57441471571906,-1.75585284280936)
--(axis cs:-3.58695652173913,-1.76839464882943)
--(axis cs:-3.5994983277592,-1.7809364548495)
--(axis cs:-3.62458193979933,-1.7809364548495)
--(axis cs:-3.6371237458194,-1.79347826086957)
--(axis cs:-3.64966555183946,-1.80602006688963)
--(axis cs:-3.66220735785953,-1.8185618729097)
--(axis cs:-3.6747491638796,-1.83110367892977)
--(axis cs:-3.68729096989967,-1.84364548494983)
--(axis cs:-3.69983277591973,-1.8561872909699)
--(axis cs:-3.72491638795987,-1.8561872909699)
--(axis cs:-3.73745819397993,-1.86872909698997)
--(axis cs:-3.75,-1.88127090301003);

\path [draw=black, semithick]
(axis cs:3.75,-0.777591973244147)
--(axis cs:3.72491638795987,-0.777591973244147)
--(axis cs:3.69983277591973,-0.777591973244147)
--(axis cs:3.68729096989967,-0.76505016722408)
--(axis cs:3.6747491638796,-0.752508361204013)
--(axis cs:3.64966555183947,-0.752508361204013)
--(axis cs:3.62458193979933,-0.752508361204013)
--(axis cs:3.5994983277592,-0.752508361204013)
--(axis cs:3.58695652173913,-0.739966555183946)
--(axis cs:3.57441471571906,-0.727424749163879)
--(axis cs:3.54933110367893,-0.727424749163879)
--(axis cs:3.5242474916388,-0.727424749163879)
--(axis cs:3.49916387959866,-0.727424749163879)
--(axis cs:3.4866220735786,-0.714882943143813)
--(axis cs:3.47408026755853,-0.702341137123746)
--(axis cs:3.44899665551839,-0.702341137123746)
--(axis cs:3.42391304347826,-0.702341137123746)
--(axis cs:3.39882943143813,-0.702341137123746)
--(axis cs:3.37374581939799,-0.702341137123746)
--(axis cs:3.34866220735786,-0.702341137123746)
--(axis cs:3.33612040133779,-0.689799331103679)
--(axis cs:3.32357859531773,-0.677257525083612)
--(axis cs:3.29849498327759,-0.677257525083612)
--(axis cs:3.27341137123746,-0.677257525083612)
--(axis cs:3.24832775919732,-0.677257525083612)
--(axis cs:3.23578595317726,-0.689799331103679)
--(axis cs:3.22324414715719,-0.702341137123746)
--(axis cs:3.19816053511706,-0.702341137123746)
--(axis cs:3.17307692307692,-0.702341137123746)
--(axis cs:3.16053511705686,-0.714882943143813)
--(axis cs:3.14799331103679,-0.727424749163879)
--(axis cs:3.12290969899666,-0.727424749163879)
--(axis cs:3.11036789297659,-0.739966555183946)
--(axis cs:3.11036789297659,-0.76505016722408)
--(axis cs:3.11036789297659,-0.790133779264214)
--(axis cs:3.09782608695652,-0.802675585284281)
--(axis cs:3.08528428093645,-0.815217391304348)
--(axis cs:3.08528428093645,-0.840301003344481)
--(axis cs:3.08528428093645,-0.865384615384615)
--(axis cs:3.09782608695652,-0.877926421404682)
--(axis cs:3.11036789297659,-0.890468227424749)
--(axis cs:3.11036789297659,-0.915551839464883)
--(axis cs:3.11036789297659,-0.940635451505017)
--(axis cs:3.11036789297659,-0.96571906354515)
--(axis cs:3.11036789297659,-0.990802675585284)
--(axis cs:3.12290969899666,-1.00334448160535)
--(axis cs:3.13545150501672,-1.01588628762542)
--(axis cs:3.13545150501672,-1.04096989966555)
--(axis cs:3.14799331103679,-1.05351170568562)
--(axis cs:3.16053511705686,-1.06605351170569)
--(axis cs:3.17307692307692,-1.07859531772575)
--(axis cs:3.18561872909699,-1.09113712374582)
--(axis cs:3.19816053511706,-1.10367892976589)
--(axis cs:3.21070234113712,-1.11622073578595)
--(axis cs:3.22324414715719,-1.12876254180602)
--(axis cs:3.24832775919732,-1.12876254180602)
--(axis cs:3.26086956521739,-1.14130434782609)
--(axis cs:3.27341137123746,-1.15384615384615)
--(axis cs:3.28595317725753,-1.16638795986622)
--(axis cs:3.29849498327759,-1.17892976588629)
--(axis cs:3.32357859531773,-1.17892976588629)
--(axis cs:3.33612040133779,-1.19147157190635)
--(axis cs:3.34866220735786,-1.20401337792642)
--(axis cs:3.37374581939799,-1.20401337792642)
--(axis cs:3.38628762541806,-1.21655518394649)
--(axis cs:3.39882943143813,-1.22909698996656)
--(axis cs:3.42391304347826,-1.22909698996656)
--(axis cs:3.43645484949833,-1.24163879598662)
--(axis cs:3.44899665551839,-1.25418060200669)
--(axis cs:3.47408026755853,-1.25418060200669)
--(axis cs:3.4866220735786,-1.26672240802676)
--(axis cs:3.49916387959866,-1.27926421404682)
--(axis cs:3.51170568561873,-1.29180602006689)
--(axis cs:3.5242474916388,-1.30434782608696)
--(axis cs:3.53678929765886,-1.31688963210702)
--(axis cs:3.54933110367893,-1.32943143812709)
--(axis cs:3.561872909699,-1.34197324414716)
--(axis cs:3.57441471571906,-1.35451505016722)
--(axis cs:3.58695652173913,-1.36705685618729)
--(axis cs:3.58695652173913,-1.39214046822742)
--(axis cs:3.58695652173913,-1.41722408026756)
--(axis cs:3.5994983277592,-1.42976588628763)
--(axis cs:3.61204013377926,-1.44230769230769)
--(axis cs:3.61204013377926,-1.46739130434783)
--(axis cs:3.61204013377926,-1.49247491638796)
--(axis cs:3.61204013377926,-1.51755852842809)
--(axis cs:3.62458193979933,-1.53010033444816)
--(axis cs:3.6371237458194,-1.54264214046823)
--(axis cs:3.6371237458194,-1.56772575250836)
--(axis cs:3.64966555183947,-1.58026755852843)
--(axis cs:3.66220735785953,-1.59280936454849)
--(axis cs:3.66220735785953,-1.61789297658863)
--(axis cs:3.66220735785953,-1.64297658862876)
--(axis cs:3.6747491638796,-1.65551839464883)
--(axis cs:3.68729096989967,-1.6680602006689)
--(axis cs:3.68729096989967,-1.69314381270903)
--(axis cs:3.69983277591973,-1.7056856187291)
--(axis cs:3.7123745819398,-1.71822742474916)
--(axis cs:3.7123745819398,-1.7433110367893)
--(axis cs:3.72491638795987,-1.75585284280936)
--(axis cs:3.73745819397993,-1.76839464882943)
--(axis cs:3.75,-1.7809364548495);

\path [draw=black, semithick]
(axis cs:-3.75,0.301003344481605)
--(axis cs:-3.73745819397993,0.288461538461538)
--(axis cs:-3.72491638795987,0.275919732441471)
--(axis cs:-3.69983277591973,0.275919732441471)
--(axis cs:-3.6747491638796,0.275919732441471)
--(axis cs:-3.64966555183946,0.275919732441471)
--(axis cs:-3.6371237458194,0.263377926421405)
--(axis cs:-3.62458193979933,0.250836120401338)
--(axis cs:-3.5994983277592,0.250836120401338)
--(axis cs:-3.57441471571906,0.250836120401338)
--(axis cs:-3.54933110367893,0.250836120401338)
--(axis cs:-3.53678929765886,0.238294314381271)
--(axis cs:-3.5242474916388,0.225752508361204)
--(axis cs:-3.49916387959866,0.225752508361204)
--(axis cs:-3.47408026755853,0.225752508361204)
--(axis cs:-3.44899665551839,0.225752508361204)
--(axis cs:-3.42391304347826,0.225752508361204)
--(axis cs:-3.41137123745819,0.213210702341137)
--(axis cs:-3.39882943143813,0.20066889632107)
--(axis cs:-3.37374581939799,0.20066889632107)
--(axis cs:-3.34866220735786,0.20066889632107)
--(axis cs:-3.32357859531773,0.20066889632107)
--(axis cs:-3.31103678929766,0.188127090301003)
--(axis cs:-3.29849498327759,0.175585284280936)
--(axis cs:-3.27341137123746,0.175585284280936)
--(axis cs:-3.24832775919732,0.175585284280936)
--(axis cs:-3.22324414715719,0.175585284280936)
--(axis cs:-3.21070234113712,0.16304347826087)
--(axis cs:-3.19816053511706,0.150501672240803)
--(axis cs:-3.17307692307692,0.150501672240803)
--(axis cs:-3.14799331103679,0.150501672240803)
--(axis cs:-3.12290969899666,0.150501672240803)
--(axis cs:-3.11036789297659,0.137959866220736)
--(axis cs:-3.09782608695652,0.125418060200669)
--(axis cs:-3.07274247491639,0.125418060200669)
--(axis cs:-3.04765886287625,0.125418060200669)
--(axis cs:-3.02257525083612,0.125418060200669)
--(axis cs:-3.01003344481605,0.112876254180602)
--(axis cs:-2.99749163879599,0.100334448160535)
--(axis cs:-2.97240802675585,0.100334448160535)
--(axis cs:-2.94732441471572,0.100334448160535)
--(axis cs:-2.93478260869565,0.0877926421404682)
--(axis cs:-2.92224080267559,0.0752508361204014)
--(axis cs:-2.89715719063545,0.0752508361204014)
--(axis cs:-2.88461538461538,0.0627090301003346)
--(axis cs:-2.87207357859532,0.0501672240802677)
--(axis cs:-2.84698996655518,0.0501672240802677)
--(axis cs:-2.83444816053512,0.0376254180602009)
--(axis cs:-2.83444816053512,0.0125418060200668)
--(axis cs:-2.82190635451505,0)
--(axis cs:-2.80936454849498,-0.0125418060200668)
--(axis cs:-2.79682274247492,-0.0250836120401337)
--(axis cs:-2.78428093645485,-0.0376254180602005)
--(axis cs:-2.78428093645485,-0.0627090301003346)
--(axis cs:-2.78428093645485,-0.0877926421404682)
--(axis cs:-2.79682274247492,-0.100334448160535)
--(axis cs:-2.80936454849498,-0.112876254180602)
--(axis cs:-2.82190635451505,-0.125418060200669)
--(axis cs:-2.83444816053512,-0.137959866220736)
--(axis cs:-2.84698996655518,-0.150501672240803)
--(axis cs:-2.87207357859532,-0.150501672240803)
--(axis cs:-2.88461538461538,-0.16304347826087)
--(axis cs:-2.89715719063545,-0.175585284280936)
--(axis cs:-2.92224080267559,-0.175585284280936)
--(axis cs:-2.94732441471572,-0.175585284280936)
--(axis cs:-2.95986622073579,-0.188127090301003)
--(axis cs:-2.97240802675585,-0.20066889632107)
--(axis cs:-2.99749163879599,-0.20066889632107)
--(axis cs:-3.02257525083612,-0.20066889632107)
--(axis cs:-3.03511705685619,-0.213210702341137)
--(axis cs:-3.04765886287625,-0.225752508361204)
--(axis cs:-3.07274247491639,-0.225752508361204)
--(axis cs:-3.09782608695652,-0.225752508361204)
--(axis cs:-3.12290969899666,-0.225752508361204)
--(axis cs:-3.13545150501672,-0.238294314381271)
--(axis cs:-3.14799331103679,-0.250836120401338)
--(axis cs:-3.17307692307692,-0.250836120401338)
--(axis cs:-3.19816053511706,-0.250836120401338)
--(axis cs:-3.22324414715719,-0.250836120401338)
--(axis cs:-3.24832775919732,-0.250836120401338)
--(axis cs:-3.26086956521739,-0.263377926421405)
--(axis cs:-3.27341137123746,-0.275919732441471)
--(axis cs:-3.29849498327759,-0.275919732441471)
--(axis cs:-3.32357859531773,-0.275919732441471)
--(axis cs:-3.34866220735786,-0.275919732441471)
--(axis cs:-3.37374581939799,-0.275919732441471)
--(axis cs:-3.38628762541806,-0.288461538461538)
--(axis cs:-3.39882943143813,-0.301003344481605)
--(axis cs:-3.42391304347826,-0.301003344481605)
--(axis cs:-3.44899665551839,-0.301003344481605)
--(axis cs:-3.47408026755853,-0.301003344481605)
--(axis cs:-3.49916387959866,-0.301003344481605)
--(axis cs:-3.5242474916388,-0.301003344481605)
--(axis cs:-3.54933110367893,-0.301003344481605)
--(axis cs:-3.561872909699,-0.313545150501672)
--(axis cs:-3.57441471571906,-0.326086956521739)
--(axis cs:-3.5994983277592,-0.326086956521739)
--(axis cs:-3.62458193979933,-0.326086956521739)
--(axis cs:-3.64966555183946,-0.326086956521739)
--(axis cs:-3.6747491638796,-0.326086956521739)
--(axis cs:-3.69983277591973,-0.326086956521739)
--(axis cs:-3.7123745819398,-0.338628762541806)
--(axis cs:-3.72491638795987,-0.351170568561873)
--(axis cs:-3.75,-0.351170568561873);

\path [draw=black, semithick]
(axis cs:3.75,2.0819397993311)
--(axis cs:3.72491638795987,2.0819397993311)
--(axis cs:3.69983277591973,2.0819397993311)
--(axis cs:3.68729096989967,2.06939799331104)
--(axis cs:3.6747491638796,2.05685618729097)
--(axis cs:3.64966555183947,2.05685618729097)
--(axis cs:3.6371237458194,2.0443143812709)
--(axis cs:3.62458193979933,2.03177257525084)
--(axis cs:3.5994983277592,2.03177257525084)
--(axis cs:3.57441471571906,2.03177257525084)
--(axis cs:3.561872909699,2.01923076923077)
--(axis cs:3.54933110367893,2.0066889632107)
--(axis cs:3.5242474916388,2.0066889632107)
--(axis cs:3.51170568561873,1.99414715719064)
--(axis cs:3.49916387959866,1.98160535117057)
--(axis cs:3.47408026755853,1.98160535117057)
--(axis cs:3.44899665551839,1.98160535117057)
--(axis cs:3.43645484949833,1.9690635451505)
--(axis cs:3.42391304347826,1.95652173913044)
--(axis cs:3.39882943143813,1.95652173913044)
--(axis cs:3.37374581939799,1.95652173913044)
--(axis cs:3.34866220735786,1.95652173913044)
--(axis cs:3.33612040133779,1.94397993311037)
--(axis cs:3.32357859531773,1.9314381270903)
--(axis cs:3.31103678929766,1.94397993311037)
--(axis cs:3.31103678929766,1.9690635451505)
--(axis cs:3.32357859531773,1.98160535117057)
--(axis cs:3.33612040133779,1.99414715719064)
--(axis cs:3.34866220735786,2.0066889632107)
--(axis cs:3.36120401337793,2.01923076923077)
--(axis cs:3.37374581939799,2.03177257525084)
--(axis cs:3.38628762541806,2.0443143812709)
--(axis cs:3.39882943143813,2.05685618729097)
--(axis cs:3.41137123745819,2.06939799331104)
--(axis cs:3.42391304347826,2.0819397993311)
--(axis cs:3.44899665551839,2.0819397993311)
--(axis cs:3.46153846153846,2.09448160535117)
--(axis cs:3.47408026755853,2.10702341137124)
--(axis cs:3.4866220735786,2.1195652173913)
--(axis cs:3.49916387959866,2.13210702341137)
--(axis cs:3.51170568561873,2.14464882943144)
--(axis cs:3.5242474916388,2.15719063545151)
--(axis cs:3.54933110367893,2.15719063545151)
--(axis cs:3.561872909699,2.16973244147157)
--(axis cs:3.57441471571906,2.18227424749164)
--(axis cs:3.58695652173913,2.19481605351171)
--(axis cs:3.5994983277592,2.20735785953177)
--(axis cs:3.62458193979933,2.20735785953177)
--(axis cs:3.6371237458194,2.21989966555184)
--(axis cs:3.64966555183947,2.23244147157191)
--(axis cs:3.66220735785953,2.24498327759197)
--(axis cs:3.6747491638796,2.25752508361204)
--(axis cs:3.69983277591973,2.25752508361204)
--(axis cs:3.7123745819398,2.27006688963211)
--(axis cs:3.72491638795987,2.28260869565217)
--(axis cs:3.73745819397993,2.29515050167224)
--(axis cs:3.75,2.30769230769231);

\path [draw=black, semithick]
(axis cs:-3.75,2.40802675585284)
--(axis cs:-3.72491638795987,2.40802675585284)
--(axis cs:-3.69983277591973,2.40802675585284)
--(axis cs:-3.6747491638796,2.40802675585284)
--(axis cs:-3.66220735785953,2.39548494983278)
--(axis cs:-3.64966555183946,2.38294314381271)
--(axis cs:-3.62458193979933,2.38294314381271)
--(axis cs:-3.5994983277592,2.38294314381271)
--(axis cs:-3.57441471571906,2.38294314381271)
--(axis cs:-3.561872909699,2.37040133779264)
--(axis cs:-3.54933110367893,2.35785953177258)
--(axis cs:-3.5242474916388,2.35785953177258)
--(axis cs:-3.49916387959866,2.35785953177258)
--(axis cs:-3.47408026755853,2.35785953177258)
--(axis cs:-3.46153846153846,2.34531772575251)
--(axis cs:-3.44899665551839,2.33277591973244)
--(axis cs:-3.42391304347826,2.33277591973244)
--(axis cs:-3.39882943143813,2.33277591973244)
--(axis cs:-3.37374581939799,2.33277591973244)
--(axis cs:-3.34866220735786,2.33277591973244)
--(axis cs:-3.33612040133779,2.32023411371237)
--(axis cs:-3.32357859531773,2.30769230769231)
--(axis cs:-3.29849498327759,2.30769230769231)
--(axis cs:-3.27341137123746,2.30769230769231)
--(axis cs:-3.24832775919732,2.30769230769231)
--(axis cs:-3.22324414715719,2.30769230769231)
--(axis cs:-3.21070234113712,2.29515050167224)
--(axis cs:-3.19816053511706,2.28260869565217)
--(axis cs:-3.17307692307692,2.28260869565217)
--(axis cs:-3.14799331103679,2.28260869565217)
--(axis cs:-3.12290969899666,2.28260869565217)
--(axis cs:-3.09782608695652,2.28260869565217)
--(axis cs:-3.07274247491639,2.28260869565217)
--(axis cs:-3.06020066889632,2.27006688963211)
--(axis cs:-3.04765886287625,2.25752508361204)
--(axis cs:-3.02257525083612,2.25752508361204)
--(axis cs:-2.99749163879599,2.25752508361204)
--(axis cs:-2.97240802675585,2.25752508361204)
--(axis cs:-2.94732441471572,2.25752508361204)
--(axis cs:-2.92224080267559,2.25752508361204)
--(axis cs:-2.90969899665552,2.24498327759197)
--(axis cs:-2.89715719063545,2.23244147157191)
--(axis cs:-2.87207357859532,2.23244147157191)
--(axis cs:-2.84698996655518,2.23244147157191)
--(axis cs:-2.82190635451505,2.23244147157191)
--(axis cs:-2.79682274247492,2.23244147157191)
--(axis cs:-2.78428093645485,2.21989966555184)
--(axis cs:-2.77173913043478,2.20735785953177)
--(axis cs:-2.74665551839465,2.20735785953177)
--(axis cs:-2.72157190635451,2.20735785953177)
--(axis cs:-2.70903010033445,2.19481605351171)
--(axis cs:-2.69648829431438,2.18227424749164)
--(axis cs:-2.67140468227425,2.18227424749164)
--(axis cs:-2.64632107023411,2.18227424749164)
--(axis cs:-2.63377926421405,2.16973244147157)
--(axis cs:-2.62123745819398,2.15719063545151)
--(axis cs:-2.59615384615385,2.15719063545151)
--(axis cs:-2.57107023411371,2.15719063545151)
--(axis cs:-2.55852842809365,2.14464882943144)
--(axis cs:-2.54598662207358,2.13210702341137)
--(axis cs:-2.52090301003344,2.13210702341137)
--(axis cs:-2.50836120401338,2.1195652173913)
--(axis cs:-2.49581939799331,2.10702341137124)
--(axis cs:-2.47073578595318,2.10702341137124)
--(axis cs:-2.45819397993311,2.09448160535117)
--(axis cs:-2.44565217391304,2.0819397993311)
--(axis cs:-2.43311036789298,2.06939799331104)
--(axis cs:-2.42056856187291,2.05685618729097)
--(axis cs:-2.39548494983278,2.05685618729097)
--(axis cs:-2.38294314381271,2.0443143812709)
--(axis cs:-2.37040133779264,2.03177257525084)
--(axis cs:-2.35785953177258,2.01923076923077)
--(axis cs:-2.34531772575251,2.0066889632107)
--(axis cs:-2.32023411371237,2.0066889632107)
--(axis cs:-2.30769230769231,1.99414715719064)
--(axis cs:-2.29515050167224,1.98160535117057)
--(axis cs:-2.28260869565217,1.9690635451505)
--(axis cs:-2.27006688963211,1.95652173913044)
--(axis cs:-2.24498327759197,1.95652173913044)
--(axis cs:-2.23244147157191,1.94397993311037)
--(axis cs:-2.21989966555184,1.9314381270903)
--(axis cs:-2.20735785953177,1.91889632107023)
--(axis cs:-2.19481605351171,1.90635451505017)
--(axis cs:-2.18227424749164,1.8938127090301)
--(axis cs:-2.16973244147157,1.88127090301003)
--(axis cs:-2.14464882943144,1.88127090301003)
--(axis cs:-2.13210702341137,1.86872909698997)
--(axis cs:-2.1195652173913,1.8561872909699)
--(axis cs:-2.09448160535117,1.8561872909699)
--(axis cs:-2.0819397993311,1.84364548494983)
--(axis cs:-2.06939799331104,1.83110367892977)
--(axis cs:-2.0443143812709,1.83110367892977)
--(axis cs:-2.03177257525084,1.8185618729097)
--(axis cs:-2.01923076923077,1.80602006688963)
--(axis cs:-1.99414715719064,1.80602006688963)
--(axis cs:-1.9690635451505,1.80602006688963)
--(axis cs:-1.95652173913043,1.79347826086957)
--(axis cs:-1.94397993311037,1.7809364548495)
--(axis cs:-1.91889632107023,1.7809364548495)
--(axis cs:-1.8938127090301,1.7809364548495)
--(axis cs:-1.86872909698997,1.7809364548495)
--(axis cs:-1.84364548494983,1.7809364548495)
--(axis cs:-1.83110367892977,1.79347826086957)
--(axis cs:-1.8185618729097,1.80602006688963)
--(axis cs:-1.79347826086957,1.80602006688963)
--(axis cs:-1.76839464882943,1.80602006688963)
--(axis cs:-1.7433110367893,1.80602006688963)
--(axis cs:-1.71822742474916,1.80602006688963)
--(axis cs:-1.7056856187291,1.8185618729097)
--(axis cs:-1.69314381270903,1.83110367892977)
--(axis cs:-1.6680602006689,1.83110367892977)
--(axis cs:-1.64297658862876,1.83110367892977)
--(axis cs:-1.61789297658863,1.83110367892977)
--(axis cs:-1.59280936454849,1.83110367892977)
--(axis cs:-1.58026755852843,1.8185618729097)
--(axis cs:-1.56772575250836,1.80602006688963)
--(axis cs:-1.54264214046823,1.80602006688963)
--(axis cs:-1.51755852842809,1.80602006688963)
--(axis cs:-1.49247491638796,1.80602006688963)
--(axis cs:-1.46739130434783,1.80602006688963)
--(axis cs:-1.45484949832776,1.8185618729097)
--(axis cs:-1.44230769230769,1.83110367892977)
--(axis cs:-1.41722408026756,1.83110367892977)
--(axis cs:-1.39214046822742,1.83110367892977)
--(axis cs:-1.36705685618729,1.83110367892977)
--(axis cs:-1.34197324414716,1.83110367892977)
--(axis cs:-1.31688963210702,1.83110367892977)
--(axis cs:-1.29180602006689,1.83110367892977)
--(axis cs:-1.26672240802676,1.83110367892977)
--(axis cs:-1.24163879598662,1.83110367892977)
--(axis cs:-1.21655518394649,1.83110367892977)
--(axis cs:-1.19147157190635,1.83110367892977)
--(axis cs:-1.16638795986622,1.83110367892977)
--(axis cs:-1.14130434782609,1.83110367892977)
--(axis cs:-1.11622073578595,1.83110367892977)
--(axis cs:-1.09113712374582,1.83110367892977)
--(axis cs:-1.06605351170569,1.83110367892977)
--(axis cs:-1.04096989966555,1.83110367892977)
--(axis cs:-1.02842809364548,1.8185618729097)
--(axis cs:-1.01588628762542,1.80602006688963)
--(axis cs:-0.990802675585284,1.80602006688963)
--(axis cs:-0.96571906354515,1.80602006688963)
--(axis cs:-0.940635451505017,1.80602006688963)
--(axis cs:-0.915551839464883,1.80602006688963)
--(axis cs:-0.890468227424749,1.80602006688963)
--(axis cs:-0.877926421404682,1.8185618729097)
--(axis cs:-0.865384615384615,1.83110367892977)
--(axis cs:-0.840301003344481,1.83110367892977)
--(axis cs:-0.815217391304348,1.83110367892977)
--(axis cs:-0.790133779264214,1.83110367892977)
--(axis cs:-0.76505016722408,1.83110367892977)
--(axis cs:-0.752508361204013,1.84364548494983)
--(axis cs:-0.739966555183946,1.8561872909699)
--(axis cs:-0.714882943143813,1.8561872909699)
--(axis cs:-0.702341137123746,1.86872909698997)
--(axis cs:-0.689799331103679,1.88127090301003)
--(axis cs:-0.677257525083612,1.8938127090301)
--(axis cs:-0.677257525083612,1.91889632107023)
--(axis cs:-0.677257525083612,1.94397993311037)
--(axis cs:-0.664715719063545,1.95652173913044)
--(axis cs:-0.652173913043478,1.9690635451505)
--(axis cs:-0.652173913043478,1.99414715719064)
--(axis cs:-0.652173913043478,2.01923076923077)
--(axis cs:-0.664715719063545,2.03177257525084)
--(axis cs:-0.677257525083612,2.0443143812709)
--(axis cs:-0.677257525083612,2.06939799331104)
--(axis cs:-0.677257525083612,2.09448160535117)
--(axis cs:-0.677257525083612,2.1195652173913)
--(axis cs:-0.689799331103679,2.13210702341137)
--(axis cs:-0.702341137123746,2.14464882943144)
--(axis cs:-0.702341137123746,2.16973244147157)
--(axis cs:-0.702341137123746,2.19481605351171)
--(axis cs:-0.702341137123746,2.21989966555184)
--(axis cs:-0.714882943143813,2.23244147157191)
--(axis cs:-0.727424749163879,2.24498327759197)
--(axis cs:-0.727424749163879,2.27006688963211)
--(axis cs:-0.739966555183946,2.28260869565217)
--(axis cs:-0.752508361204013,2.29515050167224)
--(axis cs:-0.752508361204013,2.32023411371237)
--(axis cs:-0.752508361204013,2.34531772575251)
--(axis cs:-0.76505016722408,2.35785953177258)
--(axis cs:-0.777591973244147,2.37040133779264)
--(axis cs:-0.777591973244147,2.39548494983278)
--(axis cs:-0.790133779264214,2.40802675585284)
--(axis cs:-0.802675585284281,2.42056856187291)
--(axis cs:-0.802675585284281,2.44565217391304)
--(axis cs:-0.802675585284281,2.47073578595318)
--(axis cs:-0.815217391304348,2.48327759197324)
--(axis cs:-0.827759197324414,2.49581939799331)
--(axis cs:-0.827759197324414,2.52090301003344)
--(axis cs:-0.840301003344481,2.53344481605351)
--(axis cs:-0.852842809364548,2.54598662207358)
--(axis cs:-0.852842809364548,2.57107023411371)
--(axis cs:-0.865384615384615,2.58361204013378)
--(axis cs:-0.877926421404682,2.59615384615385)
--(axis cs:-0.877926421404682,2.62123745819398)
--(axis cs:-0.890468227424749,2.63377926421405)
--(axis cs:-0.903010033444816,2.64632107023411)
--(axis cs:-0.903010033444816,2.67140468227425)
--(axis cs:-0.915551839464883,2.68394648829431)
--(axis cs:-0.92809364548495,2.69648829431438)
--(axis cs:-0.92809364548495,2.72157190635451)
--(axis cs:-0.940635451505017,2.73411371237458)
--(axis cs:-0.953177257525084,2.74665551839465)
--(axis cs:-0.953177257525084,2.77173913043478)
--(axis cs:-0.96571906354515,2.78428093645485)
--(axis cs:-0.978260869565217,2.79682274247492)
--(axis cs:-0.978260869565217,2.82190635451505)
--(axis cs:-0.990802675585284,2.83444816053512)
--(axis cs:-1.00334448160535,2.84698996655518)
--(axis cs:-1.00334448160535,2.87207357859532)
--(axis cs:-1.01588628762542,2.88461538461538)
--(axis cs:-1.02842809364548,2.89715719063545)
--(axis cs:-1.02842809364548,2.92224080267559)
--(axis cs:-1.04096989966555,2.93478260869565)
--(axis cs:-1.05351170568562,2.94732441471572)
--(axis cs:-1.05351170568562,2.97240802675585)
--(axis cs:-1.06605351170569,2.98494983277592)
--(axis cs:-1.07859531772575,2.99749163879599)
--(axis cs:-1.07859531772575,3.02257525083612)
--(axis cs:-1.09113712374582,3.03511705685619)
--(axis cs:-1.10367892976589,3.04765886287625)
--(axis cs:-1.10367892976589,3.07274247491639)
--(axis cs:-1.11622073578595,3.08528428093645)
--(axis cs:-1.12876254180602,3.09782608695652)
--(axis cs:-1.12876254180602,3.12290969899666)
--(axis cs:-1.14130434782609,3.13545150501672)
--(axis cs:-1.15384615384615,3.14799331103679)
--(axis cs:-1.15384615384615,3.17307692307692)
--(axis cs:-1.16638795986622,3.18561872909699)
--(axis cs:-1.17892976588629,3.19816053511706)
--(axis cs:-1.19147157190635,3.21070234113712)
--(axis cs:-1.20401337792642,3.22324414715719)
--(axis cs:-1.20401337792642,3.24832775919732)
--(axis cs:-1.21655518394649,3.26086956521739)
--(axis cs:-1.22909698996656,3.27341137123746)
--(axis cs:-1.22909698996656,3.29849498327759)
--(axis cs:-1.24163879598662,3.31103678929766)
--(axis cs:-1.25418060200669,3.32357859531773)
--(axis cs:-1.25418060200669,3.34866220735786)
--(axis cs:-1.26672240802676,3.36120401337793)
--(axis cs:-1.27926421404682,3.37374581939799)
--(axis cs:-1.27926421404682,3.39882943143813)
--(axis cs:-1.29180602006689,3.41137123745819)
--(axis cs:-1.30434782608696,3.42391304347826)
--(axis cs:-1.31688963210702,3.43645484949833)
--(axis cs:-1.32943143812709,3.44899665551839)
--(axis cs:-1.32943143812709,3.47408026755853)
--(axis cs:-1.34197324414716,3.4866220735786)
--(axis cs:-1.35451505016722,3.49916387959866)
--(axis cs:-1.35451505016722,3.5242474916388)
--(axis cs:-1.36705685618729,3.53678929765886)
--(axis cs:-1.37959866220736,3.54933110367893)
--(axis cs:-1.37959866220736,3.57441471571906)
--(axis cs:-1.39214046822742,3.58695652173913)
--(axis cs:-1.40468227424749,3.5994983277592)
--(axis cs:-1.41722408026756,3.61204013377926)
--(axis cs:-1.42976588628763,3.62458193979933)
--(axis cs:-1.42976588628763,3.64966555183947)
--(axis cs:-1.44230769230769,3.66220735785953)
--(axis cs:-1.45484949832776,3.6747491638796)
--(axis cs:-1.45484949832776,3.69983277591973)
--(axis cs:-1.46739130434783,3.7123745819398)
--(axis cs:-1.47993311036789,3.72491638795987)
--(axis cs:-1.47993311036789,3.75);

\path [draw=black, semithick]
(axis cs:3.75,2.68394648829431)
--(axis cs:3.73745819397993,2.67140468227425)
--(axis cs:3.72491638795987,2.65886287625418)
--(axis cs:3.7123745819398,2.64632107023411)
--(axis cs:3.69983277591973,2.63377926421405)
--(axis cs:3.6747491638796,2.63377926421405)
--(axis cs:3.66220735785953,2.62123745819398)
--(axis cs:3.64966555183947,2.60869565217391)
--(axis cs:3.62458193979933,2.60869565217391)
--(axis cs:3.61204013377926,2.59615384615385)
--(axis cs:3.5994983277592,2.58361204013378)
--(axis cs:3.58695652173913,2.57107023411371)
--(axis cs:3.57441471571906,2.55852842809365)
--(axis cs:3.54933110367893,2.55852842809365)
--(axis cs:3.53678929765886,2.54598662207358)
--(axis cs:3.5242474916388,2.53344481605351)
--(axis cs:3.49916387959866,2.53344481605351)
--(axis cs:3.4866220735786,2.52090301003344)
--(axis cs:3.47408026755853,2.50836120401338)
--(axis cs:3.46153846153846,2.49581939799331)
--(axis cs:3.44899665551839,2.48327759197324)
--(axis cs:3.42391304347826,2.48327759197324)
--(axis cs:3.41137123745819,2.47073578595318)
--(axis cs:3.39882943143813,2.45819397993311)
--(axis cs:3.37374581939799,2.45819397993311)
--(axis cs:3.36120401337793,2.44565217391304)
--(axis cs:3.34866220735786,2.43311036789298)
--(axis cs:3.33612040133779,2.42056856187291)
--(axis cs:3.32357859531773,2.40802675585284)
--(axis cs:3.29849498327759,2.40802675585284)
--(axis cs:3.28595317725753,2.39548494983278)
--(axis cs:3.27341137123746,2.38294314381271)
--(axis cs:3.24832775919732,2.38294314381271)
--(axis cs:3.23578595317726,2.37040133779264)
--(axis cs:3.22324414715719,2.35785953177258)
--(axis cs:3.21070234113712,2.34531772575251)
--(axis cs:3.19816053511706,2.33277591973244)
--(axis cs:3.17307692307692,2.33277591973244)
--(axis cs:3.16053511705686,2.32023411371237)
--(axis cs:3.14799331103679,2.30769230769231)
--(axis cs:3.13545150501672,2.29515050167224)
--(axis cs:3.12290969899666,2.28260869565217)
--(axis cs:3.09782608695652,2.28260869565217)
--(axis cs:3.08528428093645,2.27006688963211)
--(axis cs:3.07274247491639,2.25752508361204)
--(axis cs:3.06020066889632,2.24498327759197)
--(axis cs:3.04765886287625,2.23244147157191)
--(axis cs:3.02257525083612,2.23244147157191)
--(axis cs:3.01003344481605,2.21989966555184)
--(axis cs:2.99749163879599,2.20735785953177)
--(axis cs:2.98494983277592,2.19481605351171)
--(axis cs:2.97240802675585,2.18227424749164)
--(axis cs:2.94732441471572,2.18227424749164)
--(axis cs:2.93478260869565,2.16973244147157)
--(axis cs:2.92224080267559,2.15719063545151)
--(axis cs:2.90969899665552,2.14464882943144)
--(axis cs:2.89715719063545,2.13210702341137)
--(axis cs:2.87207357859532,2.13210702341137)
--(axis cs:2.85953177257525,2.1195652173913)
--(axis cs:2.84698996655518,2.10702341137124)
--(axis cs:2.83444816053512,2.09448160535117)
--(axis cs:2.82190635451505,2.0819397993311)
--(axis cs:2.79682274247492,2.0819397993311)
--(axis cs:2.78428093645485,2.06939799331104)
--(axis cs:2.77173913043478,2.05685618729097)
--(axis cs:2.75919732441472,2.0443143812709)
--(axis cs:2.74665551839465,2.03177257525084)
--(axis cs:2.72157190635451,2.03177257525084)
--(axis cs:2.70903010033445,2.01923076923077)
--(axis cs:2.69648829431438,2.0066889632107)
--(axis cs:2.67140468227425,2.0066889632107)
--(axis cs:2.64632107023411,2.0066889632107)
--(axis cs:2.63377926421405,1.99414715719064)
--(axis cs:2.62123745819398,1.98160535117057)
--(axis cs:2.59615384615385,1.98160535117057)
--(axis cs:2.57107023411371,1.98160535117057)
--(axis cs:2.54598662207358,1.98160535117057)
--(axis cs:2.52090301003344,1.98160535117057)
--(axis cs:2.50836120401338,1.99414715719064)
--(axis cs:2.49581939799331,2.0066889632107)
--(axis cs:2.48327759197324,2.01923076923077)
--(axis cs:2.48327759197324,2.0443143812709)
--(axis cs:2.48327759197324,2.06939799331104)
--(axis cs:2.48327759197324,2.09448160535117)
--(axis cs:2.49581939799331,2.10702341137124)
--(axis cs:2.50836120401338,2.1195652173913)
--(axis cs:2.50836120401338,2.14464882943144)
--(axis cs:2.52090301003344,2.15719063545151)
--(axis cs:2.53344481605351,2.16973244147157)
--(axis cs:2.53344481605351,2.19481605351171)
--(axis cs:2.54598662207358,2.20735785953177)
--(axis cs:2.55852842809365,2.21989966555184)
--(axis cs:2.55852842809365,2.24498327759197)
--(axis cs:2.57107023411371,2.25752508361204)
--(axis cs:2.58361204013378,2.27006688963211)
--(axis cs:2.59615384615385,2.28260869565217)
--(axis cs:2.60869565217391,2.29515050167224)
--(axis cs:2.60869565217391,2.32023411371237)
--(axis cs:2.62123745819398,2.33277591973244)
--(axis cs:2.63377926421405,2.34531772575251)
--(axis cs:2.64632107023411,2.35785953177258)
--(axis cs:2.65886287625418,2.37040133779264)
--(axis cs:2.67140468227425,2.38294314381271)
--(axis cs:2.68394648829431,2.39548494983278)
--(axis cs:2.69648829431438,2.40802675585284)
--(axis cs:2.70903010033445,2.42056856187291)
--(axis cs:2.70903010033445,2.44565217391304)
--(axis cs:2.72157190635451,2.45819397993311)
--(axis cs:2.73411371237458,2.47073578595318)
--(axis cs:2.74665551839465,2.48327759197324)
--(axis cs:2.75919732441472,2.49581939799331)
--(axis cs:2.77173913043478,2.50836120401338)
--(axis cs:2.78428093645485,2.52090301003344)
--(axis cs:2.79682274247492,2.53344481605351)
--(axis cs:2.80936454849498,2.54598662207358)
--(axis cs:2.82190635451505,2.55852842809365)
--(axis cs:2.83444816053512,2.57107023411371)
--(axis cs:2.84698996655518,2.58361204013378)
--(axis cs:2.87207357859532,2.58361204013378)
--(axis cs:2.88461538461538,2.59615384615385)
--(axis cs:2.89715719063545,2.60869565217391)
--(axis cs:2.90969899665552,2.62123745819398)
--(axis cs:2.92224080267559,2.63377926421405)
--(axis cs:2.93478260869565,2.64632107023411)
--(axis cs:2.94732441471572,2.65886287625418)
--(axis cs:2.95986622073579,2.67140468227425)
--(axis cs:2.97240802675585,2.68394648829431)
--(axis cs:2.99749163879599,2.68394648829431)
--(axis cs:3.01003344481605,2.69648829431438)
--(axis cs:3.02257525083612,2.70903010033445)
--(axis cs:3.03511705685619,2.72157190635451)
--(axis cs:3.04765886287625,2.73411371237458)
--(axis cs:3.07274247491639,2.73411371237458)
--(axis cs:3.08528428093645,2.74665551839465)
--(axis cs:3.09782608695652,2.75919732441472)
--(axis cs:3.12290969899666,2.75919732441472)
--(axis cs:3.13545150501672,2.77173913043478)
--(axis cs:3.14799331103679,2.78428093645485)
--(axis cs:3.17307692307692,2.78428093645485)
--(axis cs:3.18561872909699,2.79682274247492)
--(axis cs:3.19816053511706,2.80936454849498)
--(axis cs:3.22324414715719,2.80936454849498)
--(axis cs:3.24832775919732,2.80936454849498)
--(axis cs:3.27341137123746,2.80936454849498)
--(axis cs:3.28595317725753,2.82190635451505)
--(axis cs:3.29849498327759,2.83444816053512)
--(axis cs:3.32357859531773,2.83444816053512)
--(axis cs:3.34866220735786,2.83444816053512)
--(axis cs:3.36120401337793,2.84698996655518)
--(axis cs:3.37374581939799,2.85953177257525)
--(axis cs:3.39882943143813,2.85953177257525)
--(axis cs:3.41137123745819,2.87207357859532)
--(axis cs:3.42391304347826,2.88461538461538)
--(axis cs:3.44899665551839,2.88461538461538)
--(axis cs:3.46153846153846,2.89715719063545)
--(axis cs:3.47408026755853,2.90969899665552)
--(axis cs:3.49916387959866,2.90969899665552)
--(axis cs:3.51170568561873,2.92224080267559)
--(axis cs:3.5242474916388,2.93478260869565)
--(axis cs:3.54933110367893,2.93478260869565)
--(axis cs:3.561872909699,2.94732441471572)
--(axis cs:3.57441471571906,2.95986622073579)
--(axis cs:3.58695652173913,2.97240802675585)
--(axis cs:3.5994983277592,2.98494983277592)
--(axis cs:3.62458193979933,2.98494983277592)
--(axis cs:3.6371237458194,2.99749163879599)
--(axis cs:3.64966555183947,3.01003344481605)
--(axis cs:3.66220735785953,3.02257525083612)
--(axis cs:3.6747491638796,3.03511705685619)
--(axis cs:3.69983277591973,3.03511705685619)
--(axis cs:3.7123745819398,3.04765886287625)
--(axis cs:3.72491638795987,3.06020066889632)
--(axis cs:3.73745819397993,3.07274247491639)
--(axis cs:3.75,3.08528428093645);

\path [draw=black, semithick]
(axis cs:-3.75,3.73745819397993)
--(axis cs:-3.73745819397993,3.72491638795987)
--(axis cs:-3.72491638795987,3.7123745819398)
--(axis cs:-3.7123745819398,3.69983277591973)
--(axis cs:-3.69983277591973,3.68729096989967)
--(axis cs:-3.68729096989967,3.6747491638796)
--(axis cs:-3.68729096989967,3.64966555183947)
--(axis cs:-3.6747491638796,3.6371237458194)
--(axis cs:-3.66220735785953,3.62458193979933)
--(axis cs:-3.64966555183946,3.61204013377926)
--(axis cs:-3.6371237458194,3.5994983277592)
--(axis cs:-3.62458193979933,3.58695652173913)
--(axis cs:-3.61204013377926,3.57441471571906)
--(axis cs:-3.5994983277592,3.561872909699)
--(axis cs:-3.58695652173913,3.54933110367893)
--(axis cs:-3.58695652173913,3.5242474916388)
--(axis cs:-3.57441471571906,3.51170568561873)
--(axis cs:-3.561872909699,3.49916387959866)
--(axis cs:-3.54933110367893,3.4866220735786)
--(axis cs:-3.53678929765886,3.47408026755853)
--(axis cs:-3.5242474916388,3.46153846153846)
--(axis cs:-3.51170568561873,3.44899665551839)
--(axis cs:-3.51170568561873,3.42391304347826)
--(axis cs:-3.49916387959866,3.41137123745819)
--(axis cs:-3.4866220735786,3.39882943143813)
--(axis cs:-3.47408026755853,3.38628762541806)
--(axis cs:-3.46153846153846,3.37374581939799)
--(axis cs:-3.44899665551839,3.36120401337793)
--(axis cs:-3.43645484949833,3.34866220735786)
--(axis cs:-3.43645484949833,3.32357859531773)
--(axis cs:-3.42391304347826,3.31103678929766)
--(axis cs:-3.41137123745819,3.29849498327759)
--(axis cs:-3.39882943143813,3.28595317725753)
--(axis cs:-3.38628762541806,3.27341137123746)
--(axis cs:-3.37374581939799,3.26086956521739)
--(axis cs:-3.36120401337793,3.24832775919732)
--(axis cs:-3.36120401337793,3.22324414715719)
--(axis cs:-3.34866220735786,3.21070234113712)
--(axis cs:-3.33612040133779,3.19816053511706)
--(axis cs:-3.32357859531773,3.18561872909699)
--(axis cs:-3.31103678929766,3.17307692307692)
--(axis cs:-3.31103678929766,3.14799331103679)
--(axis cs:-3.29849498327759,3.13545150501672)
--(axis cs:-3.28595317725753,3.12290969899666)
--(axis cs:-3.27341137123746,3.11036789297659)
--(axis cs:-3.26086956521739,3.09782608695652)
--(axis cs:-3.26086956521739,3.07274247491639)
--(axis cs:-3.24832775919732,3.06020066889632)
--(axis cs:-3.23578595317726,3.04765886287625)
--(axis cs:-3.22324414715719,3.03511705685619)
--(axis cs:-3.21070234113712,3.02257525083612)
--(axis cs:-3.21070234113712,2.99749163879599)
--(axis cs:-3.19816053511706,2.98494983277592)
--(axis cs:-3.18561872909699,2.97240802675585)
--(axis cs:-3.18561872909699,2.94732441471572)
--(axis cs:-3.17307692307692,2.93478260869565)
--(axis cs:-3.16053511705686,2.92224080267559)
--(axis cs:-3.16053511705686,2.89715719063545)
--(axis cs:-3.14799331103679,2.88461538461538)
--(axis cs:-3.13545150501672,2.87207357859532)
--(axis cs:-3.13545150501672,2.84698996655518)
--(axis cs:-3.14799331103679,2.83444816053512)
--(axis cs:-3.16053511705686,2.82190635451505)
--(axis cs:-3.17307692307692,2.80936454849498)
--(axis cs:-3.19816053511706,2.80936454849498)
--(axis cs:-3.22324414715719,2.80936454849498)
--(axis cs:-3.23578595317726,2.82190635451505)
--(axis cs:-3.24832775919732,2.83444816053512)
--(axis cs:-3.27341137123746,2.83444816053512)
--(axis cs:-3.29849498327759,2.83444816053512)
--(axis cs:-3.31103678929766,2.84698996655518)
--(axis cs:-3.32357859531773,2.85953177257525)
--(axis cs:-3.34866220735786,2.85953177257525)
--(axis cs:-3.36120401337793,2.87207357859532)
--(axis cs:-3.37374581939799,2.88461538461538)
--(axis cs:-3.39882943143813,2.88461538461538)
--(axis cs:-3.41137123745819,2.89715719063545)
--(axis cs:-3.42391304347826,2.90969899665552)
--(axis cs:-3.44899665551839,2.90969899665552)
--(axis cs:-3.46153846153846,2.92224080267559)
--(axis cs:-3.47408026755853,2.93478260869565)
--(axis cs:-3.49916387959866,2.93478260869565)
--(axis cs:-3.51170568561873,2.94732441471572)
--(axis cs:-3.5242474916388,2.95986622073579)
--(axis cs:-3.54933110367893,2.95986622073579)
--(axis cs:-3.561872909699,2.97240802675585)
--(axis cs:-3.57441471571906,2.98494983277592)
--(axis cs:-3.5994983277592,2.98494983277592)
--(axis cs:-3.61204013377926,2.99749163879599)
--(axis cs:-3.62458193979933,3.01003344481605)
--(axis cs:-3.6371237458194,3.02257525083612)
--(axis cs:-3.64966555183946,3.03511705685619)
--(axis cs:-3.6747491638796,3.03511705685619)
--(axis cs:-3.68729096989967,3.04765886287625)
--(axis cs:-3.69983277591973,3.06020066889632)
--(axis cs:-3.72491638795987,3.06020066889632)
--(axis cs:-3.73745819397993,3.07274247491639)
--(axis cs:-3.75,3.08528428093645);

\path [draw=black, semithick]
(axis cs:1.40468227424749,3.75)
--(axis cs:1.40468227424749,3.72491638795987)
--(axis cs:1.39214046822743,3.7123745819398)
--(axis cs:1.37959866220736,3.69983277591973)
--(axis cs:1.37959866220736,3.6747491638796)
--(axis cs:1.37959866220736,3.64966555183947)
--(axis cs:1.37959866220736,3.62458193979933)
--(axis cs:1.37959866220736,3.5994983277592)
--(axis cs:1.37959866220736,3.57441471571906)
--(axis cs:1.37959866220736,3.54933110367893)
--(axis cs:1.36705685618729,3.53678929765886)
--(axis cs:1.35451505016722,3.5242474916388)
--(axis cs:1.35451505016722,3.49916387959866)
--(axis cs:1.35451505016722,3.47408026755853)
--(axis cs:1.35451505016722,3.44899665551839)
--(axis cs:1.35451505016722,3.42391304347826)
--(axis cs:1.34197324414716,3.41137123745819)
--(axis cs:1.32943143812709,3.39882943143813)
--(axis cs:1.32943143812709,3.37374581939799)
--(axis cs:1.32943143812709,3.34866220735786)
--(axis cs:1.31688963210702,3.33612040133779)
--(axis cs:1.30434782608696,3.32357859531773)
--(axis cs:1.30434782608696,3.29849498327759)
--(axis cs:1.30434782608696,3.27341137123746)
--(axis cs:1.29180602006689,3.26086956521739)
--(axis cs:1.27926421404682,3.24832775919732)
--(axis cs:1.27926421404682,3.22324414715719)
--(axis cs:1.27926421404682,3.19816053511706)
--(axis cs:1.26672240802676,3.18561872909699)
--(axis cs:1.25418060200669,3.17307692307692)
--(axis cs:1.25418060200669,3.14799331103679)
--(axis cs:1.24163879598662,3.13545150501672)
--(axis cs:1.22909698996656,3.12290969899666)
--(axis cs:1.21655518394649,3.11036789297659)
--(axis cs:1.20401337792642,3.09782608695652)
--(axis cs:1.20401337792642,3.07274247491639)
--(axis cs:1.19147157190635,3.06020066889632)
--(axis cs:1.17892976588629,3.04765886287625)
--(axis cs:1.16638795986622,3.03511705685619)
--(axis cs:1.15384615384615,3.02257525083612)
--(axis cs:1.14130434782609,3.01003344481605)
--(axis cs:1.12876254180602,2.99749163879599)
--(axis cs:1.12876254180602,2.97240802675585)
--(axis cs:1.11622073578595,2.95986622073579)
--(axis cs:1.10367892976589,2.94732441471572)
--(axis cs:1.09113712374582,2.93478260869565)
--(axis cs:1.07859531772575,2.92224080267559)
--(axis cs:1.06605351170569,2.90969899665552)
--(axis cs:1.04096989966555,2.90969899665552)
--(axis cs:1.02842809364549,2.89715719063545)
--(axis cs:1.01588628762542,2.88461538461538)
--(axis cs:1.00334448160535,2.87207357859532)
--(axis cs:0.990802675585284,2.85953177257525)
--(axis cs:0.978260869565217,2.84698996655518)
--(axis cs:0.96571906354515,2.83444816053512)
--(axis cs:0.940635451505017,2.83444816053512)
--(axis cs:0.92809364548495,2.82190635451505)
--(axis cs:0.915551839464883,2.80936454849498)
--(axis cs:0.89046822742475,2.80936454849498)
--(axis cs:0.877926421404683,2.79682274247492)
--(axis cs:0.865384615384616,2.78428093645485)
--(axis cs:0.840301003344481,2.78428093645485)
--(axis cs:0.827759197324414,2.77173913043478)
--(axis cs:0.815217391304348,2.75919732441472)
--(axis cs:0.790133779264214,2.75919732441472)
--(axis cs:0.777591973244147,2.74665551839465)
--(axis cs:0.76505016722408,2.73411371237458)
--(axis cs:0.752508361204014,2.72157190635451)
--(axis cs:0.752508361204014,2.69648829431438)
--(axis cs:0.752508361204014,2.67140468227425)
--(axis cs:0.739966555183947,2.65886287625418)
--(axis cs:0.72742474916388,2.64632107023411)
--(axis cs:0.72742474916388,2.62123745819398)
--(axis cs:0.72742474916388,2.59615384615385)
--(axis cs:0.72742474916388,2.57107023411371)
--(axis cs:0.72742474916388,2.54598662207358)
--(axis cs:0.72742474916388,2.52090301003344)
--(axis cs:0.72742474916388,2.49581939799331)
--(axis cs:0.714882943143813,2.48327759197324)
--(axis cs:0.702341137123746,2.47073578595318)
--(axis cs:0.702341137123746,2.44565217391304)
--(axis cs:0.702341137123746,2.42056856187291)
--(axis cs:0.702341137123746,2.39548494983278)
--(axis cs:0.702341137123746,2.37040133779264)
--(axis cs:0.702341137123746,2.34531772575251)
--(axis cs:0.702341137123746,2.32023411371237)
--(axis cs:0.702341137123746,2.29515050167224)
--(axis cs:0.702341137123746,2.27006688963211)
--(axis cs:0.702341137123746,2.24498327759197)
--(axis cs:0.702341137123746,2.21989966555184)
--(axis cs:0.689799331103679,2.20735785953177)
--(axis cs:0.677257525083612,2.19481605351171)
--(axis cs:0.677257525083612,2.16973244147157)
--(axis cs:0.677257525083612,2.14464882943144)
--(axis cs:0.677257525083612,2.1195652173913)
--(axis cs:0.664715719063545,2.10702341137124)
--(axis cs:0.652173913043478,2.09448160535117)
--(axis cs:0.652173913043478,2.06939799331104)
--(axis cs:0.639632107023411,2.05685618729097)
--(axis cs:0.627090301003344,2.0443143812709)
--(axis cs:0.627090301003344,2.01923076923077)
--(axis cs:0.614548494983278,2.0066889632107)
--(axis cs:0.602006688963211,1.99414715719064)
--(axis cs:0.589464882943144,1.98160535117057)
--(axis cs:0.576923076923077,1.9690635451505)
--(axis cs:0.56438127090301,1.95652173913044)
--(axis cs:0.551839464882943,1.94397993311037)
--(axis cs:0.551839464882943,1.91889632107023)
--(axis cs:0.539297658862877,1.90635451505017)
--(axis cs:0.52675585284281,1.8938127090301)
--(axis cs:0.514214046822743,1.88127090301003)
--(axis cs:0.501672240802676,1.86872909698997)
--(axis cs:0.489130434782608,1.8561872909699)
--(axis cs:0.476588628762542,1.84364548494983)
--(axis cs:0.464046822742475,1.83110367892977)
--(axis cs:0.451505016722408,1.8185618729097)
--(axis cs:0.438963210702341,1.80602006688963)
--(axis cs:0.426421404682274,1.79347826086957)
--(axis cs:0.426421404682274,1.76839464882943)
--(axis cs:0.413879598662207,1.75585284280936)
--(axis cs:0.401337792642141,1.7433110367893)
--(axis cs:0.388795986622074,1.73076923076923)
--(axis cs:0.376254180602007,1.71822742474916)
--(axis cs:0.36371237458194,1.7056856187291)
--(axis cs:0.351170568561873,1.69314381270903)
--(axis cs:0.351170568561873,1.6680602006689)
--(axis cs:0.338628762541807,1.65551839464883)
--(axis cs:0.326086956521739,1.64297658862876)
--(axis cs:0.326086956521739,1.61789297658863)
--(axis cs:0.326086956521739,1.5928093645485)
--(axis cs:0.326086956521739,1.56772575250836)
--(axis cs:0.338628762541807,1.55518394648829)
--(axis cs:0.351170568561873,1.54264214046823)
--(axis cs:0.36371237458194,1.53010033444816)
--(axis cs:0.376254180602007,1.51755852842809)
--(axis cs:0.388795986622074,1.50501672240803)
--(axis cs:0.413879598662207,1.50501672240803)
--(axis cs:0.438963210702341,1.50501672240803)
--(axis cs:0.451505016722408,1.49247491638796)
--(axis cs:0.464046822742475,1.47993311036789)
--(axis cs:0.489130434782608,1.47993311036789)
--(axis cs:0.514214046822743,1.47993311036789)
--(axis cs:0.539297658862877,1.47993311036789)
--(axis cs:0.56438127090301,1.47993311036789)
--(axis cs:0.589464882943144,1.47993311036789)
--(axis cs:0.602006688963211,1.49247491638796)
--(axis cs:0.614548494983278,1.50501672240803)
--(axis cs:0.639632107023411,1.50501672240803)
--(axis cs:0.652173913043478,1.51755852842809)
--(axis cs:0.664715719063545,1.53010033444816)
--(axis cs:0.677257525083612,1.54264214046823)
--(axis cs:0.689799331103679,1.55518394648829)
--(axis cs:0.714882943143813,1.55518394648829)
--(axis cs:0.72742474916388,1.56772575250836)
--(axis cs:0.739966555183947,1.58026755852843)
--(axis cs:0.752508361204014,1.5928093645485)
--(axis cs:0.76505016722408,1.60535117056856)
--(axis cs:0.777591973244147,1.61789297658863)
--(axis cs:0.777591973244147,1.64297658862876)
--(axis cs:0.790133779264214,1.65551839464883)
--(axis cs:0.802675585284281,1.6680602006689)
--(axis cs:0.815217391304348,1.68060200668896)
--(axis cs:0.827759197324414,1.69314381270903)
--(axis cs:0.840301003344481,1.7056856187291)
--(axis cs:0.852842809364549,1.71822742474916)
--(axis cs:0.865384615384616,1.73076923076923)
--(axis cs:0.877926421404683,1.7433110367893)
--(axis cs:0.89046822742475,1.75585284280936)
--(axis cs:0.903010033444816,1.76839464882943)
--(axis cs:0.915551839464883,1.7809364548495)
--(axis cs:0.92809364548495,1.79347826086957)
--(axis cs:0.940635451505017,1.80602006688963)
--(axis cs:0.953177257525084,1.8185618729097)
--(axis cs:0.96571906354515,1.83110367892977)
--(axis cs:0.990802675585284,1.83110367892977)
--(axis cs:1.00334448160535,1.84364548494983)
--(axis cs:1.01588628762542,1.8561872909699)
--(axis cs:1.04096989966555,1.8561872909699)
--(axis cs:1.05351170568562,1.84364548494983)
--(axis cs:1.06605351170569,1.83110367892977)
--(axis cs:1.09113712374582,1.83110367892977)
--(axis cs:1.10367892976589,1.8185618729097)
--(axis cs:1.10367892976589,1.79347826086957)
--(axis cs:1.11622073578595,1.7809364548495)
--(axis cs:1.12876254180602,1.76839464882943)
--(axis cs:1.12876254180602,1.7433110367893)
--(axis cs:1.14130434782609,1.73076923076923)
--(axis cs:1.15384615384615,1.71822742474916)
--(axis cs:1.15384615384615,1.69314381270903)
--(axis cs:1.15384615384615,1.6680602006689)
--(axis cs:1.16638795986622,1.65551839464883)
--(axis cs:1.17892976588629,1.64297658862876)
--(axis cs:1.17892976588629,1.61789297658863)
--(axis cs:1.19147157190635,1.60535117056856)
--(axis cs:1.20401337792642,1.5928093645485)
--(axis cs:1.20401337792642,1.56772575250836)
--(axis cs:1.21655518394649,1.55518394648829)
--(axis cs:1.22909698996656,1.54264214046823)
--(axis cs:1.22909698996656,1.51755852842809)
--(axis cs:1.24163879598662,1.50501672240803)
--(axis cs:1.25418060200669,1.49247491638796)
--(axis cs:1.25418060200669,1.46739130434783)
--(axis cs:1.26672240802676,1.45484949832776)
--(axis cs:1.27926421404682,1.44230769230769)
--(axis cs:1.27926421404682,1.41722408026756)
--(axis cs:1.29180602006689,1.40468227424749)
--(axis cs:1.30434782608696,1.39214046822743)
--(axis cs:1.30434782608696,1.36705685618729)
--(axis cs:1.31688963210702,1.35451505016722)
--(axis cs:1.32943143812709,1.34197324414716)
--(axis cs:1.32943143812709,1.31688963210702)
--(axis cs:1.34197324414716,1.30434782608696)
--(axis cs:1.35451505016722,1.29180602006689)
--(axis cs:1.36705685618729,1.27926421404682)
--(axis cs:1.37959866220736,1.26672240802676)
--(axis cs:1.37959866220736,1.24163879598662)
--(axis cs:1.39214046822743,1.22909698996656)
--(axis cs:1.40468227424749,1.21655518394649)
--(axis cs:1.40468227424749,1.19147157190635)
--(axis cs:1.41722408026756,1.17892976588629)
--(axis cs:1.42976588628763,1.16638795986622)
--(axis cs:1.44230769230769,1.15384615384615)
--(axis cs:1.45484949832776,1.14130434782609)
--(axis cs:1.45484949832776,1.11622073578595)
--(axis cs:1.46739130434783,1.10367892976589)
--(axis cs:1.47993311036789,1.09113712374582)
--(axis cs:1.47993311036789,1.06605351170569)
--(axis cs:1.49247491638796,1.05351170568562)
--(axis cs:1.50501672240803,1.04096989966555)
--(axis cs:1.51755852842809,1.02842809364549)
--(axis cs:1.53010033444816,1.01588628762542)
--(axis cs:1.54264214046823,1.00334448160535)
--(axis cs:1.56772575250836,1.00334448160535)
--(axis cs:1.5928093645485,1.00334448160535)
--(axis cs:1.61789297658863,1.00334448160535)
--(axis cs:1.64297658862876,1.00334448160535)
--(axis cs:1.6680602006689,1.00334448160535)
--(axis cs:1.68060200668896,1.01588628762542)
--(axis cs:1.69314381270903,1.02842809364549)
--(axis cs:1.71822742474916,1.02842809364549)
--(axis cs:1.7433110367893,1.02842809364549)
--(axis cs:1.76839464882943,1.02842809364549)
--(axis cs:1.79347826086957,1.02842809364549)
--(axis cs:1.8185618729097,1.02842809364549)
--(axis cs:1.84364548494983,1.02842809364549)
--(axis cs:1.8561872909699,1.01588628762542)
--(axis cs:1.86872909698997,1.00334448160535)
--(axis cs:1.88127090301003,0.990802675585284)
--(axis cs:1.8938127090301,0.978260869565217)
--(axis cs:1.90635451505017,0.96571906354515)
--(axis cs:1.90635451505017,0.940635451505017)
--(axis cs:1.90635451505017,0.915551839464883)
--(axis cs:1.91889632107023,0.903010033444816)
--(axis cs:1.9314381270903,0.89046822742475)
--(axis cs:1.9314381270903,0.865384615384616)
--(axis cs:1.9314381270903,0.840301003344481)
--(axis cs:1.9314381270903,0.815217391304348)
--(axis cs:1.9314381270903,0.790133779264214)
--(axis cs:1.9314381270903,0.76505016722408)
--(axis cs:1.94397993311037,0.752508361204014)
--(axis cs:1.95652173913044,0.739966555183947)
--(axis cs:1.95652173913044,0.714882943143813)
--(axis cs:1.95652173913044,0.689799331103679)
--(axis cs:1.9690635451505,0.677257525083612)
--(axis cs:1.98160535117057,0.664715719063545)
--(axis cs:1.99414715719064,0.652173913043478)
--(axis cs:2.0066889632107,0.639632107023411)
--(axis cs:2.01923076923077,0.627090301003344)
--(axis cs:2.0443143812709,0.627090301003344)
--(axis cs:2.05685618729097,0.614548494983278)
--(axis cs:2.06939799331104,0.602006688963211)
--(axis cs:2.09448160535117,0.602006688963211)
--(axis cs:2.10702341137124,0.614548494983278)
--(axis cs:2.1195652173913,0.627090301003344)
--(axis cs:2.14464882943144,0.627090301003344)
--(axis cs:2.16973244147157,0.627090301003344)
--(axis cs:2.18227424749164,0.639632107023411)
--(axis cs:2.19481605351171,0.652173913043478)
--(axis cs:2.21989966555184,0.652173913043478)
--(axis cs:2.23244147157191,0.664715719063545)
--(axis cs:2.24498327759197,0.677257525083612)
--(axis cs:2.27006688963211,0.677257525083612)
--(axis cs:2.28260869565217,0.689799331103679)
--(axis cs:2.29515050167224,0.702341137123746)
--(axis cs:2.32023411371237,0.702341137123746)
--(axis cs:2.33277591973244,0.714882943143813)
--(axis cs:2.34531772575251,0.72742474916388)
--(axis cs:2.35785953177258,0.739966555183947)
--(axis cs:2.37040133779264,0.752508361204014)
--(axis cs:2.39548494983278,0.752508361204014)
--(axis cs:2.40802675585284,0.76505016722408)
--(axis cs:2.42056856187291,0.777591973244147)
--(axis cs:2.44565217391304,0.777591973244147)
--(axis cs:2.45819397993311,0.790133779264214)
--(axis cs:2.47073578595318,0.802675585284281)
--(axis cs:2.49581939799331,0.802675585284281)
--(axis cs:2.50836120401338,0.815217391304348)
--(axis cs:2.52090301003344,0.827759197324414)
--(axis cs:2.54598662207358,0.827759197324414)
--(axis cs:2.57107023411371,0.827759197324414)
--(axis cs:2.58361204013378,0.840301003344481)
--(axis cs:2.59615384615385,0.852842809364549)
--(axis cs:2.62123745819398,0.852842809364549)
--(axis cs:2.64632107023411,0.852842809364549)
--(axis cs:2.67140468227425,0.852842809364549)
--(axis cs:2.69648829431438,0.852842809364549)
--(axis cs:2.70903010033445,0.865384615384616)
--(axis cs:2.72157190635451,0.877926421404683)
--(axis cs:2.74665551839465,0.877926421404683)
--(axis cs:2.77173913043478,0.877926421404683)
--(axis cs:2.79682274247492,0.877926421404683)
--(axis cs:2.82190635451505,0.877926421404683)
--(axis cs:2.84698996655518,0.877926421404683)
--(axis cs:2.87207357859532,0.877926421404683)
--(axis cs:2.89715719063545,0.877926421404683)
--(axis cs:2.92224080267559,0.877926421404683)
--(axis cs:2.94732441471572,0.877926421404683)
--(axis cs:2.97240802675585,0.877926421404683)
--(axis cs:2.98494983277592,0.865384615384616)
--(axis cs:2.99749163879599,0.852842809364549)
--(axis cs:3.02257525083612,0.852842809364549)
--(axis cs:3.04765886287625,0.852842809364549)
--(axis cs:3.07274247491639,0.852842809364549)
--(axis cs:3.09782608695652,0.852842809364549)
--(axis cs:3.12290969899666,0.852842809364549)
--(axis cs:3.14799331103679,0.852842809364549)
--(axis cs:3.16053511705686,0.840301003344481)
--(axis cs:3.17307692307692,0.827759197324414)
--(axis cs:3.19816053511706,0.827759197324414)
--(axis cs:3.22324414715719,0.827759197324414)
--(axis cs:3.24832775919732,0.827759197324414)
--(axis cs:3.27341137123746,0.827759197324414)
--(axis cs:3.29849498327759,0.827759197324414)
--(axis cs:3.31103678929766,0.815217391304348)
--(axis cs:3.32357859531773,0.802675585284281)
--(axis cs:3.34866220735786,0.802675585284281)
--(axis cs:3.37374581939799,0.802675585284281)
--(axis cs:3.39882943143813,0.802675585284281)
--(axis cs:3.42391304347826,0.802675585284281)
--(axis cs:3.43645484949833,0.790133779264214)
--(axis cs:3.44899665551839,0.777591973244147)
--(axis cs:3.47408026755853,0.777591973244147)
--(axis cs:3.49916387959866,0.777591973244147)
--(axis cs:3.5242474916388,0.777591973244147)
--(axis cs:3.54933110367893,0.777591973244147)
--(axis cs:3.561872909699,0.76505016722408)
--(axis cs:3.57441471571906,0.752508361204014)
--(axis cs:3.5994983277592,0.752508361204014)
--(axis cs:3.62458193979933,0.752508361204014)
--(axis cs:3.64966555183947,0.752508361204014)
--(axis cs:3.66220735785953,0.739966555183947)
--(axis cs:3.6747491638796,0.72742474916388)
--(axis cs:3.69983277591973,0.72742474916388)
--(axis cs:3.72491638795987,0.72742474916388)
--(axis cs:3.75,0.72742474916388);

\path [draw=black, semithick]
(axis cs:2.60869565217391,3.75)
--(axis cs:2.59615384615385,3.73745819397993)
--(axis cs:2.58361204013378,3.72491638795987)
--(axis cs:2.57107023411371,3.7123745819398)
--(axis cs:2.55852842809365,3.69983277591973)
--(axis cs:2.54598662207358,3.68729096989967)
--(axis cs:2.53344481605351,3.6747491638796)
--(axis cs:2.52090301003344,3.66220735785953)
--(axis cs:2.50836120401338,3.64966555183947)
--(axis cs:2.49581939799331,3.6371237458194)
--(axis cs:2.48327759197324,3.62458193979933)
--(axis cs:2.47073578595318,3.61204013377926)
--(axis cs:2.45819397993311,3.5994983277592)
--(axis cs:2.44565217391304,3.58695652173913)
--(axis cs:2.43311036789298,3.57441471571906)
--(axis cs:2.42056856187291,3.561872909699)
--(axis cs:2.40802675585284,3.54933110367893)
--(axis cs:2.39548494983278,3.53678929765886)
--(axis cs:2.37040133779264,3.53678929765886)
--(axis cs:2.35785953177258,3.5242474916388)
--(axis cs:2.34531772575251,3.51170568561873)
--(axis cs:2.33277591973244,3.49916387959866)
--(axis cs:2.32023411371237,3.4866220735786)
--(axis cs:2.30769230769231,3.47408026755853)
--(axis cs:2.29515050167224,3.46153846153846)
--(axis cs:2.28260869565217,3.44899665551839)
--(axis cs:2.27006688963211,3.43645484949833)
--(axis cs:2.25752508361204,3.42391304347826)
--(axis cs:2.24498327759197,3.41137123745819)
--(axis cs:2.23244147157191,3.39882943143813)
--(axis cs:2.21989966555184,3.38628762541806)
--(axis cs:2.20735785953177,3.37374581939799)
--(axis cs:2.19481605351171,3.36120401337793)
--(axis cs:2.18227424749164,3.34866220735786)
--(axis cs:2.16973244147157,3.33612040133779)
--(axis cs:2.15719063545151,3.32357859531773)
--(axis cs:2.14464882943144,3.31103678929766)
--(axis cs:2.13210702341137,3.29849498327759)
--(axis cs:2.1195652173913,3.28595317725753)
--(axis cs:2.10702341137124,3.27341137123746)
--(axis cs:2.09448160535117,3.26086956521739)
--(axis cs:2.0819397993311,3.24832775919732)
--(axis cs:2.06939799331104,3.23578595317726)
--(axis cs:2.05685618729097,3.22324414715719)
--(axis cs:2.0443143812709,3.21070234113712)
--(axis cs:2.01923076923077,3.21070234113712)
--(axis cs:2.0066889632107,3.19816053511706)
--(axis cs:1.99414715719064,3.18561872909699)
--(axis cs:1.98160535117057,3.17307692307692)
--(axis cs:1.9690635451505,3.16053511705686)
--(axis cs:1.95652173913044,3.14799331103679)
--(axis cs:1.94397993311037,3.13545150501672)
--(axis cs:1.9314381270903,3.12290969899666)
--(axis cs:1.91889632107023,3.11036789297659)
--(axis cs:1.90635451505017,3.09782608695652)
--(axis cs:1.8938127090301,3.08528428093645)
--(axis cs:1.88127090301003,3.07274247491639)
--(axis cs:1.86872909698997,3.06020066889632)
--(axis cs:1.84364548494983,3.06020066889632)
--(axis cs:1.83110367892977,3.04765886287625)
--(axis cs:1.8185618729097,3.03511705685619)
--(axis cs:1.80602006688963,3.02257525083612)
--(axis cs:1.79347826086957,3.01003344481605)
--(axis cs:1.7809364548495,2.99749163879599)
--(axis cs:1.76839464882943,2.98494983277592)
--(axis cs:1.7433110367893,2.98494983277592)
--(axis cs:1.73076923076923,2.97240802675585)
--(axis cs:1.71822742474916,2.95986622073579)
--(axis cs:1.69314381270903,2.95986622073579)
--(axis cs:1.6680602006689,2.95986622073579)
--(axis cs:1.65551839464883,2.94732441471572)
--(axis cs:1.64297658862876,2.93478260869565)
--(axis cs:1.61789297658863,2.93478260869565)
--(axis cs:1.60535117056856,2.92224080267559)
--(axis cs:1.5928093645485,2.90969899665552)
--(axis cs:1.56772575250836,2.90969899665552)
--(axis cs:1.55518394648829,2.89715719063545)
--(axis cs:1.54264214046823,2.88461538461538)
--(axis cs:1.51755852842809,2.88461538461538)
--(axis cs:1.50501672240803,2.87207357859532)
--(axis cs:1.49247491638796,2.85953177257525)
--(axis cs:1.46739130434783,2.85953177257525)
--(axis cs:1.44230769230769,2.85953177257525)
--(axis cs:1.42976588628763,2.87207357859532)
--(axis cs:1.42976588628763,2.89715719063545)
--(axis cs:1.42976588628763,2.92224080267559)
--(axis cs:1.42976588628763,2.94732441471572)
--(axis cs:1.42976588628763,2.97240802675585)
--(axis cs:1.42976588628763,2.99749163879599)
--(axis cs:1.44230769230769,3.01003344481605)
--(axis cs:1.45484949832776,3.02257525083612)
--(axis cs:1.45484949832776,3.04765886287625)
--(axis cs:1.45484949832776,3.07274247491639)
--(axis cs:1.46739130434783,3.08528428093645)
--(axis cs:1.47993311036789,3.09782608695652)
--(axis cs:1.47993311036789,3.12290969899666)
--(axis cs:1.49247491638796,3.13545150501672)
--(axis cs:1.50501672240803,3.14799331103679)
--(axis cs:1.50501672240803,3.17307692307692)
--(axis cs:1.50501672240803,3.19816053511706)
--(axis cs:1.51755852842809,3.21070234113712)
--(axis cs:1.53010033444816,3.22324414715719)
--(axis cs:1.53010033444816,3.24832775919732)
--(axis cs:1.54264214046823,3.26086956521739)
--(axis cs:1.55518394648829,3.27341137123746)
--(axis cs:1.55518394648829,3.29849498327759)
--(axis cs:1.56772575250836,3.31103678929766)
--(axis cs:1.58026755852843,3.32357859531773)
--(axis cs:1.58026755852843,3.34866220735786)
--(axis cs:1.5928093645485,3.36120401337793)
--(axis cs:1.60535117056856,3.37374581939799)
--(axis cs:1.61789297658863,3.38628762541806)
--(axis cs:1.6304347826087,3.39882943143813)
--(axis cs:1.6304347826087,3.42391304347826)
--(axis cs:1.64297658862876,3.43645484949833)
--(axis cs:1.65551839464883,3.44899665551839)
--(axis cs:1.65551839464883,3.47408026755853)
--(axis cs:1.6680602006689,3.4866220735786)
--(axis cs:1.68060200668896,3.49916387959866)
--(axis cs:1.68060200668896,3.5242474916388)
--(axis cs:1.69314381270903,3.53678929765886)
--(axis cs:1.7056856187291,3.54933110367893)
--(axis cs:1.7056856187291,3.57441471571906)
--(axis cs:1.71822742474916,3.58695652173913)
--(axis cs:1.73076923076923,3.5994983277592)
--(axis cs:1.7433110367893,3.61204013377926)
--(axis cs:1.75585284280936,3.62458193979933)
--(axis cs:1.75585284280936,3.64966555183947)
--(axis cs:1.76839464882943,3.66220735785953)
--(axis cs:1.7809364548495,3.6747491638796)
--(axis cs:1.7809364548495,3.69983277591973)
--(axis cs:1.79347826086957,3.7123745819398)
--(axis cs:1.80602006688963,3.72491638795987)
--(axis cs:1.8185618729097,3.73745819397993)
--(axis cs:1.83110367892977,3.75);

\path [draw=black, semithick]
(axis cs:3.19816053511706,-0.526755852842809)
--(axis cs:3.22324414715719,-0.526755852842809)
--(axis cs:3.23578595317726,-0.514214046822743)
--(axis cs:3.24832775919732,-0.501672240802675)
--(axis cs:3.27341137123746,-0.501672240802675)
--(axis cs:3.29849498327759,-0.501672240802675)
--(axis cs:3.32357859531773,-0.501672240802675)
--(axis cs:3.34866220735786,-0.501672240802675)
--(axis cs:3.37374581939799,-0.501672240802675)
--(axis cs:3.38628762541806,-0.489130434782608)
--(axis cs:3.39882943143813,-0.476588628762542)
--(axis cs:3.42391304347826,-0.476588628762542)
--(axis cs:3.44899665551839,-0.476588628762542)
--(axis cs:3.47408026755853,-0.476588628762542)
--(axis cs:3.4866220735786,-0.464046822742475)
--(axis cs:3.49916387959866,-0.451505016722408)
--(axis cs:3.5242474916388,-0.451505016722408)
--(axis cs:3.53678929765886,-0.438963210702341)
--(axis cs:3.54933110367893,-0.426421404682274)
--(axis cs:3.561872909699,-0.413879598662207)
--(axis cs:3.561872909699,-0.388795986622073)
--(axis cs:3.54933110367893,-0.376254180602007)
--(axis cs:3.53678929765886,-0.36371237458194)
--(axis cs:3.5242474916388,-0.351170568561873)
--(axis cs:3.49916387959866,-0.351170568561873)
--(axis cs:3.4866220735786,-0.338628762541806)
--(axis cs:3.47408026755853,-0.326086956521739)
--(axis cs:3.44899665551839,-0.326086956521739)
--(axis cs:3.43645484949833,-0.313545150501672)
--(axis cs:3.42391304347826,-0.301003344481605)
--(axis cs:3.39882943143813,-0.301003344481605)
--(axis cs:3.38628762541806,-0.288461538461538)
--(axis cs:3.37374581939799,-0.275919732441471)
--(axis cs:3.34866220735786,-0.275919732441471)
--(axis cs:3.32357859531773,-0.275919732441471)
--(axis cs:3.31103678929766,-0.263377926421405)
--(axis cs:3.29849498327759,-0.250836120401338)
--(axis cs:3.27341137123746,-0.250836120401338)
--(axis cs:3.26086956521739,-0.238294314381271)
--(axis cs:3.24832775919732,-0.225752508361204)
--(axis cs:3.22324414715719,-0.225752508361204)
--(axis cs:3.19816053511706,-0.225752508361204)
--(axis cs:3.18561872909699,-0.213210702341137)
--(axis cs:3.17307692307692,-0.20066889632107)
--(axis cs:3.16053511705686,-0.188127090301003)
--(axis cs:3.14799331103679,-0.175585284280936)
--(axis cs:3.13545150501672,-0.16304347826087)
--(axis cs:3.13545150501672,-0.137959866220736)
--(axis cs:3.13545150501672,-0.112876254180602)
--(axis cs:3.13545150501672,-0.0877926421404682)
--(axis cs:3.14799331103679,-0.0752508361204014)
--(axis cs:3.16053511705686,-0.0627090301003346)
--(axis cs:3.17307692307692,-0.0501672240802675)
--(axis cs:3.19816053511706,-0.0501672240802675)
--(axis cs:3.21070234113712,-0.0376254180602005)
--(axis cs:3.22324414715719,-0.0250836120401337)
--(axis cs:3.23578595317726,-0.0125418060200668)
--(axis cs:3.24832775919732,0)
--(axis cs:3.27341137123746,0)
--(axis cs:3.28595317725753,0.0125418060200668)
--(axis cs:3.29849498327759,0.0250836120401339)
--(axis cs:3.31103678929766,0.0376254180602009)
--(axis cs:3.31103678929766,0.0627090301003346)
--(axis cs:3.29849498327759,0.0752508361204014)
--(axis cs:3.28595317725753,0.0877926421404682)
--(axis cs:3.27341137123746,0.100334448160535)
--(axis cs:3.24832775919732,0.100334448160535)
--(axis cs:3.23578595317726,0.112876254180602)
--(axis cs:3.22324414715719,0.125418060200669)
--(axis cs:3.19816053511706,0.125418060200669)
--(axis cs:3.17307692307692,0.125418060200669)
--(axis cs:3.16053511705686,0.137959866220736)
--(axis cs:3.14799331103679,0.150501672240803)
--(axis cs:3.12290969899666,0.150501672240803)
--(axis cs:3.09782608695652,0.150501672240803)
--(axis cs:3.07274247491639,0.150501672240803)
--(axis cs:3.06020066889632,0.16304347826087)
--(axis cs:3.04765886287625,0.175585284280936)
--(axis cs:3.02257525083612,0.175585284280936)
--(axis cs:2.99749163879599,0.175585284280936)
--(axis cs:2.97240802675585,0.175585284280936)
--(axis cs:2.94732441471572,0.175585284280936)
--(axis cs:2.92224080267559,0.175585284280936)
--(axis cs:2.89715719063545,0.175585284280936)
--(axis cs:2.88461538461538,0.188127090301003)
--(axis cs:2.87207357859532,0.20066889632107)
--(axis cs:2.84698996655518,0.20066889632107)
--(axis cs:2.82190635451505,0.20066889632107)
--(axis cs:2.79682274247492,0.20066889632107)
--(axis cs:2.77173913043478,0.20066889632107)
--(axis cs:2.75919732441472,0.188127090301003)
--(axis cs:2.74665551839465,0.175585284280936)
--(axis cs:2.72157190635451,0.175585284280936)
--(axis cs:2.69648829431438,0.175585284280936)
--(axis cs:2.68394648829431,0.16304347826087)
--(axis cs:2.67140468227425,0.150501672240803)
--(axis cs:2.65886287625418,0.137959866220736)
--(axis cs:2.65886287625418,0.112876254180602)
--(axis cs:2.64632107023411,0.100334448160535)
--(axis cs:2.63377926421405,0.0877926421404682)
--(axis cs:2.64632107023411,0.0752508361204014)
--(axis cs:2.65886287625418,0.0627090301003346)
--(axis cs:2.65886287625418,0.0376254180602009)
--(axis cs:2.65886287625418,0.0125418060200668)
--(axis cs:2.65886287625418,-0.0125418060200668)
--(axis cs:2.64632107023411,-0.0250836120401337)
--(axis cs:2.63377926421405,-0.0376254180602005)
--(axis cs:2.63377926421405,-0.0627090301003346)
--(axis cs:2.62123745819398,-0.0752508361204014)
--(axis cs:2.59615384615385,-0.0752508361204014)
--(axis cs:2.58361204013378,-0.0877926421404682)
--(axis cs:2.57107023411371,-0.100334448160535)
--(axis cs:2.54598662207358,-0.100334448160535)
--(axis cs:2.53344481605351,-0.112876254180602)
--(axis cs:2.52090301003344,-0.125418060200669)
--(axis cs:2.49581939799331,-0.125418060200669)
--(axis cs:2.47073578595318,-0.125418060200669)
--(axis cs:2.44565217391304,-0.125418060200669)
--(axis cs:2.43311036789298,-0.137959866220736)
--(axis cs:2.42056856187291,-0.150501672240803)
--(axis cs:2.39548494983278,-0.150501672240803)
--(axis cs:2.38294314381271,-0.16304347826087)
--(axis cs:2.37040133779264,-0.175585284280936)
--(axis cs:2.34531772575251,-0.175585284280936)
--(axis cs:2.33277591973244,-0.188127090301003)
--(axis cs:2.32023411371237,-0.20066889632107)
--(axis cs:2.30769230769231,-0.213210702341137)
--(axis cs:2.30769230769231,-0.238294314381271)
--(axis cs:2.32023411371237,-0.250836120401338)
--(axis cs:2.34531772575251,-0.250836120401338)
--(axis cs:2.35785953177258,-0.263377926421405)
--(axis cs:2.37040133779264,-0.275919732441471)
--(axis cs:2.39548494983278,-0.275919732441471)
--(axis cs:2.42056856187291,-0.275919732441471)
--(axis cs:2.44565217391304,-0.275919732441471)
--(axis cs:2.45819397993311,-0.288461538461538)
--(axis cs:2.47073578595318,-0.301003344481605)
--(axis cs:2.49581939799331,-0.301003344481605)
--(axis cs:2.52090301003344,-0.301003344481605)
--(axis cs:2.53344481605351,-0.313545150501672)
--(axis cs:2.54598662207358,-0.326086956521739)
--(axis cs:2.57107023411371,-0.326086956521739)
--(axis cs:2.59615384615385,-0.326086956521739)
--(axis cs:2.62123745819398,-0.326086956521739)
--(axis cs:2.63377926421405,-0.338628762541806)
--(axis cs:2.64632107023411,-0.351170568561873)
--(axis cs:2.67140468227425,-0.351170568561873)
--(axis cs:2.69648829431438,-0.351170568561873)
--(axis cs:2.70903010033445,-0.36371237458194)
--(axis cs:2.72157190635451,-0.376254180602007)
--(axis cs:2.74665551839465,-0.376254180602007)
--(axis cs:2.77173913043478,-0.376254180602007)
--(axis cs:2.78428093645485,-0.388795986622073)
--(axis cs:2.79682274247492,-0.40133779264214)
--(axis cs:2.82190635451505,-0.40133779264214)
--(axis cs:2.84698996655518,-0.40133779264214)
--(axis cs:2.85953177257525,-0.413879598662207)
--(axis cs:2.87207357859532,-0.426421404682274)
--(axis cs:2.89715719063545,-0.426421404682274)
--(axis cs:2.90969899665552,-0.438963210702341)
--(axis cs:2.92224080267559,-0.451505016722408)
--(axis cs:2.94732441471572,-0.451505016722408)
--(axis cs:2.97240802675585,-0.451505016722408)
--(axis cs:2.98494983277592,-0.464046822742475)
--(axis cs:2.99749163879599,-0.476588628762542)
--(axis cs:3.02257525083612,-0.476588628762542)
--(axis cs:3.04765886287625,-0.476588628762542)
--(axis cs:3.06020066889632,-0.489130434782608)
--(axis cs:3.07274247491639,-0.501672240802675)
--(axis cs:3.09782608695652,-0.501672240802675)
--(axis cs:3.12290969899666,-0.501672240802675)
--(axis cs:3.14799331103679,-0.501672240802675)
--(axis cs:3.17307692307692,-0.501672240802675)
--(axis cs:3.18561872909699,-0.514214046822743)
--(axis cs:3.19816053511706,-0.526755852842809);

\path [draw=black, semithick]
(axis cs:1.84364548494983,-0.326086956521739)
--(axis cs:1.86872909698997,-0.326086956521739)
--(axis cs:1.8938127090301,-0.326086956521739)
--(axis cs:1.91889632107023,-0.326086956521739)
--(axis cs:1.94397993311037,-0.326086956521739)
--(axis cs:1.9690635451505,-0.326086956521739)
--(axis cs:1.98160535117057,-0.313545150501672)
--(axis cs:1.98160535117057,-0.288461538461538)
--(axis cs:1.9690635451505,-0.275919732441471)
--(axis cs:1.94397993311037,-0.275919732441471)
--(axis cs:1.91889632107023,-0.275919732441471)
--(axis cs:1.8938127090301,-0.275919732441471)
--(axis cs:1.86872909698997,-0.275919732441471)
--(axis cs:1.84364548494983,-0.275919732441471)
--(axis cs:1.83110367892977,-0.288461538461538)
--(axis cs:1.83110367892977,-0.313545150501672)
--(axis cs:1.84364548494983,-0.326086956521739);

\end{axis}

\end{tikzpicture}

==> fig/MLP_MCdrop_matern52.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
tick pos=both,
xmin=-3.75, xmax=3.75,
ymin=-3.75, ymax=3.75
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.65584415584416, xmax=6.33116883116883, ymin=-4.82142857142857, ymax=4.91883116883117] {fig/MLP_MCdrop_matern52-001.png};
\path [draw=black, semithick]
(axis cs:-2.73411371237458,-3.75)
--(axis cs:-2.72157190635451,-3.73745819397993)
--(axis cs:-2.69648829431438,-3.73745819397993)
--(axis cs:-2.68394648829431,-3.72491638795987)
--(axis cs:-2.67140468227425,-3.7123745819398)
--(axis cs:-2.65886287625418,-3.69983277591973)
--(axis cs:-2.64632107023411,-3.68729096989967)
--(axis cs:-2.62123745819398,-3.68729096989967)
--(axis cs:-2.60869565217391,-3.6747491638796)
--(axis cs:-2.59615384615385,-3.66220735785953)
--(axis cs:-2.57107023411371,-3.66220735785953)
--(axis cs:-2.55852842809365,-3.64966555183946)
--(axis cs:-2.54598662207358,-3.6371237458194)
--(axis cs:-2.52090301003344,-3.6371237458194)
--(axis cs:-2.50836120401338,-3.62458193979933)
--(axis cs:-2.49581939799331,-3.61204013377926)
--(axis cs:-2.47073578595318,-3.61204013377926)
--(axis cs:-2.44565217391304,-3.61204013377926)
--(axis cs:-2.42056856187291,-3.61204013377926)
--(axis cs:-2.39548494983278,-3.61204013377926)
--(axis cs:-2.38294314381271,-3.62458193979933)
--(axis cs:-2.38294314381271,-3.64966555183946)
--(axis cs:-2.37040133779264,-3.66220735785953)
--(axis cs:-2.35785953177258,-3.6747491638796)
--(axis cs:-2.34531772575251,-3.68729096989967)
--(axis cs:-2.33277591973244,-3.69983277591973)
--(axis cs:-2.33277591973244,-3.72491638795987)
--(axis cs:-2.32023411371237,-3.73745819397993)
--(axis cs:-2.30769230769231,-3.75);

\path [draw=black, semithick]
(axis cs:1.05351170568562,-3.75)
--(axis cs:1.04096989966555,-3.73745819397993)
--(axis cs:1.02842809364549,-3.72491638795987)
--(axis cs:1.01588628762542,-3.7123745819398)
--(axis cs:1.00334448160535,-3.69983277591973)
--(axis cs:1.00334448160535,-3.6747491638796)
--(axis cs:0.990802675585284,-3.66220735785953)
--(axis cs:0.978260869565217,-3.64966555183946)
--(axis cs:0.96571906354515,-3.6371237458194)
--(axis cs:0.953177257525084,-3.62458193979933)
--(axis cs:0.940635451505017,-3.61204013377926)
--(axis cs:0.92809364548495,-3.5994983277592)
--(axis cs:0.92809364548495,-3.57441471571906)
--(axis cs:0.915551839464883,-3.561872909699)
--(axis cs:0.903010033444816,-3.54933110367893)
--(axis cs:0.89046822742475,-3.53678929765886)
--(axis cs:0.877926421404683,-3.5242474916388)
--(axis cs:0.877926421404683,-3.49916387959866)
--(axis cs:0.865384615384616,-3.4866220735786)
--(axis cs:0.852842809364549,-3.47408026755853)
--(axis cs:0.840301003344481,-3.46153846153846)
--(axis cs:0.827759197324414,-3.44899665551839)
--(axis cs:0.827759197324414,-3.42391304347826)
--(axis cs:0.815217391304348,-3.41137123745819)
--(axis cs:0.802675585284281,-3.39882943143813)
--(axis cs:0.790133779264214,-3.38628762541806)
--(axis cs:0.777591973244147,-3.37374581939799)
--(axis cs:0.777591973244147,-3.34866220735786)
--(axis cs:0.76505016722408,-3.33612040133779)
--(axis cs:0.752508361204014,-3.32357859531773)
--(axis cs:0.752508361204014,-3.29849498327759)
--(axis cs:0.739966555183947,-3.28595317725753)
--(axis cs:0.72742474916388,-3.27341137123746)
--(axis cs:0.714882943143813,-3.26086956521739)
--(axis cs:0.702341137123746,-3.24832775919732)
--(axis cs:0.702341137123746,-3.22324414715719)
--(axis cs:0.689799331103679,-3.21070234113712)
--(axis cs:0.677257525083612,-3.19816053511706)
--(axis cs:0.677257525083612,-3.17307692307692)
--(axis cs:0.664715719063545,-3.16053511705686)
--(axis cs:0.652173913043478,-3.14799331103679)
--(axis cs:0.652173913043478,-3.12290969899666)
--(axis cs:0.639632107023411,-3.11036789297659)
--(axis cs:0.627090301003344,-3.09782608695652)
--(axis cs:0.627090301003344,-3.07274247491639)
--(axis cs:0.614548494983278,-3.06020066889632)
--(axis cs:0.602006688963211,-3.04765886287625)
--(axis cs:0.602006688963211,-3.02257525083612)
--(axis cs:0.589464882943144,-3.01003344481605)
--(axis cs:0.576923076923077,-2.99749163879599)
--(axis cs:0.576923076923077,-2.97240802675585)
--(axis cs:0.576923076923077,-2.94732441471572)
--(axis cs:0.56438127090301,-2.93478260869565)
--(axis cs:0.551839464882943,-2.92224080267559)
--(axis cs:0.551839464882943,-2.89715719063545)
--(axis cs:0.56438127090301,-2.88461538461538)
--(axis cs:0.576923076923077,-2.87207357859532)
--(axis cs:0.576923076923077,-2.84698996655518)
--(axis cs:0.576923076923077,-2.82190635451505)
--(axis cs:0.576923076923077,-2.79682274247492)
--(axis cs:0.589464882943144,-2.78428093645485)
--(axis cs:0.602006688963211,-2.77173913043478)
--(axis cs:0.602006688963211,-2.74665551839465)
--(axis cs:0.602006688963211,-2.72157190635451)
--(axis cs:0.602006688963211,-2.69648829431438)
--(axis cs:0.602006688963211,-2.67140468227425)
--(axis cs:0.602006688963211,-2.64632107023411)
--(axis cs:0.602006688963211,-2.62123745819398)
--(axis cs:0.602006688963211,-2.59615384615385)
--(axis cs:0.602006688963211,-2.57107023411371)
--(axis cs:0.602006688963211,-2.54598662207358)
--(axis cs:0.589464882943144,-2.53344481605351)
--(axis cs:0.576923076923077,-2.52090301003344)
--(axis cs:0.576923076923077,-2.49581939799331)
--(axis cs:0.56438127090301,-2.48327759197324)
--(axis cs:0.551839464882943,-2.47073578595318)
--(axis cs:0.539297658862877,-2.45819397993311)
--(axis cs:0.514214046822743,-2.45819397993311)
--(axis cs:0.489130434782608,-2.45819397993311)
--(axis cs:0.476588628762542,-2.47073578595318)
--(axis cs:0.464046822742475,-2.48327759197324)
--(axis cs:0.451505016722408,-2.49581939799331)
--(axis cs:0.438963210702341,-2.50836120401338)
--(axis cs:0.426421404682274,-2.52090301003344)
--(axis cs:0.413879598662207,-2.53344481605351)
--(axis cs:0.401337792642141,-2.54598662207358)
--(axis cs:0.401337792642141,-2.57107023411371)
--(axis cs:0.388795986622074,-2.58361204013378)
--(axis cs:0.376254180602007,-2.59615384615385)
--(axis cs:0.376254180602007,-2.62123745819398)
--(axis cs:0.36371237458194,-2.63377926421405)
--(axis cs:0.351170568561873,-2.64632107023411)
--(axis cs:0.338628762541807,-2.65886287625418)
--(axis cs:0.313545150501672,-2.65886287625418)
--(axis cs:0.288461538461538,-2.65886287625418)
--(axis cs:0.263377926421405,-2.65886287625418)
--(axis cs:0.250836120401338,-2.64632107023411)
--(axis cs:0.238294314381271,-2.63377926421405)
--(axis cs:0.213210702341137,-2.63377926421405)
--(axis cs:0.20066889632107,-2.62123745819398)
--(axis cs:0.188127090301003,-2.60869565217391)
--(axis cs:0.175585284280936,-2.59615384615385)
--(axis cs:0.16304347826087,-2.58361204013378)
--(axis cs:0.137959866220736,-2.58361204013378)
--(axis cs:0.125418060200669,-2.57107023411371)
--(axis cs:0.125418060200669,-2.54598662207358)
--(axis cs:0.112876254180602,-2.53344481605351)
--(axis cs:0.100334448160535,-2.52090301003344)
--(axis cs:0.0877926421404682,-2.50836120401338)
--(axis cs:0.0752508361204014,-2.49581939799331)
--(axis cs:0.0627090301003346,-2.48327759197324)
--(axis cs:0.0501672240802677,-2.47073578595318)
--(axis cs:0.0376254180602009,-2.45819397993311)
--(axis cs:0.0250836120401339,-2.44565217391304)
--(axis cs:0.0125418060200668,-2.43311036789298)
--(axis cs:0,-2.42056856187291)
--(axis cs:-0.0125418060200668,-2.40802675585284)
--(axis cs:-0.0250836120401337,-2.39548494983278)
--(axis cs:-0.0376254180602005,-2.38294314381271)
--(axis cs:-0.0501672240802675,-2.37040133779264)
--(axis cs:-0.0627090301003346,-2.35785953177258)
--(axis cs:-0.0752508361204014,-2.34531772575251)
--(axis cs:-0.0877926421404682,-2.33277591973244)
--(axis cs:-0.112876254180602,-2.33277591973244)
--(axis cs:-0.125418060200669,-2.32023411371237)
--(axis cs:-0.137959866220736,-2.30769230769231)
--(axis cs:-0.150501672240803,-2.29515050167224)
--(axis cs:-0.16304347826087,-2.28260869565217)
--(axis cs:-0.175585284280936,-2.27006688963211)
--(axis cs:-0.188127090301003,-2.25752508361204)
--(axis cs:-0.20066889632107,-2.24498327759197)
--(axis cs:-0.213210702341137,-2.23244147157191)
--(axis cs:-0.225752508361204,-2.21989966555184)
--(axis cs:-0.238294314381271,-2.20735785953177)
--(axis cs:-0.263377926421405,-2.20735785953177)
--(axis cs:-0.275919732441471,-2.19481605351171)
--(axis cs:-0.288461538461538,-2.18227424749164)
--(axis cs:-0.301003344481605,-2.16973244147157)
--(axis cs:-0.313545150501672,-2.15719063545151)
--(axis cs:-0.326086956521739,-2.14464882943144)
--(axis cs:-0.338628762541806,-2.13210702341137)
--(axis cs:-0.351170568561873,-2.1195652173913)
--(axis cs:-0.36371237458194,-2.10702341137124)
--(axis cs:-0.388795986622073,-2.10702341137124)
--(axis cs:-0.40133779264214,-2.09448160535117)
--(axis cs:-0.413879598662207,-2.0819397993311)
--(axis cs:-0.426421404682274,-2.06939799331104)
--(axis cs:-0.438963210702341,-2.05685618729097)
--(axis cs:-0.451505016722408,-2.0443143812709)
--(axis cs:-0.464046822742475,-2.03177257525084)
--(axis cs:-0.476588628762542,-2.01923076923077)
--(axis cs:-0.489130434782608,-2.0066889632107)
--(axis cs:-0.514214046822743,-2.0066889632107)
--(axis cs:-0.526755852842809,-1.99414715719064)
--(axis cs:-0.539297658862876,-1.98160535117057)
--(axis cs:-0.551839464882943,-1.9690635451505)
--(axis cs:-0.56438127090301,-1.95652173913043)
--(axis cs:-0.576923076923077,-1.94397993311037)
--(axis cs:-0.589464882943144,-1.9314381270903)
--(axis cs:-0.602006688963211,-1.91889632107023)
--(axis cs:-0.614548494983278,-1.90635451505017)
--(axis cs:-0.627090301003344,-1.8938127090301)
--(axis cs:-0.627090301003344,-1.86872909698997)
--(axis cs:-0.639632107023411,-1.8561872909699)
--(axis cs:-0.652173913043478,-1.84364548494983)
--(axis cs:-0.664715719063545,-1.83110367892977)
--(axis cs:-0.677257525083612,-1.8185618729097)
--(axis cs:-0.689799331103679,-1.80602006688963)
--(axis cs:-0.702341137123746,-1.79347826086957)
--(axis cs:-0.714882943143813,-1.7809364548495)
--(axis cs:-0.727424749163879,-1.76839464882943)
--(axis cs:-0.739966555183946,-1.75585284280936)
--(axis cs:-0.752508361204013,-1.7433110367893)
--(axis cs:-0.76505016722408,-1.73076923076923)
--(axis cs:-0.777591973244147,-1.71822742474916)
--(axis cs:-0.790133779264214,-1.7056856187291)
--(axis cs:-0.802675585284281,-1.69314381270903)
--(axis cs:-0.815217391304348,-1.68060200668896)
--(axis cs:-0.827759197324414,-1.6680602006689)
--(axis cs:-0.840301003344481,-1.65551839464883)
--(axis cs:-0.852842809364548,-1.64297658862876)
--(axis cs:-0.865384615384615,-1.6304347826087)
--(axis cs:-0.890468227424749,-1.6304347826087)
--(axis cs:-0.903010033444816,-1.61789297658863)
--(axis cs:-0.915551839464883,-1.60535117056856)
--(axis cs:-0.92809364548495,-1.59280936454849)
--(axis cs:-0.92809364548495,-1.56772575250836)
--(axis cs:-0.940635451505017,-1.55518394648829)
--(axis cs:-0.953177257525084,-1.54264214046823)
--(axis cs:-0.96571906354515,-1.53010033444816)
--(axis cs:-0.978260869565217,-1.51755852842809)
--(axis cs:-0.990802675585284,-1.50501672240803)
--(axis cs:-1.00334448160535,-1.49247491638796)
--(axis cs:-1.00334448160535,-1.46739130434783)
--(axis cs:-1.01588628762542,-1.45484949832776)
--(axis cs:-1.02842809364548,-1.44230769230769)
--(axis cs:-1.02842809364548,-1.41722408026756)
--(axis cs:-1.02842809364548,-1.39214046822742)
--(axis cs:-1.02842809364548,-1.36705685618729)
--(axis cs:-1.04096989966555,-1.35451505016722)
--(axis cs:-1.05351170568562,-1.34197324414716)
--(axis cs:-1.05351170568562,-1.31688963210702)
--(axis cs:-1.05351170568562,-1.29180602006689)
--(axis cs:-1.06605351170569,-1.27926421404682)
--(axis cs:-1.07859531772575,-1.26672240802676)
--(axis cs:-1.07859531772575,-1.24163879598662)
--(axis cs:-1.09113712374582,-1.22909698996656)
--(axis cs:-1.10367892976589,-1.21655518394649)
--(axis cs:-1.10367892976589,-1.19147157190635)
--(axis cs:-1.11622073578595,-1.17892976588629)
--(axis cs:-1.12876254180602,-1.16638795986622)
--(axis cs:-1.12876254180602,-1.14130434782609)
--(axis cs:-1.14130434782609,-1.12876254180602)
--(axis cs:-1.15384615384615,-1.11622073578595)
--(axis cs:-1.16638795986622,-1.10367892976589)
--(axis cs:-1.17892976588629,-1.09113712374582)
--(axis cs:-1.17892976588629,-1.06605351170569)
--(axis cs:-1.19147157190635,-1.05351170568562)
--(axis cs:-1.20401337792642,-1.04096989966555)
--(axis cs:-1.20401337792642,-1.01588628762542)
--(axis cs:-1.20401337792642,-0.990802675585284)
--(axis cs:-1.21655518394649,-0.978260869565217)
--(axis cs:-1.22909698996656,-0.96571906354515)
--(axis cs:-1.21655518394649,-0.953177257525084)
--(axis cs:-1.20401337792642,-0.940635451505017)
--(axis cs:-1.19147157190635,-0.92809364548495)
--(axis cs:-1.17892976588629,-0.915551839464883)
--(axis cs:-1.16638795986622,-0.903010033444816)
--(axis cs:-1.14130434782609,-0.903010033444816)
--(axis cs:-1.12876254180602,-0.890468227424749)
--(axis cs:-1.11622073578595,-0.877926421404682)
--(axis cs:-1.09113712374582,-0.877926421404682)
--(axis cs:-1.06605351170569,-0.877926421404682)
--(axis cs:-1.05351170568562,-0.865384615384615)
--(axis cs:-1.04096989966555,-0.852842809364548)
--(axis cs:-1.01588628762542,-0.852842809364548)
--(axis cs:-0.990802675585284,-0.852842809364548)
--(axis cs:-0.978260869565217,-0.840301003344481)
--(axis cs:-0.96571906354515,-0.827759197324414)
--(axis cs:-0.940635451505017,-0.827759197324414)
--(axis cs:-0.915551839464883,-0.827759197324414)
--(axis cs:-0.890468227424749,-0.827759197324414)
--(axis cs:-0.877926421404682,-0.815217391304348)
--(axis cs:-0.865384615384615,-0.802675585284281)
--(axis cs:-0.840301003344481,-0.802675585284281)
--(axis cs:-0.815217391304348,-0.802675585284281)
--(axis cs:-0.790133779264214,-0.802675585284281)
--(axis cs:-0.76505016722408,-0.802675585284281)
--(axis cs:-0.739966555183946,-0.802675585284281)
--(axis cs:-0.714882943143813,-0.802675585284281)
--(axis cs:-0.689799331103679,-0.802675585284281)
--(axis cs:-0.664715719063545,-0.802675585284281)
--(axis cs:-0.639632107023411,-0.802675585284281)
--(axis cs:-0.614548494983278,-0.802675585284281)
--(axis cs:-0.589464882943144,-0.802675585284281)
--(axis cs:-0.56438127090301,-0.802675585284281)
--(axis cs:-0.539297658862876,-0.802675585284281)
--(axis cs:-0.514214046822743,-0.802675585284281)
--(axis cs:-0.489130434782608,-0.802675585284281)
--(axis cs:-0.464046822742475,-0.802675585284281)
--(axis cs:-0.438963210702341,-0.802675585284281)
--(axis cs:-0.413879598662207,-0.802675585284281)
--(axis cs:-0.388795986622073,-0.802675585284281)
--(axis cs:-0.36371237458194,-0.802675585284281)
--(axis cs:-0.338628762541806,-0.802675585284281)
--(axis cs:-0.313545150501672,-0.802675585284281)
--(axis cs:-0.288461538461538,-0.802675585284281)
--(axis cs:-0.263377926421405,-0.802675585284281)
--(axis cs:-0.250836120401338,-0.790133779264214)
--(axis cs:-0.238294314381271,-0.777591973244147)
--(axis cs:-0.213210702341137,-0.777591973244147)
--(axis cs:-0.188127090301003,-0.777591973244147)
--(axis cs:-0.16304347826087,-0.777591973244147)
--(axis cs:-0.137959866220736,-0.777591973244147)
--(axis cs:-0.125418060200669,-0.76505016722408)
--(axis cs:-0.112876254180602,-0.752508361204013)
--(axis cs:-0.0877926421404682,-0.752508361204013)
--(axis cs:-0.0627090301003346,-0.752508361204013)
--(axis cs:-0.0501672240802675,-0.76505016722408)
--(axis cs:-0.0376254180602005,-0.777591973244147)
--(axis cs:-0.0125418060200668,-0.777591973244147)
--(axis cs:0.0125418060200668,-0.777591973244147)
--(axis cs:0.0376254180602009,-0.777591973244147)
--(axis cs:0.0627090301003346,-0.777591973244147)
--(axis cs:0.0752508361204014,-0.790133779264214)
--(axis cs:0.0877926421404682,-0.802675585284281)
--(axis cs:0.112876254180602,-0.802675585284281)
--(axis cs:0.125418060200669,-0.815217391304348)
--(axis cs:0.137959866220736,-0.827759197324414)
--(axis cs:0.16304347826087,-0.827759197324414)
--(axis cs:0.175585284280936,-0.840301003344481)
--(axis cs:0.188127090301003,-0.852842809364548)
--(axis cs:0.213210702341137,-0.852842809364548)
--(axis cs:0.238294314381271,-0.852842809364548)
--(axis cs:0.250836120401338,-0.865384615384615)
--(axis cs:0.263377926421405,-0.877926421404682)
--(axis cs:0.288461538461538,-0.877926421404682)
--(axis cs:0.313545150501672,-0.877926421404682)
--(axis cs:0.326086956521739,-0.890468227424749)
--(axis cs:0.338628762541807,-0.903010033444816)
--(axis cs:0.36371237458194,-0.903010033444816)
--(axis cs:0.388795986622074,-0.903010033444816)
--(axis cs:0.401337792642141,-0.915551839464883)
--(axis cs:0.413879598662207,-0.92809364548495)
--(axis cs:0.438963210702341,-0.92809364548495)
--(axis cs:0.464046822742475,-0.92809364548495)
--(axis cs:0.476588628762542,-0.940635451505017)
--(axis cs:0.489130434782608,-0.953177257525084)
--(axis cs:0.501672240802676,-0.96571906354515)
--(axis cs:0.514214046822743,-0.978260869565217)
--(axis cs:0.52675585284281,-0.990802675585284)
--(axis cs:0.52675585284281,-1.01588628762542)
--(axis cs:0.539297658862877,-1.02842809364548)
--(axis cs:0.551839464882943,-1.04096989966555)
--(axis cs:0.56438127090301,-1.05351170568562)
--(axis cs:0.576923076923077,-1.06605351170569)
--(axis cs:0.589464882943144,-1.07859531772575)
--(axis cs:0.602006688963211,-1.09113712374582)
--(axis cs:0.602006688963211,-1.11622073578595)
--(axis cs:0.614548494983278,-1.12876254180602)
--(axis cs:0.627090301003344,-1.14130434782609)
--(axis cs:0.627090301003344,-1.16638795986622)
--(axis cs:0.639632107023411,-1.17892976588629)
--(axis cs:0.652173913043478,-1.19147157190635)
--(axis cs:0.652173913043478,-1.21655518394649)
--(axis cs:0.652173913043478,-1.24163879598662)
--(axis cs:0.664715719063545,-1.25418060200669)
--(axis cs:0.677257525083612,-1.26672240802676)
--(axis cs:0.677257525083612,-1.29180602006689)
--(axis cs:0.689799331103679,-1.30434782608696)
--(axis cs:0.702341137123746,-1.31688963210702)
--(axis cs:0.702341137123746,-1.34197324414716)
--(axis cs:0.702341137123746,-1.36705685618729)
--(axis cs:0.702341137123746,-1.39214046822742)
--(axis cs:0.714882943143813,-1.40468227424749)
--(axis cs:0.72742474916388,-1.41722408026756)
--(axis cs:0.72742474916388,-1.44230769230769)
--(axis cs:0.72742474916388,-1.46739130434783)
--(axis cs:0.72742474916388,-1.49247491638796)
--(axis cs:0.739966555183947,-1.50501672240803)
--(axis cs:0.752508361204014,-1.51755852842809)
--(axis cs:0.752508361204014,-1.54264214046823)
--(axis cs:0.752508361204014,-1.56772575250836)
--(axis cs:0.752508361204014,-1.59280936454849)
--(axis cs:0.752508361204014,-1.61789297658863)
--(axis cs:0.76505016722408,-1.6304347826087)
--(axis cs:0.777591973244147,-1.64297658862876)
--(axis cs:0.777591973244147,-1.6680602006689)
--(axis cs:0.777591973244147,-1.69314381270903)
--(axis cs:0.777591973244147,-1.71822742474916)
--(axis cs:0.777591973244147,-1.7433110367893)
--(axis cs:0.790133779264214,-1.75585284280936)
--(axis cs:0.802675585284281,-1.76839464882943)
--(axis cs:0.802675585284281,-1.79347826086957)
--(axis cs:0.802675585284281,-1.8185618729097)
--(axis cs:0.802675585284281,-1.84364548494983)
--(axis cs:0.802675585284281,-1.86872909698997)
--(axis cs:0.815217391304348,-1.88127090301003)
--(axis cs:0.827759197324414,-1.8938127090301)
--(axis cs:0.827759197324414,-1.91889632107023)
--(axis cs:0.827759197324414,-1.94397993311037)
--(axis cs:0.827759197324414,-1.9690635451505)
--(axis cs:0.840301003344481,-1.98160535117057)
--(axis cs:0.852842809364549,-1.99414715719064)
--(axis cs:0.852842809364549,-2.01923076923077)
--(axis cs:0.852842809364549,-2.0443143812709)
--(axis cs:0.852842809364549,-2.06939799331104)
--(axis cs:0.865384615384616,-2.0819397993311)
--(axis cs:0.877926421404683,-2.09448160535117)
--(axis cs:0.877926421404683,-2.1195652173913)
--(axis cs:0.877926421404683,-2.14464882943144)
--(axis cs:0.89046822742475,-2.15719063545151)
--(axis cs:0.903010033444816,-2.16973244147157)
--(axis cs:0.903010033444816,-2.19481605351171)
--(axis cs:0.903010033444816,-2.21989966555184)
--(axis cs:0.915551839464883,-2.23244147157191)
--(axis cs:0.92809364548495,-2.24498327759197)
--(axis cs:0.92809364548495,-2.27006688963211)
--(axis cs:0.92809364548495,-2.29515050167224)
--(axis cs:0.940635451505017,-2.30769230769231)
--(axis cs:0.953177257525084,-2.32023411371237)
--(axis cs:0.953177257525084,-2.34531772575251)
--(axis cs:0.953177257525084,-2.37040133779264)
--(axis cs:0.96571906354515,-2.38294314381271)
--(axis cs:0.978260869565217,-2.39548494983278)
--(axis cs:0.978260869565217,-2.42056856187291)
--(axis cs:0.990802675585284,-2.43311036789298)
--(axis cs:1.00334448160535,-2.44565217391304)
--(axis cs:1.00334448160535,-2.47073578595318)
--(axis cs:1.00334448160535,-2.49581939799331)
--(axis cs:1.01588628762542,-2.50836120401338)
--(axis cs:1.02842809364549,-2.52090301003344)
--(axis cs:1.02842809364549,-2.54598662207358)
--(axis cs:1.02842809364549,-2.57107023411371)
--(axis cs:1.04096989966555,-2.58361204013378)
--(axis cs:1.05351170568562,-2.59615384615385)
--(axis cs:1.05351170568562,-2.62123745819398)
--(axis cs:1.05351170568562,-2.64632107023411)
--(axis cs:1.06605351170569,-2.65886287625418)
--(axis cs:1.07859531772575,-2.67140468227425)
--(axis cs:1.07859531772575,-2.69648829431438)
--(axis cs:1.09113712374582,-2.70903010033445)
--(axis cs:1.10367892976589,-2.72157190635451)
--(axis cs:1.10367892976589,-2.74665551839465)
--(axis cs:1.10367892976589,-2.77173913043478)
--(axis cs:1.11622073578595,-2.78428093645485)
--(axis cs:1.12876254180602,-2.79682274247492)
--(axis cs:1.12876254180602,-2.82190635451505)
--(axis cs:1.12876254180602,-2.84698996655518)
--(axis cs:1.14130434782609,-2.85953177257525)
--(axis cs:1.15384615384615,-2.87207357859532)
--(axis cs:1.15384615384615,-2.89715719063545)
--(axis cs:1.15384615384615,-2.92224080267559)
--(axis cs:1.16638795986622,-2.93478260869565)
--(axis cs:1.17892976588629,-2.94732441471572)
--(axis cs:1.17892976588629,-2.97240802675585)
--(axis cs:1.17892976588629,-2.99749163879599)
--(axis cs:1.19147157190635,-3.01003344481605)
--(axis cs:1.20401337792642,-3.02257525083612)
--(axis cs:1.20401337792642,-3.04765886287625)
--(axis cs:1.20401337792642,-3.07274247491639)
--(axis cs:1.21655518394649,-3.08528428093645)
--(axis cs:1.22909698996656,-3.09782608695652)
--(axis cs:1.22909698996656,-3.12290969899666)
--(axis cs:1.22909698996656,-3.14799331103679)
--(axis cs:1.24163879598662,-3.16053511705686)
--(axis cs:1.25418060200669,-3.17307692307692)
--(axis cs:1.25418060200669,-3.19816053511706)
--(axis cs:1.25418060200669,-3.22324414715719)
--(axis cs:1.26672240802676,-3.23578595317726)
--(axis cs:1.27926421404682,-3.24832775919732)
--(axis cs:1.27926421404682,-3.27341137123746)
--(axis cs:1.27926421404682,-3.29849498327759)
--(axis cs:1.29180602006689,-3.31103678929766)
--(axis cs:1.30434782608696,-3.32357859531773)
--(axis cs:1.30434782608696,-3.34866220735786)
--(axis cs:1.30434782608696,-3.37374581939799)
--(axis cs:1.31688963210702,-3.38628762541806)
--(axis cs:1.32943143812709,-3.39882943143813)
--(axis cs:1.32943143812709,-3.42391304347826)
--(axis cs:1.32943143812709,-3.44899665551839)
--(axis cs:1.34197324414716,-3.46153846153846)
--(axis cs:1.35451505016722,-3.47408026755853)
--(axis cs:1.35451505016722,-3.49916387959866)
--(axis cs:1.35451505016722,-3.5242474916388)
--(axis cs:1.35451505016722,-3.54933110367893)
--(axis cs:1.36705685618729,-3.561872909699)
--(axis cs:1.37959866220736,-3.57441471571906)
--(axis cs:1.37959866220736,-3.5994983277592)
--(axis cs:1.37959866220736,-3.62458193979933)
--(axis cs:1.39214046822743,-3.6371237458194)
--(axis cs:1.40468227424749,-3.64966555183946)
--(axis cs:1.40468227424749,-3.6747491638796)
--(axis cs:1.40468227424749,-3.69983277591973)
--(axis cs:1.41722408026756,-3.7123745819398)
--(axis cs:1.42976588628763,-3.72491638795987)
--(axis cs:1.42976588628763,-3.75);

\path [draw=black, semithick]
(axis cs:1.68060200668896,-3.75)
--(axis cs:1.68060200668896,-3.72491638795987)
--(axis cs:1.6680602006689,-3.7123745819398)
--(axis cs:1.65551839464883,-3.69983277591973)
--(axis cs:1.65551839464883,-3.6747491638796)
--(axis cs:1.65551839464883,-3.64966555183946)
--(axis cs:1.64297658862876,-3.6371237458194)
--(axis cs:1.6304347826087,-3.62458193979933)
--(axis cs:1.6304347826087,-3.5994983277592)
--(axis cs:1.61789297658863,-3.58695652173913)
--(axis cs:1.60535117056856,-3.57441471571906)
--(axis cs:1.60535117056856,-3.54933110367893)
--(axis cs:1.60535117056856,-3.5242474916388)
--(axis cs:1.5928093645485,-3.51170568561873)
--(axis cs:1.58026755852843,-3.49916387959866)
--(axis cs:1.58026755852843,-3.47408026755853)
--(axis cs:1.58026755852843,-3.44899665551839)
--(axis cs:1.56772575250836,-3.43645484949833)
--(axis cs:1.55518394648829,-3.42391304347826)
--(axis cs:1.55518394648829,-3.39882943143813)
--(axis cs:1.54264214046823,-3.38628762541806)
--(axis cs:1.53010033444816,-3.37374581939799)
--(axis cs:1.53010033444816,-3.34866220735786)
--(axis cs:1.53010033444816,-3.32357859531773)
--(axis cs:1.51755852842809,-3.31103678929766)
--(axis cs:1.50501672240803,-3.29849498327759)
--(axis cs:1.50501672240803,-3.27341137123746)
--(axis cs:1.50501672240803,-3.24832775919732)
--(axis cs:1.49247491638796,-3.23578595317726)
--(axis cs:1.47993311036789,-3.22324414715719)
--(axis cs:1.47993311036789,-3.19816053511706)
--(axis cs:1.46739130434783,-3.18561872909699)
--(axis cs:1.45484949832776,-3.17307692307692)
--(axis cs:1.45484949832776,-3.14799331103679)
--(axis cs:1.45484949832776,-3.12290969899666)
--(axis cs:1.44230769230769,-3.11036789297659)
--(axis cs:1.42976588628763,-3.09782608695652)
--(axis cs:1.42976588628763,-3.07274247491639)
--(axis cs:1.42976588628763,-3.04765886287625)
--(axis cs:1.41722408026756,-3.03511705685619)
--(axis cs:1.40468227424749,-3.02257525083612)
--(axis cs:1.40468227424749,-2.99749163879599)
--(axis cs:1.40468227424749,-2.97240802675585)
--(axis cs:1.39214046822743,-2.95986622073579)
--(axis cs:1.37959866220736,-2.94732441471572)
--(axis cs:1.37959866220736,-2.92224080267559)
--(axis cs:1.37959866220736,-2.89715719063545)
--(axis cs:1.36705685618729,-2.88461538461538)
--(axis cs:1.35451505016722,-2.87207357859532)
--(axis cs:1.35451505016722,-2.84698996655518)
--(axis cs:1.35451505016722,-2.82190635451505)
--(axis cs:1.35451505016722,-2.79682274247492)
--(axis cs:1.34197324414716,-2.78428093645485)
--(axis cs:1.32943143812709,-2.77173913043478)
--(axis cs:1.32943143812709,-2.74665551839465)
--(axis cs:1.32943143812709,-2.72157190635451)
--(axis cs:1.31688963210702,-2.70903010033445)
--(axis cs:1.30434782608696,-2.69648829431438)
--(axis cs:1.30434782608696,-2.67140468227425)
--(axis cs:1.30434782608696,-2.64632107023411)
--(axis cs:1.30434782608696,-2.62123745819398)
--(axis cs:1.29180602006689,-2.60869565217391)
--(axis cs:1.27926421404682,-2.59615384615385)
--(axis cs:1.27926421404682,-2.57107023411371)
--(axis cs:1.27926421404682,-2.54598662207358)
--(axis cs:1.27926421404682,-2.52090301003344)
--(axis cs:1.27926421404682,-2.49581939799331)
--(axis cs:1.26672240802676,-2.48327759197324)
--(axis cs:1.25418060200669,-2.47073578595318)
--(axis cs:1.25418060200669,-2.44565217391304)
--(axis cs:1.25418060200669,-2.42056856187291)
--(axis cs:1.25418060200669,-2.39548494983278)
--(axis cs:1.25418060200669,-2.37040133779264)
--(axis cs:1.25418060200669,-2.34531772575251)
--(axis cs:1.25418060200669,-2.32023411371237)
--(axis cs:1.25418060200669,-2.29515050167224)
--(axis cs:1.25418060200669,-2.27006688963211)
--(axis cs:1.25418060200669,-2.24498327759197)
--(axis cs:1.25418060200669,-2.21989966555184)
--(axis cs:1.25418060200669,-2.19481605351171)
--(axis cs:1.25418060200669,-2.16973244147157)
--(axis cs:1.25418060200669,-2.14464882943144)
--(axis cs:1.26672240802676,-2.13210702341137)
--(axis cs:1.27926421404682,-2.14464882943144)
--(axis cs:1.29180602006689,-2.15719063545151)
--(axis cs:1.30434782608696,-2.16973244147157)
--(axis cs:1.31688963210702,-2.18227424749164)
--(axis cs:1.32943143812709,-2.19481605351171)
--(axis cs:1.34197324414716,-2.20735785953177)
--(axis cs:1.35451505016722,-2.21989966555184)
--(axis cs:1.36705685618729,-2.23244147157191)
--(axis cs:1.37959866220736,-2.24498327759197)
--(axis cs:1.37959866220736,-2.27006688963211)
--(axis cs:1.39214046822743,-2.28260869565217)
--(axis cs:1.40468227424749,-2.29515050167224)
--(axis cs:1.41722408026756,-2.30769230769231)
--(axis cs:1.42976588628763,-2.32023411371237)
--(axis cs:1.42976588628763,-2.34531772575251)
--(axis cs:1.44230769230769,-2.35785953177258)
--(axis cs:1.45484949832776,-2.37040133779264)
--(axis cs:1.45484949832776,-2.39548494983278)
--(axis cs:1.46739130434783,-2.40802675585284)
--(axis cs:1.47993311036789,-2.42056856187291)
--(axis cs:1.49247491638796,-2.43311036789298)
--(axis cs:1.50501672240803,-2.44565217391304)
--(axis cs:1.50501672240803,-2.47073578595318)
--(axis cs:1.51755852842809,-2.48327759197324)
--(axis cs:1.53010033444816,-2.49581939799331)
--(axis cs:1.53010033444816,-2.52090301003344)
--(axis cs:1.54264214046823,-2.53344481605351)
--(axis cs:1.55518394648829,-2.54598662207358)
--(axis cs:1.56772575250836,-2.55852842809365)
--(axis cs:1.58026755852843,-2.57107023411371)
--(axis cs:1.58026755852843,-2.59615384615385)
--(axis cs:1.5928093645485,-2.60869565217391)
--(axis cs:1.60535117056856,-2.62123745819398)
--(axis cs:1.60535117056856,-2.64632107023411)
--(axis cs:1.61789297658863,-2.65886287625418)
--(axis cs:1.6304347826087,-2.67140468227425)
--(axis cs:1.64297658862876,-2.68394648829431)
--(axis cs:1.65551839464883,-2.69648829431438)
--(axis cs:1.65551839464883,-2.72157190635451)
--(axis cs:1.6680602006689,-2.73411371237458)
--(axis cs:1.68060200668896,-2.74665551839465)
--(axis cs:1.68060200668896,-2.77173913043478)
--(axis cs:1.69314381270903,-2.78428093645485)
--(axis cs:1.7056856187291,-2.79682274247492)
--(axis cs:1.7056856187291,-2.82190635451505)
--(axis cs:1.71822742474916,-2.83444816053512)
--(axis cs:1.73076923076923,-2.84698996655518)
--(axis cs:1.73076923076923,-2.87207357859532)
--(axis cs:1.7433110367893,-2.88461538461538)
--(axis cs:1.75585284280936,-2.89715719063545)
--(axis cs:1.75585284280936,-2.92224080267559)
--(axis cs:1.76839464882943,-2.93478260869565)
--(axis cs:1.7809364548495,-2.94732441471572)
--(axis cs:1.79347826086957,-2.95986622073579)
--(axis cs:1.80602006688963,-2.97240802675585)
--(axis cs:1.80602006688963,-2.99749163879599)
--(axis cs:1.8185618729097,-3.01003344481605)
--(axis cs:1.83110367892977,-3.02257525083612)
--(axis cs:1.83110367892977,-3.04765886287625)
--(axis cs:1.84364548494983,-3.06020066889632)
--(axis cs:1.8561872909699,-3.07274247491639)
--(axis cs:1.8561872909699,-3.09782608695652)
--(axis cs:1.86872909698997,-3.11036789297659)
--(axis cs:1.88127090301003,-3.12290969899666)
--(axis cs:1.88127090301003,-3.14799331103679)
--(axis cs:1.8938127090301,-3.16053511705686)
--(axis cs:1.90635451505017,-3.17307692307692)
--(axis cs:1.90635451505017,-3.19816053511706)
--(axis cs:1.91889632107023,-3.21070234113712)
--(axis cs:1.9314381270903,-3.22324414715719)
--(axis cs:1.9314381270903,-3.24832775919732)
--(axis cs:1.94397993311037,-3.26086956521739)
--(axis cs:1.95652173913044,-3.27341137123746)
--(axis cs:1.95652173913044,-3.29849498327759)
--(axis cs:1.9690635451505,-3.31103678929766)
--(axis cs:1.98160535117057,-3.32357859531773)
--(axis cs:1.98160535117057,-3.34866220735786)
--(axis cs:1.99414715719064,-3.36120401337793)
--(axis cs:2.0066889632107,-3.37374581939799)
--(axis cs:2.0066889632107,-3.39882943143813)
--(axis cs:2.0066889632107,-3.42391304347826)
--(axis cs:2.01923076923077,-3.43645484949833)
--(axis cs:2.03177257525084,-3.44899665551839)
--(axis cs:2.03177257525084,-3.47408026755853)
--(axis cs:2.0443143812709,-3.4866220735786)
--(axis cs:2.05685618729097,-3.49916387959866)
--(axis cs:2.05685618729097,-3.5242474916388)
--(axis cs:2.06939799331104,-3.53678929765886)
--(axis cs:2.0819397993311,-3.54933110367893)
--(axis cs:2.0819397993311,-3.57441471571906)
--(axis cs:2.09448160535117,-3.58695652173913)
--(axis cs:2.10702341137124,-3.5994983277592)
--(axis cs:2.10702341137124,-3.62458193979933)
--(axis cs:2.1195652173913,-3.6371237458194)
--(axis cs:2.13210702341137,-3.64966555183946)
--(axis cs:2.13210702341137,-3.6747491638796)
--(axis cs:2.14464882943144,-3.68729096989967)
--(axis cs:2.15719063545151,-3.69983277591973)
--(axis cs:2.15719063545151,-3.72491638795987)
--(axis cs:2.15719063545151,-3.75);

\path [draw=black, semithick]
(axis cs:2.50836120401338,-3.75)
--(axis cs:2.50836120401338,-3.72491638795987)
--(axis cs:2.49581939799331,-3.7123745819398)
--(axis cs:2.48327759197324,-3.69983277591973)
--(axis cs:2.47073578595318,-3.68729096989967)
--(axis cs:2.45819397993311,-3.6747491638796)
--(axis cs:2.45819397993311,-3.64966555183946)
--(axis cs:2.44565217391304,-3.6371237458194)
--(axis cs:2.43311036789298,-3.62458193979933)
--(axis cs:2.43311036789298,-3.5994983277592)
--(axis cs:2.42056856187291,-3.58695652173913)
--(axis cs:2.40802675585284,-3.57441471571906)
--(axis cs:2.40802675585284,-3.54933110367893)
--(axis cs:2.39548494983278,-3.53678929765886)
--(axis cs:2.38294314381271,-3.5242474916388)
--(axis cs:2.38294314381271,-3.49916387959866)
--(axis cs:2.38294314381271,-3.47408026755853)
--(axis cs:2.37040133779264,-3.46153846153846)
--(axis cs:2.35785953177258,-3.44899665551839)
--(axis cs:2.35785953177258,-3.42391304347826)
--(axis cs:2.34531772575251,-3.41137123745819)
--(axis cs:2.33277591973244,-3.39882943143813)
--(axis cs:2.33277591973244,-3.37374581939799)
--(axis cs:2.33277591973244,-3.34866220735786)
--(axis cs:2.32023411371237,-3.33612040133779)
--(axis cs:2.30769230769231,-3.32357859531773)
--(axis cs:2.30769230769231,-3.29849498327759)
--(axis cs:2.30769230769231,-3.27341137123746)
--(axis cs:2.30769230769231,-3.24832775919732)
--(axis cs:2.29515050167224,-3.23578595317726)
--(axis cs:2.28260869565217,-3.22324414715719)
--(axis cs:2.29515050167224,-3.21070234113712)
--(axis cs:2.30769230769231,-3.19816053511706)
--(axis cs:2.32023411371237,-3.18561872909699)
--(axis cs:2.34531772575251,-3.18561872909699)
--(axis cs:2.37040133779264,-3.18561872909699)
--(axis cs:2.38294314381271,-3.19816053511706)
--(axis cs:2.39548494983278,-3.21070234113712)
--(axis cs:2.40802675585284,-3.22324414715719)
--(axis cs:2.42056856187291,-3.23578595317726)
--(axis cs:2.44565217391304,-3.23578595317726)
--(axis cs:2.45819397993311,-3.24832775919732)
--(axis cs:2.47073578595318,-3.26086956521739)
--(axis cs:2.48327759197324,-3.27341137123746)
--(axis cs:2.49581939799331,-3.28595317725753)
--(axis cs:2.50836120401338,-3.29849498327759)
--(axis cs:2.52090301003344,-3.31103678929766)
--(axis cs:2.53344481605351,-3.32357859531773)
--(axis cs:2.54598662207358,-3.33612040133779)
--(axis cs:2.55852842809365,-3.34866220735786)
--(axis cs:2.57107023411371,-3.36120401337793)
--(axis cs:2.58361204013378,-3.37374581939799)
--(axis cs:2.59615384615385,-3.38628762541806)
--(axis cs:2.60869565217391,-3.39882943143813)
--(axis cs:2.60869565217391,-3.42391304347826)
--(axis cs:2.62123745819398,-3.43645484949833)
--(axis cs:2.63377926421405,-3.44899665551839)
--(axis cs:2.64632107023411,-3.46153846153846)
--(axis cs:2.65886287625418,-3.47408026755853)
--(axis cs:2.67140468227425,-3.4866220735786)
--(axis cs:2.68394648829431,-3.49916387959866)
--(axis cs:2.69648829431438,-3.51170568561873)
--(axis cs:2.70903010033445,-3.5242474916388)
--(axis cs:2.72157190635451,-3.53678929765886)
--(axis cs:2.73411371237458,-3.54933110367893)
--(axis cs:2.73411371237458,-3.57441471571906)
--(axis cs:2.74665551839465,-3.58695652173913)
--(axis cs:2.75919732441472,-3.5994983277592)
--(axis cs:2.77173913043478,-3.61204013377926)
--(axis cs:2.78428093645485,-3.62458193979933)
--(axis cs:2.79682274247492,-3.6371237458194)
--(axis cs:2.80936454849498,-3.64966555183946)
--(axis cs:2.82190635451505,-3.66220735785953)
--(axis cs:2.83444816053512,-3.6747491638796)
--(axis cs:2.84698996655518,-3.68729096989967)
--(axis cs:2.85953177257525,-3.69983277591973)
--(axis cs:2.85953177257525,-3.72491638795987)
--(axis cs:2.87207357859532,-3.73745819397993)
--(axis cs:2.88461538461538,-3.75);

\path [draw=black, semithick]
(axis cs:3.66220735785953,-3.75)
--(axis cs:3.64966555183947,-3.73745819397993)
--(axis cs:3.6371237458194,-3.72491638795987)
--(axis cs:3.62458193979933,-3.7123745819398)
--(axis cs:3.61204013377926,-3.69983277591973)
--(axis cs:3.5994983277592,-3.68729096989967)
--(axis cs:3.58695652173913,-3.6747491638796)
--(axis cs:3.57441471571906,-3.66220735785953)
--(axis cs:3.561872909699,-3.64966555183946)
--(axis cs:3.54933110367893,-3.6371237458194)
--(axis cs:3.53678929765886,-3.62458193979933)
--(axis cs:3.5242474916388,-3.61204013377926)
--(axis cs:3.51170568561873,-3.5994983277592)
--(axis cs:3.51170568561873,-3.57441471571906)
--(axis cs:3.49916387959866,-3.561872909699)
--(axis cs:3.4866220735786,-3.54933110367893)
--(axis cs:3.47408026755853,-3.53678929765886)
--(axis cs:3.46153846153846,-3.5242474916388)
--(axis cs:3.44899665551839,-3.51170568561873)
--(axis cs:3.43645484949833,-3.49916387959866)
--(axis cs:3.42391304347826,-3.4866220735786)
--(axis cs:3.41137123745819,-3.47408026755853)
--(axis cs:3.39882943143813,-3.46153846153846)
--(axis cs:3.38628762541806,-3.44899665551839)
--(axis cs:3.37374581939799,-3.43645484949833)
--(axis cs:3.36120401337793,-3.42391304347826)
--(axis cs:3.34866220735786,-3.41137123745819)
--(axis cs:3.33612040133779,-3.39882943143813)
--(axis cs:3.32357859531773,-3.38628762541806)
--(axis cs:3.31103678929766,-3.37374581939799)
--(axis cs:3.29849498327759,-3.36120401337793)
--(axis cs:3.28595317725753,-3.34866220735786)
--(axis cs:3.27341137123746,-3.33612040133779)
--(axis cs:3.26086956521739,-3.32357859531773)
--(axis cs:3.24832775919732,-3.31103678929766)
--(axis cs:3.23578595317726,-3.29849498327759)
--(axis cs:3.22324414715719,-3.28595317725753)
--(axis cs:3.21070234113712,-3.27341137123746)
--(axis cs:3.21070234113712,-3.24832775919732)
--(axis cs:3.19816053511706,-3.23578595317726)
--(axis cs:3.18561872909699,-3.22324414715719)
--(axis cs:3.17307692307692,-3.21070234113712)
--(axis cs:3.16053511705686,-3.19816053511706)
--(axis cs:3.14799331103679,-3.18561872909699)
--(axis cs:3.13545150501672,-3.17307692307692)
--(axis cs:3.12290969899666,-3.16053511705686)
--(axis cs:3.11036789297659,-3.14799331103679)
--(axis cs:3.09782608695652,-3.13545150501672)
--(axis cs:3.08528428093645,-3.12290969899666)
--(axis cs:3.07274247491639,-3.11036789297659)
--(axis cs:3.06020066889632,-3.09782608695652)
--(axis cs:3.04765886287625,-3.08528428093645)
--(axis cs:3.03511705685619,-3.07274247491639)
--(axis cs:3.02257525083612,-3.06020066889632)
--(axis cs:3.01003344481605,-3.04765886287625)
--(axis cs:2.99749163879599,-3.03511705685619)
--(axis cs:2.98494983277592,-3.02257525083612)
--(axis cs:2.97240802675585,-3.01003344481605)
--(axis cs:2.95986622073579,-2.99749163879599)
--(axis cs:2.94732441471572,-2.98494983277592)
--(axis cs:2.93478260869565,-2.97240802675585)
--(axis cs:2.92224080267559,-2.95986622073579)
--(axis cs:2.90969899665552,-2.94732441471572)
--(axis cs:2.89715719063545,-2.93478260869565)
--(axis cs:2.88461538461538,-2.92224080267559)
--(axis cs:2.88461538461538,-2.89715719063545)
--(axis cs:2.87207357859532,-2.88461538461538)
--(axis cs:2.85953177257525,-2.87207357859532)
--(axis cs:2.84698996655518,-2.85953177257525)
--(axis cs:2.83444816053512,-2.84698996655518)
--(axis cs:2.82190635451505,-2.83444816053512)
--(axis cs:2.80936454849498,-2.82190635451505)
--(axis cs:2.79682274247492,-2.80936454849498)
--(axis cs:2.78428093645485,-2.79682274247492)
--(axis cs:2.77173913043478,-2.78428093645485)
--(axis cs:2.75919732441472,-2.77173913043478)
--(axis cs:2.75919732441472,-2.74665551839465)
--(axis cs:2.74665551839465,-2.73411371237458)
--(axis cs:2.73411371237458,-2.72157190635451)
--(axis cs:2.72157190635451,-2.70903010033445)
--(axis cs:2.70903010033445,-2.69648829431438)
--(axis cs:2.69648829431438,-2.68394648829431)
--(axis cs:2.68394648829431,-2.67140468227425)
--(axis cs:2.68394648829431,-2.64632107023411)
--(axis cs:2.67140468227425,-2.63377926421405)
--(axis cs:2.65886287625418,-2.62123745819398)
--(axis cs:2.65886287625418,-2.59615384615385)
--(axis cs:2.64632107023411,-2.58361204013378)
--(axis cs:2.63377926421405,-2.57107023411371)
--(axis cs:2.63377926421405,-2.54598662207358)
--(axis cs:2.62123745819398,-2.53344481605351)
--(axis cs:2.60869565217391,-2.52090301003344)
--(axis cs:2.60869565217391,-2.49581939799331)
--(axis cs:2.59615384615385,-2.48327759197324)
--(axis cs:2.58361204013378,-2.47073578595318)
--(axis cs:2.58361204013378,-2.44565217391304)
--(axis cs:2.58361204013378,-2.42056856187291)
--(axis cs:2.58361204013378,-2.39548494983278)
--(axis cs:2.58361204013378,-2.37040133779264)
--(axis cs:2.57107023411371,-2.35785953177258)
--(axis cs:2.55852842809365,-2.34531772575251)
--(axis cs:2.55852842809365,-2.32023411371237)
--(axis cs:2.55852842809365,-2.29515050167224)
--(axis cs:2.55852842809365,-2.27006688963211)
--(axis cs:2.55852842809365,-2.24498327759197)
--(axis cs:2.55852842809365,-2.21989966555184)
--(axis cs:2.55852842809365,-2.19481605351171)
--(axis cs:2.55852842809365,-2.16973244147157)
--(axis cs:2.55852842809365,-2.14464882943144)
--(axis cs:2.55852842809365,-2.1195652173913)
--(axis cs:2.54598662207358,-2.10702341137124)
--(axis cs:2.53344481605351,-2.09448160535117)
--(axis cs:2.53344481605351,-2.06939799331104)
--(axis cs:2.53344481605351,-2.0443143812709)
--(axis cs:2.54598662207358,-2.03177257525084)
--(axis cs:2.55852842809365,-2.0443143812709)
--(axis cs:2.57107023411371,-2.05685618729097)
--(axis cs:2.59615384615385,-2.05685618729097)
--(axis cs:2.62123745819398,-2.05685618729097)
--(axis cs:2.64632107023411,-2.05685618729097)
--(axis cs:2.67140468227425,-2.05685618729097)
--(axis cs:2.68394648829431,-2.06939799331104)
--(axis cs:2.69648829431438,-2.0819397993311)
--(axis cs:2.72157190635451,-2.0819397993311)
--(axis cs:2.74665551839465,-2.0819397993311)
--(axis cs:2.77173913043478,-2.0819397993311)
--(axis cs:2.78428093645485,-2.09448160535117)
--(axis cs:2.79682274247492,-2.10702341137124)
--(axis cs:2.82190635451505,-2.10702341137124)
--(axis cs:2.84698996655518,-2.10702341137124)
--(axis cs:2.87207357859532,-2.10702341137124)
--(axis cs:2.88461538461538,-2.1195652173913)
--(axis cs:2.89715719063545,-2.13210702341137)
--(axis cs:2.92224080267559,-2.13210702341137)
--(axis cs:2.94732441471572,-2.13210702341137)
--(axis cs:2.97240802675585,-2.13210702341137)
--(axis cs:2.98494983277592,-2.14464882943144)
--(axis cs:2.99749163879599,-2.15719063545151)
--(axis cs:3.02257525083612,-2.15719063545151)
--(axis cs:3.04765886287625,-2.15719063545151)
--(axis cs:3.06020066889632,-2.16973244147157)
--(axis cs:3.07274247491639,-2.18227424749164)
--(axis cs:3.09782608695652,-2.18227424749164)
--(axis cs:3.12290969899666,-2.18227424749164)
--(axis cs:3.13545150501672,-2.19481605351171)
--(axis cs:3.14799331103679,-2.20735785953177)
--(axis cs:3.16053511705686,-2.21989966555184)
--(axis cs:3.17307692307692,-2.23244147157191)
--(axis cs:3.18561872909699,-2.24498327759197)
--(axis cs:3.19816053511706,-2.25752508361204)
--(axis cs:3.21070234113712,-2.27006688963211)
--(axis cs:3.22324414715719,-2.28260869565217)
--(axis cs:3.23578595317726,-2.29515050167224)
--(axis cs:3.24832775919732,-2.30769230769231)
--(axis cs:3.26086956521739,-2.32023411371237)
--(axis cs:3.27341137123746,-2.33277591973244)
--(axis cs:3.28595317725753,-2.34531772575251)
--(axis cs:3.28595317725753,-2.37040133779264)
--(axis cs:3.29849498327759,-2.38294314381271)
--(axis cs:3.31103678929766,-2.39548494983278)
--(axis cs:3.32357859531773,-2.40802675585284)
--(axis cs:3.33612040133779,-2.42056856187291)
--(axis cs:3.34866220735786,-2.43311036789298)
--(axis cs:3.36120401337793,-2.44565217391304)
--(axis cs:3.36120401337793,-2.47073578595318)
--(axis cs:3.37374581939799,-2.48327759197324)
--(axis cs:3.38628762541806,-2.49581939799331)
--(axis cs:3.39882943143813,-2.50836120401338)
--(axis cs:3.41137123745819,-2.52090301003344)
--(axis cs:3.42391304347826,-2.53344481605351)
--(axis cs:3.43645484949833,-2.54598662207358)
--(axis cs:3.43645484949833,-2.57107023411371)
--(axis cs:3.44899665551839,-2.58361204013378)
--(axis cs:3.46153846153846,-2.59615384615385)
--(axis cs:3.47408026755853,-2.60869565217391)
--(axis cs:3.4866220735786,-2.62123745819398)
--(axis cs:3.49916387959866,-2.63377926421405)
--(axis cs:3.51170568561873,-2.64632107023411)
--(axis cs:3.5242474916388,-2.65886287625418)
--(axis cs:3.53678929765886,-2.67140468227425)
--(axis cs:3.54933110367893,-2.68394648829431)
--(axis cs:3.561872909699,-2.69648829431438)
--(axis cs:3.57441471571906,-2.70903010033445)
--(axis cs:3.58695652173913,-2.72157190635451)
--(axis cs:3.58695652173913,-2.74665551839465)
--(axis cs:3.5994983277592,-2.75919732441472)
--(axis cs:3.61204013377926,-2.77173913043478)
--(axis cs:3.62458193979933,-2.78428093645485)
--(axis cs:3.6371237458194,-2.79682274247492)
--(axis cs:3.64966555183947,-2.80936454849498)
--(axis cs:3.66220735785953,-2.82190635451505)
--(axis cs:3.6747491638796,-2.83444816053512)
--(axis cs:3.68729096989967,-2.84698996655518)
--(axis cs:3.69983277591973,-2.85953177257525)
--(axis cs:3.7123745819398,-2.87207357859532)
--(axis cs:3.72491638795987,-2.88461538461538)
--(axis cs:3.73745819397993,-2.89715719063545)
--(axis cs:3.73745819397993,-2.92224080267559)
--(axis cs:3.75,-2.93478260869565);

\path [draw=black, semithick]
(axis cs:-3.75,-2.93478260869565)
--(axis cs:-3.73745819397993,-2.94732441471572)
--(axis cs:-3.73745819397993,-2.97240802675585)
--(axis cs:-3.73745819397993,-2.99749163879599)
--(axis cs:-3.73745819397993,-3.02257525083612)
--(axis cs:-3.75,-3.03511705685619);

\path [draw=black, semithick]
(axis cs:3.75,-1.12876254180602)
--(axis cs:3.72491638795987,-1.12876254180602)
--(axis cs:3.7123745819398,-1.11622073578595)
--(axis cs:3.69983277591973,-1.10367892976589)
--(axis cs:3.68729096989967,-1.09113712374582)
--(axis cs:3.6747491638796,-1.07859531772575)
--(axis cs:3.64966555183947,-1.07859531772575)
--(axis cs:3.6371237458194,-1.06605351170569)
--(axis cs:3.62458193979933,-1.05351170568562)
--(axis cs:3.5994983277592,-1.05351170568562)
--(axis cs:3.58695652173913,-1.04096989966555)
--(axis cs:3.57441471571906,-1.02842809364548)
--(axis cs:3.54933110367893,-1.02842809364548)
--(axis cs:3.53678929765886,-1.01588628762542)
--(axis cs:3.5242474916388,-1.00334448160535)
--(axis cs:3.49916387959866,-1.00334448160535)
--(axis cs:3.4866220735786,-0.990802675585284)
--(axis cs:3.47408026755853,-0.978260869565217)
--(axis cs:3.44899665551839,-0.978260869565217)
--(axis cs:3.43645484949833,-0.96571906354515)
--(axis cs:3.42391304347826,-0.953177257525084)
--(axis cs:3.39882943143813,-0.953177257525084)
--(axis cs:3.38628762541806,-0.940635451505017)
--(axis cs:3.37374581939799,-0.92809364548495)
--(axis cs:3.34866220735786,-0.92809364548495)
--(axis cs:3.33612040133779,-0.915551839464883)
--(axis cs:3.32357859531773,-0.903010033444816)
--(axis cs:3.29849498327759,-0.903010033444816)
--(axis cs:3.28595317725753,-0.890468227424749)
--(axis cs:3.27341137123746,-0.877926421404682)
--(axis cs:3.24832775919732,-0.877926421404682)
--(axis cs:3.22324414715719,-0.877926421404682)
--(axis cs:3.21070234113712,-0.865384615384615)
--(axis cs:3.19816053511706,-0.852842809364548)
--(axis cs:3.17307692307692,-0.852842809364548)
--(axis cs:3.16053511705686,-0.840301003344481)
--(axis cs:3.14799331103679,-0.827759197324414)
--(axis cs:3.12290969899666,-0.827759197324414)
--(axis cs:3.09782608695652,-0.827759197324414)
--(axis cs:3.08528428093645,-0.815217391304348)
--(axis cs:3.07274247491639,-0.802675585284281)
--(axis cs:3.04765886287625,-0.802675585284281)
--(axis cs:3.02257525083612,-0.802675585284281)
--(axis cs:3.01003344481605,-0.790133779264214)
--(axis cs:2.99749163879599,-0.777591973244147)
--(axis cs:2.97240802675585,-0.777591973244147)
--(axis cs:2.94732441471572,-0.777591973244147)
--(axis cs:2.92224080267559,-0.777591973244147)
--(axis cs:2.89715719063545,-0.777591973244147)
--(axis cs:2.87207357859532,-0.777591973244147)
--(axis cs:2.84698996655518,-0.777591973244147)
--(axis cs:2.82190635451505,-0.777591973244147)
--(axis cs:2.79682274247492,-0.777591973244147)
--(axis cs:2.77173913043478,-0.777591973244147)
--(axis cs:2.74665551839465,-0.777591973244147)
--(axis cs:2.72157190635451,-0.777591973244147)
--(axis cs:2.69648829431438,-0.777591973244147)
--(axis cs:2.68394648829431,-0.790133779264214)
--(axis cs:2.68394648829431,-0.815217391304348)
--(axis cs:2.67140468227425,-0.827759197324414)
--(axis cs:2.65886287625418,-0.840301003344481)
--(axis cs:2.64632107023411,-0.852842809364548)
--(axis cs:2.63377926421405,-0.865384615384615)
--(axis cs:2.62123745819398,-0.877926421404682)
--(axis cs:2.59615384615385,-0.877926421404682)
--(axis cs:2.58361204013378,-0.890468227424749)
--(axis cs:2.57107023411371,-0.903010033444816)
--(axis cs:2.54598662207358,-0.903010033444816)
--(axis cs:2.52090301003344,-0.903010033444816)
--(axis cs:2.49581939799331,-0.903010033444816)
--(axis cs:2.47073578595318,-0.903010033444816)
--(axis cs:2.44565217391304,-0.903010033444816)
--(axis cs:2.42056856187291,-0.903010033444816)
--(axis cs:2.39548494983278,-0.903010033444816)
--(axis cs:2.37040133779264,-0.903010033444816)
--(axis cs:2.34531772575251,-0.903010033444816)
--(axis cs:2.33277591973244,-0.890468227424749)
--(axis cs:2.32023411371237,-0.877926421404682)
--(axis cs:2.29515050167224,-0.877926421404682)
--(axis cs:2.27006688963211,-0.877926421404682)
--(axis cs:2.25752508361204,-0.865384615384615)
--(axis cs:2.24498327759197,-0.852842809364548)
--(axis cs:2.21989966555184,-0.852842809364548)
--(axis cs:2.19481605351171,-0.852842809364548)
--(axis cs:2.18227424749164,-0.840301003344481)
--(axis cs:2.16973244147157,-0.827759197324414)
--(axis cs:2.14464882943144,-0.827759197324414)
--(axis cs:2.1195652173913,-0.827759197324414)
--(axis cs:2.10702341137124,-0.815217391304348)
--(axis cs:2.09448160535117,-0.802675585284281)
--(axis cs:2.06939799331104,-0.802675585284281)
--(axis cs:2.0443143812709,-0.802675585284281)
--(axis cs:2.03177257525084,-0.790133779264214)
--(axis cs:2.01923076923077,-0.777591973244147)
--(axis cs:1.99414715719064,-0.777591973244147)
--(axis cs:1.98160535117057,-0.76505016722408)
--(axis cs:1.9690635451505,-0.752508361204013)
--(axis cs:1.94397993311037,-0.752508361204013)
--(axis cs:1.91889632107023,-0.752508361204013)
--(axis cs:1.90635451505017,-0.739966555183946)
--(axis cs:1.8938127090301,-0.727424749163879)
--(axis cs:1.86872909698997,-0.727424749163879)
--(axis cs:1.84364548494983,-0.727424749163879)
--(axis cs:1.83110367892977,-0.714882943143813)
--(axis cs:1.8185618729097,-0.702341137123746)
--(axis cs:1.79347826086957,-0.702341137123746)
--(axis cs:1.7809364548495,-0.689799331103679)
--(axis cs:1.76839464882943,-0.677257525083612)
--(axis cs:1.7433110367893,-0.677257525083612)
--(axis cs:1.73076923076923,-0.664715719063545)
--(axis cs:1.71822742474916,-0.652173913043478)
--(axis cs:1.69314381270903,-0.652173913043478)
--(axis cs:1.68060200668896,-0.639632107023411)
--(axis cs:1.6680602006689,-0.627090301003344)
--(axis cs:1.64297658862876,-0.627090301003344)
--(axis cs:1.61789297658863,-0.627090301003344)
--(axis cs:1.60535117056856,-0.614548494983278)
--(axis cs:1.5928093645485,-0.602006688963211)
--(axis cs:1.56772575250836,-0.602006688963211)
--(axis cs:1.55518394648829,-0.589464882943144)
--(axis cs:1.54264214046823,-0.576923076923077)
--(axis cs:1.51755852842809,-0.576923076923077)
--(axis cs:1.50501672240803,-0.56438127090301)
--(axis cs:1.49247491638796,-0.551839464882943)
--(axis cs:1.46739130434783,-0.551839464882943)
--(axis cs:1.44230769230769,-0.551839464882943)
--(axis cs:1.42976588628763,-0.539297658862876)
--(axis cs:1.41722408026756,-0.526755852842809)
--(axis cs:1.39214046822743,-0.526755852842809)
--(axis cs:1.36705685618729,-0.526755852842809)
--(axis cs:1.35451505016722,-0.514214046822743)
--(axis cs:1.34197324414716,-0.501672240802675)
--(axis cs:1.31688963210702,-0.501672240802675)
--(axis cs:1.30434782608696,-0.489130434782608)
--(axis cs:1.29180602006689,-0.476588628762542)
--(axis cs:1.27926421404682,-0.464046822742475)
--(axis cs:1.26672240802676,-0.451505016722408)
--(axis cs:1.24163879598662,-0.451505016722408)
--(axis cs:1.22909698996656,-0.438963210702341)
--(axis cs:1.21655518394649,-0.426421404682274)
--(axis cs:1.20401337792642,-0.413879598662207)
--(axis cs:1.19147157190635,-0.40133779264214)
--(axis cs:1.17892976588629,-0.388795986622073)
--(axis cs:1.16638795986622,-0.376254180602007)
--(axis cs:1.15384615384615,-0.36371237458194)
--(axis cs:1.15384615384615,-0.338628762541806)
--(axis cs:1.14130434782609,-0.326086956521739)
--(axis cs:1.12876254180602,-0.313545150501672)
--(axis cs:1.12876254180602,-0.288461538461538)
--(axis cs:1.11622073578595,-0.275919732441471)
--(axis cs:1.10367892976589,-0.263377926421405)
--(axis cs:1.10367892976589,-0.238294314381271)
--(axis cs:1.09113712374582,-0.225752508361204)
--(axis cs:1.07859531772575,-0.213210702341137)
--(axis cs:1.07859531772575,-0.188127090301003)
--(axis cs:1.07859531772575,-0.16304347826087)
--(axis cs:1.06605351170569,-0.150501672240803)
--(axis cs:1.05351170568562,-0.137959866220736)
--(axis cs:1.05351170568562,-0.112876254180602)
--(axis cs:1.05351170568562,-0.0877926421404682)
--(axis cs:1.05351170568562,-0.0627090301003346)
--(axis cs:1.05351170568562,-0.0376254180602005)
--(axis cs:1.04096989966555,-0.0250836120401337)
--(axis cs:1.01588628762542,-0.0250836120401337)
--(axis cs:1.00334448160535,-0.0125418060200668)
--(axis cs:0.990802675585284,0)
--(axis cs:0.978260869565217,0.0125418060200668)
--(axis cs:0.96571906354515,0.0250836120401339)
--(axis cs:0.953177257525084,0.0376254180602009)
--(axis cs:0.940635451505017,0.0501672240802677)
--(axis cs:0.915551839464883,0.0501672240802677)
--(axis cs:0.903010033444816,0.0627090301003346)
--(axis cs:0.89046822742475,0.0752508361204014)
--(axis cs:0.877926421404683,0.0877926421404682)
--(axis cs:0.865384615384616,0.100334448160535)
--(axis cs:0.852842809364549,0.112876254180602)
--(axis cs:0.840301003344481,0.125418060200669)
--(axis cs:0.827759197324414,0.137959866220736)
--(axis cs:0.815217391304348,0.150501672240803)
--(axis cs:0.790133779264214,0.150501672240803)
--(axis cs:0.777591973244147,0.16304347826087)
--(axis cs:0.76505016722408,0.175585284280936)
--(axis cs:0.752508361204014,0.188127090301003)
--(axis cs:0.739966555183947,0.20066889632107)
--(axis cs:0.72742474916388,0.213210702341137)
--(axis cs:0.714882943143813,0.225752508361204)
--(axis cs:0.702341137123746,0.238294314381271)
--(axis cs:0.689799331103679,0.250836120401338)
--(axis cs:0.677257525083612,0.263377926421405)
--(axis cs:0.677257525083612,0.288461538461538)
--(axis cs:0.664715719063545,0.301003344481605)
--(axis cs:0.652173913043478,0.313545150501672)
--(axis cs:0.639632107023411,0.326086956521739)
--(axis cs:0.627090301003344,0.338628762541807)
--(axis cs:0.614548494983278,0.351170568561873)
--(axis cs:0.602006688963211,0.36371237458194)
--(axis cs:0.602006688963211,0.388795986622074)
--(axis cs:0.589464882943144,0.401337792642141)
--(axis cs:0.576923076923077,0.413879598662207)
--(axis cs:0.56438127090301,0.426421404682274)
--(axis cs:0.551839464882943,0.438963210702341)
--(axis cs:0.551839464882943,0.464046822742475)
--(axis cs:0.539297658862877,0.476588628762542)
--(axis cs:0.52675585284281,0.489130434782608)
--(axis cs:0.514214046822743,0.501672240802676)
--(axis cs:0.501672240802676,0.514214046822743)
--(axis cs:0.501672240802676,0.539297658862877)
--(axis cs:0.489130434782608,0.551839464882943)
--(axis cs:0.476588628762542,0.56438127090301)
--(axis cs:0.464046822742475,0.576923076923077)
--(axis cs:0.451505016722408,0.589464882943144)
--(axis cs:0.451505016722408,0.614548494983278)
--(axis cs:0.438963210702341,0.627090301003344)
--(axis cs:0.426421404682274,0.639632107023411)
--(axis cs:0.413879598662207,0.652173913043478)
--(axis cs:0.401337792642141,0.664715719063545)
--(axis cs:0.401337792642141,0.689799331103679)
--(axis cs:0.388795986622074,0.702341137123746)
--(axis cs:0.376254180602007,0.714882943143813)
--(axis cs:0.36371237458194,0.72742474916388)
--(axis cs:0.351170568561873,0.739966555183947)
--(axis cs:0.338628762541807,0.752508361204014)
--(axis cs:0.326086956521739,0.76505016722408)
--(axis cs:0.313545150501672,0.777591973244147)
--(axis cs:0.301003344481605,0.790133779264214)
--(axis cs:0.288461538461538,0.802675585284281)
--(axis cs:0.275919732441471,0.815217391304348)
--(axis cs:0.263377926421405,0.827759197324414)
--(axis cs:0.250836120401338,0.840301003344481)
--(axis cs:0.238294314381271,0.852842809364549)
--(axis cs:0.225752508361204,0.865384615384616)
--(axis cs:0.213210702341137,0.877926421404683)
--(axis cs:0.20066889632107,0.89046822742475)
--(axis cs:0.20066889632107,0.915551839464883)
--(axis cs:0.188127090301003,0.92809364548495)
--(axis cs:0.175585284280936,0.940635451505017)
--(axis cs:0.175585284280936,0.96571906354515)
--(axis cs:0.16304347826087,0.978260869565217)
--(axis cs:0.150501672240803,0.990802675585284)
--(axis cs:0.137959866220736,1.00334448160535)
--(axis cs:0.125418060200669,1.01588628762542)
--(axis cs:0.125418060200669,1.04096989966555)
--(axis cs:0.112876254180602,1.05351170568562)
--(axis cs:0.100334448160535,1.06605351170569)
--(axis cs:0.100334448160535,1.09113712374582)
--(axis cs:0.100334448160535,1.11622073578595)
--(axis cs:0.0877926421404682,1.12876254180602)
--(axis cs:0.0752508361204014,1.14130434782609)
--(axis cs:0.0752508361204014,1.16638795986622)
--(axis cs:0.0627090301003346,1.17892976588629)
--(axis cs:0.0501672240802677,1.19147157190635)
--(axis cs:0.0501672240802677,1.21655518394649)
--(axis cs:0.0501672240802677,1.24163879598662)
--(axis cs:0.0376254180602009,1.25418060200669)
--(axis cs:0.0250836120401339,1.26672240802676)
--(axis cs:0.0125418060200668,1.27926421404682)
--(axis cs:0,1.29180602006689)
--(axis cs:-0.0125418060200668,1.30434782608696)
--(axis cs:-0.0250836120401337,1.31688963210702)
--(axis cs:-0.0376254180602005,1.32943143812709)
--(axis cs:-0.0627090301003346,1.32943143812709)
--(axis cs:-0.0877926421404682,1.32943143812709)
--(axis cs:-0.112876254180602,1.32943143812709)
--(axis cs:-0.125418060200669,1.31688963210702)
--(axis cs:-0.137959866220736,1.30434782608696)
--(axis cs:-0.150501672240803,1.29180602006689)
--(axis cs:-0.150501672240803,1.26672240802676)
--(axis cs:-0.150501672240803,1.24163879598662)
--(axis cs:-0.150501672240803,1.21655518394649)
--(axis cs:-0.150501672240803,1.19147157190635)
--(axis cs:-0.150501672240803,1.16638795986622)
--(axis cs:-0.150501672240803,1.14130434782609)
--(axis cs:-0.150501672240803,1.11622073578595)
--(axis cs:-0.150501672240803,1.09113712374582)
--(axis cs:-0.150501672240803,1.06605351170569)
--(axis cs:-0.150501672240803,1.04096989966555)
--(axis cs:-0.150501672240803,1.01588628762542)
--(axis cs:-0.150501672240803,0.990802675585284)
--(axis cs:-0.150501672240803,0.96571906354515)
--(axis cs:-0.150501672240803,0.940635451505017)
--(axis cs:-0.150501672240803,0.915551839464883)
--(axis cs:-0.16304347826087,0.903010033444816)
--(axis cs:-0.175585284280936,0.89046822742475)
--(axis cs:-0.175585284280936,0.865384615384616)
--(axis cs:-0.188127090301003,0.852842809364549)
--(axis cs:-0.213210702341137,0.852842809364549)
--(axis cs:-0.238294314381271,0.852842809364549)
--(axis cs:-0.263377926421405,0.852842809364549)
--(axis cs:-0.288461538461538,0.852842809364549)
--(axis cs:-0.313545150501672,0.852842809364549)
--(axis cs:-0.338628762541806,0.852842809364549)
--(axis cs:-0.36371237458194,0.852842809364549)
--(axis cs:-0.376254180602007,0.840301003344481)
--(axis cs:-0.388795986622073,0.827759197324414)
--(axis cs:-0.413879598662207,0.827759197324414)
--(axis cs:-0.438963210702341,0.827759197324414)
--(axis cs:-0.464046822742475,0.827759197324414)
--(axis cs:-0.489130434782608,0.827759197324414)
--(axis cs:-0.514214046822743,0.827759197324414)
--(axis cs:-0.539297658862876,0.827759197324414)
--(axis cs:-0.56438127090301,0.827759197324414)
--(axis cs:-0.589464882943144,0.827759197324414)
--(axis cs:-0.614548494983278,0.827759197324414)
--(axis cs:-0.627090301003344,0.815217391304348)
--(axis cs:-0.639632107023411,0.802675585284281)
--(axis cs:-0.664715719063545,0.802675585284281)
--(axis cs:-0.689799331103679,0.802675585284281)
--(axis cs:-0.702341137123746,0.790133779264214)
--(axis cs:-0.714882943143813,0.777591973244147)
--(axis cs:-0.727424749163879,0.76505016722408)
--(axis cs:-0.739966555183946,0.752508361204014)
--(axis cs:-0.752508361204013,0.739966555183947)
--(axis cs:-0.76505016722408,0.72742474916388)
--(axis cs:-0.777591973244147,0.714882943143813)
--(axis cs:-0.790133779264214,0.702341137123746)
--(axis cs:-0.802675585284281,0.689799331103679)
--(axis cs:-0.815217391304348,0.677257525083612)
--(axis cs:-0.827759197324414,0.664715719063545)
--(axis cs:-0.840301003344481,0.652173913043478)
--(axis cs:-0.865384615384615,0.652173913043478)
--(axis cs:-0.877926421404682,0.639632107023411)
--(axis cs:-0.890468227424749,0.627090301003344)
--(axis cs:-0.903010033444816,0.614548494983278)
--(axis cs:-0.915551839464883,0.602006688963211)
--(axis cs:-0.92809364548495,0.589464882943144)
--(axis cs:-0.940635451505017,0.576923076923077)
--(axis cs:-0.96571906354515,0.576923076923077)
--(axis cs:-0.978260869565217,0.56438127090301)
--(axis cs:-0.990802675585284,0.551839464882943)
--(axis cs:-1.00334448160535,0.539297658862877)
--(axis cs:-1.01588628762542,0.52675585284281)
--(axis cs:-1.02842809364548,0.514214046822743)
--(axis cs:-1.04096989966555,0.501672240802676)
--(axis cs:-1.05351170568562,0.489130434782608)
--(axis cs:-1.06605351170569,0.476588628762542)
--(axis cs:-1.07859531772575,0.464046822742475)
--(axis cs:-1.09113712374582,0.451505016722408)
--(axis cs:-1.10367892976589,0.438963210702341)
--(axis cs:-1.11622073578595,0.426421404682274)
--(axis cs:-1.12876254180602,0.413879598662207)
--(axis cs:-1.14130434782609,0.401337792642141)
--(axis cs:-1.16638795986622,0.401337792642141)
--(axis cs:-1.17892976588629,0.388795986622074)
--(axis cs:-1.19147157190635,0.376254180602007)
--(axis cs:-1.20401337792642,0.36371237458194)
--(axis cs:-1.21655518394649,0.351170568561873)
--(axis cs:-1.24163879598662,0.351170568561873)
--(axis cs:-1.25418060200669,0.338628762541807)
--(axis cs:-1.26672240802676,0.326086956521739)
--(axis cs:-1.29180602006689,0.326086956521739)
--(axis cs:-1.30434782608696,0.313545150501672)
--(axis cs:-1.31688963210702,0.301003344481605)
--(axis cs:-1.34197324414716,0.301003344481605)
--(axis cs:-1.35451505016722,0.288461538461538)
--(axis cs:-1.36705685618729,0.275919732441471)
--(axis cs:-1.39214046822742,0.275919732441471)
--(axis cs:-1.40468227424749,0.263377926421405)
--(axis cs:-1.41722408026756,0.250836120401338)
--(axis cs:-1.44230769230769,0.250836120401338)
--(axis cs:-1.45484949832776,0.238294314381271)
--(axis cs:-1.46739130434783,0.225752508361204)
--(axis cs:-1.49247491638796,0.225752508361204)
--(axis cs:-1.51755852842809,0.225752508361204)
--(axis cs:-1.54264214046823,0.225752508361204)
--(axis cs:-1.56772575250836,0.225752508361204)
--(axis cs:-1.58026755852843,0.213210702341137)
--(axis cs:-1.59280936454849,0.20066889632107)
--(axis cs:-1.61789297658863,0.20066889632107)
--(axis cs:-1.64297658862876,0.20066889632107)
--(axis cs:-1.6680602006689,0.20066889632107)
--(axis cs:-1.69314381270903,0.20066889632107)
--(axis cs:-1.71822742474916,0.20066889632107)
--(axis cs:-1.7433110367893,0.20066889632107)
--(axis cs:-1.76839464882943,0.20066889632107)
--(axis cs:-1.7809364548495,0.188127090301003)
--(axis cs:-1.79347826086957,0.175585284280936)
--(axis cs:-1.8185618729097,0.175585284280936)
--(axis cs:-1.84364548494983,0.175585284280936)
--(axis cs:-1.86872909698997,0.175585284280936)
--(axis cs:-1.8938127090301,0.175585284280936)
--(axis cs:-1.91889632107023,0.175585284280936)
--(axis cs:-1.94397993311037,0.175585284280936)
--(axis cs:-1.95652173913043,0.16304347826087)
--(axis cs:-1.9690635451505,0.150501672240803)
--(axis cs:-1.99414715719064,0.150501672240803)
--(axis cs:-2.01923076923077,0.150501672240803)
--(axis cs:-2.0443143812709,0.150501672240803)
--(axis cs:-2.05685618729097,0.137959866220736)
--(axis cs:-2.06939799331104,0.125418060200669)
--(axis cs:-2.09448160535117,0.125418060200669)
--(axis cs:-2.1195652173913,0.125418060200669)
--(axis cs:-2.14464882943144,0.125418060200669)
--(axis cs:-2.15719063545151,0.137959866220736)
--(axis cs:-2.16973244147157,0.150501672240803)
--(axis cs:-2.19481605351171,0.150501672240803)
--(axis cs:-2.21989966555184,0.150501672240803)
--(axis cs:-2.24498327759197,0.150501672240803)
--(axis cs:-2.25752508361204,0.16304347826087)
--(axis cs:-2.27006688963211,0.175585284280936)
--(axis cs:-2.29515050167224,0.175585284280936)
--(axis cs:-2.30769230769231,0.188127090301003)
--(axis cs:-2.32023411371237,0.20066889632107)
--(axis cs:-2.34531772575251,0.20066889632107)
--(axis cs:-2.35785953177258,0.213210702341137)
--(axis cs:-2.37040133779264,0.225752508361204)
--(axis cs:-2.38294314381271,0.238294314381271)
--(axis cs:-2.39548494983278,0.250836120401338)
--(axis cs:-2.42056856187291,0.250836120401338)
--(axis cs:-2.43311036789298,0.263377926421405)
--(axis cs:-2.44565217391304,0.275919732441471)
--(axis cs:-2.45819397993311,0.288461538461538)
--(axis cs:-2.47073578595318,0.301003344481605)
--(axis cs:-2.49581939799331,0.301003344481605)
--(axis cs:-2.50836120401338,0.313545150501672)
--(axis cs:-2.52090301003344,0.326086956521739)
--(axis cs:-2.53344481605351,0.338628762541807)
--(axis cs:-2.54598662207358,0.351170568561873)
--(axis cs:-2.55852842809365,0.36371237458194)
--(axis cs:-2.57107023411371,0.376254180602007)
--(axis cs:-2.58361204013378,0.388795986622074)
--(axis cs:-2.59615384615385,0.401337792642141)
--(axis cs:-2.60869565217391,0.413879598662207)
--(axis cs:-2.62123745819398,0.426421404682274)
--(axis cs:-2.64632107023411,0.426421404682274)
--(axis cs:-2.65886287625418,0.438963210702341)
--(axis cs:-2.67140468227425,0.451505016722408)
--(axis cs:-2.68394648829431,0.464046822742475)
--(axis cs:-2.69648829431438,0.476588628762542)
--(axis cs:-2.70903010033445,0.489130434782608)
--(axis cs:-2.72157190635451,0.501672240802676)
--(axis cs:-2.73411371237458,0.514214046822743)
--(axis cs:-2.74665551839465,0.52675585284281)
--(axis cs:-2.77173913043478,0.52675585284281)
--(axis cs:-2.78428093645485,0.539297658862877)
--(axis cs:-2.79682274247492,0.551839464882943)
--(axis cs:-2.80936454849498,0.56438127090301)
--(axis cs:-2.82190635451505,0.576923076923077)
--(axis cs:-2.83444816053512,0.589464882943144)
--(axis cs:-2.84698996655518,0.602006688963211)
--(axis cs:-2.85953177257525,0.614548494983278)
--(axis cs:-2.85953177257525,0.639632107023411)
--(axis cs:-2.87207357859532,0.652173913043478)
--(axis cs:-2.88461538461538,0.664715719063545)
--(axis cs:-2.88461538461538,0.689799331103679)
--(axis cs:-2.89715719063545,0.702341137123746)
--(axis cs:-2.90969899665552,0.714882943143813)
--(axis cs:-2.90969899665552,0.739966555183947)
--(axis cs:-2.92224080267559,0.752508361204014)
--(axis cs:-2.93478260869565,0.76505016722408)
--(axis cs:-2.93478260869565,0.790133779264214)
--(axis cs:-2.94732441471572,0.802675585284281)
--(axis cs:-2.95986622073579,0.815217391304348)
--(axis cs:-2.97240802675585,0.827759197324414)
--(axis cs:-2.98494983277592,0.840301003344481)
--(axis cs:-2.98494983277592,0.865384615384616)
--(axis cs:-2.99749163879599,0.877926421404683)
--(axis cs:-3.01003344481605,0.89046822742475)
--(axis cs:-3.02257525083612,0.903010033444816)
--(axis cs:-3.03511705685619,0.915551839464883)
--(axis cs:-3.04765886287625,0.92809364548495)
--(axis cs:-3.06020066889632,0.940635451505017)
--(axis cs:-3.07274247491639,0.953177257525084)
--(axis cs:-3.08528428093645,0.96571906354515)
--(axis cs:-3.08528428093645,0.990802675585284)
--(axis cs:-3.09782608695652,1.00334448160535)
--(axis cs:-3.11036789297659,1.01588628762542)
--(axis cs:-3.12290969899666,1.02842809364549)
--(axis cs:-3.13545150501672,1.04096989966555)
--(axis cs:-3.14799331103679,1.05351170568562)
--(axis cs:-3.16053511705686,1.06605351170569)
--(axis cs:-3.17307692307692,1.07859531772575)
--(axis cs:-3.18561872909699,1.09113712374582)
--(axis cs:-3.19816053511706,1.10367892976589)
--(axis cs:-3.21070234113712,1.11622073578595)
--(axis cs:-3.22324414715719,1.12876254180602)
--(axis cs:-3.23578595317726,1.14130434782609)
--(axis cs:-3.24832775919732,1.15384615384615)
--(axis cs:-3.26086956521739,1.16638795986622)
--(axis cs:-3.27341137123746,1.17892976588629)
--(axis cs:-3.28595317725753,1.19147157190635)
--(axis cs:-3.29849498327759,1.20401337792642)
--(axis cs:-3.31103678929766,1.21655518394649)
--(axis cs:-3.32357859531773,1.22909698996656)
--(axis cs:-3.33612040133779,1.24163879598662)
--(axis cs:-3.34866220735786,1.25418060200669)
--(axis cs:-3.36120401337793,1.26672240802676)
--(axis cs:-3.36120401337793,1.29180602006689)
--(axis cs:-3.37374581939799,1.30434782608696)
--(axis cs:-3.38628762541806,1.31688963210702)
--(axis cs:-3.39882943143813,1.32943143812709)
--(axis cs:-3.41137123745819,1.34197324414716)
--(axis cs:-3.42391304347826,1.35451505016722)
--(axis cs:-3.43645484949833,1.36705685618729)
--(axis cs:-3.44899665551839,1.37959866220736)
--(axis cs:-3.46153846153846,1.39214046822743)
--(axis cs:-3.46153846153846,1.41722408026756)
--(axis cs:-3.47408026755853,1.42976588628763)
--(axis cs:-3.4866220735786,1.44230769230769)
--(axis cs:-3.49916387959866,1.45484949832776)
--(axis cs:-3.51170568561873,1.46739130434783)
--(axis cs:-3.5242474916388,1.47993311036789)
--(axis cs:-3.53678929765886,1.49247491638796)
--(axis cs:-3.54933110367893,1.50501672240803)
--(axis cs:-3.561872909699,1.51755852842809)
--(axis cs:-3.57441471571906,1.53010033444816)
--(axis cs:-3.58695652173913,1.54264214046823)
--(axis cs:-3.5994983277592,1.55518394648829)
--(axis cs:-3.61204013377926,1.56772575250836)
--(axis cs:-3.62458193979933,1.58026755852843)
--(axis cs:-3.6371237458194,1.5928093645485)
--(axis cs:-3.6371237458194,1.61789297658863)
--(axis cs:-3.64966555183946,1.6304347826087)
--(axis cs:-3.66220735785953,1.64297658862876)
--(axis cs:-3.6747491638796,1.65551839464883)
--(axis cs:-3.68729096989967,1.6680602006689)
--(axis cs:-3.69983277591973,1.68060200668896)
--(axis cs:-3.7123745819398,1.69314381270903)
--(axis cs:-3.72491638795987,1.7056856187291)
--(axis cs:-3.73745819397993,1.71822742474916)
--(axis cs:-3.75,1.73076923076923);

\path [draw=black, semithick]
(axis cs:-3.75,-0.301003344481605)
--(axis cs:-3.72491638795987,-0.301003344481605)
--(axis cs:-3.69983277591973,-0.301003344481605)
--(axis cs:-3.68729096989967,-0.313545150501672)
--(axis cs:-3.6747491638796,-0.326086956521739)
--(axis cs:-3.64966555183946,-0.326086956521739)
--(axis cs:-3.62458193979933,-0.326086956521739)
--(axis cs:-3.5994983277592,-0.326086956521739)
--(axis cs:-3.58695652173913,-0.338628762541806)
--(axis cs:-3.57441471571906,-0.351170568561873)
--(axis cs:-3.54933110367893,-0.351170568561873)
--(axis cs:-3.53678929765886,-0.36371237458194)
--(axis cs:-3.5242474916388,-0.376254180602007)
--(axis cs:-3.51170568561873,-0.388795986622073)
--(axis cs:-3.49916387959866,-0.40133779264214)
--(axis cs:-3.4866220735786,-0.413879598662207)
--(axis cs:-3.4866220735786,-0.438963210702341)
--(axis cs:-3.47408026755853,-0.451505016722408)
--(axis cs:-3.46153846153846,-0.464046822742475)
--(axis cs:-3.44899665551839,-0.476588628762542)
--(axis cs:-3.43645484949833,-0.489130434782608)
--(axis cs:-3.43645484949833,-0.514214046822743)
--(axis cs:-3.43645484949833,-0.539297658862876)
--(axis cs:-3.44899665551839,-0.551839464882943)
--(axis cs:-3.46153846153846,-0.56438127090301)
--(axis cs:-3.46153846153846,-0.589464882943144)
--(axis cs:-3.46153846153846,-0.614548494983278)
--(axis cs:-3.44899665551839,-0.627090301003344)
--(axis cs:-3.43645484949833,-0.639632107023411)
--(axis cs:-3.43645484949833,-0.664715719063545)
--(axis cs:-3.42391304347826,-0.677257525083612)
--(axis cs:-3.41137123745819,-0.689799331103679)
--(axis cs:-3.39882943143813,-0.702341137123746)
--(axis cs:-3.38628762541806,-0.714882943143813)
--(axis cs:-3.38628762541806,-0.739966555183946)
--(axis cs:-3.37374581939799,-0.752508361204013)
--(axis cs:-3.36120401337793,-0.76505016722408)
--(axis cs:-3.36120401337793,-0.790133779264214)
--(axis cs:-3.36120401337793,-0.815217391304348)
--(axis cs:-3.37374581939799,-0.827759197324414)
--(axis cs:-3.38628762541806,-0.840301003344481)
--(axis cs:-3.38628762541806,-0.865384615384615)
--(axis cs:-3.39882943143813,-0.877926421404682)
--(axis cs:-3.41137123745819,-0.890468227424749)
--(axis cs:-3.42391304347826,-0.903010033444816)
--(axis cs:-3.43645484949833,-0.915551839464883)
--(axis cs:-3.44899665551839,-0.92809364548495)
--(axis cs:-3.46153846153846,-0.940635451505017)
--(axis cs:-3.47408026755853,-0.953177257525084)
--(axis cs:-3.4866220735786,-0.96571906354515)
--(axis cs:-3.49916387959866,-0.978260869565217)
--(axis cs:-3.51170568561873,-0.990802675585284)
--(axis cs:-3.5242474916388,-1.00334448160535)
--(axis cs:-3.53678929765886,-1.01588628762542)
--(axis cs:-3.54933110367893,-1.02842809364548)
--(axis cs:-3.561872909699,-1.04096989966555)
--(axis cs:-3.57441471571906,-1.05351170568562)
--(axis cs:-3.58695652173913,-1.06605351170569)
--(axis cs:-3.5994983277592,-1.07859531772575)
--(axis cs:-3.61204013377926,-1.09113712374582)
--(axis cs:-3.62458193979933,-1.10367892976589)
--(axis cs:-3.6371237458194,-1.11622073578595)
--(axis cs:-3.64966555183946,-1.12876254180602)
--(axis cs:-3.66220735785953,-1.14130434782609)
--(axis cs:-3.6747491638796,-1.15384615384615)
--(axis cs:-3.68729096989967,-1.16638795986622)
--(axis cs:-3.68729096989967,-1.19147157190635)
--(axis cs:-3.69983277591973,-1.20401337792642)
--(axis cs:-3.7123745819398,-1.21655518394649)
--(axis cs:-3.72491638795987,-1.22909698996656)
--(axis cs:-3.73745819397993,-1.24163879598662)
--(axis cs:-3.73745819397993,-1.26672240802676)
--(axis cs:-3.75,-1.27926421404682);

\path [draw=black, semithick]
(axis cs:-3.18561872909699,3.75)
--(axis cs:-3.17307692307692,3.73745819397993)
--(axis cs:-3.16053511705686,3.72491638795987)
--(axis cs:-3.14799331103679,3.7123745819398)
--(axis cs:-3.13545150501672,3.69983277591973)
--(axis cs:-3.12290969899666,3.68729096989967)
--(axis cs:-3.11036789297659,3.6747491638796)
--(axis cs:-3.09782608695652,3.66220735785953)
--(axis cs:-3.08528428093645,3.64966555183947)
--(axis cs:-3.07274247491639,3.6371237458194)
--(axis cs:-3.06020066889632,3.62458193979933)
--(axis cs:-3.04765886287625,3.61204013377926)
--(axis cs:-3.02257525083612,3.61204013377926)
--(axis cs:-3.01003344481605,3.5994983277592)
--(axis cs:-2.99749163879599,3.58695652173913)
--(axis cs:-2.98494983277592,3.57441471571906)
--(axis cs:-2.97240802675585,3.561872909699)
--(axis cs:-2.95986622073579,3.54933110367893)
--(axis cs:-2.94732441471572,3.53678929765886)
--(axis cs:-2.93478260869565,3.5242474916388)
--(axis cs:-2.92224080267559,3.51170568561873)
--(axis cs:-2.90969899665552,3.49916387959866)
--(axis cs:-2.89715719063545,3.4866220735786)
--(axis cs:-2.88461538461538,3.47408026755853)
--(axis cs:-2.87207357859532,3.46153846153846)
--(axis cs:-2.84698996655518,3.46153846153846)
--(axis cs:-2.83444816053512,3.44899665551839)
--(axis cs:-2.82190635451505,3.43645484949833)
--(axis cs:-2.80936454849498,3.42391304347826)
--(axis cs:-2.79682274247492,3.41137123745819)
--(axis cs:-2.78428093645485,3.39882943143813)
--(axis cs:-2.77173913043478,3.38628762541806)
--(axis cs:-2.75919732441472,3.37374581939799)
--(axis cs:-2.74665551839465,3.36120401337793)
--(axis cs:-2.73411371237458,3.34866220735786)
--(axis cs:-2.72157190635451,3.33612040133779)
--(axis cs:-2.69648829431438,3.33612040133779)
--(axis cs:-2.68394648829431,3.32357859531773)
--(axis cs:-2.67140468227425,3.31103678929766)
--(axis cs:-2.65886287625418,3.29849498327759)
--(axis cs:-2.64632107023411,3.28595317725753)
--(axis cs:-2.63377926421405,3.27341137123746)
--(axis cs:-2.62123745819398,3.26086956521739)
--(axis cs:-2.60869565217391,3.24832775919732)
--(axis cs:-2.59615384615385,3.23578595317726)
--(axis cs:-2.57107023411371,3.23578595317726)
--(axis cs:-2.55852842809365,3.22324414715719)
--(axis cs:-2.54598662207358,3.21070234113712)
--(axis cs:-2.53344481605351,3.19816053511706)
--(axis cs:-2.52090301003344,3.18561872909699)
--(axis cs:-2.50836120401338,3.17307692307692)
--(axis cs:-2.49581939799331,3.16053511705686)
--(axis cs:-2.47073578595318,3.16053511705686)
--(axis cs:-2.45819397993311,3.14799331103679)
--(axis cs:-2.44565217391304,3.13545150501672)
--(axis cs:-2.43311036789298,3.12290969899666)
--(axis cs:-2.42056856187291,3.11036789297659)
--(axis cs:-2.40802675585284,3.09782608695652)
--(axis cs:-2.39548494983278,3.08528428093645)
--(axis cs:-2.37040133779264,3.08528428093645)
--(axis cs:-2.35785953177258,3.07274247491639)
--(axis cs:-2.34531772575251,3.06020066889632)
--(axis cs:-2.33277591973244,3.04765886287625)
--(axis cs:-2.32023411371237,3.03511705685619)
--(axis cs:-2.30769230769231,3.02257525083612)
--(axis cs:-2.29515050167224,3.01003344481605)
--(axis cs:-2.27006688963211,3.01003344481605)
--(axis cs:-2.25752508361204,2.99749163879599)
--(axis cs:-2.24498327759197,2.98494983277592)
--(axis cs:-2.23244147157191,2.97240802675585)
--(axis cs:-2.21989966555184,2.95986622073579)
--(axis cs:-2.19481605351171,2.95986622073579)
--(axis cs:-2.18227424749164,2.94732441471572)
--(axis cs:-2.16973244147157,2.93478260869565)
--(axis cs:-2.15719063545151,2.92224080267559)
--(axis cs:-2.14464882943144,2.90969899665552)
--(axis cs:-2.1195652173913,2.90969899665552)
--(axis cs:-2.10702341137124,2.89715719063545)
--(axis cs:-2.09448160535117,2.88461538461538)
--(axis cs:-2.06939799331104,2.88461538461538)
--(axis cs:-2.05685618729097,2.87207357859532)
--(axis cs:-2.0443143812709,2.85953177257525)
--(axis cs:-2.03177257525084,2.84698996655518)
--(axis cs:-2.01923076923077,2.83444816053512)
--(axis cs:-1.99414715719064,2.83444816053512)
--(axis cs:-1.98160535117057,2.82190635451505)
--(axis cs:-1.9690635451505,2.80936454849498)
--(axis cs:-1.94397993311037,2.80936454849498)
--(axis cs:-1.9314381270903,2.79682274247492)
--(axis cs:-1.91889632107023,2.78428093645485)
--(axis cs:-1.8938127090301,2.78428093645485)
--(axis cs:-1.88127090301003,2.77173913043478)
--(axis cs:-1.86872909698997,2.75919732441472)
--(axis cs:-1.84364548494983,2.75919732441472)
--(axis cs:-1.83110367892977,2.74665551839465)
--(axis cs:-1.8185618729097,2.73411371237458)
--(axis cs:-1.79347826086957,2.73411371237458)
--(axis cs:-1.7809364548495,2.72157190635451)
--(axis cs:-1.76839464882943,2.70903010033445)
--(axis cs:-1.7433110367893,2.70903010033445)
--(axis cs:-1.73076923076923,2.69648829431438)
--(axis cs:-1.71822742474916,2.68394648829431)
--(axis cs:-1.69314381270903,2.68394648829431)
--(axis cs:-1.6680602006689,2.68394648829431)
--(axis cs:-1.64297658862876,2.68394648829431)
--(axis cs:-1.61789297658863,2.68394648829431)
--(axis cs:-1.59280936454849,2.68394648829431)
--(axis cs:-1.56772575250836,2.68394648829431)
--(axis cs:-1.54264214046823,2.68394648829431)
--(axis cs:-1.53010033444816,2.69648829431438)
--(axis cs:-1.51755852842809,2.70903010033445)
--(axis cs:-1.50501672240803,2.72157190635451)
--(axis cs:-1.50501672240803,2.74665551839465)
--(axis cs:-1.50501672240803,2.77173913043478)
--(axis cs:-1.50501672240803,2.79682274247492)
--(axis cs:-1.50501672240803,2.82190635451505)
--(axis cs:-1.50501672240803,2.84698996655518)
--(axis cs:-1.50501672240803,2.87207357859532)
--(axis cs:-1.51755852842809,2.88461538461538)
--(axis cs:-1.53010033444816,2.89715719063545)
--(axis cs:-1.53010033444816,2.92224080267559)
--(axis cs:-1.53010033444816,2.94732441471572)
--(axis cs:-1.54264214046823,2.95986622073579)
--(axis cs:-1.55518394648829,2.97240802675585)
--(axis cs:-1.55518394648829,2.99749163879599)
--(axis cs:-1.55518394648829,3.02257525083612)
--(axis cs:-1.56772575250836,3.03511705685619)
--(axis cs:-1.58026755852843,3.04765886287625)
--(axis cs:-1.58026755852843,3.07274247491639)
--(axis cs:-1.59280936454849,3.08528428093645)
--(axis cs:-1.60535117056856,3.09782608695652)
--(axis cs:-1.60535117056856,3.12290969899666)
--(axis cs:-1.61789297658863,3.13545150501672)
--(axis cs:-1.6304347826087,3.14799331103679)
--(axis cs:-1.6304347826087,3.17307692307692)
--(axis cs:-1.64297658862876,3.18561872909699)
--(axis cs:-1.65551839464883,3.19816053511706)
--(axis cs:-1.65551839464883,3.22324414715719)
--(axis cs:-1.6680602006689,3.23578595317726)
--(axis cs:-1.68060200668896,3.24832775919732)
--(axis cs:-1.68060200668896,3.27341137123746)
--(axis cs:-1.69314381270903,3.28595317725753)
--(axis cs:-1.7056856187291,3.29849498327759)
--(axis cs:-1.71822742474916,3.31103678929766)
--(axis cs:-1.73076923076923,3.32357859531773)
--(axis cs:-1.73076923076923,3.34866220735786)
--(axis cs:-1.7433110367893,3.36120401337793)
--(axis cs:-1.75585284280936,3.37374581939799)
--(axis cs:-1.75585284280936,3.39882943143813)
--(axis cs:-1.76839464882943,3.41137123745819)
--(axis cs:-1.7809364548495,3.42391304347826)
--(axis cs:-1.79347826086957,3.43645484949833)
--(axis cs:-1.80602006688963,3.44899665551839)
--(axis cs:-1.80602006688963,3.47408026755853)
--(axis cs:-1.8185618729097,3.4866220735786)
--(axis cs:-1.83110367892977,3.49916387959866)
--(axis cs:-1.83110367892977,3.5242474916388)
--(axis cs:-1.84364548494983,3.53678929765886)
--(axis cs:-1.8561872909699,3.54933110367893)
--(axis cs:-1.86872909698997,3.561872909699)
--(axis cs:-1.88127090301003,3.57441471571906)
--(axis cs:-1.88127090301003,3.5994983277592)
--(axis cs:-1.8938127090301,3.61204013377926)
--(axis cs:-1.90635451505017,3.62458193979933)
--(axis cs:-1.91889632107023,3.6371237458194)
--(axis cs:-1.9314381270903,3.64966555183947)
--(axis cs:-1.9314381270903,3.6747491638796)
--(axis cs:-1.94397993311037,3.68729096989967)
--(axis cs:-1.95652173913043,3.69983277591973)
--(axis cs:-1.9690635451505,3.7123745819398)
--(axis cs:-1.98160535117057,3.72491638795987)
--(axis cs:-1.98160535117057,3.75);

\path [draw=black, semithick]
(axis cs:-1.55518394648829,3.75)
--(axis cs:-1.54264214046823,3.73745819397993)
--(axis cs:-1.53010033444816,3.72491638795987)
--(axis cs:-1.53010033444816,3.69983277591973)
--(axis cs:-1.51755852842809,3.68729096989967)
--(axis cs:-1.50501672240803,3.6747491638796)
--(axis cs:-1.50501672240803,3.64966555183947)
--(axis cs:-1.49247491638796,3.6371237458194)
--(axis cs:-1.47993311036789,3.62458193979933)
--(axis cs:-1.46739130434783,3.61204013377926)
--(axis cs:-1.45484949832776,3.5994983277592)
--(axis cs:-1.45484949832776,3.57441471571906)
--(axis cs:-1.44230769230769,3.561872909699)
--(axis cs:-1.42976588628763,3.54933110367893)
--(axis cs:-1.42976588628763,3.5242474916388)
--(axis cs:-1.41722408026756,3.51170568561873)
--(axis cs:-1.40468227424749,3.49916387959866)
--(axis cs:-1.40468227424749,3.47408026755853)
--(axis cs:-1.39214046822742,3.46153846153846)
--(axis cs:-1.37959866220736,3.44899665551839)
--(axis cs:-1.36705685618729,3.43645484949833)
--(axis cs:-1.35451505016722,3.42391304347826)
--(axis cs:-1.35451505016722,3.39882943143813)
--(axis cs:-1.34197324414716,3.38628762541806)
--(axis cs:-1.32943143812709,3.37374581939799)
--(axis cs:-1.32943143812709,3.34866220735786)
--(axis cs:-1.31688963210702,3.33612040133779)
--(axis cs:-1.30434782608696,3.32357859531773)
--(axis cs:-1.29180602006689,3.31103678929766)
--(axis cs:-1.27926421404682,3.29849498327759)
--(axis cs:-1.27926421404682,3.27341137123746)
--(axis cs:-1.26672240802676,3.26086956521739)
--(axis cs:-1.25418060200669,3.24832775919732)
--(axis cs:-1.25418060200669,3.22324414715719)
--(axis cs:-1.24163879598662,3.21070234113712)
--(axis cs:-1.22909698996656,3.19816053511706)
--(axis cs:-1.21655518394649,3.18561872909699)
--(axis cs:-1.20401337792642,3.17307692307692)
--(axis cs:-1.20401337792642,3.14799331103679)
--(axis cs:-1.19147157190635,3.13545150501672)
--(axis cs:-1.17892976588629,3.12290969899666)
--(axis cs:-1.16638795986622,3.11036789297659)
--(axis cs:-1.15384615384615,3.09782608695652)
--(axis cs:-1.15384615384615,3.07274247491639)
--(axis cs:-1.14130434782609,3.06020066889632)
--(axis cs:-1.12876254180602,3.04765886287625)
--(axis cs:-1.11622073578595,3.03511705685619)
--(axis cs:-1.10367892976589,3.02257525083612)
--(axis cs:-1.09113712374582,3.01003344481605)
--(axis cs:-1.07859531772575,2.99749163879599)
--(axis cs:-1.06605351170569,2.98494983277592)
--(axis cs:-1.05351170568562,2.97240802675585)
--(axis cs:-1.04096989966555,2.95986622073579)
--(axis cs:-1.01588628762542,2.95986622073579)
--(axis cs:-1.00334448160535,2.97240802675585)
--(axis cs:-0.990802675585284,2.98494983277592)
--(axis cs:-0.978260869565217,2.99749163879599)
--(axis cs:-0.978260869565217,3.02257525083612)
--(axis cs:-0.978260869565217,3.04765886287625)
--(axis cs:-0.978260869565217,3.07274247491639)
--(axis cs:-0.990802675585284,3.08528428093645)
--(axis cs:-1.00334448160535,3.09782608695652)
--(axis cs:-1.00334448160535,3.12290969899666)
--(axis cs:-1.00334448160535,3.14799331103679)
--(axis cs:-1.00334448160535,3.17307692307692)
--(axis cs:-1.00334448160535,3.19816053511706)
--(axis cs:-1.00334448160535,3.22324414715719)
--(axis cs:-1.01588628762542,3.23578595317726)
--(axis cs:-1.02842809364548,3.24832775919732)
--(axis cs:-1.02842809364548,3.27341137123746)
--(axis cs:-1.02842809364548,3.29849498327759)
--(axis cs:-1.02842809364548,3.32357859531773)
--(axis cs:-1.02842809364548,3.34866220735786)
--(axis cs:-1.04096989966555,3.36120401337793)
--(axis cs:-1.05351170568562,3.37374581939799)
--(axis cs:-1.05351170568562,3.39882943143813)
--(axis cs:-1.05351170568562,3.42391304347826)
--(axis cs:-1.05351170568562,3.44899665551839)
--(axis cs:-1.06605351170569,3.46153846153846)
--(axis cs:-1.07859531772575,3.47408026755853)
--(axis cs:-1.07859531772575,3.49916387959866)
--(axis cs:-1.07859531772575,3.5242474916388)
--(axis cs:-1.07859531772575,3.54933110367893)
--(axis cs:-1.09113712374582,3.561872909699)
--(axis cs:-1.10367892976589,3.57441471571906)
--(axis cs:-1.10367892976589,3.5994983277592)
--(axis cs:-1.10367892976589,3.62458193979933)
--(axis cs:-1.11622073578595,3.6371237458194)
--(axis cs:-1.12876254180602,3.64966555183947)
--(axis cs:-1.12876254180602,3.6747491638796)
--(axis cs:-1.12876254180602,3.69983277591973)
--(axis cs:-1.12876254180602,3.72491638795987)
--(axis cs:-1.14130434782609,3.73745819397993)
--(axis cs:-1.15384615384615,3.75);

\path [draw=black, semithick]
(axis cs:-0.953177257525084,3.75)
--(axis cs:-0.940635451505017,3.73745819397993)
--(axis cs:-0.92809364548495,3.72491638795987)
--(axis cs:-0.92809364548495,3.69983277591973)
--(axis cs:-0.92809364548495,3.6747491638796)
--(axis cs:-0.915551839464883,3.66220735785953)
--(axis cs:-0.903010033444816,3.64966555183947)
--(axis cs:-0.903010033444816,3.62458193979933)
--(axis cs:-0.890468227424749,3.61204013377926)
--(axis cs:-0.877926421404682,3.5994983277592)
--(axis cs:-0.877926421404682,3.57441471571906)
--(axis cs:-0.877926421404682,3.54933110367893)
--(axis cs:-0.865384615384615,3.53678929765886)
--(axis cs:-0.852842809364548,3.5242474916388)
--(axis cs:-0.852842809364548,3.49916387959866)
--(axis cs:-0.852842809364548,3.47408026755853)
--(axis cs:-0.840301003344481,3.46153846153846)
--(axis cs:-0.827759197324414,3.44899665551839)
--(axis cs:-0.827759197324414,3.42391304347826)
--(axis cs:-0.815217391304348,3.41137123745819)
--(axis cs:-0.802675585284281,3.39882943143813)
--(axis cs:-0.802675585284281,3.37374581939799)
--(axis cs:-0.790133779264214,3.36120401337793)
--(axis cs:-0.777591973244147,3.34866220735786)
--(axis cs:-0.777591973244147,3.32357859531773)
--(axis cs:-0.76505016722408,3.31103678929766)
--(axis cs:-0.752508361204013,3.29849498327759)
--(axis cs:-0.752508361204013,3.27341137123746)
--(axis cs:-0.739966555183946,3.26086956521739)
--(axis cs:-0.727424749163879,3.24832775919732)
--(axis cs:-0.727424749163879,3.22324414715719)
--(axis cs:-0.714882943143813,3.21070234113712)
--(axis cs:-0.702341137123746,3.19816053511706)
--(axis cs:-0.702341137123746,3.17307692307692)
--(axis cs:-0.689799331103679,3.16053511705686)
--(axis cs:-0.664715719063545,3.16053511705686)
--(axis cs:-0.652173913043478,3.17307692307692)
--(axis cs:-0.652173913043478,3.19816053511706)
--(axis cs:-0.652173913043478,3.22324414715719)
--(axis cs:-0.652173913043478,3.24832775919732)
--(axis cs:-0.652173913043478,3.27341137123746)
--(axis cs:-0.652173913043478,3.29849498327759)
--(axis cs:-0.652173913043478,3.32357859531773)
--(axis cs:-0.652173913043478,3.34866220735786)
--(axis cs:-0.652173913043478,3.37374581939799)
--(axis cs:-0.652173913043478,3.39882943143813)
--(axis cs:-0.652173913043478,3.42391304347826)
--(axis cs:-0.652173913043478,3.44899665551839)
--(axis cs:-0.652173913043478,3.47408026755853)
--(axis cs:-0.652173913043478,3.49916387959866)
--(axis cs:-0.664715719063545,3.51170568561873)
--(axis cs:-0.677257525083612,3.5242474916388)
--(axis cs:-0.677257525083612,3.54933110367893)
--(axis cs:-0.677257525083612,3.57441471571906)
--(axis cs:-0.677257525083612,3.5994983277592)
--(axis cs:-0.677257525083612,3.62458193979933)
--(axis cs:-0.677257525083612,3.64966555183947)
--(axis cs:-0.677257525083612,3.6747491638796)
--(axis cs:-0.677257525083612,3.69983277591973)
--(axis cs:-0.689799331103679,3.7123745819398)
--(axis cs:-0.702341137123746,3.72491638795987)
--(axis cs:-0.702341137123746,3.75);

\path [draw=black, semithick]
(axis cs:0.225752508361204,3.75)
--(axis cs:0.238294314381271,3.73745819397993)
--(axis cs:0.250836120401338,3.72491638795987)
--(axis cs:0.263377926421405,3.7123745819398)
--(axis cs:0.275919732441471,3.69983277591973)
--(axis cs:0.288461538461538,3.68729096989967)
--(axis cs:0.301003344481605,3.6747491638796)
--(axis cs:0.313545150501672,3.66220735785953)
--(axis cs:0.326086956521739,3.64966555183947)
--(axis cs:0.338628762541807,3.6371237458194)
--(axis cs:0.351170568561873,3.62458193979933)
--(axis cs:0.351170568561873,3.5994983277592)
--(axis cs:0.36371237458194,3.58695652173913)
--(axis cs:0.376254180602007,3.57441471571906)
--(axis cs:0.388795986622074,3.561872909699)
--(axis cs:0.401337792642141,3.54933110367893)
--(axis cs:0.413879598662207,3.53678929765886)
--(axis cs:0.426421404682274,3.5242474916388)
--(axis cs:0.426421404682274,3.49916387959866)
--(axis cs:0.438963210702341,3.4866220735786)
--(axis cs:0.451505016722408,3.47408026755853)
--(axis cs:0.451505016722408,3.44899665551839)
--(axis cs:0.464046822742475,3.43645484949833)
--(axis cs:0.476588628762542,3.42391304347826)
--(axis cs:0.476588628762542,3.39882943143813)
--(axis cs:0.489130434782608,3.38628762541806)
--(axis cs:0.501672240802676,3.37374581939799)
--(axis cs:0.501672240802676,3.34866220735786)
--(axis cs:0.501672240802676,3.32357859531773)
--(axis cs:0.514214046822743,3.31103678929766)
--(axis cs:0.52675585284281,3.29849498327759)
--(axis cs:0.52675585284281,3.27341137123746)
--(axis cs:0.52675585284281,3.24832775919732)
--(axis cs:0.539297658862877,3.23578595317726)
--(axis cs:0.551839464882943,3.22324414715719)
--(axis cs:0.551839464882943,3.19816053511706)
--(axis cs:0.551839464882943,3.17307692307692)
--(axis cs:0.56438127090301,3.16053511705686)
--(axis cs:0.576923076923077,3.14799331103679)
--(axis cs:0.576923076923077,3.12290969899666)
--(axis cs:0.576923076923077,3.09782608695652)
--(axis cs:0.589464882943144,3.08528428093645)
--(axis cs:0.602006688963211,3.07274247491639)
--(axis cs:0.602006688963211,3.04765886287625)
--(axis cs:0.602006688963211,3.02257525083612)
--(axis cs:0.602006688963211,2.99749163879599)
--(axis cs:0.614548494983278,2.98494983277592)
--(axis cs:0.627090301003344,2.97240802675585)
--(axis cs:0.627090301003344,2.94732441471572)
--(axis cs:0.639632107023411,2.93478260869565)
--(axis cs:0.652173913043478,2.92224080267559)
--(axis cs:0.652173913043478,2.89715719063545)
--(axis cs:0.664715719063545,2.88461538461538)
--(axis cs:0.677257525083612,2.87207357859532)
--(axis cs:0.677257525083612,2.84698996655518)
--(axis cs:0.677257525083612,2.82190635451505)
--(axis cs:0.689799331103679,2.80936454849498)
--(axis cs:0.702341137123746,2.79682274247492)
--(axis cs:0.702341137123746,2.77173913043478)
--(axis cs:0.702341137123746,2.74665551839465)
--(axis cs:0.714882943143813,2.73411371237458)
--(axis cs:0.72742474916388,2.72157190635451)
--(axis cs:0.72742474916388,2.69648829431438)
--(axis cs:0.72742474916388,2.67140468227425)
--(axis cs:0.72742474916388,2.64632107023411)
--(axis cs:0.739966555183947,2.63377926421405)
--(axis cs:0.752508361204014,2.62123745819398)
--(axis cs:0.752508361204014,2.59615384615385)
--(axis cs:0.752508361204014,2.57107023411371)
--(axis cs:0.752508361204014,2.54598662207358)
--(axis cs:0.752508361204014,2.52090301003344)
--(axis cs:0.752508361204014,2.49581939799331)
--(axis cs:0.752508361204014,2.47073578595318)
--(axis cs:0.752508361204014,2.44565217391304)
--(axis cs:0.752508361204014,2.42056856187291)
--(axis cs:0.752508361204014,2.39548494983278)
--(axis cs:0.752508361204014,2.37040133779264)
--(axis cs:0.752508361204014,2.34531772575251)
--(axis cs:0.752508361204014,2.32023411371237)
--(axis cs:0.752508361204014,2.29515050167224)
--(axis cs:0.752508361204014,2.27006688963211)
--(axis cs:0.752508361204014,2.24498327759197)
--(axis cs:0.739966555183947,2.23244147157191)
--(axis cs:0.72742474916388,2.21989966555184)
--(axis cs:0.72742474916388,2.19481605351171)
--(axis cs:0.72742474916388,2.16973244147157)
--(axis cs:0.714882943143813,2.15719063545151)
--(axis cs:0.702341137123746,2.14464882943144)
--(axis cs:0.689799331103679,2.13210702341137)
--(axis cs:0.677257525083612,2.1195652173913)
--(axis cs:0.664715719063545,2.10702341137124)
--(axis cs:0.652173913043478,2.09448160535117)
--(axis cs:0.639632107023411,2.0819397993311)
--(axis cs:0.627090301003344,2.06939799331104)
--(axis cs:0.614548494983278,2.05685618729097)
--(axis cs:0.602006688963211,2.0443143812709)
--(axis cs:0.589464882943144,2.03177257525084)
--(axis cs:0.576923076923077,2.01923076923077)
--(axis cs:0.56438127090301,2.0066889632107)
--(axis cs:0.551839464882943,1.99414715719064)
--(axis cs:0.539297658862877,1.98160535117057)
--(axis cs:0.52675585284281,1.9690635451505)
--(axis cs:0.52675585284281,1.94397993311037)
--(axis cs:0.514214046822743,1.9314381270903)
--(axis cs:0.501672240802676,1.91889632107023)
--(axis cs:0.489130434782608,1.90635451505017)
--(axis cs:0.476588628762542,1.8938127090301)
--(axis cs:0.464046822742475,1.88127090301003)
--(axis cs:0.451505016722408,1.86872909698997)
--(axis cs:0.438963210702341,1.8561872909699)
--(axis cs:0.426421404682274,1.84364548494983)
--(axis cs:0.413879598662207,1.83110367892977)
--(axis cs:0.401337792642141,1.8185618729097)
--(axis cs:0.388795986622074,1.80602006688963)
--(axis cs:0.376254180602007,1.79347826086957)
--(axis cs:0.36371237458194,1.7809364548495)
--(axis cs:0.351170568561873,1.76839464882943)
--(axis cs:0.338628762541807,1.75585284280936)
--(axis cs:0.326086956521739,1.7433110367893)
--(axis cs:0.326086956521739,1.71822742474916)
--(axis cs:0.313545150501672,1.7056856187291)
--(axis cs:0.301003344481605,1.69314381270903)
--(axis cs:0.288461538461538,1.68060200668896)
--(axis cs:0.275919732441471,1.6680602006689)
--(axis cs:0.263377926421405,1.65551839464883)
--(axis cs:0.238294314381271,1.65551839464883)
--(axis cs:0.225752508361204,1.64297658862876)
--(axis cs:0.225752508361204,1.61789297658863)
--(axis cs:0.225752508361204,1.5928093645485)
--(axis cs:0.225752508361204,1.56772575250836)
--(axis cs:0.238294314381271,1.55518394648829)
--(axis cs:0.250836120401338,1.54264214046823)
--(axis cs:0.263377926421405,1.53010033444816)
--(axis cs:0.275919732441471,1.51755852842809)
--(axis cs:0.288461538461538,1.50501672240803)
--(axis cs:0.313545150501672,1.50501672240803)
--(axis cs:0.326086956521739,1.49247491638796)
--(axis cs:0.338628762541807,1.47993311036789)
--(axis cs:0.36371237458194,1.47993311036789)
--(axis cs:0.388795986622074,1.47993311036789)
--(axis cs:0.413879598662207,1.47993311036789)
--(axis cs:0.438963210702341,1.47993311036789)
--(axis cs:0.464046822742475,1.47993311036789)
--(axis cs:0.489130434782608,1.47993311036789)
--(axis cs:0.514214046822743,1.47993311036789)
--(axis cs:0.539297658862877,1.47993311036789)
--(axis cs:0.56438127090301,1.47993311036789)
--(axis cs:0.576923076923077,1.49247491638796)
--(axis cs:0.589464882943144,1.50501672240803)
--(axis cs:0.614548494983278,1.50501672240803)
--(axis cs:0.639632107023411,1.50501672240803)
--(axis cs:0.652173913043478,1.51755852842809)
--(axis cs:0.664715719063545,1.53010033444816)
--(axis cs:0.677257525083612,1.54264214046823)
--(axis cs:0.689799331103679,1.55518394648829)
--(axis cs:0.702341137123746,1.56772575250836)
--(axis cs:0.714882943143813,1.58026755852843)
--(axis cs:0.72742474916388,1.5928093645485)
--(axis cs:0.739966555183947,1.60535117056856)
--(axis cs:0.752508361204014,1.61789297658863)
--(axis cs:0.76505016722408,1.6304347826087)
--(axis cs:0.777591973244147,1.64297658862876)
--(axis cs:0.790133779264214,1.65551839464883)
--(axis cs:0.802675585284281,1.6680602006689)
--(axis cs:0.815217391304348,1.68060200668896)
--(axis cs:0.827759197324414,1.69314381270903)
--(axis cs:0.827759197324414,1.71822742474916)
--(axis cs:0.840301003344481,1.73076923076923)
--(axis cs:0.852842809364549,1.7433110367893)
--(axis cs:0.865384615384616,1.75585284280936)
--(axis cs:0.877926421404683,1.76839464882943)
--(axis cs:0.89046822742475,1.7809364548495)
--(axis cs:0.903010033444816,1.79347826086957)
--(axis cs:0.915551839464883,1.80602006688963)
--(axis cs:0.92809364548495,1.8185618729097)
--(axis cs:0.940635451505017,1.83110367892977)
--(axis cs:0.96571906354515,1.83110367892977)
--(axis cs:0.978260869565217,1.84364548494983)
--(axis cs:0.990802675585284,1.8561872909699)
--(axis cs:1.01588628762542,1.8561872909699)
--(axis cs:1.04096989966555,1.8561872909699)
--(axis cs:1.06605351170569,1.8561872909699)
--(axis cs:1.07859531772575,1.84364548494983)
--(axis cs:1.09113712374582,1.83110367892977)
--(axis cs:1.10367892976589,1.8185618729097)
--(axis cs:1.11622073578595,1.80602006688963)
--(axis cs:1.12876254180602,1.79347826086957)
--(axis cs:1.12876254180602,1.76839464882943)
--(axis cs:1.14130434782609,1.75585284280936)
--(axis cs:1.15384615384615,1.7433110367893)
--(axis cs:1.16638795986622,1.73076923076923)
--(axis cs:1.17892976588629,1.71822742474916)
--(axis cs:1.17892976588629,1.69314381270903)
--(axis cs:1.19147157190635,1.68060200668896)
--(axis cs:1.20401337792642,1.6680602006689)
--(axis cs:1.21655518394649,1.65551839464883)
--(axis cs:1.22909698996656,1.64297658862876)
--(axis cs:1.22909698996656,1.61789297658863)
--(axis cs:1.24163879598662,1.60535117056856)
--(axis cs:1.25418060200669,1.5928093645485)
--(axis cs:1.25418060200669,1.56772575250836)
--(axis cs:1.26672240802676,1.55518394648829)
--(axis cs:1.27926421404682,1.54264214046823)
--(axis cs:1.27926421404682,1.51755852842809)
--(axis cs:1.27926421404682,1.49247491638796)
--(axis cs:1.27926421404682,1.46739130434783)
--(axis cs:1.29180602006689,1.45484949832776)
--(axis cs:1.30434782608696,1.44230769230769)
--(axis cs:1.30434782608696,1.41722408026756)
--(axis cs:1.30434782608696,1.39214046822743)
--(axis cs:1.30434782608696,1.36705685618729)
--(axis cs:1.30434782608696,1.34197324414716)
--(axis cs:1.31688963210702,1.32943143812709)
--(axis cs:1.32943143812709,1.31688963210702)
--(axis cs:1.32943143812709,1.29180602006689)
--(axis cs:1.34197324414716,1.27926421404682)
--(axis cs:1.35451505016722,1.26672240802676)
--(axis cs:1.35451505016722,1.24163879598662)
--(axis cs:1.36705685618729,1.22909698996656)
--(axis cs:1.37959866220736,1.21655518394649)
--(axis cs:1.37959866220736,1.19147157190635)
--(axis cs:1.39214046822743,1.17892976588629)
--(axis cs:1.40468227424749,1.16638795986622)
--(axis cs:1.40468227424749,1.14130434782609)
--(axis cs:1.41722408026756,1.12876254180602)
--(axis cs:1.42976588628763,1.11622073578595)
--(axis cs:1.42976588628763,1.09113712374582)
--(axis cs:1.44230769230769,1.07859531772575)
--(axis cs:1.45484949832776,1.06605351170569)
--(axis cs:1.46739130434783,1.05351170568562)
--(axis cs:1.47993311036789,1.04096989966555)
--(axis cs:1.47993311036789,1.01588628762542)
--(axis cs:1.49247491638796,1.00334448160535)
--(axis cs:1.50501672240803,0.990802675585284)
--(axis cs:1.51755852842809,0.978260869565217)
--(axis cs:1.54264214046823,0.978260869565217)
--(axis cs:1.55518394648829,0.96571906354515)
--(axis cs:1.56772575250836,0.953177257525084)
--(axis cs:1.58026755852843,0.940635451505017)
--(axis cs:1.5928093645485,0.92809364548495)
--(axis cs:1.61789297658863,0.92809364548495)
--(axis cs:1.6304347826087,0.915551839464883)
--(axis cs:1.64297658862876,0.903010033444816)
--(axis cs:1.65551839464883,0.89046822742475)
--(axis cs:1.6680602006689,0.877926421404683)
--(axis cs:1.68060200668896,0.865384615384616)
--(axis cs:1.69314381270903,0.852842809364549)
--(axis cs:1.71822742474916,0.852842809364549)
--(axis cs:1.73076923076923,0.840301003344481)
--(axis cs:1.7433110367893,0.827759197324414)
--(axis cs:1.75585284280936,0.815217391304348)
--(axis cs:1.75585284280936,0.790133779264214)
--(axis cs:1.76839464882943,0.777591973244147)
--(axis cs:1.7809364548495,0.76505016722408)
--(axis cs:1.79347826086957,0.752508361204014)
--(axis cs:1.80602006688963,0.739966555183947)
--(axis cs:1.8185618729097,0.72742474916388)
--(axis cs:1.83110367892977,0.714882943143813)
--(axis cs:1.83110367892977,0.689799331103679)
--(axis cs:1.84364548494983,0.677257525083612)
--(axis cs:1.8561872909699,0.664715719063545)
--(axis cs:1.86872909698997,0.652173913043478)
--(axis cs:1.88127090301003,0.639632107023411)
--(axis cs:1.88127090301003,0.614548494983278)
--(axis cs:1.8938127090301,0.602006688963211)
--(axis cs:1.90635451505017,0.589464882943144)
--(axis cs:1.91889632107023,0.576923076923077)
--(axis cs:1.9314381270903,0.56438127090301)
--(axis cs:1.94397993311037,0.551839464882943)
--(axis cs:1.95652173913044,0.539297658862877)
--(axis cs:1.9690635451505,0.52675585284281)
--(axis cs:1.98160535117057,0.514214046822743)
--(axis cs:1.99414715719064,0.501672240802676)
--(axis cs:2.0066889632107,0.489130434782608)
--(axis cs:2.01923076923077,0.476588628762542)
--(axis cs:2.0443143812709,0.476588628762542)
--(axis cs:2.05685618729097,0.464046822742475)
--(axis cs:2.06939799331104,0.451505016722408)
--(axis cs:2.09448160535117,0.451505016722408)
--(axis cs:2.10702341137124,0.438963210702341)
--(axis cs:2.1195652173913,0.426421404682274)
--(axis cs:2.14464882943144,0.426421404682274)
--(axis cs:2.15719063545151,0.413879598662207)
--(axis cs:2.16973244147157,0.401337792642141)
--(axis cs:2.19481605351171,0.401337792642141)
--(axis cs:2.20735785953177,0.388795986622074)
--(axis cs:2.21989966555184,0.376254180602007)
--(axis cs:2.24498327759197,0.376254180602007)
--(axis cs:2.27006688963211,0.376254180602007)
--(axis cs:2.28260869565217,0.36371237458194)
--(axis cs:2.29515050167224,0.351170568561873)
--(axis cs:2.32023411371237,0.351170568561873)
--(axis cs:2.34531772575251,0.351170568561873)
--(axis cs:2.35785953177258,0.338628762541807)
--(axis cs:2.37040133779264,0.326086956521739)
--(axis cs:2.39548494983278,0.326086956521739)
--(axis cs:2.42056856187291,0.326086956521739)
--(axis cs:2.44565217391304,0.326086956521739)
--(axis cs:2.47073578595318,0.326086956521739)
--(axis cs:2.48327759197324,0.338628762541807)
--(axis cs:2.49581939799331,0.351170568561873)
--(axis cs:2.52090301003344,0.351170568561873)
--(axis cs:2.53344481605351,0.36371237458194)
--(axis cs:2.54598662207358,0.376254180602007)
--(axis cs:2.55852842809365,0.388795986622074)
--(axis cs:2.57107023411371,0.401337792642141)
--(axis cs:2.58361204013378,0.413879598662207)
--(axis cs:2.59615384615385,0.426421404682274)
--(axis cs:2.60869565217391,0.438963210702341)
--(axis cs:2.60869565217391,0.464046822742475)
--(axis cs:2.62123745819398,0.476588628762542)
--(axis cs:2.63377926421405,0.489130434782608)
--(axis cs:2.64632107023411,0.501672240802676)
--(axis cs:2.65886287625418,0.514214046822743)
--(axis cs:2.67140468227425,0.52675585284281)
--(axis cs:2.68394648829431,0.539297658862877)
--(axis cs:2.68394648829431,0.56438127090301)
--(axis cs:2.69648829431438,0.576923076923077)
--(axis cs:2.72157190635451,0.576923076923077)
--(axis cs:2.73411371237458,0.589464882943144)
--(axis cs:2.74665551839465,0.602006688963211)
--(axis cs:2.75919732441472,0.614548494983278)
--(axis cs:2.77173913043478,0.627090301003344)
--(axis cs:2.78428093645485,0.639632107023411)
--(axis cs:2.79682274247492,0.652173913043478)
--(axis cs:2.82190635451505,0.652173913043478)
--(axis cs:2.83444816053512,0.664715719063545)
--(axis cs:2.84698996655518,0.677257525083612)
--(axis cs:2.87207357859532,0.677257525083612)
--(axis cs:2.88461538461538,0.689799331103679)
--(axis cs:2.89715719063545,0.702341137123746)
--(axis cs:2.92224080267559,0.702341137123746)
--(axis cs:2.94732441471572,0.702341137123746)
--(axis cs:2.97240802675585,0.702341137123746)
--(axis cs:2.98494983277592,0.714882943143813)
--(axis cs:2.99749163879599,0.72742474916388)
--(axis cs:3.02257525083612,0.72742474916388)
--(axis cs:3.04765886287625,0.72742474916388)
--(axis cs:3.07274247491639,0.72742474916388)
--(axis cs:3.08528428093645,0.739966555183947)
--(axis cs:3.09782608695652,0.752508361204014)
--(axis cs:3.12290969899666,0.752508361204014)
--(axis cs:3.14799331103679,0.752508361204014)
--(axis cs:3.17307692307692,0.752508361204014)
--(axis cs:3.19816053511706,0.752508361204014)
--(axis cs:3.21070234113712,0.76505016722408)
--(axis cs:3.22324414715719,0.777591973244147)
--(axis cs:3.24832775919732,0.777591973244147)
--(axis cs:3.27341137123746,0.777591973244147)
--(axis cs:3.28595317725753,0.790133779264214)
--(axis cs:3.29849498327759,0.802675585284281)
--(axis cs:3.32357859531773,0.802675585284281)
--(axis cs:3.33612040133779,0.815217391304348)
--(axis cs:3.33612040133779,0.840301003344481)
--(axis cs:3.33612040133779,0.865384615384616)
--(axis cs:3.34866220735786,0.877926421404683)
--(axis cs:3.36120401337793,0.89046822742475)
--(axis cs:3.36120401337793,0.915551839464883)
--(axis cs:3.37374581939799,0.92809364548495)
--(axis cs:3.38628762541806,0.940635451505017)
--(axis cs:3.38628762541806,0.96571906354515)
--(axis cs:3.39882943143813,0.978260869565217)
--(axis cs:3.41137123745819,0.990802675585284)
--(axis cs:3.41137123745819,1.01588628762542)
--(axis cs:3.42391304347826,1.02842809364549)
--(axis cs:3.43645484949833,1.04096989966555)
--(axis cs:3.44899665551839,1.05351170568562)
--(axis cs:3.46153846153846,1.06605351170569)
--(axis cs:3.46153846153846,1.09113712374582)
--(axis cs:3.47408026755853,1.10367892976589)
--(axis cs:3.4866220735786,1.11622073578595)
--(axis cs:3.49916387959866,1.12876254180602)
--(axis cs:3.51170568561873,1.14130434782609)
--(axis cs:3.5242474916388,1.15384615384615)
--(axis cs:3.53678929765886,1.16638795986622)
--(axis cs:3.54933110367893,1.17892976588629)
--(axis cs:3.561872909699,1.19147157190635)
--(axis cs:3.57441471571906,1.20401337792642)
--(axis cs:3.58695652173913,1.21655518394649)
--(axis cs:3.58695652173913,1.24163879598662)
--(axis cs:3.5994983277592,1.25418060200669)
--(axis cs:3.61204013377926,1.26672240802676)
--(axis cs:3.62458193979933,1.27926421404682)
--(axis cs:3.64966555183947,1.27926421404682)
--(axis cs:3.66220735785953,1.29180602006689)
--(axis cs:3.6747491638796,1.30434782608696)
--(axis cs:3.68729096989967,1.31688963210702)
--(axis cs:3.69983277591973,1.32943143812709)
--(axis cs:3.7123745819398,1.34197324414716)
--(axis cs:3.72491638795987,1.35451505016722)
--(axis cs:3.73745819397993,1.36705685618729)
--(axis cs:3.75,1.37959866220736);

\path [draw=black, semithick]
(axis cs:2.85953177257525,3.75)
--(axis cs:2.84698996655518,3.73745819397993)
--(axis cs:2.83444816053512,3.72491638795987)
--(axis cs:2.82190635451505,3.7123745819398)
--(axis cs:2.80936454849498,3.69983277591973)
--(axis cs:2.79682274247492,3.68729096989967)
--(axis cs:2.77173913043478,3.68729096989967)
--(axis cs:2.75919732441472,3.6747491638796)
--(axis cs:2.74665551839465,3.66220735785953)
--(axis cs:2.73411371237458,3.64966555183947)
--(axis cs:2.72157190635451,3.6371237458194)
--(axis cs:2.70903010033445,3.62458193979933)
--(axis cs:2.69648829431438,3.61204013377926)
--(axis cs:2.67140468227425,3.61204013377926)
--(axis cs:2.65886287625418,3.5994983277592)
--(axis cs:2.64632107023411,3.58695652173913)
--(axis cs:2.63377926421405,3.57441471571906)
--(axis cs:2.62123745819398,3.561872909699)
--(axis cs:2.59615384615385,3.561872909699)
--(axis cs:2.58361204013378,3.54933110367893)
--(axis cs:2.57107023411371,3.53678929765886)
--(axis cs:2.55852842809365,3.5242474916388)
--(axis cs:2.54598662207358,3.51170568561873)
--(axis cs:2.53344481605351,3.49916387959866)
--(axis cs:2.52090301003344,3.4866220735786)
--(axis cs:2.49581939799331,3.4866220735786)
--(axis cs:2.48327759197324,3.47408026755853)
--(axis cs:2.47073578595318,3.46153846153846)
--(axis cs:2.44565217391304,3.46153846153846)
--(axis cs:2.43311036789298,3.44899665551839)
--(axis cs:2.42056856187291,3.43645484949833)
--(axis cs:2.39548494983278,3.43645484949833)
--(axis cs:2.37040133779264,3.43645484949833)
--(axis cs:2.34531772575251,3.43645484949833)
--(axis cs:2.32023411371237,3.43645484949833)
--(axis cs:2.30769230769231,3.42391304347826)
--(axis cs:2.29515050167224,3.41137123745819)
--(axis cs:2.27006688963211,3.41137123745819)
--(axis cs:2.24498327759197,3.41137123745819)
--(axis cs:2.21989966555184,3.41137123745819)
--(axis cs:2.19481605351171,3.41137123745819)
--(axis cs:2.18227424749164,3.39882943143813)
--(axis cs:2.16973244147157,3.38628762541806)
--(axis cs:2.14464882943144,3.38628762541806)
--(axis cs:2.1195652173913,3.38628762541806)
--(axis cs:2.09448160535117,3.38628762541806)
--(axis cs:2.06939799331104,3.38628762541806)
--(axis cs:2.0443143812709,3.38628762541806)
--(axis cs:2.01923076923077,3.38628762541806)
--(axis cs:1.99414715719064,3.38628762541806)
--(axis cs:1.9690635451505,3.38628762541806)
--(axis cs:1.94397993311037,3.38628762541806)
--(axis cs:1.91889632107023,3.38628762541806)
--(axis cs:1.8938127090301,3.38628762541806)
--(axis cs:1.86872909698997,3.38628762541806)
--(axis cs:1.84364548494983,3.38628762541806)
--(axis cs:1.83110367892977,3.39882943143813)
--(axis cs:1.8185618729097,3.41137123745819)
--(axis cs:1.79347826086957,3.41137123745819)
--(axis cs:1.76839464882943,3.41137123745819)
--(axis cs:1.75585284280936,3.42391304347826)
--(axis cs:1.7433110367893,3.43645484949833)
--(axis cs:1.73076923076923,3.44899665551839)
--(axis cs:1.71822742474916,3.46153846153846)
--(axis cs:1.7056856187291,3.47408026755853)
--(axis cs:1.69314381270903,3.4866220735786)
--(axis cs:1.68060200668896,3.49916387959866)
--(axis cs:1.68060200668896,3.5242474916388)
--(axis cs:1.68060200668896,3.54933110367893)
--(axis cs:1.6680602006689,3.561872909699)
--(axis cs:1.65551839464883,3.57441471571906)
--(axis cs:1.65551839464883,3.5994983277592)
--(axis cs:1.65551839464883,3.62458193979933)
--(axis cs:1.65551839464883,3.64966555183947)
--(axis cs:1.64297658862876,3.66220735785953)
--(axis cs:1.6304347826087,3.6747491638796)
--(axis cs:1.6304347826087,3.69983277591973)
--(axis cs:1.61789297658863,3.7123745819398)
--(axis cs:1.60535117056856,3.72491638795987)
--(axis cs:1.5928093645485,3.73745819397993)
--(axis cs:1.58026755852843,3.75);

\path [draw=black, semithick]
(axis cs:1.49247491638796,-0.426421404682274)
--(axis cs:1.51755852842809,-0.426421404682274)
--(axis cs:1.54264214046823,-0.426421404682274)
--(axis cs:1.56772575250836,-0.426421404682274)
--(axis cs:1.5928093645485,-0.426421404682274)
--(axis cs:1.60535117056856,-0.413879598662207)
--(axis cs:1.61789297658863,-0.40133779264214)
--(axis cs:1.64297658862876,-0.40133779264214)
--(axis cs:1.6680602006689,-0.40133779264214)
--(axis cs:1.68060200668896,-0.388795986622073)
--(axis cs:1.69314381270903,-0.376254180602007)
--(axis cs:1.7056856187291,-0.36371237458194)
--(axis cs:1.69314381270903,-0.351170568561873)
--(axis cs:1.68060200668896,-0.338628762541806)
--(axis cs:1.6680602006689,-0.326086956521739)
--(axis cs:1.64297658862876,-0.326086956521739)
--(axis cs:1.6304347826087,-0.313545150501672)
--(axis cs:1.61789297658863,-0.301003344481605)
--(axis cs:1.5928093645485,-0.301003344481605)
--(axis cs:1.58026755852843,-0.288461538461538)
--(axis cs:1.56772575250836,-0.275919732441471)
--(axis cs:1.54264214046823,-0.275919732441471)
--(axis cs:1.51755852842809,-0.275919732441471)
--(axis cs:1.49247491638796,-0.275919732441471)
--(axis cs:1.47993311036789,-0.288461538461538)
--(axis cs:1.47993311036789,-0.313545150501672)
--(axis cs:1.46739130434783,-0.326086956521739)
--(axis cs:1.45484949832776,-0.338628762541806)
--(axis cs:1.45484949832776,-0.36371237458194)
--(axis cs:1.45484949832776,-0.388795986622073)
--(axis cs:1.46739130434783,-0.40133779264214)
--(axis cs:1.47993311036789,-0.413879598662207)
--(axis cs:1.49247491638796,-0.426421404682274);

\end{axis}

\end{tikzpicture}

==> fig/MLP_MCdrop_matern52_n10_mc10.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
tick pos=left,
xmin=-3.75, xmax=3.75,
ymin=-3.75, ymax=3.75
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.65584415584416, xmax=6.33116883116883, ymin=-4.82142857142857, ymax=4.91883116883117] {fig/MLP_MCdrop_matern52_n10_mc10-000.png};
\path [draw=black, semithick]
(axis cs:-2.75919732441472,-3.75)
--(axis cs:-2.74665551839465,-3.73745819397993)
--(axis cs:-2.73411371237458,-3.72491638795987)
--(axis cs:-2.73411371237458,-3.69983277591973)
--(axis cs:-2.72157190635451,-3.68729096989967)
--(axis cs:-2.70903010033445,-3.6747491638796)
--(axis cs:-2.70903010033445,-3.64966555183946)
--(axis cs:-2.69648829431438,-3.6371237458194)
--(axis cs:-2.68394648829431,-3.62458193979933)
--(axis cs:-2.68394648829431,-3.5994983277592)
--(axis cs:-2.67140468227425,-3.58695652173913)
--(axis cs:-2.65886287625418,-3.57441471571906)
--(axis cs:-2.65886287625418,-3.54933110367893)
--(axis cs:-2.64632107023411,-3.53678929765886)
--(axis cs:-2.63377926421405,-3.5242474916388)
--(axis cs:-2.62123745819398,-3.51170568561873)
--(axis cs:-2.60869565217391,-3.49916387959866)
--(axis cs:-2.60869565217391,-3.47408026755853)
--(axis cs:-2.59615384615385,-3.46153846153846)
--(axis cs:-2.58361204013378,-3.44899665551839)
--(axis cs:-2.58361204013378,-3.42391304347826)
--(axis cs:-2.57107023411371,-3.41137123745819)
--(axis cs:-2.55852842809365,-3.39882943143813)
--(axis cs:-2.55852842809365,-3.37374581939799)
--(axis cs:-2.54598662207358,-3.36120401337793)
--(axis cs:-2.53344481605351,-3.34866220735786)
--(axis cs:-2.53344481605351,-3.32357859531773)
--(axis cs:-2.52090301003344,-3.31103678929766)
--(axis cs:-2.50836120401338,-3.29849498327759)
--(axis cs:-2.50836120401338,-3.27341137123746)
--(axis cs:-2.49581939799331,-3.26086956521739)
--(axis cs:-2.48327759197324,-3.24832775919732)
--(axis cs:-2.48327759197324,-3.22324414715719)
--(axis cs:-2.47073578595318,-3.21070234113712)
--(axis cs:-2.45819397993311,-3.19816053511706)
--(axis cs:-2.45819397993311,-3.17307692307692)
--(axis cs:-2.44565217391304,-3.16053511705686)
--(axis cs:-2.43311036789298,-3.14799331103679)
--(axis cs:-2.43311036789298,-3.12290969899666)
--(axis cs:-2.42056856187291,-3.11036789297659)
--(axis cs:-2.40802675585284,-3.09782608695652)
--(axis cs:-2.40802675585284,-3.07274247491639)
--(axis cs:-2.39548494983278,-3.06020066889632)
--(axis cs:-2.38294314381271,-3.04765886287625)
--(axis cs:-2.38294314381271,-3.02257525083612)
--(axis cs:-2.38294314381271,-2.99749163879599)
--(axis cs:-2.37040133779264,-2.98494983277592)
--(axis cs:-2.35785953177258,-2.97240802675585)
--(axis cs:-2.35785953177258,-2.94732441471572)
--(axis cs:-2.34531772575251,-2.93478260869565)
--(axis cs:-2.33277591973244,-2.92224080267559)
--(axis cs:-2.33277591973244,-2.89715719063545)
--(axis cs:-2.32023411371237,-2.88461538461538)
--(axis cs:-2.30769230769231,-2.87207357859532)
--(axis cs:-2.30769230769231,-2.84698996655518)
--(axis cs:-2.30769230769231,-2.82190635451505)
--(axis cs:-2.29515050167224,-2.80936454849498)
--(axis cs:-2.28260869565217,-2.79682274247492)
--(axis cs:-2.28260869565217,-2.77173913043478)
--(axis cs:-2.27006688963211,-2.75919732441472)
--(axis cs:-2.25752508361204,-2.74665551839465)
--(axis cs:-2.25752508361204,-2.72157190635451)
--(axis cs:-2.24498327759197,-2.70903010033445)
--(axis cs:-2.23244147157191,-2.69648829431438)
--(axis cs:-2.23244147157191,-2.67140468227425)
--(axis cs:-2.21989966555184,-2.65886287625418)
--(axis cs:-2.20735785953177,-2.64632107023411)
--(axis cs:-2.20735785953177,-2.62123745819398)
--(axis cs:-2.19481605351171,-2.60869565217391)
--(axis cs:-2.18227424749164,-2.59615384615385)
--(axis cs:-2.18227424749164,-2.57107023411371)
--(axis cs:-2.16973244147157,-2.55852842809365)
--(axis cs:-2.15719063545151,-2.54598662207358)
--(axis cs:-2.15719063545151,-2.52090301003344)
--(axis cs:-2.14464882943144,-2.50836120401338)
--(axis cs:-2.13210702341137,-2.49581939799331)
--(axis cs:-2.13210702341137,-2.47073578595318)
--(axis cs:-2.1195652173913,-2.45819397993311)
--(axis cs:-2.10702341137124,-2.44565217391304)
--(axis cs:-2.09448160535117,-2.43311036789298)
--(axis cs:-2.0819397993311,-2.42056856187291)
--(axis cs:-2.0819397993311,-2.39548494983278)
--(axis cs:-2.06939799331104,-2.38294314381271)
--(axis cs:-2.05685618729097,-2.37040133779264)
--(axis cs:-2.0443143812709,-2.35785953177258)
--(axis cs:-2.03177257525084,-2.34531772575251)
--(axis cs:-2.03177257525084,-2.32023411371237)
--(axis cs:-2.01923076923077,-2.30769230769231)
--(axis cs:-2.0066889632107,-2.29515050167224)
--(axis cs:-1.99414715719064,-2.28260869565217)
--(axis cs:-1.98160535117057,-2.27006688963211)
--(axis cs:-1.9690635451505,-2.25752508361204)
--(axis cs:-1.95652173913043,-2.24498327759197)
--(axis cs:-1.95652173913043,-2.21989966555184)
--(axis cs:-1.94397993311037,-2.20735785953177)
--(axis cs:-1.9314381270903,-2.19481605351171)
--(axis cs:-1.91889632107023,-2.18227424749164)
--(axis cs:-1.90635451505017,-2.16973244147157)
--(axis cs:-1.8938127090301,-2.15719063545151)
--(axis cs:-1.88127090301003,-2.14464882943144)
--(axis cs:-1.86872909698997,-2.13210702341137)
--(axis cs:-1.8561872909699,-2.1195652173913)
--(axis cs:-1.84364548494983,-2.10702341137124)
--(axis cs:-1.83110367892977,-2.09448160535117)
--(axis cs:-1.83110367892977,-2.06939799331104)
--(axis cs:-1.8185618729097,-2.05685618729097)
--(axis cs:-1.80602006688963,-2.0443143812709)
--(axis cs:-1.79347826086957,-2.03177257525084)
--(axis cs:-1.7809364548495,-2.01923076923077)
--(axis cs:-1.76839464882943,-2.0066889632107)
--(axis cs:-1.75585284280936,-1.99414715719064)
--(axis cs:-1.7433110367893,-1.98160535117057)
--(axis cs:-1.73076923076923,-1.9690635451505)
--(axis cs:-1.71822742474916,-1.95652173913043)
--(axis cs:-1.7056856187291,-1.94397993311037)
--(axis cs:-1.69314381270903,-1.9314381270903)
--(axis cs:-1.68060200668896,-1.91889632107023)
--(axis cs:-1.6680602006689,-1.90635451505017)
--(axis cs:-1.65551839464883,-1.8938127090301)
--(axis cs:-1.64297658862876,-1.88127090301003)
--(axis cs:-1.6304347826087,-1.86872909698997)
--(axis cs:-1.61789297658863,-1.8561872909699)
--(axis cs:-1.60535117056856,-1.84364548494983)
--(axis cs:-1.59280936454849,-1.83110367892977)
--(axis cs:-1.58026755852843,-1.8185618729097)
--(axis cs:-1.56772575250836,-1.80602006688963)
--(axis cs:-1.55518394648829,-1.79347826086957)
--(axis cs:-1.54264214046823,-1.7809364548495)
--(axis cs:-1.53010033444816,-1.76839464882943)
--(axis cs:-1.51755852842809,-1.75585284280936)
--(axis cs:-1.50501672240803,-1.7433110367893)
--(axis cs:-1.49247491638796,-1.73076923076923)
--(axis cs:-1.47993311036789,-1.71822742474916)
--(axis cs:-1.46739130434783,-1.7056856187291)
--(axis cs:-1.45484949832776,-1.69314381270903)
--(axis cs:-1.44230769230769,-1.68060200668896)
--(axis cs:-1.42976588628763,-1.6680602006689)
--(axis cs:-1.41722408026756,-1.65551839464883)
--(axis cs:-1.40468227424749,-1.64297658862876)
--(axis cs:-1.39214046822742,-1.6304347826087)
--(axis cs:-1.37959866220736,-1.61789297658863)
--(axis cs:-1.36705685618729,-1.60535117056856)
--(axis cs:-1.35451505016722,-1.59280936454849)
--(axis cs:-1.34197324414716,-1.58026755852843)
--(axis cs:-1.32943143812709,-1.56772575250836)
--(axis cs:-1.31688963210702,-1.55518394648829)
--(axis cs:-1.30434782608696,-1.54264214046823)
--(axis cs:-1.29180602006689,-1.53010033444816)
--(axis cs:-1.27926421404682,-1.51755852842809)
--(axis cs:-1.26672240802676,-1.50501672240803)
--(axis cs:-1.25418060200669,-1.49247491638796)
--(axis cs:-1.24163879598662,-1.47993311036789)
--(axis cs:-1.22909698996656,-1.46739130434783)
--(axis cs:-1.22909698996656,-1.44230769230769)
--(axis cs:-1.21655518394649,-1.42976588628763)
--(axis cs:-1.20401337792642,-1.41722408026756)
--(axis cs:-1.19147157190635,-1.40468227424749)
--(axis cs:-1.17892976588629,-1.39214046822742)
--(axis cs:-1.16638795986622,-1.37959866220736)
--(axis cs:-1.15384615384615,-1.36705685618729)
--(axis cs:-1.14130434782609,-1.35451505016722)
--(axis cs:-1.12876254180602,-1.34197324414716)
--(axis cs:-1.11622073578595,-1.32943143812709)
--(axis cs:-1.10367892976589,-1.31688963210702)
--(axis cs:-1.09113712374582,-1.30434782608696)
--(axis cs:-1.07859531772575,-1.29180602006689)
--(axis cs:-1.06605351170569,-1.27926421404682)
--(axis cs:-1.05351170568562,-1.26672240802676)
--(axis cs:-1.04096989966555,-1.25418060200669)
--(axis cs:-1.02842809364548,-1.24163879598662)
--(axis cs:-1.02842809364548,-1.21655518394649)
--(axis cs:-1.01588628762542,-1.20401337792642)
--(axis cs:-1.00334448160535,-1.19147157190635)
--(axis cs:-0.990802675585284,-1.17892976588629)
--(axis cs:-0.978260869565217,-1.16638795986622)
--(axis cs:-0.978260869565217,-1.14130434782609)
--(axis cs:-0.96571906354515,-1.12876254180602)
--(axis cs:-0.953177257525084,-1.11622073578595)
--(axis cs:-0.953177257525084,-1.09113712374582)
--(axis cs:-0.940635451505017,-1.07859531772575)
--(axis cs:-0.92809364548495,-1.06605351170569)
--(axis cs:-0.915551839464883,-1.05351170568562)
--(axis cs:-0.903010033444816,-1.04096989966555)
--(axis cs:-0.890468227424749,-1.02842809364548)
--(axis cs:-0.877926421404682,-1.01588628762542)
--(axis cs:-0.865384615384615,-1.00334448160535)
--(axis cs:-0.852842809364548,-0.990802675585284)
--(axis cs:-0.840301003344481,-0.978260869565217)
--(axis cs:-0.827759197324414,-0.96571906354515)
--(axis cs:-0.815217391304348,-0.953177257525084)
--(axis cs:-0.802675585284281,-0.940635451505017)
--(axis cs:-0.790133779264214,-0.92809364548495)
--(axis cs:-0.777591973244147,-0.915551839464883)
--(axis cs:-0.76505016722408,-0.903010033444816)
--(axis cs:-0.752508361204013,-0.890468227424749)
--(axis cs:-0.739966555183946,-0.877926421404682)
--(axis cs:-0.727424749163879,-0.865384615384615)
--(axis cs:-0.714882943143813,-0.852842809364548)
--(axis cs:-0.689799331103679,-0.852842809364548)
--(axis cs:-0.677257525083612,-0.840301003344481)
--(axis cs:-0.664715719063545,-0.827759197324414)
--(axis cs:-0.652173913043478,-0.815217391304348)
--(axis cs:-0.639632107023411,-0.802675585284281)
--(axis cs:-0.627090301003344,-0.790133779264214)
--(axis cs:-0.614548494983278,-0.777591973244147)
--(axis cs:-0.589464882943144,-0.777591973244147)
--(axis cs:-0.576923076923077,-0.76505016722408)
--(axis cs:-0.56438127090301,-0.752508361204013)
--(axis cs:-0.551839464882943,-0.739966555183946)
--(axis cs:-0.539297658862876,-0.727424749163879)
--(axis cs:-0.514214046822743,-0.727424749163879)
--(axis cs:-0.501672240802675,-0.714882943143813)
--(axis cs:-0.489130434782608,-0.702341137123746)
--(axis cs:-0.464046822742475,-0.702341137123746)
--(axis cs:-0.451505016722408,-0.689799331103679)
--(axis cs:-0.438963210702341,-0.677257525083612)
--(axis cs:-0.413879598662207,-0.677257525083612)
--(axis cs:-0.40133779264214,-0.664715719063545)
--(axis cs:-0.388795986622073,-0.652173913043478)
--(axis cs:-0.36371237458194,-0.652173913043478)
--(axis cs:-0.338628762541806,-0.652173913043478)
--(axis cs:-0.326086956521739,-0.639632107023411)
--(axis cs:-0.313545150501672,-0.627090301003344)
--(axis cs:-0.288461538461538,-0.627090301003344)
--(axis cs:-0.263377926421405,-0.627090301003344)
--(axis cs:-0.238294314381271,-0.627090301003344)
--(axis cs:-0.213210702341137,-0.627090301003344)
--(axis cs:-0.188127090301003,-0.627090301003344)
--(axis cs:-0.16304347826087,-0.627090301003344)
--(axis cs:-0.150501672240803,-0.639632107023411)
--(axis cs:-0.137959866220736,-0.652173913043478)
--(axis cs:-0.112876254180602,-0.652173913043478)
--(axis cs:-0.0877926421404682,-0.652173913043478)
--(axis cs:-0.0752508361204014,-0.664715719063545)
--(axis cs:-0.0627090301003346,-0.677257525083612)
--(axis cs:-0.0376254180602005,-0.677257525083612)
--(axis cs:-0.0250836120401337,-0.689799331103679)
--(axis cs:-0.0125418060200668,-0.702341137123746)
--(axis cs:0,-0.714882943143813)
--(axis cs:0.0125418060200668,-0.727424749163879)
--(axis cs:0.0250836120401339,-0.739966555183946)
--(axis cs:0.0376254180602009,-0.752508361204013)
--(axis cs:0.0627090301003346,-0.752508361204013)
--(axis cs:0.0752508361204014,-0.76505016722408)
--(axis cs:0.0877926421404682,-0.777591973244147)
--(axis cs:0.112876254180602,-0.777591973244147)
--(axis cs:0.125418060200669,-0.790133779264214)
--(axis cs:0.137959866220736,-0.802675585284281)
--(axis cs:0.16304347826087,-0.802675585284281)
--(axis cs:0.188127090301003,-0.802675585284281)
--(axis cs:0.20066889632107,-0.815217391304348)
--(axis cs:0.213210702341137,-0.827759197324414)
--(axis cs:0.238294314381271,-0.827759197324414)
--(axis cs:0.250836120401338,-0.840301003344481)
--(axis cs:0.263377926421405,-0.852842809364548)
--(axis cs:0.288461538461538,-0.852842809364548)
--(axis cs:0.301003344481605,-0.865384615384615)
--(axis cs:0.313545150501672,-0.877926421404682)
--(axis cs:0.338628762541807,-0.877926421404682)
--(axis cs:0.351170568561873,-0.890468227424749)
--(axis cs:0.36371237458194,-0.903010033444816)
--(axis cs:0.376254180602007,-0.915551839464883)
--(axis cs:0.388795986622074,-0.92809364548495)
--(axis cs:0.401337792642141,-0.940635451505017)
--(axis cs:0.413879598662207,-0.953177257525084)
--(axis cs:0.426421404682274,-0.96571906354515)
--(axis cs:0.438963210702341,-0.978260869565217)
--(axis cs:0.451505016722408,-0.990802675585284)
--(axis cs:0.464046822742475,-1.00334448160535)
--(axis cs:0.476588628762542,-1.01588628762542)
--(axis cs:0.489130434782608,-1.02842809364548)
--(axis cs:0.501672240802676,-1.04096989966555)
--(axis cs:0.514214046822743,-1.05351170568562)
--(axis cs:0.52675585284281,-1.06605351170569)
--(axis cs:0.539297658862877,-1.07859531772575)
--(axis cs:0.551839464882943,-1.09113712374582)
--(axis cs:0.56438127090301,-1.10367892976589)
--(axis cs:0.576923076923077,-1.11622073578595)
--(axis cs:0.576923076923077,-1.14130434782609)
--(axis cs:0.589464882943144,-1.15384615384615)
--(axis cs:0.602006688963211,-1.16638795986622)
--(axis cs:0.614548494983278,-1.17892976588629)
--(axis cs:0.627090301003344,-1.19147157190635)
--(axis cs:0.627090301003344,-1.21655518394649)
--(axis cs:0.639632107023411,-1.22909698996656)
--(axis cs:0.652173913043478,-1.24163879598662)
--(axis cs:0.652173913043478,-1.26672240802676)
--(axis cs:0.664715719063545,-1.27926421404682)
--(axis cs:0.677257525083612,-1.29180602006689)
--(axis cs:0.689799331103679,-1.30434782608696)
--(axis cs:0.702341137123746,-1.31688963210702)
--(axis cs:0.702341137123746,-1.34197324414716)
--(axis cs:0.714882943143813,-1.35451505016722)
--(axis cs:0.72742474916388,-1.36705685618729)
--(axis cs:0.72742474916388,-1.39214046822742)
--(axis cs:0.739966555183947,-1.40468227424749)
--(axis cs:0.752508361204014,-1.41722408026756)
--(axis cs:0.752508361204014,-1.44230769230769)
--(axis cs:0.76505016722408,-1.45484949832776)
--(axis cs:0.777591973244147,-1.46739130434783)
--(axis cs:0.777591973244147,-1.49247491638796)
--(axis cs:0.790133779264214,-1.50501672240803)
--(axis cs:0.802675585284281,-1.51755852842809)
--(axis cs:0.802675585284281,-1.54264214046823)
--(axis cs:0.815217391304348,-1.55518394648829)
--(axis cs:0.827759197324414,-1.56772575250836)
--(axis cs:0.827759197324414,-1.59280936454849)
--(axis cs:0.840301003344481,-1.60535117056856)
--(axis cs:0.852842809364549,-1.61789297658863)
--(axis cs:0.852842809364549,-1.64297658862876)
--(axis cs:0.865384615384616,-1.65551839464883)
--(axis cs:0.877926421404683,-1.6680602006689)
--(axis cs:0.877926421404683,-1.69314381270903)
--(axis cs:0.89046822742475,-1.7056856187291)
--(axis cs:0.903010033444816,-1.71822742474916)
--(axis cs:0.903010033444816,-1.7433110367893)
--(axis cs:0.903010033444816,-1.76839464882943)
--(axis cs:0.915551839464883,-1.7809364548495)
--(axis cs:0.92809364548495,-1.79347826086957)
--(axis cs:0.92809364548495,-1.8185618729097)
--(axis cs:0.940635451505017,-1.83110367892977)
--(axis cs:0.953177257525084,-1.84364548494983)
--(axis cs:0.953177257525084,-1.86872909698997)
--(axis cs:0.953177257525084,-1.8938127090301)
--(axis cs:0.96571906354515,-1.90635451505017)
--(axis cs:0.978260869565217,-1.91889632107023)
--(axis cs:0.978260869565217,-1.94397993311037)
--(axis cs:0.990802675585284,-1.95652173913043)
--(axis cs:1.00334448160535,-1.9690635451505)
--(axis cs:1.00334448160535,-1.99414715719064)
--(axis cs:1.00334448160535,-2.01923076923077)
--(axis cs:1.01588628762542,-2.03177257525084)
--(axis cs:1.02842809364549,-2.0443143812709)
--(axis cs:1.02842809364549,-2.06939799331104)
--(axis cs:1.02842809364549,-2.09448160535117)
--(axis cs:1.02842809364549,-2.1195652173913)
--(axis cs:1.02842809364549,-2.14464882943144)
--(axis cs:1.02842809364549,-2.16973244147157)
--(axis cs:1.02842809364549,-2.19481605351171)
--(axis cs:1.04096989966555,-2.20735785953177)
--(axis cs:1.05351170568562,-2.21989966555184)
--(axis cs:1.05351170568562,-2.24498327759197)
--(axis cs:1.05351170568562,-2.27006688963211)
--(axis cs:1.06605351170569,-2.28260869565217)
--(axis cs:1.07859531772575,-2.29515050167224)
--(axis cs:1.07859531772575,-2.32023411371237)
--(axis cs:1.07859531772575,-2.34531772575251)
--(axis cs:1.09113712374582,-2.35785953177258)
--(axis cs:1.10367892976589,-2.37040133779264)
--(axis cs:1.10367892976589,-2.39548494983278)
--(axis cs:1.11622073578595,-2.40802675585284)
--(axis cs:1.12876254180602,-2.42056856187291)
--(axis cs:1.12876254180602,-2.44565217391304)
--(axis cs:1.14130434782609,-2.45819397993311)
--(axis cs:1.15384615384615,-2.47073578595318)
--(axis cs:1.15384615384615,-2.49581939799331)
--(axis cs:1.16638795986622,-2.50836120401338)
--(axis cs:1.17892976588629,-2.52090301003344)
--(axis cs:1.17892976588629,-2.54598662207358)
--(axis cs:1.19147157190635,-2.55852842809365)
--(axis cs:1.20401337792642,-2.57107023411371)
--(axis cs:1.20401337792642,-2.59615384615385)
--(axis cs:1.21655518394649,-2.60869565217391)
--(axis cs:1.22909698996656,-2.62123745819398)
--(axis cs:1.22909698996656,-2.64632107023411)
--(axis cs:1.24163879598662,-2.65886287625418)
--(axis cs:1.25418060200669,-2.67140468227425)
--(axis cs:1.25418060200669,-2.69648829431438)
--(axis cs:1.26672240802676,-2.70903010033445)
--(axis cs:1.27926421404682,-2.72157190635451)
--(axis cs:1.27926421404682,-2.74665551839465)
--(axis cs:1.29180602006689,-2.75919732441472)
--(axis cs:1.30434782608696,-2.77173913043478)
--(axis cs:1.30434782608696,-2.79682274247492)
--(axis cs:1.31688963210702,-2.80936454849498)
--(axis cs:1.32943143812709,-2.82190635451505)
--(axis cs:1.32943143812709,-2.84698996655518)
--(axis cs:1.34197324414716,-2.85953177257525)
--(axis cs:1.35451505016722,-2.87207357859532)
--(axis cs:1.35451505016722,-2.89715719063545)
--(axis cs:1.36705685618729,-2.90969899665552)
--(axis cs:1.37959866220736,-2.92224080267559)
--(axis cs:1.37959866220736,-2.94732441471572)
--(axis cs:1.39214046822743,-2.95986622073579)
--(axis cs:1.40468227424749,-2.97240802675585)
--(axis cs:1.40468227424749,-2.99749163879599)
--(axis cs:1.41722408026756,-3.01003344481605)
--(axis cs:1.42976588628763,-3.02257525083612)
--(axis cs:1.42976588628763,-3.04765886287625)
--(axis cs:1.44230769230769,-3.06020066889632)
--(axis cs:1.45484949832776,-3.07274247491639)
--(axis cs:1.46739130434783,-3.08528428093645)
--(axis cs:1.47993311036789,-3.09782608695652)
--(axis cs:1.47993311036789,-3.12290969899666)
--(axis cs:1.49247491638796,-3.13545150501672)
--(axis cs:1.50501672240803,-3.14799331103679)
--(axis cs:1.50501672240803,-3.17307692307692)
--(axis cs:1.51755852842809,-3.18561872909699)
--(axis cs:1.53010033444816,-3.19816053511706)
--(axis cs:1.53010033444816,-3.22324414715719)
--(axis cs:1.54264214046823,-3.23578595317726)
--(axis cs:1.55518394648829,-3.24832775919732)
--(axis cs:1.55518394648829,-3.27341137123746)
--(axis cs:1.56772575250836,-3.28595317725753)
--(axis cs:1.58026755852843,-3.29849498327759)
--(axis cs:1.5928093645485,-3.31103678929766)
--(axis cs:1.60535117056856,-3.32357859531773)
--(axis cs:1.60535117056856,-3.34866220735786)
--(axis cs:1.61789297658863,-3.36120401337793)
--(axis cs:1.6304347826087,-3.37374581939799)
--(axis cs:1.6304347826087,-3.39882943143813)
--(axis cs:1.64297658862876,-3.41137123745819)
--(axis cs:1.65551839464883,-3.42391304347826)
--(axis cs:1.65551839464883,-3.44899665551839)
--(axis cs:1.6680602006689,-3.46153846153846)
--(axis cs:1.68060200668896,-3.47408026755853)
--(axis cs:1.69314381270903,-3.4866220735786)
--(axis cs:1.7056856187291,-3.49916387959866)
--(axis cs:1.7056856187291,-3.5242474916388)
--(axis cs:1.71822742474916,-3.53678929765886)
--(axis cs:1.73076923076923,-3.54933110367893)
--(axis cs:1.73076923076923,-3.57441471571906)
--(axis cs:1.7433110367893,-3.58695652173913)
--(axis cs:1.75585284280936,-3.5994983277592)
--(axis cs:1.75585284280936,-3.62458193979933)
--(axis cs:1.76839464882943,-3.6371237458194)
--(axis cs:1.7809364548495,-3.64966555183946)
--(axis cs:1.79347826086957,-3.66220735785953)
--(axis cs:1.80602006688963,-3.6747491638796)
--(axis cs:1.80602006688963,-3.69983277591973)
--(axis cs:1.8185618729097,-3.7123745819398)
--(axis cs:1.83110367892977,-3.72491638795987)
--(axis cs:1.83110367892977,-3.75);

\path [draw=black, semithick]
(axis cs:0.275919732441471,-3.75)
--(axis cs:0.263377926421405,-3.73745819397993)
--(axis cs:0.250836120401338,-3.72491638795987)
--(axis cs:0.238294314381271,-3.7123745819398)
--(axis cs:0.225752508361204,-3.69983277591973)
--(axis cs:0.213210702341137,-3.68729096989967)
--(axis cs:0.20066889632107,-3.6747491638796)
--(axis cs:0.188127090301003,-3.66220735785953)
--(axis cs:0.16304347826087,-3.66220735785953)
--(axis cs:0.150501672240803,-3.64966555183946)
--(axis cs:0.137959866220736,-3.6371237458194)
--(axis cs:0.125418060200669,-3.62458193979933)
--(axis cs:0.112876254180602,-3.61204013377926)
--(axis cs:0.0877926421404682,-3.61204013377926)
--(axis cs:0.0752508361204014,-3.5994983277592)
--(axis cs:0.0627090301003346,-3.58695652173913)
--(axis cs:0.0376254180602009,-3.58695652173913)
--(axis cs:0.0250836120401339,-3.57441471571906)
--(axis cs:0.0125418060200668,-3.561872909699)
--(axis cs:-0.0125418060200668,-3.561872909699)
--(axis cs:-0.0376254180602005,-3.561872909699)
--(axis cs:-0.0627090301003346,-3.561872909699)
--(axis cs:-0.0752508361204014,-3.54933110367893)
--(axis cs:-0.0877926421404682,-3.53678929765886)
--(axis cs:-0.112876254180602,-3.53678929765886)
--(axis cs:-0.125418060200669,-3.54933110367893)
--(axis cs:-0.137959866220736,-3.561872909699)
--(axis cs:-0.16304347826087,-3.561872909699)
--(axis cs:-0.188127090301003,-3.561872909699)
--(axis cs:-0.213210702341137,-3.561872909699)
--(axis cs:-0.225752508361204,-3.57441471571906)
--(axis cs:-0.238294314381271,-3.58695652173913)
--(axis cs:-0.263377926421405,-3.58695652173913)
--(axis cs:-0.275919732441471,-3.5994983277592)
--(axis cs:-0.288461538461538,-3.61204013377926)
--(axis cs:-0.301003344481605,-3.62458193979933)
--(axis cs:-0.313545150501672,-3.6371237458194)
--(axis cs:-0.326086956521739,-3.64966555183946)
--(axis cs:-0.338628762541806,-3.66220735785953)
--(axis cs:-0.351170568561873,-3.6747491638796)
--(axis cs:-0.36371237458194,-3.68729096989967)
--(axis cs:-0.376254180602007,-3.69983277591973)
--(axis cs:-0.376254180602007,-3.72491638795987)
--(axis cs:-0.388795986622073,-3.73745819397993)
--(axis cs:-0.40133779264214,-3.75);

\path [draw=black, semithick]
(axis cs:-3.75,-2.73411371237458)
--(axis cs:-3.73745819397993,-2.72157190635451)
--(axis cs:-3.72491638795987,-2.70903010033445)
--(axis cs:-3.69983277591973,-2.70903010033445)
--(axis cs:-3.6747491638796,-2.70903010033445)
--(axis cs:-3.66220735785953,-2.69648829431438)
--(axis cs:-3.64966555183946,-2.68394648829431)
--(axis cs:-3.62458193979933,-2.68394648829431)
--(axis cs:-3.5994983277592,-2.68394648829431)
--(axis cs:-3.58695652173913,-2.67140468227425)
--(axis cs:-3.57441471571906,-2.65886287625418)
--(axis cs:-3.54933110367893,-2.65886287625418)
--(axis cs:-3.5242474916388,-2.65886287625418)
--(axis cs:-3.51170568561873,-2.64632107023411)
--(axis cs:-3.49916387959866,-2.63377926421405)
--(axis cs:-3.47408026755853,-2.63377926421405)
--(axis cs:-3.44899665551839,-2.63377926421405)
--(axis cs:-3.43645484949833,-2.62123745819398)
--(axis cs:-3.42391304347826,-2.60869565217391)
--(axis cs:-3.39882943143813,-2.60869565217391)
--(axis cs:-3.37374581939799,-2.60869565217391)
--(axis cs:-3.36120401337793,-2.59615384615385)
--(axis cs:-3.34866220735786,-2.58361204013378)
--(axis cs:-3.32357859531773,-2.58361204013378)
--(axis cs:-3.29849498327759,-2.58361204013378)
--(axis cs:-3.27341137123746,-2.58361204013378)
--(axis cs:-3.26086956521739,-2.57107023411371)
--(axis cs:-3.24832775919732,-2.55852842809365)
--(axis cs:-3.22324414715719,-2.55852842809365)
--(axis cs:-3.19816053511706,-2.55852842809365)
--(axis cs:-3.17307692307692,-2.55852842809365)
--(axis cs:-3.16053511705686,-2.54598662207358)
--(axis cs:-3.14799331103679,-2.53344481605351)
--(axis cs:-3.12290969899666,-2.53344481605351)
--(axis cs:-3.09782608695652,-2.53344481605351)
--(axis cs:-3.07274247491639,-2.53344481605351)
--(axis cs:-3.04765886287625,-2.53344481605351)
--(axis cs:-3.02257525083612,-2.53344481605351)
--(axis cs:-2.99749163879599,-2.53344481605351)
--(axis cs:-2.97240802675585,-2.53344481605351)
--(axis cs:-2.94732441471572,-2.53344481605351)
--(axis cs:-2.92224080267559,-2.53344481605351)
--(axis cs:-2.89715719063545,-2.53344481605351)
--(axis cs:-2.87207357859532,-2.53344481605351)
--(axis cs:-2.84698996655518,-2.53344481605351)
--(axis cs:-2.83444816053512,-2.54598662207358)
--(axis cs:-2.82190635451505,-2.55852842809365)
--(axis cs:-2.80936454849498,-2.57107023411371)
--(axis cs:-2.80936454849498,-2.59615384615385)
--(axis cs:-2.79682274247492,-2.60869565217391)
--(axis cs:-2.78428093645485,-2.62123745819398)
--(axis cs:-2.78428093645485,-2.64632107023411)
--(axis cs:-2.79682274247492,-2.65886287625418)
--(axis cs:-2.80936454849498,-2.67140468227425)
--(axis cs:-2.80936454849498,-2.69648829431438)
--(axis cs:-2.80936454849498,-2.72157190635451)
--(axis cs:-2.82190635451505,-2.73411371237458)
--(axis cs:-2.83444816053512,-2.74665551839465)
--(axis cs:-2.83444816053512,-2.77173913043478)
--(axis cs:-2.84698996655518,-2.78428093645485)
--(axis cs:-2.85953177257525,-2.79682274247492)
--(axis cs:-2.85953177257525,-2.82190635451505)
--(axis cs:-2.87207357859532,-2.83444816053512)
--(axis cs:-2.88461538461538,-2.84698996655518)
--(axis cs:-2.89715719063545,-2.85953177257525)
--(axis cs:-2.90969899665552,-2.87207357859532)
--(axis cs:-2.92224080267559,-2.88461538461538)
--(axis cs:-2.93478260869565,-2.89715719063545)
--(axis cs:-2.93478260869565,-2.92224080267559)
--(axis cs:-2.94732441471572,-2.93478260869565)
--(axis cs:-2.95986622073579,-2.94732441471572)
--(axis cs:-2.97240802675585,-2.95986622073579)
--(axis cs:-2.98494983277592,-2.97240802675585)
--(axis cs:-2.99749163879599,-2.98494983277592)
--(axis cs:-3.01003344481605,-2.99749163879599)
--(axis cs:-3.02257525083612,-3.01003344481605)
--(axis cs:-3.03511705685619,-3.02257525083612)
--(axis cs:-3.03511705685619,-3.04765886287625)
--(axis cs:-3.04765886287625,-3.06020066889632)
--(axis cs:-3.06020066889632,-3.07274247491639)
--(axis cs:-3.07274247491639,-3.08528428093645)
--(axis cs:-3.08528428093645,-3.09782608695652)
--(axis cs:-3.09782608695652,-3.11036789297659)
--(axis cs:-3.11036789297659,-3.12290969899666)
--(axis cs:-3.12290969899666,-3.13545150501672)
--(axis cs:-3.13545150501672,-3.14799331103679)
--(axis cs:-3.14799331103679,-3.16053511705686)
--(axis cs:-3.16053511705686,-3.17307692307692)
--(axis cs:-3.17307692307692,-3.18561872909699)
--(axis cs:-3.18561872909699,-3.19816053511706)
--(axis cs:-3.19816053511706,-3.21070234113712)
--(axis cs:-3.21070234113712,-3.22324414715719)
--(axis cs:-3.22324414715719,-3.23578595317726)
--(axis cs:-3.23578595317726,-3.24832775919732)
--(axis cs:-3.24832775919732,-3.26086956521739)
--(axis cs:-3.26086956521739,-3.27341137123746)
--(axis cs:-3.26086956521739,-3.29849498327759)
--(axis cs:-3.27341137123746,-3.31103678929766)
--(axis cs:-3.28595317725753,-3.32357859531773)
--(axis cs:-3.29849498327759,-3.33612040133779)
--(axis cs:-3.31103678929766,-3.34866220735786)
--(axis cs:-3.32357859531773,-3.36120401337793)
--(axis cs:-3.33612040133779,-3.37374581939799)
--(axis cs:-3.34866220735786,-3.38628762541806)
--(axis cs:-3.36120401337793,-3.39882943143813)
--(axis cs:-3.37374581939799,-3.41137123745819)
--(axis cs:-3.38628762541806,-3.42391304347826)
--(axis cs:-3.39882943143813,-3.43645484949833)
--(axis cs:-3.41137123745819,-3.44899665551839)
--(axis cs:-3.42391304347826,-3.46153846153846)
--(axis cs:-3.43645484949833,-3.47408026755853)
--(axis cs:-3.44899665551839,-3.4866220735786)
--(axis cs:-3.46153846153846,-3.49916387959866)
--(axis cs:-3.47408026755853,-3.51170568561873)
--(axis cs:-3.4866220735786,-3.5242474916388)
--(axis cs:-3.49916387959866,-3.53678929765886)
--(axis cs:-3.51170568561873,-3.54933110367893)
--(axis cs:-3.5242474916388,-3.561872909699)
--(axis cs:-3.53678929765886,-3.57441471571906)
--(axis cs:-3.54933110367893,-3.58695652173913)
--(axis cs:-3.561872909699,-3.5994983277592)
--(axis cs:-3.57441471571906,-3.61204013377926)
--(axis cs:-3.58695652173913,-3.62458193979933)
--(axis cs:-3.5994983277592,-3.6371237458194)
--(axis cs:-3.61204013377926,-3.64966555183946)
--(axis cs:-3.62458193979933,-3.66220735785953)
--(axis cs:-3.6371237458194,-3.6747491638796)
--(axis cs:-3.64966555183946,-3.68729096989967)
--(axis cs:-3.66220735785953,-3.69983277591973)
--(axis cs:-3.6747491638796,-3.7123745819398)
--(axis cs:-3.68729096989967,-3.72491638795987)
--(axis cs:-3.68729096989967,-3.75);

\path [draw=black, semithick]
(axis cs:3.75,-1.65551839464883)
--(axis cs:3.73745819397993,-1.64297658862876)
--(axis cs:3.72491638795987,-1.6304347826087)
--(axis cs:3.69983277591973,-1.6304347826087)
--(axis cs:3.68729096989967,-1.61789297658863)
--(axis cs:3.6747491638796,-1.60535117056856)
--(axis cs:3.66220735785953,-1.59280936454849)
--(axis cs:3.64966555183947,-1.58026755852843)
--(axis cs:3.62458193979933,-1.58026755852843)
--(axis cs:3.61204013377926,-1.56772575250836)
--(axis cs:3.5994983277592,-1.55518394648829)
--(axis cs:3.58695652173913,-1.54264214046823)
--(axis cs:3.57441471571906,-1.53010033444816)
--(axis cs:3.561872909699,-1.51755852842809)
--(axis cs:3.54933110367893,-1.50501672240803)
--(axis cs:3.5242474916388,-1.50501672240803)
--(axis cs:3.51170568561873,-1.49247491638796)
--(axis cs:3.49916387959866,-1.47993311036789)
--(axis cs:3.4866220735786,-1.46739130434783)
--(axis cs:3.47408026755853,-1.45484949832776)
--(axis cs:3.44899665551839,-1.45484949832776)
--(axis cs:3.43645484949833,-1.44230769230769)
--(axis cs:3.42391304347826,-1.42976588628763)
--(axis cs:3.41137123745819,-1.41722408026756)
--(axis cs:3.39882943143813,-1.40468227424749)
--(axis cs:3.37374581939799,-1.40468227424749)
--(axis cs:3.36120401337793,-1.39214046822742)
--(axis cs:3.34866220735786,-1.37959866220736)
--(axis cs:3.33612040133779,-1.36705685618729)
--(axis cs:3.32357859531773,-1.35451505016722)
--(axis cs:3.29849498327759,-1.35451505016722)
--(axis cs:3.28595317725753,-1.34197324414716)
--(axis cs:3.27341137123746,-1.32943143812709)
--(axis cs:3.26086956521739,-1.31688963210702)
--(axis cs:3.24832775919732,-1.30434782608696)
--(axis cs:3.22324414715719,-1.30434782608696)
--(axis cs:3.21070234113712,-1.29180602006689)
--(axis cs:3.19816053511706,-1.27926421404682)
--(axis cs:3.17307692307692,-1.27926421404682)
--(axis cs:3.16053511705686,-1.26672240802676)
--(axis cs:3.14799331103679,-1.25418060200669)
--(axis cs:3.13545150501672,-1.24163879598662)
--(axis cs:3.12290969899666,-1.22909698996656)
--(axis cs:3.09782608695652,-1.22909698996656)
--(axis cs:3.08528428093645,-1.21655518394649)
--(axis cs:3.07274247491639,-1.20401337792642)
--(axis cs:3.04765886287625,-1.20401337792642)
--(axis cs:3.03511705685619,-1.19147157190635)
--(axis cs:3.02257525083612,-1.17892976588629)
--(axis cs:2.99749163879599,-1.17892976588629)
--(axis cs:2.98494983277592,-1.16638795986622)
--(axis cs:2.97240802675585,-1.15384615384615)
--(axis cs:2.95986622073579,-1.14130434782609)
--(axis cs:2.94732441471572,-1.12876254180602)
--(axis cs:2.92224080267559,-1.12876254180602)
--(axis cs:2.90969899665552,-1.11622073578595)
--(axis cs:2.89715719063545,-1.10367892976589)
--(axis cs:2.87207357859532,-1.10367892976589)
--(axis cs:2.85953177257525,-1.09113712374582)
--(axis cs:2.84698996655518,-1.07859531772575)
--(axis cs:2.82190635451505,-1.07859531772575)
--(axis cs:2.80936454849498,-1.06605351170569)
--(axis cs:2.79682274247492,-1.05351170568562)
--(axis cs:2.77173913043478,-1.05351170568562)
--(axis cs:2.75919732441472,-1.04096989966555)
--(axis cs:2.74665551839465,-1.02842809364548)
--(axis cs:2.72157190635451,-1.02842809364548)
--(axis cs:2.70903010033445,-1.01588628762542)
--(axis cs:2.69648829431438,-1.00334448160535)
--(axis cs:2.67140468227425,-1.00334448160535)
--(axis cs:2.65886287625418,-0.990802675585284)
--(axis cs:2.64632107023411,-0.978260869565217)
--(axis cs:2.62123745819398,-0.978260869565217)
--(axis cs:2.60869565217391,-0.96571906354515)
--(axis cs:2.59615384615385,-0.953177257525084)
--(axis cs:2.57107023411371,-0.953177257525084)
--(axis cs:2.54598662207358,-0.953177257525084)
--(axis cs:2.53344481605351,-0.940635451505017)
--(axis cs:2.52090301003344,-0.92809364548495)
--(axis cs:2.49581939799331,-0.92809364548495)
--(axis cs:2.48327759197324,-0.915551839464883)
--(axis cs:2.47073578595318,-0.903010033444816)
--(axis cs:2.44565217391304,-0.903010033444816)
--(axis cs:2.43311036789298,-0.890468227424749)
--(axis cs:2.42056856187291,-0.877926421404682)
--(axis cs:2.39548494983278,-0.877926421404682)
--(axis cs:2.38294314381271,-0.865384615384615)
--(axis cs:2.37040133779264,-0.852842809364548)
--(axis cs:2.34531772575251,-0.852842809364548)
--(axis cs:2.33277591973244,-0.840301003344481)
--(axis cs:2.32023411371237,-0.827759197324414)
--(axis cs:2.29515050167224,-0.827759197324414)
--(axis cs:2.27006688963211,-0.827759197324414)
--(axis cs:2.25752508361204,-0.815217391304348)
--(axis cs:2.24498327759197,-0.802675585284281)
--(axis cs:2.21989966555184,-0.802675585284281)
--(axis cs:2.20735785953177,-0.790133779264214)
--(axis cs:2.19481605351171,-0.777591973244147)
--(axis cs:2.16973244147157,-0.777591973244147)
--(axis cs:2.15719063545151,-0.76505016722408)
--(axis cs:2.14464882943144,-0.752508361204013)
--(axis cs:2.1195652173913,-0.752508361204013)
--(axis cs:2.09448160535117,-0.752508361204013)
--(axis cs:2.0819397993311,-0.739966555183946)
--(axis cs:2.06939799331104,-0.727424749163879)
--(axis cs:2.0443143812709,-0.727424749163879)
--(axis cs:2.03177257525084,-0.714882943143813)
--(axis cs:2.01923076923077,-0.702341137123746)
--(axis cs:1.99414715719064,-0.702341137123746)
--(axis cs:1.98160535117057,-0.689799331103679)
--(axis cs:1.9690635451505,-0.677257525083612)
--(axis cs:1.94397993311037,-0.677257525083612)
--(axis cs:1.91889632107023,-0.677257525083612)
--(axis cs:1.90635451505017,-0.664715719063545)
--(axis cs:1.8938127090301,-0.652173913043478)
--(axis cs:1.86872909698997,-0.652173913043478)
--(axis cs:1.84364548494983,-0.652173913043478)
--(axis cs:1.83110367892977,-0.639632107023411)
--(axis cs:1.8185618729097,-0.627090301003344)
--(axis cs:1.79347826086957,-0.627090301003344)
--(axis cs:1.76839464882943,-0.627090301003344)
--(axis cs:1.75585284280936,-0.614548494983278)
--(axis cs:1.7433110367893,-0.602006688963211)
--(axis cs:1.71822742474916,-0.602006688963211)
--(axis cs:1.69314381270903,-0.602006688963211)
--(axis cs:1.68060200668896,-0.589464882943144)
--(axis cs:1.6680602006689,-0.576923076923077)
--(axis cs:1.65551839464883,-0.56438127090301)
--(axis cs:1.64297658862876,-0.551839464882943)
--(axis cs:1.61789297658863,-0.551839464882943)
--(axis cs:1.60535117056856,-0.539297658862876)
--(axis cs:1.5928093645485,-0.526755852842809)
--(axis cs:1.58026755852843,-0.514214046822743)
--(axis cs:1.56772575250836,-0.501672240802675)
--(axis cs:1.54264214046823,-0.501672240802675)
--(axis cs:1.53010033444816,-0.489130434782608)
--(axis cs:1.51755852842809,-0.476588628762542)
--(axis cs:1.50501672240803,-0.464046822742475)
--(axis cs:1.49247491638796,-0.451505016722408)
--(axis cs:1.47993311036789,-0.438963210702341)
--(axis cs:1.46739130434783,-0.426421404682274)
--(axis cs:1.45484949832776,-0.413879598662207)
--(axis cs:1.44230769230769,-0.40133779264214)
--(axis cs:1.42976588628763,-0.388795986622073)
--(axis cs:1.41722408026756,-0.376254180602007)
--(axis cs:1.40468227424749,-0.36371237458194)
--(axis cs:1.39214046822743,-0.351170568561873)
--(axis cs:1.37959866220736,-0.338628762541806)
--(axis cs:1.36705685618729,-0.326086956521739)
--(axis cs:1.35451505016722,-0.313545150501672)
--(axis cs:1.34197324414716,-0.301003344481605)
--(axis cs:1.32943143812709,-0.288461538461538)
--(axis cs:1.31688963210702,-0.275919732441471)
--(axis cs:1.30434782608696,-0.263377926421405)
--(axis cs:1.29180602006689,-0.250836120401338)
--(axis cs:1.27926421404682,-0.238294314381271)
--(axis cs:1.26672240802676,-0.225752508361204)
--(axis cs:1.25418060200669,-0.213210702341137)
--(axis cs:1.24163879598662,-0.20066889632107)
--(axis cs:1.21655518394649,-0.20066889632107)
--(axis cs:1.20401337792642,-0.188127090301003)
--(axis cs:1.19147157190635,-0.175585284280936)
--(axis cs:1.16638795986622,-0.175585284280936)
--(axis cs:1.15384615384615,-0.16304347826087)
--(axis cs:1.14130434782609,-0.150501672240803)
--(axis cs:1.12876254180602,-0.137959866220736)
--(axis cs:1.11622073578595,-0.125418060200669)
--(axis cs:1.09113712374582,-0.125418060200669)
--(axis cs:1.07859531772575,-0.112876254180602)
--(axis cs:1.06605351170569,-0.100334448160535)
--(axis cs:1.05351170568562,-0.0877926421404682)
--(axis cs:1.04096989966555,-0.0752508361204014)
--(axis cs:1.02842809364549,-0.0627090301003346)
--(axis cs:1.02842809364549,-0.0376254180602005)
--(axis cs:1.01588628762542,-0.0250836120401337)
--(axis cs:1.00334448160535,-0.0125418060200668)
--(axis cs:0.990802675585284,0)
--(axis cs:0.978260869565217,0.0125418060200668)
--(axis cs:0.978260869565217,0.0376254180602009)
--(axis cs:0.96571906354515,0.0501672240802677)
--(axis cs:0.953177257525084,0.0627090301003346)
--(axis cs:0.940635451505017,0.0752508361204014)
--(axis cs:0.915551839464883,0.0752508361204014)
--(axis cs:0.903010033444816,0.0877926421404682)
--(axis cs:0.89046822742475,0.100334448160535)
--(axis cs:0.877926421404683,0.112876254180602)
--(axis cs:0.865384615384616,0.125418060200669)
--(axis cs:0.852842809364549,0.137959866220736)
--(axis cs:0.840301003344481,0.150501672240803)
--(axis cs:0.815217391304348,0.150501672240803)
--(axis cs:0.802675585284281,0.16304347826087)
--(axis cs:0.790133779264214,0.175585284280936)
--(axis cs:0.777591973244147,0.188127090301003)
--(axis cs:0.76505016722408,0.20066889632107)
--(axis cs:0.739966555183947,0.20066889632107)
--(axis cs:0.72742474916388,0.213210702341137)
--(axis cs:0.714882943143813,0.225752508361204)
--(axis cs:0.689799331103679,0.225752508361204)
--(axis cs:0.677257525083612,0.238294314381271)
--(axis cs:0.664715719063545,0.250836120401338)
--(axis cs:0.652173913043478,0.263377926421405)
--(axis cs:0.639632107023411,0.275919732441471)
--(axis cs:0.614548494983278,0.275919732441471)
--(axis cs:0.602006688963211,0.288461538461538)
--(axis cs:0.589464882943144,0.301003344481605)
--(axis cs:0.576923076923077,0.313545150501672)
--(axis cs:0.56438127090301,0.326086956521739)
--(axis cs:0.551839464882943,0.338628762541807)
--(axis cs:0.539297658862877,0.351170568561873)
--(axis cs:0.514214046822743,0.351170568561873)
--(axis cs:0.501672240802676,0.36371237458194)
--(axis cs:0.489130434782608,0.376254180602007)
--(axis cs:0.476588628762542,0.388795986622074)
--(axis cs:0.464046822742475,0.401337792642141)
--(axis cs:0.451505016722408,0.413879598662207)
--(axis cs:0.438963210702341,0.426421404682274)
--(axis cs:0.426421404682274,0.438963210702341)
--(axis cs:0.426421404682274,0.464046822742475)
--(axis cs:0.413879598662207,0.476588628762542)
--(axis cs:0.401337792642141,0.489130434782608)
--(axis cs:0.388795986622074,0.501672240802676)
--(axis cs:0.376254180602007,0.514214046822743)
--(axis cs:0.36371237458194,0.52675585284281)
--(axis cs:0.351170568561873,0.539297658862877)
--(axis cs:0.351170568561873,0.56438127090301)
--(axis cs:0.338628762541807,0.576923076923077)
--(axis cs:0.326086956521739,0.589464882943144)
--(axis cs:0.313545150501672,0.602006688963211)
--(axis cs:0.301003344481605,0.614548494983278)
--(axis cs:0.288461538461538,0.627090301003344)
--(axis cs:0.275919732441471,0.639632107023411)
--(axis cs:0.263377926421405,0.652173913043478)
--(axis cs:0.238294314381271,0.652173913043478)
--(axis cs:0.225752508361204,0.664715719063545)
--(axis cs:0.213210702341137,0.677257525083612)
--(axis cs:0.20066889632107,0.689799331103679)
--(axis cs:0.188127090301003,0.702341137123746)
--(axis cs:0.175585284280936,0.714882943143813)
--(axis cs:0.16304347826087,0.72742474916388)
--(axis cs:0.150501672240803,0.739966555183947)
--(axis cs:0.150501672240803,0.76505016722408)
--(axis cs:0.137959866220736,0.777591973244147)
--(axis cs:0.112876254180602,0.777591973244147)
--(axis cs:0.100334448160535,0.790133779264214)
--(axis cs:0.0877926421404682,0.802675585284281)
--(axis cs:0.0752508361204014,0.815217391304348)
--(axis cs:0.0627090301003346,0.827759197324414)
--(axis cs:0.0376254180602009,0.827759197324414)
--(axis cs:0.0250836120401339,0.840301003344481)
--(axis cs:0.0125418060200668,0.852842809364549)
--(axis cs:-0.0125418060200668,0.852842809364549)
--(axis cs:-0.0250836120401337,0.865384615384616)
--(axis cs:-0.0376254180602005,0.877926421404683)
--(axis cs:-0.0627090301003346,0.877926421404683)
--(axis cs:-0.0877926421404682,0.877926421404683)
--(axis cs:-0.112876254180602,0.877926421404683)
--(axis cs:-0.125418060200669,0.89046822742475)
--(axis cs:-0.137959866220736,0.903010033444816)
--(axis cs:-0.16304347826087,0.903010033444816)
--(axis cs:-0.188127090301003,0.903010033444816)
--(axis cs:-0.213210702341137,0.903010033444816)
--(axis cs:-0.225752508361204,0.915551839464883)
--(axis cs:-0.238294314381271,0.92809364548495)
--(axis cs:-0.263377926421405,0.92809364548495)
--(axis cs:-0.288461538461538,0.92809364548495)
--(axis cs:-0.313545150501672,0.92809364548495)
--(axis cs:-0.326086956521739,0.940635451505017)
--(axis cs:-0.338628762541806,0.953177257525084)
--(axis cs:-0.36371237458194,0.953177257525084)
--(axis cs:-0.388795986622073,0.953177257525084)
--(axis cs:-0.40133779264214,0.940635451505017)
--(axis cs:-0.413879598662207,0.92809364548495)
--(axis cs:-0.438963210702341,0.92809364548495)
--(axis cs:-0.451505016722408,0.915551839464883)
--(axis cs:-0.464046822742475,0.903010033444816)
--(axis cs:-0.476588628762542,0.89046822742475)
--(axis cs:-0.489130434782608,0.877926421404683)
--(axis cs:-0.514214046822743,0.877926421404683)
--(axis cs:-0.526755852842809,0.865384615384616)
--(axis cs:-0.539297658862876,0.852842809364549)
--(axis cs:-0.56438127090301,0.852842809364549)
--(axis cs:-0.589464882943144,0.852842809364549)
--(axis cs:-0.602006688963211,0.840301003344481)
--(axis cs:-0.614548494983278,0.827759197324414)
--(axis cs:-0.639632107023411,0.827759197324414)
--(axis cs:-0.652173913043478,0.815217391304348)
--(axis cs:-0.664715719063545,0.802675585284281)
--(axis cs:-0.689799331103679,0.802675585284281)
--(axis cs:-0.702341137123746,0.790133779264214)
--(axis cs:-0.714882943143813,0.777591973244147)
--(axis cs:-0.739966555183946,0.777591973244147)
--(axis cs:-0.752508361204013,0.76505016722408)
--(axis cs:-0.76505016722408,0.752508361204014)
--(axis cs:-0.790133779264214,0.752508361204014)
--(axis cs:-0.802675585284281,0.739966555183947)
--(axis cs:-0.815217391304348,0.72742474916388)
--(axis cs:-0.840301003344481,0.72742474916388)
--(axis cs:-0.852842809364548,0.714882943143813)
--(axis cs:-0.865384615384615,0.702341137123746)
--(axis cs:-0.890468227424749,0.702341137123746)
--(axis cs:-0.903010033444816,0.689799331103679)
--(axis cs:-0.915551839464883,0.677257525083612)
--(axis cs:-0.92809364548495,0.664715719063545)
--(axis cs:-0.92809364548495,0.639632107023411)
--(axis cs:-0.940635451505017,0.627090301003344)
--(axis cs:-0.953177257525084,0.614548494983278)
--(axis cs:-0.96571906354515,0.602006688963211)
--(axis cs:-0.978260869565217,0.589464882943144)
--(axis cs:-0.990802675585284,0.576923076923077)
--(axis cs:-1.00334448160535,0.56438127090301)
--(axis cs:-1.01588628762542,0.551839464882943)
--(axis cs:-1.02842809364548,0.539297658862877)
--(axis cs:-1.04096989966555,0.52675585284281)
--(axis cs:-1.05351170568562,0.514214046822743)
--(axis cs:-1.05351170568562,0.489130434782608)
--(axis cs:-1.05351170568562,0.464046822742475)
--(axis cs:-1.06605351170569,0.451505016722408)
--(axis cs:-1.07859531772575,0.438963210702341)
--(axis cs:-1.09113712374582,0.426421404682274)
--(axis cs:-1.10367892976589,0.413879598662207)
--(axis cs:-1.11622073578595,0.401337792642141)
--(axis cs:-1.12876254180602,0.388795986622074)
--(axis cs:-1.14130434782609,0.376254180602007)
--(axis cs:-1.16638795986622,0.376254180602007)
--(axis cs:-1.19147157190635,0.376254180602007)
--(axis cs:-1.20401337792642,0.36371237458194)
--(axis cs:-1.21655518394649,0.351170568561873)
--(axis cs:-1.24163879598662,0.351170568561873)
--(axis cs:-1.26672240802676,0.351170568561873)
--(axis cs:-1.29180602006689,0.351170568561873)
--(axis cs:-1.30434782608696,0.338628762541807)
--(axis cs:-1.31688963210702,0.326086956521739)
--(axis cs:-1.34197324414716,0.326086956521739)
--(axis cs:-1.36705685618729,0.326086956521739)
--(axis cs:-1.39214046822742,0.326086956521739)
--(axis cs:-1.41722408026756,0.326086956521739)
--(axis cs:-1.42976588628763,0.313545150501672)
--(axis cs:-1.44230769230769,0.301003344481605)
--(axis cs:-1.46739130434783,0.301003344481605)
--(axis cs:-1.49247491638796,0.301003344481605)
--(axis cs:-1.51755852842809,0.301003344481605)
--(axis cs:-1.54264214046823,0.301003344481605)
--(axis cs:-1.55518394648829,0.288461538461538)
--(axis cs:-1.56772575250836,0.275919732441471)
--(axis cs:-1.59280936454849,0.275919732441471)
--(axis cs:-1.61789297658863,0.275919732441471)
--(axis cs:-1.64297658862876,0.275919732441471)
--(axis cs:-1.65551839464883,0.263377926421405)
--(axis cs:-1.6680602006689,0.250836120401338)
--(axis cs:-1.69314381270903,0.250836120401338)
--(axis cs:-1.71822742474916,0.250836120401338)
--(axis cs:-1.7433110367893,0.250836120401338)
--(axis cs:-1.75585284280936,0.238294314381271)
--(axis cs:-1.76839464882943,0.225752508361204)
--(axis cs:-1.79347826086957,0.225752508361204)
--(axis cs:-1.8185618729097,0.225752508361204)
--(axis cs:-1.84364548494983,0.225752508361204)
--(axis cs:-1.8561872909699,0.213210702341137)
--(axis cs:-1.86872909698997,0.20066889632107)
--(axis cs:-1.8938127090301,0.20066889632107)
--(axis cs:-1.91889632107023,0.20066889632107)
--(axis cs:-1.9314381270903,0.188127090301003)
--(axis cs:-1.94397993311037,0.175585284280936)
--(axis cs:-1.9690635451505,0.175585284280936)
--(axis cs:-1.99414715719064,0.175585284280936)
--(axis cs:-2.0066889632107,0.16304347826087)
--(axis cs:-2.01923076923077,0.150501672240803)
--(axis cs:-2.0443143812709,0.150501672240803)
--(axis cs:-2.05685618729097,0.137959866220736)
--(axis cs:-2.06939799331104,0.125418060200669)
--(axis cs:-2.09448160535117,0.125418060200669)
--(axis cs:-2.10702341137124,0.112876254180602)
--(axis cs:-2.1195652173913,0.100334448160535)
--(axis cs:-2.13210702341137,0.0877926421404682)
--(axis cs:-2.14464882943144,0.0752508361204014)
--(axis cs:-2.15719063545151,0.0627090301003346)
--(axis cs:-2.16973244147157,0.0501672240802677)
--(axis cs:-2.18227424749164,0.0376254180602009)
--(axis cs:-2.19481605351171,0.0250836120401339)
--(axis cs:-2.20735785953177,0.0125418060200668)
--(axis cs:-2.21989966555184,0)
--(axis cs:-2.23244147157191,-0.0125418060200668)
--(axis cs:-2.24498327759197,-0.0250836120401337)
--(axis cs:-2.25752508361204,-0.0376254180602005)
--(axis cs:-2.27006688963211,-0.0501672240802675)
--(axis cs:-2.28260869565217,-0.0627090301003346)
--(axis cs:-2.29515050167224,-0.0752508361204014)
--(axis cs:-2.30769230769231,-0.0877926421404682)
--(axis cs:-2.32023411371237,-0.100334448160535)
--(axis cs:-2.33277591973244,-0.112876254180602)
--(axis cs:-2.34531772575251,-0.125418060200669)
--(axis cs:-2.37040133779264,-0.125418060200669)
--(axis cs:-2.38294314381271,-0.137959866220736)
--(axis cs:-2.39548494983278,-0.150501672240803)
--(axis cs:-2.40802675585284,-0.16304347826087)
--(axis cs:-2.42056856187291,-0.175585284280936)
--(axis cs:-2.43311036789298,-0.188127090301003)
--(axis cs:-2.44565217391304,-0.20066889632107)
--(axis cs:-2.45819397993311,-0.213210702341137)
--(axis cs:-2.47073578595318,-0.225752508361204)
--(axis cs:-2.48327759197324,-0.238294314381271)
--(axis cs:-2.49581939799331,-0.250836120401338)
--(axis cs:-2.52090301003344,-0.250836120401338)
--(axis cs:-2.53344481605351,-0.263377926421405)
--(axis cs:-2.54598662207358,-0.275919732441471)
--(axis cs:-2.55852842809365,-0.288461538461538)
--(axis cs:-2.57107023411371,-0.301003344481605)
--(axis cs:-2.58361204013378,-0.313545150501672)
--(axis cs:-2.59615384615385,-0.326086956521739)
--(axis cs:-2.62123745819398,-0.326086956521739)
--(axis cs:-2.63377926421405,-0.338628762541806)
--(axis cs:-2.64632107023411,-0.351170568561873)
--(axis cs:-2.65886287625418,-0.36371237458194)
--(axis cs:-2.67140468227425,-0.376254180602007)
--(axis cs:-2.68394648829431,-0.388795986622073)
--(axis cs:-2.69648829431438,-0.40133779264214)
--(axis cs:-2.72157190635451,-0.40133779264214)
--(axis cs:-2.73411371237458,-0.413879598662207)
--(axis cs:-2.74665551839465,-0.426421404682274)
--(axis cs:-2.75919732441472,-0.438963210702341)
--(axis cs:-2.77173913043478,-0.451505016722408)
--(axis cs:-2.79682274247492,-0.451505016722408)
--(axis cs:-2.80936454849498,-0.464046822742475)
--(axis cs:-2.82190635451505,-0.476588628762542)
--(axis cs:-2.83444816053512,-0.489130434782608)
--(axis cs:-2.84698996655518,-0.501672240802675)
--(axis cs:-2.87207357859532,-0.501672240802675)
--(axis cs:-2.88461538461538,-0.514214046822743)
--(axis cs:-2.89715719063545,-0.526755852842809)
--(axis cs:-2.90969899665552,-0.539297658862876)
--(axis cs:-2.92224080267559,-0.551839464882943)
--(axis cs:-2.94732441471572,-0.551839464882943)
--(axis cs:-2.95986622073579,-0.56438127090301)
--(axis cs:-2.97240802675585,-0.576923076923077)
--(axis cs:-2.99749163879599,-0.576923076923077)
--(axis cs:-3.01003344481605,-0.589464882943144)
--(axis cs:-3.02257525083612,-0.602006688963211)
--(axis cs:-3.03511705685619,-0.614548494983278)
--(axis cs:-3.04765886287625,-0.627090301003344)
--(axis cs:-3.07274247491639,-0.627090301003344)
--(axis cs:-3.08528428093645,-0.639632107023411)
--(axis cs:-3.09782608695652,-0.652173913043478)
--(axis cs:-3.11036789297659,-0.664715719063545)
--(axis cs:-3.12290969899666,-0.677257525083612)
--(axis cs:-3.14799331103679,-0.677257525083612)
--(axis cs:-3.16053511705686,-0.689799331103679)
--(axis cs:-3.17307692307692,-0.702341137123746)
--(axis cs:-3.19816053511706,-0.702341137123746)
--(axis cs:-3.21070234113712,-0.714882943143813)
--(axis cs:-3.22324414715719,-0.727424749163879)
--(axis cs:-3.23578595317726,-0.739966555183946)
--(axis cs:-3.24832775919732,-0.752508361204013)
--(axis cs:-3.27341137123746,-0.752508361204013)
--(axis cs:-3.28595317725753,-0.76505016722408)
--(axis cs:-3.29849498327759,-0.777591973244147)
--(axis cs:-3.32357859531773,-0.777591973244147)
--(axis cs:-3.33612040133779,-0.790133779264214)
--(axis cs:-3.34866220735786,-0.802675585284281)
--(axis cs:-3.36120401337793,-0.815217391304348)
--(axis cs:-3.37374581939799,-0.827759197324414)
--(axis cs:-3.39882943143813,-0.827759197324414)
--(axis cs:-3.41137123745819,-0.840301003344481)
--(axis cs:-3.42391304347826,-0.852842809364548)
--(axis cs:-3.44899665551839,-0.852842809364548)
--(axis cs:-3.46153846153846,-0.865384615384615)
--(axis cs:-3.47408026755853,-0.877926421404682)
--(axis cs:-3.4866220735786,-0.890468227424749)
--(axis cs:-3.49916387959866,-0.903010033444816)
--(axis cs:-3.5242474916388,-0.903010033444816)
--(axis cs:-3.53678929765886,-0.915551839464883)
--(axis cs:-3.54933110367893,-0.92809364548495)
--(axis cs:-3.561872909699,-0.940635451505017)
--(axis cs:-3.57441471571906,-0.953177257525084)
--(axis cs:-3.5994983277592,-0.953177257525084)
--(axis cs:-3.61204013377926,-0.96571906354515)
--(axis cs:-3.62458193979933,-0.978260869565217)
--(axis cs:-3.64966555183946,-0.978260869565217)
--(axis cs:-3.66220735785953,-0.990802675585284)
--(axis cs:-3.6747491638796,-1.00334448160535)
--(axis cs:-3.68729096989967,-1.01588628762542)
--(axis cs:-3.69983277591973,-1.02842809364548)
--(axis cs:-3.72491638795987,-1.02842809364548)
--(axis cs:-3.73745819397993,-1.04096989966555)
--(axis cs:-3.75,-1.05351170568562);

\path [draw=black, semithick]
(axis cs:3.75,-0.92809364548495)
--(axis cs:3.73745819397993,-0.940635451505017)
--(axis cs:3.72491638795987,-0.953177257525084)
--(axis cs:3.69983277591973,-0.953177257525084)
--(axis cs:3.68729096989967,-0.96571906354515)
--(axis cs:3.6747491638796,-0.978260869565217)
--(axis cs:3.66220735785953,-0.990802675585284)
--(axis cs:3.66220735785953,-1.01588628762542)
--(axis cs:3.64966555183947,-1.02842809364548)
--(axis cs:3.6371237458194,-1.04096989966555)
--(axis cs:3.6371237458194,-1.06605351170569)
--(axis cs:3.64966555183947,-1.07859531772575)
--(axis cs:3.66220735785953,-1.09113712374582)
--(axis cs:3.66220735785953,-1.11622073578595)
--(axis cs:3.66220735785953,-1.14130434782609)
--(axis cs:3.6747491638796,-1.15384615384615)
--(axis cs:3.68729096989967,-1.16638795986622)
--(axis cs:3.69983277591973,-1.17892976588629)
--(axis cs:3.7123745819398,-1.19147157190635)
--(axis cs:3.72491638795987,-1.20401337792642)
--(axis cs:3.73745819397993,-1.21655518394649)
--(axis cs:3.75,-1.22909698996656);

\path [draw=black, semithick]
(axis cs:-3.75,0.175585284280936)
--(axis cs:-3.72491638795987,0.175585284280936)
--(axis cs:-3.69983277591973,0.175585284280936)
--(axis cs:-3.6747491638796,0.175585284280936)
--(axis cs:-3.66220735785953,0.188127090301003)
--(axis cs:-3.64966555183946,0.20066889632107)
--(axis cs:-3.62458193979933,0.20066889632107)
--(axis cs:-3.5994983277592,0.20066889632107)
--(axis cs:-3.57441471571906,0.20066889632107)
--(axis cs:-3.561872909699,0.213210702341137)
--(axis cs:-3.54933110367893,0.225752508361204)
--(axis cs:-3.5242474916388,0.225752508361204)
--(axis cs:-3.49916387959866,0.225752508361204)
--(axis cs:-3.47408026755853,0.225752508361204)
--(axis cs:-3.46153846153846,0.238294314381271)
--(axis cs:-3.44899665551839,0.250836120401338)
--(axis cs:-3.42391304347826,0.250836120401338)
--(axis cs:-3.39882943143813,0.250836120401338)
--(axis cs:-3.38628762541806,0.263377926421405)
--(axis cs:-3.37374581939799,0.275919732441471)
--(axis cs:-3.34866220735786,0.275919732441471)
--(axis cs:-3.32357859531773,0.275919732441471)
--(axis cs:-3.31103678929766,0.288461538461538)
--(axis cs:-3.29849498327759,0.301003344481605)
--(axis cs:-3.27341137123746,0.301003344481605)
--(axis cs:-3.24832775919732,0.301003344481605)
--(axis cs:-3.23578595317726,0.313545150501672)
--(axis cs:-3.22324414715719,0.326086956521739)
--(axis cs:-3.19816053511706,0.326086956521739)
--(axis cs:-3.17307692307692,0.326086956521739)
--(axis cs:-3.16053511705686,0.338628762541807)
--(axis cs:-3.14799331103679,0.351170568561873)
--(axis cs:-3.12290969899666,0.351170568561873)
--(axis cs:-3.11036789297659,0.36371237458194)
--(axis cs:-3.09782608695652,0.376254180602007)
--(axis cs:-3.07274247491639,0.376254180602007)
--(axis cs:-3.06020066889632,0.388795986622074)
--(axis cs:-3.04765886287625,0.401337792642141)
--(axis cs:-3.03511705685619,0.413879598662207)
--(axis cs:-3.02257525083612,0.426421404682274)
--(axis cs:-3.01003344481605,0.438963210702341)
--(axis cs:-3.01003344481605,0.464046822742475)
--(axis cs:-3.01003344481605,0.489130434782608)
--(axis cs:-3.02257525083612,0.501672240802676)
--(axis cs:-3.03511705685619,0.514214046822743)
--(axis cs:-3.04765886287625,0.52675585284281)
--(axis cs:-3.06020066889632,0.539297658862877)
--(axis cs:-3.07274247491639,0.551839464882943)
--(axis cs:-3.08528428093645,0.56438127090301)
--(axis cs:-3.09782608695652,0.576923076923077)
--(axis cs:-3.11036789297659,0.589464882943144)
--(axis cs:-3.12290969899666,0.602006688963211)
--(axis cs:-3.14799331103679,0.602006688963211)
--(axis cs:-3.16053511705686,0.614548494983278)
--(axis cs:-3.17307692307692,0.627090301003344)
--(axis cs:-3.19816053511706,0.627090301003344)
--(axis cs:-3.21070234113712,0.639632107023411)
--(axis cs:-3.22324414715719,0.652173913043478)
--(axis cs:-3.24832775919732,0.652173913043478)
--(axis cs:-3.26086956521739,0.664715719063545)
--(axis cs:-3.27341137123746,0.677257525083612)
--(axis cs:-3.29849498327759,0.677257525083612)
--(axis cs:-3.31103678929766,0.689799331103679)
--(axis cs:-3.32357859531773,0.702341137123746)
--(axis cs:-3.34866220735786,0.702341137123746)
--(axis cs:-3.37374581939799,0.702341137123746)
--(axis cs:-3.38628762541806,0.714882943143813)
--(axis cs:-3.39882943143813,0.72742474916388)
--(axis cs:-3.42391304347826,0.72742474916388)
--(axis cs:-3.44899665551839,0.72742474916388)
--(axis cs:-3.46153846153846,0.739966555183947)
--(axis cs:-3.47408026755853,0.752508361204014)
--(axis cs:-3.49916387959866,0.752508361204014)
--(axis cs:-3.5242474916388,0.752508361204014)
--(axis cs:-3.53678929765886,0.76505016722408)
--(axis cs:-3.54933110367893,0.777591973244147)
--(axis cs:-3.57441471571906,0.777591973244147)
--(axis cs:-3.5994983277592,0.777591973244147)
--(axis cs:-3.61204013377926,0.790133779264214)
--(axis cs:-3.62458193979933,0.802675585284281)
--(axis cs:-3.64966555183946,0.802675585284281)
--(axis cs:-3.6747491638796,0.802675585284281)
--(axis cs:-3.68729096989967,0.815217391304348)
--(axis cs:-3.69983277591973,0.827759197324414)
--(axis cs:-3.72491638795987,0.827759197324414)
--(axis cs:-3.75,0.827759197324414);

\path [draw=black, semithick]
(axis cs:3.75,3.6371237458194)
--(axis cs:3.72491638795987,3.6371237458194)
--(axis cs:3.7123745819398,3.62458193979933)
--(axis cs:3.69983277591973,3.61204013377926)
--(axis cs:3.68729096989967,3.5994983277592)
--(axis cs:3.6747491638796,3.58695652173913)
--(axis cs:3.64966555183947,3.58695652173913)
--(axis cs:3.6371237458194,3.57441471571906)
--(axis cs:3.62458193979933,3.561872909699)
--(axis cs:3.61204013377926,3.54933110367893)
--(axis cs:3.5994983277592,3.53678929765886)
--(axis cs:3.58695652173913,3.5242474916388)
--(axis cs:3.57441471571906,3.51170568561873)
--(axis cs:3.54933110367893,3.51170568561873)
--(axis cs:3.53678929765886,3.49916387959866)
--(axis cs:3.5242474916388,3.4866220735786)
--(axis cs:3.51170568561873,3.47408026755853)
--(axis cs:3.49916387959866,3.46153846153846)
--(axis cs:3.4866220735786,3.44899665551839)
--(axis cs:3.47408026755853,3.43645484949833)
--(axis cs:3.46153846153846,3.42391304347826)
--(axis cs:3.44899665551839,3.41137123745819)
--(axis cs:3.42391304347826,3.41137123745819)
--(axis cs:3.41137123745819,3.39882943143813)
--(axis cs:3.39882943143813,3.38628762541806)
--(axis cs:3.38628762541806,3.37374581939799)
--(axis cs:3.37374581939799,3.36120401337793)
--(axis cs:3.36120401337793,3.34866220735786)
--(axis cs:3.34866220735786,3.33612040133779)
--(axis cs:3.32357859531773,3.33612040133779)
--(axis cs:3.31103678929766,3.32357859531773)
--(axis cs:3.29849498327759,3.31103678929766)
--(axis cs:3.28595317725753,3.29849498327759)
--(axis cs:3.27341137123746,3.28595317725753)
--(axis cs:3.26086956521739,3.27341137123746)
--(axis cs:3.24832775919732,3.26086956521739)
--(axis cs:3.23578595317726,3.24832775919732)
--(axis cs:3.22324414715719,3.23578595317726)
--(axis cs:3.21070234113712,3.22324414715719)
--(axis cs:3.19816053511706,3.21070234113712)
--(axis cs:3.17307692307692,3.21070234113712)
--(axis cs:3.16053511705686,3.19816053511706)
--(axis cs:3.14799331103679,3.18561872909699)
--(axis cs:3.13545150501672,3.17307692307692)
--(axis cs:3.12290969899666,3.16053511705686)
--(axis cs:3.11036789297659,3.14799331103679)
--(axis cs:3.09782608695652,3.13545150501672)
--(axis cs:3.08528428093645,3.12290969899666)
--(axis cs:3.07274247491639,3.11036789297659)
--(axis cs:3.06020066889632,3.09782608695652)
--(axis cs:3.04765886287625,3.08528428093645)
--(axis cs:3.03511705685619,3.07274247491639)
--(axis cs:3.02257525083612,3.06020066889632)
--(axis cs:3.01003344481605,3.04765886287625)
--(axis cs:2.99749163879599,3.03511705685619)
--(axis cs:2.98494983277592,3.02257525083612)
--(axis cs:2.97240802675585,3.01003344481605)
--(axis cs:2.95986622073579,2.99749163879599)
--(axis cs:2.94732441471572,2.98494983277592)
--(axis cs:2.93478260869565,2.97240802675585)
--(axis cs:2.92224080267559,2.95986622073579)
--(axis cs:2.90969899665552,2.94732441471572)
--(axis cs:2.89715719063545,2.93478260869565)
--(axis cs:2.88461538461538,2.92224080267559)
--(axis cs:2.87207357859532,2.90969899665552)
--(axis cs:2.85953177257525,2.89715719063545)
--(axis cs:2.84698996655518,2.88461538461538)
--(axis cs:2.83444816053512,2.87207357859532)
--(axis cs:2.82190635451505,2.85953177257525)
--(axis cs:2.80936454849498,2.84698996655518)
--(axis cs:2.79682274247492,2.83444816053512)
--(axis cs:2.78428093645485,2.82190635451505)
--(axis cs:2.77173913043478,2.80936454849498)
--(axis cs:2.74665551839465,2.80936454849498)
--(axis cs:2.73411371237458,2.79682274247492)
--(axis cs:2.72157190635451,2.78428093645485)
--(axis cs:2.70903010033445,2.77173913043478)
--(axis cs:2.69648829431438,2.75919732441472)
--(axis cs:2.68394648829431,2.74665551839465)
--(axis cs:2.67140468227425,2.73411371237458)
--(axis cs:2.65886287625418,2.72157190635451)
--(axis cs:2.64632107023411,2.70903010033445)
--(axis cs:2.63377926421405,2.69648829431438)
--(axis cs:2.62123745819398,2.68394648829431)
--(axis cs:2.60869565217391,2.67140468227425)
--(axis cs:2.59615384615385,2.65886287625418)
--(axis cs:2.57107023411371,2.65886287625418)
--(axis cs:2.55852842809365,2.64632107023411)
--(axis cs:2.54598662207358,2.63377926421405)
--(axis cs:2.53344481605351,2.62123745819398)
--(axis cs:2.52090301003344,2.60869565217391)
--(axis cs:2.50836120401338,2.59615384615385)
--(axis cs:2.49581939799331,2.58361204013378)
--(axis cs:2.48327759197324,2.57107023411371)
--(axis cs:2.47073578595318,2.55852842809365)
--(axis cs:2.45819397993311,2.54598662207358)
--(axis cs:2.44565217391304,2.53344481605351)
--(axis cs:2.42056856187291,2.53344481605351)
--(axis cs:2.40802675585284,2.52090301003344)
--(axis cs:2.39548494983278,2.50836120401338)
--(axis cs:2.38294314381271,2.49581939799331)
--(axis cs:2.37040133779264,2.48327759197324)
--(axis cs:2.35785953177258,2.47073578595318)
--(axis cs:2.34531772575251,2.45819397993311)
--(axis cs:2.33277591973244,2.44565217391304)
--(axis cs:2.32023411371237,2.43311036789298)
--(axis cs:2.30769230769231,2.42056856187291)
--(axis cs:2.29515050167224,2.40802675585284)
--(axis cs:2.27006688963211,2.40802675585284)
--(axis cs:2.25752508361204,2.39548494983278)
--(axis cs:2.24498327759197,2.38294314381271)
--(axis cs:2.23244147157191,2.37040133779264)
--(axis cs:2.21989966555184,2.35785953177258)
--(axis cs:2.20735785953177,2.34531772575251)
--(axis cs:2.19481605351171,2.33277591973244)
--(axis cs:2.18227424749164,2.32023411371237)
--(axis cs:2.16973244147157,2.30769230769231)
--(axis cs:2.15719063545151,2.29515050167224)
--(axis cs:2.14464882943144,2.28260869565217)
--(axis cs:2.13210702341137,2.27006688963211)
--(axis cs:2.1195652173913,2.25752508361204)
--(axis cs:2.09448160535117,2.25752508361204)
--(axis cs:2.0819397993311,2.24498327759197)
--(axis cs:2.06939799331104,2.23244147157191)
--(axis cs:2.05685618729097,2.21989966555184)
--(axis cs:2.0443143812709,2.20735785953177)
--(axis cs:2.03177257525084,2.19481605351171)
--(axis cs:2.01923076923077,2.18227424749164)
--(axis cs:2.0066889632107,2.16973244147157)
--(axis cs:1.99414715719064,2.15719063545151)
--(axis cs:1.98160535117057,2.14464882943144)
--(axis cs:1.9690635451505,2.13210702341137)
--(axis cs:1.94397993311037,2.13210702341137)
--(axis cs:1.9314381270903,2.1195652173913)
--(axis cs:1.91889632107023,2.10702341137124)
--(axis cs:1.90635451505017,2.09448160535117)
--(axis cs:1.8938127090301,2.0819397993311)
--(axis cs:1.88127090301003,2.06939799331104)
--(axis cs:1.86872909698997,2.05685618729097)
--(axis cs:1.8561872909699,2.0443143812709)
--(axis cs:1.84364548494983,2.03177257525084)
--(axis cs:1.83110367892977,2.01923076923077)
--(axis cs:1.8185618729097,2.0066889632107)
--(axis cs:1.80602006688963,1.99414715719064)
--(axis cs:1.79347826086957,1.98160535117057)
--(axis cs:1.7809364548495,1.9690635451505)
--(axis cs:1.76839464882943,1.95652173913044)
--(axis cs:1.7433110367893,1.95652173913044)
--(axis cs:1.73076923076923,1.94397993311037)
--(axis cs:1.71822742474916,1.9314381270903)
--(axis cs:1.7056856187291,1.91889632107023)
--(axis cs:1.69314381270903,1.90635451505017)
--(axis cs:1.68060200668896,1.8938127090301)
--(axis cs:1.6680602006689,1.88127090301003)
--(axis cs:1.65551839464883,1.86872909698997)
--(axis cs:1.64297658862876,1.8561872909699)
--(axis cs:1.6304347826087,1.84364548494983)
--(axis cs:1.61789297658863,1.83110367892977)
--(axis cs:1.60535117056856,1.8185618729097)
--(axis cs:1.5928093645485,1.80602006688963)
--(axis cs:1.58026755852843,1.79347826086957)
--(axis cs:1.56772575250836,1.7809364548495)
--(axis cs:1.55518394648829,1.76839464882943)
--(axis cs:1.54264214046823,1.75585284280936)
--(axis cs:1.53010033444816,1.7433110367893)
--(axis cs:1.51755852842809,1.73076923076923)
--(axis cs:1.50501672240803,1.71822742474916)
--(axis cs:1.49247491638796,1.7056856187291)
--(axis cs:1.47993311036789,1.69314381270903)
--(axis cs:1.46739130434783,1.68060200668896)
--(axis cs:1.45484949832776,1.6680602006689)
--(axis cs:1.44230769230769,1.65551839464883)
--(axis cs:1.42976588628763,1.64297658862876)
--(axis cs:1.42976588628763,1.61789297658863)
--(axis cs:1.41722408026756,1.60535117056856)
--(axis cs:1.40468227424749,1.5928093645485)
--(axis cs:1.39214046822743,1.58026755852843)
--(axis cs:1.37959866220736,1.56772575250836)
--(axis cs:1.37959866220736,1.54264214046823)
--(axis cs:1.36705685618729,1.53010033444816)
--(axis cs:1.35451505016722,1.51755852842809)
--(axis cs:1.35451505016722,1.49247491638796)
--(axis cs:1.35451505016722,1.46739130434783)
--(axis cs:1.35451505016722,1.44230769230769)
--(axis cs:1.35451505016722,1.41722408026756)
--(axis cs:1.35451505016722,1.39214046822743)
--(axis cs:1.35451505016722,1.36705685618729)
--(axis cs:1.36705685618729,1.35451505016722)
--(axis cs:1.37959866220736,1.34197324414716)
--(axis cs:1.37959866220736,1.31688963210702)
--(axis cs:1.37959866220736,1.29180602006689)
--(axis cs:1.39214046822743,1.27926421404682)
--(axis cs:1.40468227424749,1.26672240802676)
--(axis cs:1.40468227424749,1.24163879598662)
--(axis cs:1.41722408026756,1.22909698996656)
--(axis cs:1.42976588628763,1.21655518394649)
--(axis cs:1.42976588628763,1.19147157190635)
--(axis cs:1.44230769230769,1.17892976588629)
--(axis cs:1.45484949832776,1.16638795986622)
--(axis cs:1.46739130434783,1.15384615384615)
--(axis cs:1.47993311036789,1.14130434782609)
--(axis cs:1.49247491638796,1.12876254180602)
--(axis cs:1.50501672240803,1.11622073578595)
--(axis cs:1.50501672240803,1.09113712374582)
--(axis cs:1.51755852842809,1.07859531772575)
--(axis cs:1.53010033444816,1.06605351170569)
--(axis cs:1.54264214046823,1.05351170568562)
--(axis cs:1.55518394648829,1.04096989966555)
--(axis cs:1.56772575250836,1.02842809364549)
--(axis cs:1.58026755852843,1.01588628762542)
--(axis cs:1.5928093645485,1.00334448160535)
--(axis cs:1.60535117056856,0.990802675585284)
--(axis cs:1.61789297658863,0.978260869565217)
--(axis cs:1.6304347826087,0.96571906354515)
--(axis cs:1.64297658862876,0.953177257525084)
--(axis cs:1.65551839464883,0.940635451505017)
--(axis cs:1.6680602006689,0.92809364548495)
--(axis cs:1.68060200668896,0.915551839464883)
--(axis cs:1.69314381270903,0.903010033444816)
--(axis cs:1.7056856187291,0.89046822742475)
--(axis cs:1.71822742474916,0.877926421404683)
--(axis cs:1.7433110367893,0.877926421404683)
--(axis cs:1.75585284280936,0.865384615384616)
--(axis cs:1.76839464882943,0.852842809364549)
--(axis cs:1.79347826086957,0.852842809364549)
--(axis cs:1.80602006688963,0.840301003344481)
--(axis cs:1.8185618729097,0.827759197324414)
--(axis cs:1.83110367892977,0.815217391304348)
--(axis cs:1.84364548494983,0.802675585284281)
--(axis cs:1.86872909698997,0.802675585284281)
--(axis cs:1.8938127090301,0.802675585284281)
--(axis cs:1.90635451505017,0.790133779264214)
--(axis cs:1.91889632107023,0.777591973244147)
--(axis cs:1.94397993311037,0.777591973244147)
--(axis cs:1.9690635451505,0.777591973244147)
--(axis cs:1.98160535117057,0.76505016722408)
--(axis cs:1.99414715719064,0.752508361204014)
--(axis cs:2.01923076923077,0.752508361204014)
--(axis cs:2.0443143812709,0.752508361204014)
--(axis cs:2.06939799331104,0.752508361204014)
--(axis cs:2.0819397993311,0.739966555183947)
--(axis cs:2.09448160535117,0.72742474916388)
--(axis cs:2.1195652173913,0.72742474916388)
--(axis cs:2.14464882943144,0.72742474916388)
--(axis cs:2.16973244147157,0.72742474916388)
--(axis cs:2.19481605351171,0.72742474916388)
--(axis cs:2.21989966555184,0.72742474916388)
--(axis cs:2.24498327759197,0.72742474916388)
--(axis cs:2.27006688963211,0.72742474916388)
--(axis cs:2.29515050167224,0.72742474916388)
--(axis cs:2.32023411371237,0.72742474916388)
--(axis cs:2.34531772575251,0.72742474916388)
--(axis cs:2.37040133779264,0.72742474916388)
--(axis cs:2.39548494983278,0.72742474916388)
--(axis cs:2.42056856187291,0.72742474916388)
--(axis cs:2.44565217391304,0.72742474916388)
--(axis cs:2.47073578595318,0.72742474916388)
--(axis cs:2.49581939799331,0.72742474916388)
--(axis cs:2.52090301003344,0.72742474916388)
--(axis cs:2.54598662207358,0.72742474916388)
--(axis cs:2.57107023411371,0.72742474916388)
--(axis cs:2.59615384615385,0.72742474916388)
--(axis cs:2.62123745819398,0.72742474916388)
--(axis cs:2.63377926421405,0.739966555183947)
--(axis cs:2.64632107023411,0.752508361204014)
--(axis cs:2.67140468227425,0.752508361204014)
--(axis cs:2.69648829431438,0.752508361204014)
--(axis cs:2.72157190635451,0.752508361204014)
--(axis cs:2.74665551839465,0.752508361204014)
--(axis cs:2.77173913043478,0.752508361204014)
--(axis cs:2.79682274247492,0.752508361204014)
--(axis cs:2.80936454849498,0.76505016722408)
--(axis cs:2.82190635451505,0.777591973244147)
--(axis cs:2.84698996655518,0.777591973244147)
--(axis cs:2.87207357859532,0.777591973244147)
--(axis cs:2.89715719063545,0.777591973244147)
--(axis cs:2.92224080267559,0.777591973244147)
--(axis cs:2.94732441471572,0.777591973244147)
--(axis cs:2.97240802675585,0.777591973244147)
--(axis cs:2.98494983277592,0.790133779264214)
--(axis cs:2.99749163879599,0.802675585284281)
--(axis cs:3.02257525083612,0.802675585284281)
--(axis cs:3.04765886287625,0.802675585284281)
--(axis cs:3.07274247491639,0.802675585284281)
--(axis cs:3.09782608695652,0.802675585284281)
--(axis cs:3.12290969899666,0.802675585284281)
--(axis cs:3.14799331103679,0.802675585284281)
--(axis cs:3.16053511705686,0.815217391304348)
--(axis cs:3.17307692307692,0.827759197324414)
--(axis cs:3.19816053511706,0.827759197324414)
--(axis cs:3.22324414715719,0.827759197324414)
--(axis cs:3.24832775919732,0.827759197324414)
--(axis cs:3.27341137123746,0.827759197324414)
--(axis cs:3.29849498327759,0.827759197324414)
--(axis cs:3.31103678929766,0.815217391304348)
--(axis cs:3.32357859531773,0.802675585284281)
--(axis cs:3.34866220735786,0.802675585284281)
--(axis cs:3.37374581939799,0.802675585284281)
--(axis cs:3.39882943143813,0.802675585284281)
--(axis cs:3.41137123745819,0.815217391304348)
--(axis cs:3.42391304347826,0.827759197324414)
--(axis cs:3.44899665551839,0.827759197324414)
--(axis cs:3.47408026755853,0.827759197324414)
--(axis cs:3.49916387959866,0.827759197324414)
--(axis cs:3.5242474916388,0.827759197324414)
--(axis cs:3.54933110367893,0.827759197324414)
--(axis cs:3.561872909699,0.840301003344481)
--(axis cs:3.57441471571906,0.852842809364549)
--(axis cs:3.5994983277592,0.852842809364549)
--(axis cs:3.62458193979933,0.852842809364549)
--(axis cs:3.64966555183947,0.852842809364549)
--(axis cs:3.66220735785953,0.865384615384616)
--(axis cs:3.6747491638796,0.877926421404683)
--(axis cs:3.69983277591973,0.877926421404683)
--(axis cs:3.72491638795987,0.877926421404683)
--(axis cs:3.75,0.877926421404683);

\path [draw=black, semithick]
(axis cs:-2.20735785953177,3.75)
--(axis cs:-2.19481605351171,3.73745819397993)
--(axis cs:-2.18227424749164,3.72491638795987)
--(axis cs:-2.16973244147157,3.7123745819398)
--(axis cs:-2.15719063545151,3.69983277591973)
--(axis cs:-2.14464882943144,3.68729096989967)
--(axis cs:-2.13210702341137,3.6747491638796)
--(axis cs:-2.1195652173913,3.66220735785953)
--(axis cs:-2.10702341137124,3.64966555183947)
--(axis cs:-2.09448160535117,3.6371237458194)
--(axis cs:-2.0819397993311,3.62458193979933)
--(axis cs:-2.06939799331104,3.61204013377926)
--(axis cs:-2.05685618729097,3.5994983277592)
--(axis cs:-2.0443143812709,3.58695652173913)
--(axis cs:-2.03177257525084,3.57441471571906)
--(axis cs:-2.01923076923077,3.561872909699)
--(axis cs:-2.0066889632107,3.54933110367893)
--(axis cs:-1.99414715719064,3.53678929765886)
--(axis cs:-1.98160535117057,3.5242474916388)
--(axis cs:-1.9690635451505,3.51170568561873)
--(axis cs:-1.95652173913043,3.49916387959866)
--(axis cs:-1.94397993311037,3.4866220735786)
--(axis cs:-1.91889632107023,3.4866220735786)
--(axis cs:-1.90635451505017,3.47408026755853)
--(axis cs:-1.8938127090301,3.46153846153846)
--(axis cs:-1.88127090301003,3.44899665551839)
--(axis cs:-1.86872909698997,3.43645484949833)
--(axis cs:-1.84364548494983,3.43645484949833)
--(axis cs:-1.83110367892977,3.42391304347826)
--(axis cs:-1.8185618729097,3.41137123745819)
--(axis cs:-1.79347826086957,3.41137123745819)
--(axis cs:-1.76839464882943,3.41137123745819)
--(axis cs:-1.7433110367893,3.41137123745819)
--(axis cs:-1.71822742474916,3.41137123745819)
--(axis cs:-1.7056856187291,3.42391304347826)
--(axis cs:-1.69314381270903,3.43645484949833)
--(axis cs:-1.68060200668896,3.44899665551839)
--(axis cs:-1.68060200668896,3.47408026755853)
--(axis cs:-1.68060200668896,3.49916387959866)
--(axis cs:-1.68060200668896,3.5242474916388)
--(axis cs:-1.68060200668896,3.54933110367893)
--(axis cs:-1.68060200668896,3.57441471571906)
--(axis cs:-1.68060200668896,3.5994983277592)
--(axis cs:-1.69314381270903,3.61204013377926)
--(axis cs:-1.7056856187291,3.62458193979933)
--(axis cs:-1.7056856187291,3.64966555183947)
--(axis cs:-1.7056856187291,3.6747491638796)
--(axis cs:-1.71822742474916,3.68729096989967)
--(axis cs:-1.73076923076923,3.69983277591973)
--(axis cs:-1.73076923076923,3.72491638795987)
--(axis cs:-1.73076923076923,3.75);

\path [draw=black, semithick]
(axis cs:0,3.75)
--(axis cs:0,3.72491638795987)
--(axis cs:0.0125418060200668,3.7123745819398)
--(axis cs:0.0250836120401339,3.69983277591973)
--(axis cs:0.0250836120401339,3.6747491638796)
--(axis cs:0.0376254180602009,3.66220735785953)
--(axis cs:0.0501672240802677,3.64966555183947)
--(axis cs:0.0501672240802677,3.62458193979933)
--(axis cs:0.0627090301003346,3.61204013377926)
--(axis cs:0.0752508361204014,3.5994983277592)
--(axis cs:0.0877926421404682,3.58695652173913)
--(axis cs:0.100334448160535,3.57441471571906)
--(axis cs:0.100334448160535,3.54933110367893)
--(axis cs:0.112876254180602,3.53678929765886)
--(axis cs:0.125418060200669,3.5242474916388)
--(axis cs:0.125418060200669,3.49916387959866)
--(axis cs:0.137959866220736,3.4866220735786)
--(axis cs:0.150501672240803,3.47408026755853)
--(axis cs:0.16304347826087,3.46153846153846)
--(axis cs:0.175585284280936,3.44899665551839)
--(axis cs:0.175585284280936,3.42391304347826)
--(axis cs:0.188127090301003,3.41137123745819)
--(axis cs:0.20066889632107,3.39882943143813)
--(axis cs:0.20066889632107,3.37374581939799)
--(axis cs:0.213210702341137,3.36120401337793)
--(axis cs:0.225752508361204,3.34866220735786)
--(axis cs:0.238294314381271,3.33612040133779)
--(axis cs:0.250836120401338,3.32357859531773)
--(axis cs:0.250836120401338,3.29849498327759)
--(axis cs:0.263377926421405,3.28595317725753)
--(axis cs:0.275919732441471,3.27341137123746)
--(axis cs:0.288461538461538,3.26086956521739)
--(axis cs:0.301003344481605,3.24832775919732)
--(axis cs:0.301003344481605,3.22324414715719)
--(axis cs:0.313545150501672,3.21070234113712)
--(axis cs:0.326086956521739,3.19816053511706)
--(axis cs:0.338628762541807,3.18561872909699)
--(axis cs:0.351170568561873,3.17307692307692)
--(axis cs:0.351170568561873,3.14799331103679)
--(axis cs:0.36371237458194,3.13545150501672)
--(axis cs:0.376254180602007,3.12290969899666)
--(axis cs:0.388795986622074,3.11036789297659)
--(axis cs:0.401337792642141,3.09782608695652)
--(axis cs:0.401337792642141,3.07274247491639)
--(axis cs:0.413879598662207,3.06020066889632)
--(axis cs:0.426421404682274,3.04765886287625)
--(axis cs:0.438963210702341,3.03511705685619)
--(axis cs:0.451505016722408,3.02257525083612)
--(axis cs:0.451505016722408,2.99749163879599)
--(axis cs:0.464046822742475,2.98494983277592)
--(axis cs:0.476588628762542,2.97240802675585)
--(axis cs:0.489130434782608,2.95986622073579)
--(axis cs:0.501672240802676,2.94732441471572)
--(axis cs:0.514214046822743,2.93478260869565)
--(axis cs:0.52675585284281,2.92224080267559)
--(axis cs:0.52675585284281,2.89715719063545)
--(axis cs:0.539297658862877,2.88461538461538)
--(axis cs:0.551839464882943,2.87207357859532)
--(axis cs:0.56438127090301,2.85953177257525)
--(axis cs:0.576923076923077,2.84698996655518)
--(axis cs:0.589464882943144,2.83444816053512)
--(axis cs:0.602006688963211,2.82190635451505)
--(axis cs:0.602006688963211,2.79682274247492)
--(axis cs:0.614548494983278,2.78428093645485)
--(axis cs:0.627090301003344,2.77173913043478)
--(axis cs:0.639632107023411,2.75919732441472)
--(axis cs:0.652173913043478,2.74665551839465)
--(axis cs:0.664715719063545,2.73411371237458)
--(axis cs:0.677257525083612,2.72157190635451)
--(axis cs:0.689799331103679,2.70903010033445)
--(axis cs:0.702341137123746,2.69648829431438)
--(axis cs:0.714882943143813,2.68394648829431)
--(axis cs:0.72742474916388,2.67140468227425)
--(axis cs:0.739966555183947,2.65886287625418)
--(axis cs:0.752508361204014,2.64632107023411)
--(axis cs:0.76505016722408,2.63377926421405)
--(axis cs:0.777591973244147,2.62123745819398)
--(axis cs:0.790133779264214,2.60869565217391)
--(axis cs:0.815217391304348,2.60869565217391)
--(axis cs:0.827759197324414,2.59615384615385)
--(axis cs:0.840301003344481,2.58361204013378)
--(axis cs:0.865384615384616,2.58361204013378)
--(axis cs:0.89046822742475,2.58361204013378)
--(axis cs:0.903010033444816,2.57107023411371)
--(axis cs:0.915551839464883,2.55852842809365)
--(axis cs:0.940635451505017,2.55852842809365)
--(axis cs:0.96571906354515,2.55852842809365)
--(axis cs:0.978260869565217,2.57107023411371)
--(axis cs:0.990802675585284,2.58361204013378)
--(axis cs:1.01588628762542,2.58361204013378)
--(axis cs:1.04096989966555,2.58361204013378)
--(axis cs:1.05351170568562,2.59615384615385)
--(axis cs:1.06605351170569,2.60869565217391)
--(axis cs:1.09113712374582,2.60869565217391)
--(axis cs:1.10367892976589,2.62123745819398)
--(axis cs:1.11622073578595,2.63377926421405)
--(axis cs:1.12876254180602,2.64632107023411)
--(axis cs:1.14130434782609,2.65886287625418)
--(axis cs:1.16638795986622,2.65886287625418)
--(axis cs:1.17892976588629,2.67140468227425)
--(axis cs:1.19147157190635,2.68394648829431)
--(axis cs:1.20401337792642,2.69648829431438)
--(axis cs:1.21655518394649,2.70903010033445)
--(axis cs:1.22909698996656,2.72157190635451)
--(axis cs:1.24163879598662,2.73411371237458)
--(axis cs:1.26672240802676,2.73411371237458)
--(axis cs:1.27926421404682,2.74665551839465)
--(axis cs:1.29180602006689,2.75919732441472)
--(axis cs:1.30434782608696,2.77173913043478)
--(axis cs:1.31688963210702,2.78428093645485)
--(axis cs:1.32943143812709,2.79682274247492)
--(axis cs:1.34197324414716,2.80936454849498)
--(axis cs:1.35451505016722,2.82190635451505)
--(axis cs:1.36705685618729,2.83444816053512)
--(axis cs:1.37959866220736,2.84698996655518)
--(axis cs:1.39214046822743,2.85953177257525)
--(axis cs:1.40468227424749,2.87207357859532)
--(axis cs:1.41722408026756,2.88461538461538)
--(axis cs:1.42976588628763,2.89715719063545)
--(axis cs:1.44230769230769,2.90969899665552)
--(axis cs:1.45484949832776,2.92224080267559)
--(axis cs:1.46739130434783,2.93478260869565)
--(axis cs:1.47993311036789,2.94732441471572)
--(axis cs:1.49247491638796,2.95986622073579)
--(axis cs:1.50501672240803,2.97240802675585)
--(axis cs:1.51755852842809,2.98494983277592)
--(axis cs:1.53010033444816,2.99749163879599)
--(axis cs:1.54264214046823,3.01003344481605)
--(axis cs:1.55518394648829,3.02257525083612)
--(axis cs:1.56772575250836,3.03511705685619)
--(axis cs:1.58026755852843,3.04765886287625)
--(axis cs:1.5928093645485,3.06020066889632)
--(axis cs:1.60535117056856,3.07274247491639)
--(axis cs:1.61789297658863,3.08528428093645)
--(axis cs:1.6304347826087,3.09782608695652)
--(axis cs:1.6304347826087,3.12290969899666)
--(axis cs:1.64297658862876,3.13545150501672)
--(axis cs:1.65551839464883,3.14799331103679)
--(axis cs:1.6680602006689,3.16053511705686)
--(axis cs:1.68060200668896,3.17307692307692)
--(axis cs:1.69314381270903,3.18561872909699)
--(axis cs:1.7056856187291,3.19816053511706)
--(axis cs:1.71822742474916,3.21070234113712)
--(axis cs:1.73076923076923,3.22324414715719)
--(axis cs:1.7433110367893,3.23578595317726)
--(axis cs:1.75585284280936,3.24832775919732)
--(axis cs:1.76839464882943,3.26086956521739)
--(axis cs:1.7809364548495,3.27341137123746)
--(axis cs:1.79347826086957,3.28595317725753)
--(axis cs:1.80602006688963,3.29849498327759)
--(axis cs:1.8185618729097,3.31103678929766)
--(axis cs:1.83110367892977,3.32357859531773)
--(axis cs:1.83110367892977,3.34866220735786)
--(axis cs:1.84364548494983,3.36120401337793)
--(axis cs:1.8561872909699,3.37374581939799)
--(axis cs:1.86872909698997,3.38628762541806)
--(axis cs:1.88127090301003,3.39882943143813)
--(axis cs:1.8938127090301,3.41137123745819)
--(axis cs:1.90635451505017,3.42391304347826)
--(axis cs:1.91889632107023,3.43645484949833)
--(axis cs:1.9314381270903,3.44899665551839)
--(axis cs:1.94397993311037,3.46153846153846)
--(axis cs:1.95652173913044,3.47408026755853)
--(axis cs:1.9690635451505,3.4866220735786)
--(axis cs:1.98160535117057,3.49916387959866)
--(axis cs:1.98160535117057,3.5242474916388)
--(axis cs:1.99414715719064,3.53678929765886)
--(axis cs:2.0066889632107,3.54933110367893)
--(axis cs:2.01923076923077,3.561872909699)
--(axis cs:2.03177257525084,3.57441471571906)
--(axis cs:2.0443143812709,3.58695652173913)
--(axis cs:2.05685618729097,3.5994983277592)
--(axis cs:2.06939799331104,3.61204013377926)
--(axis cs:2.0819397993311,3.62458193979933)
--(axis cs:2.09448160535117,3.6371237458194)
--(axis cs:2.10702341137124,3.64966555183947)
--(axis cs:2.1195652173913,3.66220735785953)
--(axis cs:2.13210702341137,3.6747491638796)
--(axis cs:2.13210702341137,3.69983277591973)
--(axis cs:2.14464882943144,3.7123745819398)
--(axis cs:2.15719063545151,3.72491638795987)
--(axis cs:2.16973244147157,3.73745819397993)
--(axis cs:2.18227424749164,3.75);

\end{axis}

\end{tikzpicture}

==> fig/MLP_MCdrop_matern52_n10_mc100.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
tick pos=left,
xmin=-3.75, xmax=3.75,
ymin=-3.75, ymax=3.75
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.65584415584416, xmax=6.33116883116883, ymin=-4.82142857142857, ymax=4.91883116883117] {fig/MLP_MCdrop_matern52_n10_mc100-000.png};
\path [draw=black, semithick]
(axis cs:-2.75919732441472,-3.75)
--(axis cs:-2.74665551839465,-3.73745819397993)
--(axis cs:-2.73411371237458,-3.72491638795987)
--(axis cs:-2.73411371237458,-3.69983277591973)
--(axis cs:-2.72157190635451,-3.68729096989967)
--(axis cs:-2.70903010033445,-3.6747491638796)
--(axis cs:-2.70903010033445,-3.64966555183946)
--(axis cs:-2.69648829431438,-3.6371237458194)
--(axis cs:-2.68394648829431,-3.62458193979933)
--(axis cs:-2.68394648829431,-3.5994983277592)
--(axis cs:-2.67140468227425,-3.58695652173913)
--(axis cs:-2.65886287625418,-3.57441471571906)
--(axis cs:-2.65886287625418,-3.54933110367893)
--(axis cs:-2.64632107023411,-3.53678929765886)
--(axis cs:-2.63377926421405,-3.5242474916388)
--(axis cs:-2.62123745819398,-3.51170568561873)
--(axis cs:-2.60869565217391,-3.49916387959866)
--(axis cs:-2.60869565217391,-3.47408026755853)
--(axis cs:-2.59615384615385,-3.46153846153846)
--(axis cs:-2.58361204013378,-3.44899665551839)
--(axis cs:-2.58361204013378,-3.42391304347826)
--(axis cs:-2.57107023411371,-3.41137123745819)
--(axis cs:-2.55852842809365,-3.39882943143813)
--(axis cs:-2.55852842809365,-3.37374581939799)
--(axis cs:-2.54598662207358,-3.36120401337793)
--(axis cs:-2.53344481605351,-3.34866220735786)
--(axis cs:-2.53344481605351,-3.32357859531773)
--(axis cs:-2.52090301003344,-3.31103678929766)
--(axis cs:-2.50836120401338,-3.29849498327759)
--(axis cs:-2.50836120401338,-3.27341137123746)
--(axis cs:-2.49581939799331,-3.26086956521739)
--(axis cs:-2.48327759197324,-3.24832775919732)
--(axis cs:-2.48327759197324,-3.22324414715719)
--(axis cs:-2.47073578595318,-3.21070234113712)
--(axis cs:-2.45819397993311,-3.19816053511706)
--(axis cs:-2.45819397993311,-3.17307692307692)
--(axis cs:-2.44565217391304,-3.16053511705686)
--(axis cs:-2.43311036789298,-3.14799331103679)
--(axis cs:-2.43311036789298,-3.12290969899666)
--(axis cs:-2.42056856187291,-3.11036789297659)
--(axis cs:-2.40802675585284,-3.09782608695652)
--(axis cs:-2.40802675585284,-3.07274247491639)
--(axis cs:-2.39548494983278,-3.06020066889632)
--(axis cs:-2.38294314381271,-3.04765886287625)
--(axis cs:-2.38294314381271,-3.02257525083612)
--(axis cs:-2.38294314381271,-2.99749163879599)
--(axis cs:-2.37040133779264,-2.98494983277592)
--(axis cs:-2.35785953177258,-2.97240802675585)
--(axis cs:-2.35785953177258,-2.94732441471572)
--(axis cs:-2.34531772575251,-2.93478260869565)
--(axis cs:-2.33277591973244,-2.92224080267559)
--(axis cs:-2.33277591973244,-2.89715719063545)
--(axis cs:-2.32023411371237,-2.88461538461538)
--(axis cs:-2.30769230769231,-2.87207357859532)
--(axis cs:-2.30769230769231,-2.84698996655518)
--(axis cs:-2.30769230769231,-2.82190635451505)
--(axis cs:-2.29515050167224,-2.80936454849498)
--(axis cs:-2.28260869565217,-2.79682274247492)
--(axis cs:-2.28260869565217,-2.77173913043478)
--(axis cs:-2.27006688963211,-2.75919732441472)
--(axis cs:-2.25752508361204,-2.74665551839465)
--(axis cs:-2.25752508361204,-2.72157190635451)
--(axis cs:-2.24498327759197,-2.70903010033445)
--(axis cs:-2.23244147157191,-2.69648829431438)
--(axis cs:-2.23244147157191,-2.67140468227425)
--(axis cs:-2.21989966555184,-2.65886287625418)
--(axis cs:-2.20735785953177,-2.64632107023411)
--(axis cs:-2.20735785953177,-2.62123745819398)
--(axis cs:-2.19481605351171,-2.60869565217391)
--(axis cs:-2.18227424749164,-2.59615384615385)
--(axis cs:-2.18227424749164,-2.57107023411371)
--(axis cs:-2.16973244147157,-2.55852842809365)
--(axis cs:-2.15719063545151,-2.54598662207358)
--(axis cs:-2.15719063545151,-2.52090301003344)
--(axis cs:-2.14464882943144,-2.50836120401338)
--(axis cs:-2.13210702341137,-2.49581939799331)
--(axis cs:-2.13210702341137,-2.47073578595318)
--(axis cs:-2.1195652173913,-2.45819397993311)
--(axis cs:-2.10702341137124,-2.44565217391304)
--(axis cs:-2.09448160535117,-2.43311036789298)
--(axis cs:-2.0819397993311,-2.42056856187291)
--(axis cs:-2.0819397993311,-2.39548494983278)
--(axis cs:-2.06939799331104,-2.38294314381271)
--(axis cs:-2.05685618729097,-2.37040133779264)
--(axis cs:-2.0443143812709,-2.35785953177258)
--(axis cs:-2.03177257525084,-2.34531772575251)
--(axis cs:-2.03177257525084,-2.32023411371237)
--(axis cs:-2.01923076923077,-2.30769230769231)
--(axis cs:-2.0066889632107,-2.29515050167224)
--(axis cs:-1.99414715719064,-2.28260869565217)
--(axis cs:-1.98160535117057,-2.27006688963211)
--(axis cs:-1.9690635451505,-2.25752508361204)
--(axis cs:-1.95652173913043,-2.24498327759197)
--(axis cs:-1.95652173913043,-2.21989966555184)
--(axis cs:-1.94397993311037,-2.20735785953177)
--(axis cs:-1.9314381270903,-2.19481605351171)
--(axis cs:-1.91889632107023,-2.18227424749164)
--(axis cs:-1.90635451505017,-2.16973244147157)
--(axis cs:-1.8938127090301,-2.15719063545151)
--(axis cs:-1.88127090301003,-2.14464882943144)
--(axis cs:-1.86872909698997,-2.13210702341137)
--(axis cs:-1.8561872909699,-2.1195652173913)
--(axis cs:-1.84364548494983,-2.10702341137124)
--(axis cs:-1.83110367892977,-2.09448160535117)
--(axis cs:-1.83110367892977,-2.06939799331104)
--(axis cs:-1.8185618729097,-2.05685618729097)
--(axis cs:-1.80602006688963,-2.0443143812709)
--(axis cs:-1.79347826086957,-2.03177257525084)
--(axis cs:-1.7809364548495,-2.01923076923077)
--(axis cs:-1.76839464882943,-2.0066889632107)
--(axis cs:-1.75585284280936,-1.99414715719064)
--(axis cs:-1.7433110367893,-1.98160535117057)
--(axis cs:-1.73076923076923,-1.9690635451505)
--(axis cs:-1.71822742474916,-1.95652173913043)
--(axis cs:-1.7056856187291,-1.94397993311037)
--(axis cs:-1.69314381270903,-1.9314381270903)
--(axis cs:-1.68060200668896,-1.91889632107023)
--(axis cs:-1.6680602006689,-1.90635451505017)
--(axis cs:-1.65551839464883,-1.8938127090301)
--(axis cs:-1.64297658862876,-1.88127090301003)
--(axis cs:-1.6304347826087,-1.86872909698997)
--(axis cs:-1.61789297658863,-1.8561872909699)
--(axis cs:-1.60535117056856,-1.84364548494983)
--(axis cs:-1.59280936454849,-1.83110367892977)
--(axis cs:-1.58026755852843,-1.8185618729097)
--(axis cs:-1.56772575250836,-1.80602006688963)
--(axis cs:-1.55518394648829,-1.79347826086957)
--(axis cs:-1.54264214046823,-1.7809364548495)
--(axis cs:-1.53010033444816,-1.76839464882943)
--(axis cs:-1.51755852842809,-1.75585284280936)
--(axis cs:-1.50501672240803,-1.7433110367893)
--(axis cs:-1.49247491638796,-1.73076923076923)
--(axis cs:-1.47993311036789,-1.71822742474916)
--(axis cs:-1.46739130434783,-1.7056856187291)
--(axis cs:-1.45484949832776,-1.69314381270903)
--(axis cs:-1.44230769230769,-1.68060200668896)
--(axis cs:-1.42976588628763,-1.6680602006689)
--(axis cs:-1.41722408026756,-1.65551839464883)
--(axis cs:-1.40468227424749,-1.64297658862876)
--(axis cs:-1.39214046822742,-1.6304347826087)
--(axis cs:-1.37959866220736,-1.61789297658863)
--(axis cs:-1.36705685618729,-1.60535117056856)
--(axis cs:-1.35451505016722,-1.59280936454849)
--(axis cs:-1.34197324414716,-1.58026755852843)
--(axis cs:-1.32943143812709,-1.56772575250836)
--(axis cs:-1.31688963210702,-1.55518394648829)
--(axis cs:-1.30434782608696,-1.54264214046823)
--(axis cs:-1.29180602006689,-1.53010033444816)
--(axis cs:-1.27926421404682,-1.51755852842809)
--(axis cs:-1.26672240802676,-1.50501672240803)
--(axis cs:-1.25418060200669,-1.49247491638796)
--(axis cs:-1.24163879598662,-1.47993311036789)
--(axis cs:-1.22909698996656,-1.46739130434783)
--(axis cs:-1.22909698996656,-1.44230769230769)
--(axis cs:-1.21655518394649,-1.42976588628763)
--(axis cs:-1.20401337792642,-1.41722408026756)
--(axis cs:-1.19147157190635,-1.40468227424749)
--(axis cs:-1.17892976588629,-1.39214046822742)
--(axis cs:-1.16638795986622,-1.37959866220736)
--(axis cs:-1.15384615384615,-1.36705685618729)
--(axis cs:-1.14130434782609,-1.35451505016722)
--(axis cs:-1.12876254180602,-1.34197324414716)
--(axis cs:-1.11622073578595,-1.32943143812709)
--(axis cs:-1.10367892976589,-1.31688963210702)
--(axis cs:-1.09113712374582,-1.30434782608696)
--(axis cs:-1.07859531772575,-1.29180602006689)
--(axis cs:-1.06605351170569,-1.27926421404682)
--(axis cs:-1.05351170568562,-1.26672240802676)
--(axis cs:-1.04096989966555,-1.25418060200669)
--(axis cs:-1.02842809364548,-1.24163879598662)
--(axis cs:-1.02842809364548,-1.21655518394649)
--(axis cs:-1.01588628762542,-1.20401337792642)
--(axis cs:-1.00334448160535,-1.19147157190635)
--(axis cs:-0.990802675585284,-1.17892976588629)
--(axis cs:-0.978260869565217,-1.16638795986622)
--(axis cs:-0.978260869565217,-1.14130434782609)
--(axis cs:-0.96571906354515,-1.12876254180602)
--(axis cs:-0.953177257525084,-1.11622073578595)
--(axis cs:-0.953177257525084,-1.09113712374582)
--(axis cs:-0.940635451505017,-1.07859531772575)
--(axis cs:-0.92809364548495,-1.06605351170569)
--(axis cs:-0.915551839464883,-1.05351170568562)
--(axis cs:-0.903010033444816,-1.04096989966555)
--(axis cs:-0.890468227424749,-1.02842809364548)
--(axis cs:-0.877926421404682,-1.01588628762542)
--(axis cs:-0.865384615384615,-1.00334448160535)
--(axis cs:-0.852842809364548,-0.990802675585284)
--(axis cs:-0.840301003344481,-0.978260869565217)
--(axis cs:-0.827759197324414,-0.96571906354515)
--(axis cs:-0.815217391304348,-0.953177257525084)
--(axis cs:-0.802675585284281,-0.940635451505017)
--(axis cs:-0.790133779264214,-0.92809364548495)
--(axis cs:-0.777591973244147,-0.915551839464883)
--(axis cs:-0.76505016722408,-0.903010033444816)
--(axis cs:-0.752508361204013,-0.890468227424749)
--(axis cs:-0.739966555183946,-0.877926421404682)
--(axis cs:-0.727424749163879,-0.865384615384615)
--(axis cs:-0.714882943143813,-0.852842809364548)
--(axis cs:-0.689799331103679,-0.852842809364548)
--(axis cs:-0.677257525083612,-0.840301003344481)
--(axis cs:-0.664715719063545,-0.827759197324414)
--(axis cs:-0.652173913043478,-0.815217391304348)
--(axis cs:-0.639632107023411,-0.802675585284281)
--(axis cs:-0.627090301003344,-0.790133779264214)
--(axis cs:-0.614548494983278,-0.777591973244147)
--(axis cs:-0.589464882943144,-0.777591973244147)
--(axis cs:-0.576923076923077,-0.76505016722408)
--(axis cs:-0.56438127090301,-0.752508361204013)
--(axis cs:-0.551839464882943,-0.739966555183946)
--(axis cs:-0.539297658862876,-0.727424749163879)
--(axis cs:-0.514214046822743,-0.727424749163879)
--(axis cs:-0.501672240802675,-0.714882943143813)
--(axis cs:-0.489130434782608,-0.702341137123746)
--(axis cs:-0.464046822742475,-0.702341137123746)
--(axis cs:-0.451505016722408,-0.689799331103679)
--(axis cs:-0.438963210702341,-0.677257525083612)
--(axis cs:-0.413879598662207,-0.677257525083612)
--(axis cs:-0.40133779264214,-0.664715719063545)
--(axis cs:-0.388795986622073,-0.652173913043478)
--(axis cs:-0.36371237458194,-0.652173913043478)
--(axis cs:-0.338628762541806,-0.652173913043478)
--(axis cs:-0.326086956521739,-0.639632107023411)
--(axis cs:-0.313545150501672,-0.627090301003344)
--(axis cs:-0.288461538461538,-0.627090301003344)
--(axis cs:-0.263377926421405,-0.627090301003344)
--(axis cs:-0.238294314381271,-0.627090301003344)
--(axis cs:-0.213210702341137,-0.627090301003344)
--(axis cs:-0.188127090301003,-0.627090301003344)
--(axis cs:-0.16304347826087,-0.627090301003344)
--(axis cs:-0.150501672240803,-0.639632107023411)
--(axis cs:-0.137959866220736,-0.652173913043478)
--(axis cs:-0.112876254180602,-0.652173913043478)
--(axis cs:-0.0877926421404682,-0.652173913043478)
--(axis cs:-0.0752508361204014,-0.664715719063545)
--(axis cs:-0.0627090301003346,-0.677257525083612)
--(axis cs:-0.0376254180602005,-0.677257525083612)
--(axis cs:-0.0250836120401337,-0.689799331103679)
--(axis cs:-0.0125418060200668,-0.702341137123746)
--(axis cs:0,-0.714882943143813)
--(axis cs:0.0125418060200668,-0.727424749163879)
--(axis cs:0.0250836120401339,-0.739966555183946)
--(axis cs:0.0376254180602009,-0.752508361204013)
--(axis cs:0.0627090301003346,-0.752508361204013)
--(axis cs:0.0752508361204014,-0.76505016722408)
--(axis cs:0.0877926421404682,-0.777591973244147)
--(axis cs:0.112876254180602,-0.777591973244147)
--(axis cs:0.125418060200669,-0.790133779264214)
--(axis cs:0.137959866220736,-0.802675585284281)
--(axis cs:0.16304347826087,-0.802675585284281)
--(axis cs:0.188127090301003,-0.802675585284281)
--(axis cs:0.20066889632107,-0.815217391304348)
--(axis cs:0.213210702341137,-0.827759197324414)
--(axis cs:0.238294314381271,-0.827759197324414)
--(axis cs:0.250836120401338,-0.840301003344481)
--(axis cs:0.263377926421405,-0.852842809364548)
--(axis cs:0.288461538461538,-0.852842809364548)
--(axis cs:0.301003344481605,-0.865384615384615)
--(axis cs:0.313545150501672,-0.877926421404682)
--(axis cs:0.338628762541807,-0.877926421404682)
--(axis cs:0.351170568561873,-0.890468227424749)
--(axis cs:0.36371237458194,-0.903010033444816)
--(axis cs:0.376254180602007,-0.915551839464883)
--(axis cs:0.388795986622074,-0.92809364548495)
--(axis cs:0.401337792642141,-0.940635451505017)
--(axis cs:0.413879598662207,-0.953177257525084)
--(axis cs:0.426421404682274,-0.96571906354515)
--(axis cs:0.438963210702341,-0.978260869565217)
--(axis cs:0.451505016722408,-0.990802675585284)
--(axis cs:0.464046822742475,-1.00334448160535)
--(axis cs:0.476588628762542,-1.01588628762542)
--(axis cs:0.489130434782608,-1.02842809364548)
--(axis cs:0.501672240802676,-1.04096989966555)
--(axis cs:0.514214046822743,-1.05351170568562)
--(axis cs:0.52675585284281,-1.06605351170569)
--(axis cs:0.539297658862877,-1.07859531772575)
--(axis cs:0.551839464882943,-1.09113712374582)
--(axis cs:0.56438127090301,-1.10367892976589)
--(axis cs:0.576923076923077,-1.11622073578595)
--(axis cs:0.576923076923077,-1.14130434782609)
--(axis cs:0.589464882943144,-1.15384615384615)
--(axis cs:0.602006688963211,-1.16638795986622)
--(axis cs:0.614548494983278,-1.17892976588629)
--(axis cs:0.627090301003344,-1.19147157190635)
--(axis cs:0.627090301003344,-1.21655518394649)
--(axis cs:0.639632107023411,-1.22909698996656)
--(axis cs:0.652173913043478,-1.24163879598662)
--(axis cs:0.652173913043478,-1.26672240802676)
--(axis cs:0.664715719063545,-1.27926421404682)
--(axis cs:0.677257525083612,-1.29180602006689)
--(axis cs:0.689799331103679,-1.30434782608696)
--(axis cs:0.702341137123746,-1.31688963210702)
--(axis cs:0.702341137123746,-1.34197324414716)
--(axis cs:0.714882943143813,-1.35451505016722)
--(axis cs:0.72742474916388,-1.36705685618729)
--(axis cs:0.72742474916388,-1.39214046822742)
--(axis cs:0.739966555183947,-1.40468227424749)
--(axis cs:0.752508361204014,-1.41722408026756)
--(axis cs:0.752508361204014,-1.44230769230769)
--(axis cs:0.76505016722408,-1.45484949832776)
--(axis cs:0.777591973244147,-1.46739130434783)
--(axis cs:0.777591973244147,-1.49247491638796)
--(axis cs:0.790133779264214,-1.50501672240803)
--(axis cs:0.802675585284281,-1.51755852842809)
--(axis cs:0.802675585284281,-1.54264214046823)
--(axis cs:0.815217391304348,-1.55518394648829)
--(axis cs:0.827759197324414,-1.56772575250836)
--(axis cs:0.827759197324414,-1.59280936454849)
--(axis cs:0.840301003344481,-1.60535117056856)
--(axis cs:0.852842809364549,-1.61789297658863)
--(axis cs:0.852842809364549,-1.64297658862876)
--(axis cs:0.865384615384616,-1.65551839464883)
--(axis cs:0.877926421404683,-1.6680602006689)
--(axis cs:0.877926421404683,-1.69314381270903)
--(axis cs:0.89046822742475,-1.7056856187291)
--(axis cs:0.903010033444816,-1.71822742474916)
--(axis cs:0.903010033444816,-1.7433110367893)
--(axis cs:0.903010033444816,-1.76839464882943)
--(axis cs:0.915551839464883,-1.7809364548495)
--(axis cs:0.92809364548495,-1.79347826086957)
--(axis cs:0.92809364548495,-1.8185618729097)
--(axis cs:0.940635451505017,-1.83110367892977)
--(axis cs:0.953177257525084,-1.84364548494983)
--(axis cs:0.953177257525084,-1.86872909698997)
--(axis cs:0.953177257525084,-1.8938127090301)
--(axis cs:0.96571906354515,-1.90635451505017)
--(axis cs:0.978260869565217,-1.91889632107023)
--(axis cs:0.978260869565217,-1.94397993311037)
--(axis cs:0.990802675585284,-1.95652173913043)
--(axis cs:1.00334448160535,-1.9690635451505)
--(axis cs:1.00334448160535,-1.99414715719064)
--(axis cs:1.00334448160535,-2.01923076923077)
--(axis cs:1.01588628762542,-2.03177257525084)
--(axis cs:1.02842809364549,-2.0443143812709)
--(axis cs:1.02842809364549,-2.06939799331104)
--(axis cs:1.02842809364549,-2.09448160535117)
--(axis cs:1.02842809364549,-2.1195652173913)
--(axis cs:1.02842809364549,-2.14464882943144)
--(axis cs:1.02842809364549,-2.16973244147157)
--(axis cs:1.02842809364549,-2.19481605351171)
--(axis cs:1.04096989966555,-2.20735785953177)
--(axis cs:1.05351170568562,-2.21989966555184)
--(axis cs:1.05351170568562,-2.24498327759197)
--(axis cs:1.05351170568562,-2.27006688963211)
--(axis cs:1.06605351170569,-2.28260869565217)
--(axis cs:1.07859531772575,-2.29515050167224)
--(axis cs:1.07859531772575,-2.32023411371237)
--(axis cs:1.07859531772575,-2.34531772575251)
--(axis cs:1.09113712374582,-2.35785953177258)
--(axis cs:1.10367892976589,-2.37040133779264)
--(axis cs:1.10367892976589,-2.39548494983278)
--(axis cs:1.11622073578595,-2.40802675585284)
--(axis cs:1.12876254180602,-2.42056856187291)
--(axis cs:1.12876254180602,-2.44565217391304)
--(axis cs:1.14130434782609,-2.45819397993311)
--(axis cs:1.15384615384615,-2.47073578595318)
--(axis cs:1.15384615384615,-2.49581939799331)
--(axis cs:1.16638795986622,-2.50836120401338)
--(axis cs:1.17892976588629,-2.52090301003344)
--(axis cs:1.17892976588629,-2.54598662207358)
--(axis cs:1.19147157190635,-2.55852842809365)
--(axis cs:1.20401337792642,-2.57107023411371)
--(axis cs:1.20401337792642,-2.59615384615385)
--(axis cs:1.21655518394649,-2.60869565217391)
--(axis cs:1.22909698996656,-2.62123745819398)
--(axis cs:1.22909698996656,-2.64632107023411)
--(axis cs:1.24163879598662,-2.65886287625418)
--(axis cs:1.25418060200669,-2.67140468227425)
--(axis cs:1.25418060200669,-2.69648829431438)
--(axis cs:1.26672240802676,-2.70903010033445)
--(axis cs:1.27926421404682,-2.72157190635451)
--(axis cs:1.27926421404682,-2.74665551839465)
--(axis cs:1.29180602006689,-2.75919732441472)
--(axis cs:1.30434782608696,-2.77173913043478)
--(axis cs:1.30434782608696,-2.79682274247492)
--(axis cs:1.31688963210702,-2.80936454849498)
--(axis cs:1.32943143812709,-2.82190635451505)
--(axis cs:1.32943143812709,-2.84698996655518)
--(axis cs:1.34197324414716,-2.85953177257525)
--(axis cs:1.35451505016722,-2.87207357859532)
--(axis cs:1.35451505016722,-2.89715719063545)
--(axis cs:1.36705685618729,-2.90969899665552)
--(axis cs:1.37959866220736,-2.92224080267559)
--(axis cs:1.37959866220736,-2.94732441471572)
--(axis cs:1.39214046822743,-2.95986622073579)
--(axis cs:1.40468227424749,-2.97240802675585)
--(axis cs:1.40468227424749,-2.99749163879599)
--(axis cs:1.41722408026756,-3.01003344481605)
--(axis cs:1.42976588628763,-3.02257525083612)
--(axis cs:1.42976588628763,-3.04765886287625)
--(axis cs:1.44230769230769,-3.06020066889632)
--(axis cs:1.45484949832776,-3.07274247491639)
--(axis cs:1.46739130434783,-3.08528428093645)
--(axis cs:1.47993311036789,-3.09782608695652)
--(axis cs:1.47993311036789,-3.12290969899666)
--(axis cs:1.49247491638796,-3.13545150501672)
--(axis cs:1.50501672240803,-3.14799331103679)
--(axis cs:1.50501672240803,-3.17307692307692)
--(axis cs:1.51755852842809,-3.18561872909699)
--(axis cs:1.53010033444816,-3.19816053511706)
--(axis cs:1.53010033444816,-3.22324414715719)
--(axis cs:1.54264214046823,-3.23578595317726)
--(axis cs:1.55518394648829,-3.24832775919732)
--(axis cs:1.55518394648829,-3.27341137123746)
--(axis cs:1.56772575250836,-3.28595317725753)
--(axis cs:1.58026755852843,-3.29849498327759)
--(axis cs:1.5928093645485,-3.31103678929766)
--(axis cs:1.60535117056856,-3.32357859531773)
--(axis cs:1.60535117056856,-3.34866220735786)
--(axis cs:1.61789297658863,-3.36120401337793)
--(axis cs:1.6304347826087,-3.37374581939799)
--(axis cs:1.6304347826087,-3.39882943143813)
--(axis cs:1.64297658862876,-3.41137123745819)
--(axis cs:1.65551839464883,-3.42391304347826)
--(axis cs:1.65551839464883,-3.44899665551839)
--(axis cs:1.6680602006689,-3.46153846153846)
--(axis cs:1.68060200668896,-3.47408026755853)
--(axis cs:1.69314381270903,-3.4866220735786)
--(axis cs:1.7056856187291,-3.49916387959866)
--(axis cs:1.7056856187291,-3.5242474916388)
--(axis cs:1.71822742474916,-3.53678929765886)
--(axis cs:1.73076923076923,-3.54933110367893)
--(axis cs:1.73076923076923,-3.57441471571906)
--(axis cs:1.7433110367893,-3.58695652173913)
--(axis cs:1.75585284280936,-3.5994983277592)
--(axis cs:1.75585284280936,-3.62458193979933)
--(axis cs:1.76839464882943,-3.6371237458194)
--(axis cs:1.7809364548495,-3.64966555183946)
--(axis cs:1.79347826086957,-3.66220735785953)
--(axis cs:1.80602006688963,-3.6747491638796)
--(axis cs:1.80602006688963,-3.69983277591973)
--(axis cs:1.8185618729097,-3.7123745819398)
--(axis cs:1.83110367892977,-3.72491638795987)
--(axis cs:1.83110367892977,-3.75);

\path [draw=black, semithick]
(axis cs:0.275919732441471,-3.75)
--(axis cs:0.263377926421405,-3.73745819397993)
--(axis cs:0.250836120401338,-3.72491638795987)
--(axis cs:0.238294314381271,-3.7123745819398)
--(axis cs:0.225752508361204,-3.69983277591973)
--(axis cs:0.213210702341137,-3.68729096989967)
--(axis cs:0.20066889632107,-3.6747491638796)
--(axis cs:0.188127090301003,-3.66220735785953)
--(axis cs:0.16304347826087,-3.66220735785953)
--(axis cs:0.150501672240803,-3.64966555183946)
--(axis cs:0.137959866220736,-3.6371237458194)
--(axis cs:0.125418060200669,-3.62458193979933)
--(axis cs:0.112876254180602,-3.61204013377926)
--(axis cs:0.0877926421404682,-3.61204013377926)
--(axis cs:0.0752508361204014,-3.5994983277592)
--(axis cs:0.0627090301003346,-3.58695652173913)
--(axis cs:0.0376254180602009,-3.58695652173913)
--(axis cs:0.0250836120401339,-3.57441471571906)
--(axis cs:0.0125418060200668,-3.561872909699)
--(axis cs:-0.0125418060200668,-3.561872909699)
--(axis cs:-0.0376254180602005,-3.561872909699)
--(axis cs:-0.0627090301003346,-3.561872909699)
--(axis cs:-0.0752508361204014,-3.54933110367893)
--(axis cs:-0.0877926421404682,-3.53678929765886)
--(axis cs:-0.112876254180602,-3.53678929765886)
--(axis cs:-0.125418060200669,-3.54933110367893)
--(axis cs:-0.137959866220736,-3.561872909699)
--(axis cs:-0.16304347826087,-3.561872909699)
--(axis cs:-0.188127090301003,-3.561872909699)
--(axis cs:-0.213210702341137,-3.561872909699)
--(axis cs:-0.225752508361204,-3.57441471571906)
--(axis cs:-0.238294314381271,-3.58695652173913)
--(axis cs:-0.263377926421405,-3.58695652173913)
--(axis cs:-0.275919732441471,-3.5994983277592)
--(axis cs:-0.288461538461538,-3.61204013377926)
--(axis cs:-0.301003344481605,-3.62458193979933)
--(axis cs:-0.313545150501672,-3.6371237458194)
--(axis cs:-0.326086956521739,-3.64966555183946)
--(axis cs:-0.338628762541806,-3.66220735785953)
--(axis cs:-0.351170568561873,-3.6747491638796)
--(axis cs:-0.36371237458194,-3.68729096989967)
--(axis cs:-0.376254180602007,-3.69983277591973)
--(axis cs:-0.376254180602007,-3.72491638795987)
--(axis cs:-0.388795986622073,-3.73745819397993)
--(axis cs:-0.40133779264214,-3.75);

\path [draw=black, semithick]
(axis cs:-3.75,-2.73411371237458)
--(axis cs:-3.73745819397993,-2.72157190635451)
--(axis cs:-3.72491638795987,-2.70903010033445)
--(axis cs:-3.69983277591973,-2.70903010033445)
--(axis cs:-3.6747491638796,-2.70903010033445)
--(axis cs:-3.66220735785953,-2.69648829431438)
--(axis cs:-3.64966555183946,-2.68394648829431)
--(axis cs:-3.62458193979933,-2.68394648829431)
--(axis cs:-3.5994983277592,-2.68394648829431)
--(axis cs:-3.58695652173913,-2.67140468227425)
--(axis cs:-3.57441471571906,-2.65886287625418)
--(axis cs:-3.54933110367893,-2.65886287625418)
--(axis cs:-3.5242474916388,-2.65886287625418)
--(axis cs:-3.51170568561873,-2.64632107023411)
--(axis cs:-3.49916387959866,-2.63377926421405)
--(axis cs:-3.47408026755853,-2.63377926421405)
--(axis cs:-3.44899665551839,-2.63377926421405)
--(axis cs:-3.43645484949833,-2.62123745819398)
--(axis cs:-3.42391304347826,-2.60869565217391)
--(axis cs:-3.39882943143813,-2.60869565217391)
--(axis cs:-3.37374581939799,-2.60869565217391)
--(axis cs:-3.36120401337793,-2.59615384615385)
--(axis cs:-3.34866220735786,-2.58361204013378)
--(axis cs:-3.32357859531773,-2.58361204013378)
--(axis cs:-3.29849498327759,-2.58361204013378)
--(axis cs:-3.27341137123746,-2.58361204013378)
--(axis cs:-3.26086956521739,-2.57107023411371)
--(axis cs:-3.24832775919732,-2.55852842809365)
--(axis cs:-3.22324414715719,-2.55852842809365)
--(axis cs:-3.19816053511706,-2.55852842809365)
--(axis cs:-3.17307692307692,-2.55852842809365)
--(axis cs:-3.16053511705686,-2.54598662207358)
--(axis cs:-3.14799331103679,-2.53344481605351)
--(axis cs:-3.12290969899666,-2.53344481605351)
--(axis cs:-3.09782608695652,-2.53344481605351)
--(axis cs:-3.07274247491639,-2.53344481605351)
--(axis cs:-3.04765886287625,-2.53344481605351)
--(axis cs:-3.02257525083612,-2.53344481605351)
--(axis cs:-2.99749163879599,-2.53344481605351)
--(axis cs:-2.97240802675585,-2.53344481605351)
--(axis cs:-2.94732441471572,-2.53344481605351)
--(axis cs:-2.92224080267559,-2.53344481605351)
--(axis cs:-2.89715719063545,-2.53344481605351)
--(axis cs:-2.87207357859532,-2.53344481605351)
--(axis cs:-2.84698996655518,-2.53344481605351)
--(axis cs:-2.83444816053512,-2.54598662207358)
--(axis cs:-2.82190635451505,-2.55852842809365)
--(axis cs:-2.80936454849498,-2.57107023411371)
--(axis cs:-2.80936454849498,-2.59615384615385)
--(axis cs:-2.79682274247492,-2.60869565217391)
--(axis cs:-2.78428093645485,-2.62123745819398)
--(axis cs:-2.78428093645485,-2.64632107023411)
--(axis cs:-2.79682274247492,-2.65886287625418)
--(axis cs:-2.80936454849498,-2.67140468227425)
--(axis cs:-2.80936454849498,-2.69648829431438)
--(axis cs:-2.80936454849498,-2.72157190635451)
--(axis cs:-2.82190635451505,-2.73411371237458)
--(axis cs:-2.83444816053512,-2.74665551839465)
--(axis cs:-2.83444816053512,-2.77173913043478)
--(axis cs:-2.84698996655518,-2.78428093645485)
--(axis cs:-2.85953177257525,-2.79682274247492)
--(axis cs:-2.85953177257525,-2.82190635451505)
--(axis cs:-2.87207357859532,-2.83444816053512)
--(axis cs:-2.88461538461538,-2.84698996655518)
--(axis cs:-2.89715719063545,-2.85953177257525)
--(axis cs:-2.90969899665552,-2.87207357859532)
--(axis cs:-2.92224080267559,-2.88461538461538)
--(axis cs:-2.93478260869565,-2.89715719063545)
--(axis cs:-2.93478260869565,-2.92224080267559)
--(axis cs:-2.94732441471572,-2.93478260869565)
--(axis cs:-2.95986622073579,-2.94732441471572)
--(axis cs:-2.97240802675585,-2.95986622073579)
--(axis cs:-2.98494983277592,-2.97240802675585)
--(axis cs:-2.99749163879599,-2.98494983277592)
--(axis cs:-3.01003344481605,-2.99749163879599)
--(axis cs:-3.02257525083612,-3.01003344481605)
--(axis cs:-3.03511705685619,-3.02257525083612)
--(axis cs:-3.03511705685619,-3.04765886287625)
--(axis cs:-3.04765886287625,-3.06020066889632)
--(axis cs:-3.06020066889632,-3.07274247491639)
--(axis cs:-3.07274247491639,-3.08528428093645)
--(axis cs:-3.08528428093645,-3.09782608695652)
--(axis cs:-3.09782608695652,-3.11036789297659)
--(axis cs:-3.11036789297659,-3.12290969899666)
--(axis cs:-3.12290969899666,-3.13545150501672)
--(axis cs:-3.13545150501672,-3.14799331103679)
--(axis cs:-3.14799331103679,-3.16053511705686)
--(axis cs:-3.16053511705686,-3.17307692307692)
--(axis cs:-3.17307692307692,-3.18561872909699)
--(axis cs:-3.18561872909699,-3.19816053511706)
--(axis cs:-3.19816053511706,-3.21070234113712)
--(axis cs:-3.21070234113712,-3.22324414715719)
--(axis cs:-3.22324414715719,-3.23578595317726)
--(axis cs:-3.23578595317726,-3.24832775919732)
--(axis cs:-3.24832775919732,-3.26086956521739)
--(axis cs:-3.26086956521739,-3.27341137123746)
--(axis cs:-3.26086956521739,-3.29849498327759)
--(axis cs:-3.27341137123746,-3.31103678929766)
--(axis cs:-3.28595317725753,-3.32357859531773)
--(axis cs:-3.29849498327759,-3.33612040133779)
--(axis cs:-3.31103678929766,-3.34866220735786)
--(axis cs:-3.32357859531773,-3.36120401337793)
--(axis cs:-3.33612040133779,-3.37374581939799)
--(axis cs:-3.34866220735786,-3.38628762541806)
--(axis cs:-3.36120401337793,-3.39882943143813)
--(axis cs:-3.37374581939799,-3.41137123745819)
--(axis cs:-3.38628762541806,-3.42391304347826)
--(axis cs:-3.39882943143813,-3.43645484949833)
--(axis cs:-3.41137123745819,-3.44899665551839)
--(axis cs:-3.42391304347826,-3.46153846153846)
--(axis cs:-3.43645484949833,-3.47408026755853)
--(axis cs:-3.44899665551839,-3.4866220735786)
--(axis cs:-3.46153846153846,-3.49916387959866)
--(axis cs:-3.47408026755853,-3.51170568561873)
--(axis cs:-3.4866220735786,-3.5242474916388)
--(axis cs:-3.49916387959866,-3.53678929765886)
--(axis cs:-3.51170568561873,-3.54933110367893)
--(axis cs:-3.5242474916388,-3.561872909699)
--(axis cs:-3.53678929765886,-3.57441471571906)
--(axis cs:-3.54933110367893,-3.58695652173913)
--(axis cs:-3.561872909699,-3.5994983277592)
--(axis cs:-3.57441471571906,-3.61204013377926)
--(axis cs:-3.58695652173913,-3.62458193979933)
--(axis cs:-3.5994983277592,-3.6371237458194)
--(axis cs:-3.61204013377926,-3.64966555183946)
--(axis cs:-3.62458193979933,-3.66220735785953)
--(axis cs:-3.6371237458194,-3.6747491638796)
--(axis cs:-3.64966555183946,-3.68729096989967)
--(axis cs:-3.66220735785953,-3.69983277591973)
--(axis cs:-3.6747491638796,-3.7123745819398)
--(axis cs:-3.68729096989967,-3.72491638795987)
--(axis cs:-3.68729096989967,-3.75);

\path [draw=black, semithick]
(axis cs:3.75,-1.65551839464883)
--(axis cs:3.73745819397993,-1.64297658862876)
--(axis cs:3.72491638795987,-1.6304347826087)
--(axis cs:3.69983277591973,-1.6304347826087)
--(axis cs:3.68729096989967,-1.61789297658863)
--(axis cs:3.6747491638796,-1.60535117056856)
--(axis cs:3.66220735785953,-1.59280936454849)
--(axis cs:3.64966555183947,-1.58026755852843)
--(axis cs:3.62458193979933,-1.58026755852843)
--(axis cs:3.61204013377926,-1.56772575250836)
--(axis cs:3.5994983277592,-1.55518394648829)
--(axis cs:3.58695652173913,-1.54264214046823)
--(axis cs:3.57441471571906,-1.53010033444816)
--(axis cs:3.561872909699,-1.51755852842809)
--(axis cs:3.54933110367893,-1.50501672240803)
--(axis cs:3.5242474916388,-1.50501672240803)
--(axis cs:3.51170568561873,-1.49247491638796)
--(axis cs:3.49916387959866,-1.47993311036789)
--(axis cs:3.4866220735786,-1.46739130434783)
--(axis cs:3.47408026755853,-1.45484949832776)
--(axis cs:3.44899665551839,-1.45484949832776)
--(axis cs:3.43645484949833,-1.44230769230769)
--(axis cs:3.42391304347826,-1.42976588628763)
--(axis cs:3.41137123745819,-1.41722408026756)
--(axis cs:3.39882943143813,-1.40468227424749)
--(axis cs:3.37374581939799,-1.40468227424749)
--(axis cs:3.36120401337793,-1.39214046822742)
--(axis cs:3.34866220735786,-1.37959866220736)
--(axis cs:3.33612040133779,-1.36705685618729)
--(axis cs:3.32357859531773,-1.35451505016722)
--(axis cs:3.29849498327759,-1.35451505016722)
--(axis cs:3.28595317725753,-1.34197324414716)
--(axis cs:3.27341137123746,-1.32943143812709)
--(axis cs:3.26086956521739,-1.31688963210702)
--(axis cs:3.24832775919732,-1.30434782608696)
--(axis cs:3.22324414715719,-1.30434782608696)
--(axis cs:3.21070234113712,-1.29180602006689)
--(axis cs:3.19816053511706,-1.27926421404682)
--(axis cs:3.17307692307692,-1.27926421404682)
--(axis cs:3.16053511705686,-1.26672240802676)
--(axis cs:3.14799331103679,-1.25418060200669)
--(axis cs:3.13545150501672,-1.24163879598662)
--(axis cs:3.12290969899666,-1.22909698996656)
--(axis cs:3.09782608695652,-1.22909698996656)
--(axis cs:3.08528428093645,-1.21655518394649)
--(axis cs:3.07274247491639,-1.20401337792642)
--(axis cs:3.04765886287625,-1.20401337792642)
--(axis cs:3.03511705685619,-1.19147157190635)
--(axis cs:3.02257525083612,-1.17892976588629)
--(axis cs:2.99749163879599,-1.17892976588629)
--(axis cs:2.98494983277592,-1.16638795986622)
--(axis cs:2.97240802675585,-1.15384615384615)
--(axis cs:2.95986622073579,-1.14130434782609)
--(axis cs:2.94732441471572,-1.12876254180602)
--(axis cs:2.92224080267559,-1.12876254180602)
--(axis cs:2.90969899665552,-1.11622073578595)
--(axis cs:2.89715719063545,-1.10367892976589)
--(axis cs:2.87207357859532,-1.10367892976589)
--(axis cs:2.85953177257525,-1.09113712374582)
--(axis cs:2.84698996655518,-1.07859531772575)
--(axis cs:2.82190635451505,-1.07859531772575)
--(axis cs:2.80936454849498,-1.06605351170569)
--(axis cs:2.79682274247492,-1.05351170568562)
--(axis cs:2.77173913043478,-1.05351170568562)
--(axis cs:2.75919732441472,-1.04096989966555)
--(axis cs:2.74665551839465,-1.02842809364548)
--(axis cs:2.72157190635451,-1.02842809364548)
--(axis cs:2.70903010033445,-1.01588628762542)
--(axis cs:2.69648829431438,-1.00334448160535)
--(axis cs:2.67140468227425,-1.00334448160535)
--(axis cs:2.65886287625418,-0.990802675585284)
--(axis cs:2.64632107023411,-0.978260869565217)
--(axis cs:2.62123745819398,-0.978260869565217)
--(axis cs:2.60869565217391,-0.96571906354515)
--(axis cs:2.59615384615385,-0.953177257525084)
--(axis cs:2.57107023411371,-0.953177257525084)
--(axis cs:2.54598662207358,-0.953177257525084)
--(axis cs:2.53344481605351,-0.940635451505017)
--(axis cs:2.52090301003344,-0.92809364548495)
--(axis cs:2.49581939799331,-0.92809364548495)
--(axis cs:2.48327759197324,-0.915551839464883)
--(axis cs:2.47073578595318,-0.903010033444816)
--(axis cs:2.44565217391304,-0.903010033444816)
--(axis cs:2.43311036789298,-0.890468227424749)
--(axis cs:2.42056856187291,-0.877926421404682)
--(axis cs:2.39548494983278,-0.877926421404682)
--(axis cs:2.38294314381271,-0.865384615384615)
--(axis cs:2.37040133779264,-0.852842809364548)
--(axis cs:2.34531772575251,-0.852842809364548)
--(axis cs:2.33277591973244,-0.840301003344481)
--(axis cs:2.32023411371237,-0.827759197324414)
--(axis cs:2.29515050167224,-0.827759197324414)
--(axis cs:2.27006688963211,-0.827759197324414)
--(axis cs:2.25752508361204,-0.815217391304348)
--(axis cs:2.24498327759197,-0.802675585284281)
--(axis cs:2.21989966555184,-0.802675585284281)
--(axis cs:2.20735785953177,-0.790133779264214)
--(axis cs:2.19481605351171,-0.777591973244147)
--(axis cs:2.16973244147157,-0.777591973244147)
--(axis cs:2.15719063545151,-0.76505016722408)
--(axis cs:2.14464882943144,-0.752508361204013)
--(axis cs:2.1195652173913,-0.752508361204013)
--(axis cs:2.09448160535117,-0.752508361204013)
--(axis cs:2.0819397993311,-0.739966555183946)
--(axis cs:2.06939799331104,-0.727424749163879)
--(axis cs:2.0443143812709,-0.727424749163879)
--(axis cs:2.03177257525084,-0.714882943143813)
--(axis cs:2.01923076923077,-0.702341137123746)
--(axis cs:1.99414715719064,-0.702341137123746)
--(axis cs:1.98160535117057,-0.689799331103679)
--(axis cs:1.9690635451505,-0.677257525083612)
--(axis cs:1.94397993311037,-0.677257525083612)
--(axis cs:1.91889632107023,-0.677257525083612)
--(axis cs:1.90635451505017,-0.664715719063545)
--(axis cs:1.8938127090301,-0.652173913043478)
--(axis cs:1.86872909698997,-0.652173913043478)
--(axis cs:1.84364548494983,-0.652173913043478)
--(axis cs:1.83110367892977,-0.639632107023411)
--(axis cs:1.8185618729097,-0.627090301003344)
--(axis cs:1.79347826086957,-0.627090301003344)
--(axis cs:1.76839464882943,-0.627090301003344)
--(axis cs:1.75585284280936,-0.614548494983278)
--(axis cs:1.7433110367893,-0.602006688963211)
--(axis cs:1.71822742474916,-0.602006688963211)
--(axis cs:1.69314381270903,-0.602006688963211)
--(axis cs:1.68060200668896,-0.589464882943144)
--(axis cs:1.6680602006689,-0.576923076923077)
--(axis cs:1.65551839464883,-0.56438127090301)
--(axis cs:1.64297658862876,-0.551839464882943)
--(axis cs:1.61789297658863,-0.551839464882943)
--(axis cs:1.60535117056856,-0.539297658862876)
--(axis cs:1.5928093645485,-0.526755852842809)
--(axis cs:1.58026755852843,-0.514214046822743)
--(axis cs:1.56772575250836,-0.501672240802675)
--(axis cs:1.54264214046823,-0.501672240802675)
--(axis cs:1.53010033444816,-0.489130434782608)
--(axis cs:1.51755852842809,-0.476588628762542)
--(axis cs:1.50501672240803,-0.464046822742475)
--(axis cs:1.49247491638796,-0.451505016722408)
--(axis cs:1.47993311036789,-0.438963210702341)
--(axis cs:1.46739130434783,-0.426421404682274)
--(axis cs:1.45484949832776,-0.413879598662207)
--(axis cs:1.44230769230769,-0.40133779264214)
--(axis cs:1.42976588628763,-0.388795986622073)
--(axis cs:1.41722408026756,-0.376254180602007)
--(axis cs:1.40468227424749,-0.36371237458194)
--(axis cs:1.39214046822743,-0.351170568561873)
--(axis cs:1.37959866220736,-0.338628762541806)
--(axis cs:1.36705685618729,-0.326086956521739)
--(axis cs:1.35451505016722,-0.313545150501672)
--(axis cs:1.34197324414716,-0.301003344481605)
--(axis cs:1.32943143812709,-0.288461538461538)
--(axis cs:1.31688963210702,-0.275919732441471)
--(axis cs:1.30434782608696,-0.263377926421405)
--(axis cs:1.29180602006689,-0.250836120401338)
--(axis cs:1.27926421404682,-0.238294314381271)
--(axis cs:1.26672240802676,-0.225752508361204)
--(axis cs:1.25418060200669,-0.213210702341137)
--(axis cs:1.24163879598662,-0.20066889632107)
--(axis cs:1.21655518394649,-0.20066889632107)
--(axis cs:1.20401337792642,-0.188127090301003)
--(axis cs:1.19147157190635,-0.175585284280936)
--(axis cs:1.16638795986622,-0.175585284280936)
--(axis cs:1.15384615384615,-0.16304347826087)
--(axis cs:1.14130434782609,-0.150501672240803)
--(axis cs:1.12876254180602,-0.137959866220736)
--(axis cs:1.11622073578595,-0.125418060200669)
--(axis cs:1.09113712374582,-0.125418060200669)
--(axis cs:1.07859531772575,-0.112876254180602)
--(axis cs:1.06605351170569,-0.100334448160535)
--(axis cs:1.05351170568562,-0.0877926421404682)
--(axis cs:1.04096989966555,-0.0752508361204014)
--(axis cs:1.02842809364549,-0.0627090301003346)
--(axis cs:1.02842809364549,-0.0376254180602005)
--(axis cs:1.01588628762542,-0.0250836120401337)
--(axis cs:1.00334448160535,-0.0125418060200668)
--(axis cs:0.990802675585284,0)
--(axis cs:0.978260869565217,0.0125418060200668)
--(axis cs:0.978260869565217,0.0376254180602009)
--(axis cs:0.96571906354515,0.0501672240802677)
--(axis cs:0.953177257525084,0.0627090301003346)
--(axis cs:0.940635451505017,0.0752508361204014)
--(axis cs:0.915551839464883,0.0752508361204014)
--(axis cs:0.903010033444816,0.0877926421404682)
--(axis cs:0.89046822742475,0.100334448160535)
--(axis cs:0.877926421404683,0.112876254180602)
--(axis cs:0.865384615384616,0.125418060200669)
--(axis cs:0.852842809364549,0.137959866220736)
--(axis cs:0.840301003344481,0.150501672240803)
--(axis cs:0.815217391304348,0.150501672240803)
--(axis cs:0.802675585284281,0.16304347826087)
--(axis cs:0.790133779264214,0.175585284280936)
--(axis cs:0.777591973244147,0.188127090301003)
--(axis cs:0.76505016722408,0.20066889632107)
--(axis cs:0.739966555183947,0.20066889632107)
--(axis cs:0.72742474916388,0.213210702341137)
--(axis cs:0.714882943143813,0.225752508361204)
--(axis cs:0.689799331103679,0.225752508361204)
--(axis cs:0.677257525083612,0.238294314381271)
--(axis cs:0.664715719063545,0.250836120401338)
--(axis cs:0.652173913043478,0.263377926421405)
--(axis cs:0.639632107023411,0.275919732441471)
--(axis cs:0.614548494983278,0.275919732441471)
--(axis cs:0.602006688963211,0.288461538461538)
--(axis cs:0.589464882943144,0.301003344481605)
--(axis cs:0.576923076923077,0.313545150501672)
--(axis cs:0.56438127090301,0.326086956521739)
--(axis cs:0.551839464882943,0.338628762541807)
--(axis cs:0.539297658862877,0.351170568561873)
--(axis cs:0.514214046822743,0.351170568561873)
--(axis cs:0.501672240802676,0.36371237458194)
--(axis cs:0.489130434782608,0.376254180602007)
--(axis cs:0.476588628762542,0.388795986622074)
--(axis cs:0.464046822742475,0.401337792642141)
--(axis cs:0.451505016722408,0.413879598662207)
--(axis cs:0.438963210702341,0.426421404682274)
--(axis cs:0.426421404682274,0.438963210702341)
--(axis cs:0.426421404682274,0.464046822742475)
--(axis cs:0.413879598662207,0.476588628762542)
--(axis cs:0.401337792642141,0.489130434782608)
--(axis cs:0.388795986622074,0.501672240802676)
--(axis cs:0.376254180602007,0.514214046822743)
--(axis cs:0.36371237458194,0.52675585284281)
--(axis cs:0.351170568561873,0.539297658862877)
--(axis cs:0.351170568561873,0.56438127090301)
--(axis cs:0.338628762541807,0.576923076923077)
--(axis cs:0.326086956521739,0.589464882943144)
--(axis cs:0.313545150501672,0.602006688963211)
--(axis cs:0.301003344481605,0.614548494983278)
--(axis cs:0.288461538461538,0.627090301003344)
--(axis cs:0.275919732441471,0.639632107023411)
--(axis cs:0.263377926421405,0.652173913043478)
--(axis cs:0.238294314381271,0.652173913043478)
--(axis cs:0.225752508361204,0.664715719063545)
--(axis cs:0.213210702341137,0.677257525083612)
--(axis cs:0.20066889632107,0.689799331103679)
--(axis cs:0.188127090301003,0.702341137123746)
--(axis cs:0.175585284280936,0.714882943143813)
--(axis cs:0.16304347826087,0.72742474916388)
--(axis cs:0.150501672240803,0.739966555183947)
--(axis cs:0.150501672240803,0.76505016722408)
--(axis cs:0.137959866220736,0.777591973244147)
--(axis cs:0.112876254180602,0.777591973244147)
--(axis cs:0.100334448160535,0.790133779264214)
--(axis cs:0.0877926421404682,0.802675585284281)
--(axis cs:0.0752508361204014,0.815217391304348)
--(axis cs:0.0627090301003346,0.827759197324414)
--(axis cs:0.0376254180602009,0.827759197324414)
--(axis cs:0.0250836120401339,0.840301003344481)
--(axis cs:0.0125418060200668,0.852842809364549)
--(axis cs:-0.0125418060200668,0.852842809364549)
--(axis cs:-0.0250836120401337,0.865384615384616)
--(axis cs:-0.0376254180602005,0.877926421404683)
--(axis cs:-0.0627090301003346,0.877926421404683)
--(axis cs:-0.0877926421404682,0.877926421404683)
--(axis cs:-0.112876254180602,0.877926421404683)
--(axis cs:-0.125418060200669,0.89046822742475)
--(axis cs:-0.137959866220736,0.903010033444816)
--(axis cs:-0.16304347826087,0.903010033444816)
--(axis cs:-0.188127090301003,0.903010033444816)
--(axis cs:-0.213210702341137,0.903010033444816)
--(axis cs:-0.225752508361204,0.915551839464883)
--(axis cs:-0.238294314381271,0.92809364548495)
--(axis cs:-0.263377926421405,0.92809364548495)
--(axis cs:-0.288461538461538,0.92809364548495)
--(axis cs:-0.313545150501672,0.92809364548495)
--(axis cs:-0.326086956521739,0.940635451505017)
--(axis cs:-0.338628762541806,0.953177257525084)
--(axis cs:-0.36371237458194,0.953177257525084)
--(axis cs:-0.388795986622073,0.953177257525084)
--(axis cs:-0.40133779264214,0.940635451505017)
--(axis cs:-0.413879598662207,0.92809364548495)
--(axis cs:-0.438963210702341,0.92809364548495)
--(axis cs:-0.451505016722408,0.915551839464883)
--(axis cs:-0.464046822742475,0.903010033444816)
--(axis cs:-0.476588628762542,0.89046822742475)
--(axis cs:-0.489130434782608,0.877926421404683)
--(axis cs:-0.514214046822743,0.877926421404683)
--(axis cs:-0.526755852842809,0.865384615384616)
--(axis cs:-0.539297658862876,0.852842809364549)
--(axis cs:-0.56438127090301,0.852842809364549)
--(axis cs:-0.589464882943144,0.852842809364549)
--(axis cs:-0.602006688963211,0.840301003344481)
--(axis cs:-0.614548494983278,0.827759197324414)
--(axis cs:-0.639632107023411,0.827759197324414)
--(axis cs:-0.652173913043478,0.815217391304348)
--(axis cs:-0.664715719063545,0.802675585284281)
--(axis cs:-0.689799331103679,0.802675585284281)
--(axis cs:-0.702341137123746,0.790133779264214)
--(axis cs:-0.714882943143813,0.777591973244147)
--(axis cs:-0.739966555183946,0.777591973244147)
--(axis cs:-0.752508361204013,0.76505016722408)
--(axis cs:-0.76505016722408,0.752508361204014)
--(axis cs:-0.790133779264214,0.752508361204014)
--(axis cs:-0.802675585284281,0.739966555183947)
--(axis cs:-0.815217391304348,0.72742474916388)
--(axis cs:-0.840301003344481,0.72742474916388)
--(axis cs:-0.852842809364548,0.714882943143813)
--(axis cs:-0.865384615384615,0.702341137123746)
--(axis cs:-0.890468227424749,0.702341137123746)
--(axis cs:-0.903010033444816,0.689799331103679)
--(axis cs:-0.915551839464883,0.677257525083612)
--(axis cs:-0.92809364548495,0.664715719063545)
--(axis cs:-0.92809364548495,0.639632107023411)
--(axis cs:-0.940635451505017,0.627090301003344)
--(axis cs:-0.953177257525084,0.614548494983278)
--(axis cs:-0.96571906354515,0.602006688963211)
--(axis cs:-0.978260869565217,0.589464882943144)
--(axis cs:-0.990802675585284,0.576923076923077)
--(axis cs:-1.00334448160535,0.56438127090301)
--(axis cs:-1.01588628762542,0.551839464882943)
--(axis cs:-1.02842809364548,0.539297658862877)
--(axis cs:-1.04096989966555,0.52675585284281)
--(axis cs:-1.05351170568562,0.514214046822743)
--(axis cs:-1.05351170568562,0.489130434782608)
--(axis cs:-1.05351170568562,0.464046822742475)
--(axis cs:-1.06605351170569,0.451505016722408)
--(axis cs:-1.07859531772575,0.438963210702341)
--(axis cs:-1.09113712374582,0.426421404682274)
--(axis cs:-1.10367892976589,0.413879598662207)
--(axis cs:-1.11622073578595,0.401337792642141)
--(axis cs:-1.12876254180602,0.388795986622074)
--(axis cs:-1.14130434782609,0.376254180602007)
--(axis cs:-1.16638795986622,0.376254180602007)
--(axis cs:-1.19147157190635,0.376254180602007)
--(axis cs:-1.20401337792642,0.36371237458194)
--(axis cs:-1.21655518394649,0.351170568561873)
--(axis cs:-1.24163879598662,0.351170568561873)
--(axis cs:-1.26672240802676,0.351170568561873)
--(axis cs:-1.29180602006689,0.351170568561873)
--(axis cs:-1.30434782608696,0.338628762541807)
--(axis cs:-1.31688963210702,0.326086956521739)
--(axis cs:-1.34197324414716,0.326086956521739)
--(axis cs:-1.36705685618729,0.326086956521739)
--(axis cs:-1.39214046822742,0.326086956521739)
--(axis cs:-1.41722408026756,0.326086956521739)
--(axis cs:-1.42976588628763,0.313545150501672)
--(axis cs:-1.44230769230769,0.301003344481605)
--(axis cs:-1.46739130434783,0.301003344481605)
--(axis cs:-1.49247491638796,0.301003344481605)
--(axis cs:-1.51755852842809,0.301003344481605)
--(axis cs:-1.54264214046823,0.301003344481605)
--(axis cs:-1.55518394648829,0.288461538461538)
--(axis cs:-1.56772575250836,0.275919732441471)
--(axis cs:-1.59280936454849,0.275919732441471)
--(axis cs:-1.61789297658863,0.275919732441471)
--(axis cs:-1.64297658862876,0.275919732441471)
--(axis cs:-1.65551839464883,0.263377926421405)
--(axis cs:-1.6680602006689,0.250836120401338)
--(axis cs:-1.69314381270903,0.250836120401338)
--(axis cs:-1.71822742474916,0.250836120401338)
--(axis cs:-1.7433110367893,0.250836120401338)
--(axis cs:-1.75585284280936,0.238294314381271)
--(axis cs:-1.76839464882943,0.225752508361204)
--(axis cs:-1.79347826086957,0.225752508361204)
--(axis cs:-1.8185618729097,0.225752508361204)
--(axis cs:-1.84364548494983,0.225752508361204)
--(axis cs:-1.8561872909699,0.213210702341137)
--(axis cs:-1.86872909698997,0.20066889632107)
--(axis cs:-1.8938127090301,0.20066889632107)
--(axis cs:-1.91889632107023,0.20066889632107)
--(axis cs:-1.9314381270903,0.188127090301003)
--(axis cs:-1.94397993311037,0.175585284280936)
--(axis cs:-1.9690635451505,0.175585284280936)
--(axis cs:-1.99414715719064,0.175585284280936)
--(axis cs:-2.0066889632107,0.16304347826087)
--(axis cs:-2.01923076923077,0.150501672240803)
--(axis cs:-2.0443143812709,0.150501672240803)
--(axis cs:-2.05685618729097,0.137959866220736)
--(axis cs:-2.06939799331104,0.125418060200669)
--(axis cs:-2.09448160535117,0.125418060200669)
--(axis cs:-2.10702341137124,0.112876254180602)
--(axis cs:-2.1195652173913,0.100334448160535)
--(axis cs:-2.13210702341137,0.0877926421404682)
--(axis cs:-2.14464882943144,0.0752508361204014)
--(axis cs:-2.15719063545151,0.0627090301003346)
--(axis cs:-2.16973244147157,0.0501672240802677)
--(axis cs:-2.18227424749164,0.0376254180602009)
--(axis cs:-2.19481605351171,0.0250836120401339)
--(axis cs:-2.20735785953177,0.0125418060200668)
--(axis cs:-2.21989966555184,0)
--(axis cs:-2.23244147157191,-0.0125418060200668)
--(axis cs:-2.24498327759197,-0.0250836120401337)
--(axis cs:-2.25752508361204,-0.0376254180602005)
--(axis cs:-2.27006688963211,-0.0501672240802675)
--(axis cs:-2.28260869565217,-0.0627090301003346)
--(axis cs:-2.29515050167224,-0.0752508361204014)
--(axis cs:-2.30769230769231,-0.0877926421404682)
--(axis cs:-2.32023411371237,-0.100334448160535)
--(axis cs:-2.33277591973244,-0.112876254180602)
--(axis cs:-2.34531772575251,-0.125418060200669)
--(axis cs:-2.37040133779264,-0.125418060200669)
--(axis cs:-2.38294314381271,-0.137959866220736)
--(axis cs:-2.39548494983278,-0.150501672240803)
--(axis cs:-2.40802675585284,-0.16304347826087)
--(axis cs:-2.42056856187291,-0.175585284280936)
--(axis cs:-2.43311036789298,-0.188127090301003)
--(axis cs:-2.44565217391304,-0.20066889632107)
--(axis cs:-2.45819397993311,-0.213210702341137)
--(axis cs:-2.47073578595318,-0.225752508361204)
--(axis cs:-2.48327759197324,-0.238294314381271)
--(axis cs:-2.49581939799331,-0.250836120401338)
--(axis cs:-2.52090301003344,-0.250836120401338)
--(axis cs:-2.53344481605351,-0.263377926421405)
--(axis cs:-2.54598662207358,-0.275919732441471)
--(axis cs:-2.55852842809365,-0.288461538461538)
--(axis cs:-2.57107023411371,-0.301003344481605)
--(axis cs:-2.58361204013378,-0.313545150501672)
--(axis cs:-2.59615384615385,-0.326086956521739)
--(axis cs:-2.62123745819398,-0.326086956521739)
--(axis cs:-2.63377926421405,-0.338628762541806)
--(axis cs:-2.64632107023411,-0.351170568561873)
--(axis cs:-2.65886287625418,-0.36371237458194)
--(axis cs:-2.67140468227425,-0.376254180602007)
--(axis cs:-2.68394648829431,-0.388795986622073)
--(axis cs:-2.69648829431438,-0.40133779264214)
--(axis cs:-2.72157190635451,-0.40133779264214)
--(axis cs:-2.73411371237458,-0.413879598662207)
--(axis cs:-2.74665551839465,-0.426421404682274)
--(axis cs:-2.75919732441472,-0.438963210702341)
--(axis cs:-2.77173913043478,-0.451505016722408)
--(axis cs:-2.79682274247492,-0.451505016722408)
--(axis cs:-2.80936454849498,-0.464046822742475)
--(axis cs:-2.82190635451505,-0.476588628762542)
--(axis cs:-2.83444816053512,-0.489130434782608)
--(axis cs:-2.84698996655518,-0.501672240802675)
--(axis cs:-2.87207357859532,-0.501672240802675)
--(axis cs:-2.88461538461538,-0.514214046822743)
--(axis cs:-2.89715719063545,-0.526755852842809)
--(axis cs:-2.90969899665552,-0.539297658862876)
--(axis cs:-2.92224080267559,-0.551839464882943)
--(axis cs:-2.94732441471572,-0.551839464882943)
--(axis cs:-2.95986622073579,-0.56438127090301)
--(axis cs:-2.97240802675585,-0.576923076923077)
--(axis cs:-2.99749163879599,-0.576923076923077)
--(axis cs:-3.01003344481605,-0.589464882943144)
--(axis cs:-3.02257525083612,-0.602006688963211)
--(axis cs:-3.03511705685619,-0.614548494983278)
--(axis cs:-3.04765886287625,-0.627090301003344)
--(axis cs:-3.07274247491639,-0.627090301003344)
--(axis cs:-3.08528428093645,-0.639632107023411)
--(axis cs:-3.09782608695652,-0.652173913043478)
--(axis cs:-3.11036789297659,-0.664715719063545)
--(axis cs:-3.12290969899666,-0.677257525083612)
--(axis cs:-3.14799331103679,-0.677257525083612)
--(axis cs:-3.16053511705686,-0.689799331103679)
--(axis cs:-3.17307692307692,-0.702341137123746)
--(axis cs:-3.19816053511706,-0.702341137123746)
--(axis cs:-3.21070234113712,-0.714882943143813)
--(axis cs:-3.22324414715719,-0.727424749163879)
--(axis cs:-3.23578595317726,-0.739966555183946)
--(axis cs:-3.24832775919732,-0.752508361204013)
--(axis cs:-3.27341137123746,-0.752508361204013)
--(axis cs:-3.28595317725753,-0.76505016722408)
--(axis cs:-3.29849498327759,-0.777591973244147)
--(axis cs:-3.32357859531773,-0.777591973244147)
--(axis cs:-3.33612040133779,-0.790133779264214)
--(axis cs:-3.34866220735786,-0.802675585284281)
--(axis cs:-3.36120401337793,-0.815217391304348)
--(axis cs:-3.37374581939799,-0.827759197324414)
--(axis cs:-3.39882943143813,-0.827759197324414)
--(axis cs:-3.41137123745819,-0.840301003344481)
--(axis cs:-3.42391304347826,-0.852842809364548)
--(axis cs:-3.44899665551839,-0.852842809364548)
--(axis cs:-3.46153846153846,-0.865384615384615)
--(axis cs:-3.47408026755853,-0.877926421404682)
--(axis cs:-3.4866220735786,-0.890468227424749)
--(axis cs:-3.49916387959866,-0.903010033444816)
--(axis cs:-3.5242474916388,-0.903010033444816)
--(axis cs:-3.53678929765886,-0.915551839464883)
--(axis cs:-3.54933110367893,-0.92809364548495)
--(axis cs:-3.561872909699,-0.940635451505017)
--(axis cs:-3.57441471571906,-0.953177257525084)
--(axis cs:-3.5994983277592,-0.953177257525084)
--(axis cs:-3.61204013377926,-0.96571906354515)
--(axis cs:-3.62458193979933,-0.978260869565217)
--(axis cs:-3.64966555183946,-0.978260869565217)
--(axis cs:-3.66220735785953,-0.990802675585284)
--(axis cs:-3.6747491638796,-1.00334448160535)
--(axis cs:-3.68729096989967,-1.01588628762542)
--(axis cs:-3.69983277591973,-1.02842809364548)
--(axis cs:-3.72491638795987,-1.02842809364548)
--(axis cs:-3.73745819397993,-1.04096989966555)
--(axis cs:-3.75,-1.05351170568562);

\path [draw=black, semithick]
(axis cs:3.75,-0.92809364548495)
--(axis cs:3.73745819397993,-0.940635451505017)
--(axis cs:3.72491638795987,-0.953177257525084)
--(axis cs:3.69983277591973,-0.953177257525084)
--(axis cs:3.68729096989967,-0.96571906354515)
--(axis cs:3.6747491638796,-0.978260869565217)
--(axis cs:3.66220735785953,-0.990802675585284)
--(axis cs:3.66220735785953,-1.01588628762542)
--(axis cs:3.64966555183947,-1.02842809364548)
--(axis cs:3.6371237458194,-1.04096989966555)
--(axis cs:3.6371237458194,-1.06605351170569)
--(axis cs:3.64966555183947,-1.07859531772575)
--(axis cs:3.66220735785953,-1.09113712374582)
--(axis cs:3.66220735785953,-1.11622073578595)
--(axis cs:3.66220735785953,-1.14130434782609)
--(axis cs:3.6747491638796,-1.15384615384615)
--(axis cs:3.68729096989967,-1.16638795986622)
--(axis cs:3.69983277591973,-1.17892976588629)
--(axis cs:3.7123745819398,-1.19147157190635)
--(axis cs:3.72491638795987,-1.20401337792642)
--(axis cs:3.73745819397993,-1.21655518394649)
--(axis cs:3.75,-1.22909698996656);

\path [draw=black, semithick]
(axis cs:-3.75,0.175585284280936)
--(axis cs:-3.72491638795987,0.175585284280936)
--(axis cs:-3.69983277591973,0.175585284280936)
--(axis cs:-3.6747491638796,0.175585284280936)
--(axis cs:-3.66220735785953,0.188127090301003)
--(axis cs:-3.64966555183946,0.20066889632107)
--(axis cs:-3.62458193979933,0.20066889632107)
--(axis cs:-3.5994983277592,0.20066889632107)
--(axis cs:-3.57441471571906,0.20066889632107)
--(axis cs:-3.561872909699,0.213210702341137)
--(axis cs:-3.54933110367893,0.225752508361204)
--(axis cs:-3.5242474916388,0.225752508361204)
--(axis cs:-3.49916387959866,0.225752508361204)
--(axis cs:-3.47408026755853,0.225752508361204)
--(axis cs:-3.46153846153846,0.238294314381271)
--(axis cs:-3.44899665551839,0.250836120401338)
--(axis cs:-3.42391304347826,0.250836120401338)
--(axis cs:-3.39882943143813,0.250836120401338)
--(axis cs:-3.38628762541806,0.263377926421405)
--(axis cs:-3.37374581939799,0.275919732441471)
--(axis cs:-3.34866220735786,0.275919732441471)
--(axis cs:-3.32357859531773,0.275919732441471)
--(axis cs:-3.31103678929766,0.288461538461538)
--(axis cs:-3.29849498327759,0.301003344481605)
--(axis cs:-3.27341137123746,0.301003344481605)
--(axis cs:-3.24832775919732,0.301003344481605)
--(axis cs:-3.23578595317726,0.313545150501672)
--(axis cs:-3.22324414715719,0.326086956521739)
--(axis cs:-3.19816053511706,0.326086956521739)
--(axis cs:-3.17307692307692,0.326086956521739)
--(axis cs:-3.16053511705686,0.338628762541807)
--(axis cs:-3.14799331103679,0.351170568561873)
--(axis cs:-3.12290969899666,0.351170568561873)
--(axis cs:-3.11036789297659,0.36371237458194)
--(axis cs:-3.09782608695652,0.376254180602007)
--(axis cs:-3.07274247491639,0.376254180602007)
--(axis cs:-3.06020066889632,0.388795986622074)
--(axis cs:-3.04765886287625,0.401337792642141)
--(axis cs:-3.03511705685619,0.413879598662207)
--(axis cs:-3.02257525083612,0.426421404682274)
--(axis cs:-3.01003344481605,0.438963210702341)
--(axis cs:-3.01003344481605,0.464046822742475)
--(axis cs:-3.01003344481605,0.489130434782608)
--(axis cs:-3.02257525083612,0.501672240802676)
--(axis cs:-3.03511705685619,0.514214046822743)
--(axis cs:-3.04765886287625,0.52675585284281)
--(axis cs:-3.06020066889632,0.539297658862877)
--(axis cs:-3.07274247491639,0.551839464882943)
--(axis cs:-3.08528428093645,0.56438127090301)
--(axis cs:-3.09782608695652,0.576923076923077)
--(axis cs:-3.11036789297659,0.589464882943144)
--(axis cs:-3.12290969899666,0.602006688963211)
--(axis cs:-3.14799331103679,0.602006688963211)
--(axis cs:-3.16053511705686,0.614548494983278)
--(axis cs:-3.17307692307692,0.627090301003344)
--(axis cs:-3.19816053511706,0.627090301003344)
--(axis cs:-3.21070234113712,0.639632107023411)
--(axis cs:-3.22324414715719,0.652173913043478)
--(axis cs:-3.24832775919732,0.652173913043478)
--(axis cs:-3.26086956521739,0.664715719063545)
--(axis cs:-3.27341137123746,0.677257525083612)
--(axis cs:-3.29849498327759,0.677257525083612)
--(axis cs:-3.31103678929766,0.689799331103679)
--(axis cs:-3.32357859531773,0.702341137123746)
--(axis cs:-3.34866220735786,0.702341137123746)
--(axis cs:-3.37374581939799,0.702341137123746)
--(axis cs:-3.38628762541806,0.714882943143813)
--(axis cs:-3.39882943143813,0.72742474916388)
--(axis cs:-3.42391304347826,0.72742474916388)
--(axis cs:-3.44899665551839,0.72742474916388)
--(axis cs:-3.46153846153846,0.739966555183947)
--(axis cs:-3.47408026755853,0.752508361204014)
--(axis cs:-3.49916387959866,0.752508361204014)
--(axis cs:-3.5242474916388,0.752508361204014)
--(axis cs:-3.53678929765886,0.76505016722408)
--(axis cs:-3.54933110367893,0.777591973244147)
--(axis cs:-3.57441471571906,0.777591973244147)
--(axis cs:-3.5994983277592,0.777591973244147)
--(axis cs:-3.61204013377926,0.790133779264214)
--(axis cs:-3.62458193979933,0.802675585284281)
--(axis cs:-3.64966555183946,0.802675585284281)
--(axis cs:-3.6747491638796,0.802675585284281)
--(axis cs:-3.68729096989967,0.815217391304348)
--(axis cs:-3.69983277591973,0.827759197324414)
--(axis cs:-3.72491638795987,0.827759197324414)
--(axis cs:-3.75,0.827759197324414);

\path [draw=black, semithick]
(axis cs:3.75,3.6371237458194)
--(axis cs:3.72491638795987,3.6371237458194)
--(axis cs:3.7123745819398,3.62458193979933)
--(axis cs:3.69983277591973,3.61204013377926)
--(axis cs:3.68729096989967,3.5994983277592)
--(axis cs:3.6747491638796,3.58695652173913)
--(axis cs:3.64966555183947,3.58695652173913)
--(axis cs:3.6371237458194,3.57441471571906)
--(axis cs:3.62458193979933,3.561872909699)
--(axis cs:3.61204013377926,3.54933110367893)
--(axis cs:3.5994983277592,3.53678929765886)
--(axis cs:3.58695652173913,3.5242474916388)
--(axis cs:3.57441471571906,3.51170568561873)
--(axis cs:3.54933110367893,3.51170568561873)
--(axis cs:3.53678929765886,3.49916387959866)
--(axis cs:3.5242474916388,3.4866220735786)
--(axis cs:3.51170568561873,3.47408026755853)
--(axis cs:3.49916387959866,3.46153846153846)
--(axis cs:3.4866220735786,3.44899665551839)
--(axis cs:3.47408026755853,3.43645484949833)
--(axis cs:3.46153846153846,3.42391304347826)
--(axis cs:3.44899665551839,3.41137123745819)
--(axis cs:3.42391304347826,3.41137123745819)
--(axis cs:3.41137123745819,3.39882943143813)
--(axis cs:3.39882943143813,3.38628762541806)
--(axis cs:3.38628762541806,3.37374581939799)
--(axis cs:3.37374581939799,3.36120401337793)
--(axis cs:3.36120401337793,3.34866220735786)
--(axis cs:3.34866220735786,3.33612040133779)
--(axis cs:3.32357859531773,3.33612040133779)
--(axis cs:3.31103678929766,3.32357859531773)
--(axis cs:3.29849498327759,3.31103678929766)
--(axis cs:3.28595317725753,3.29849498327759)
--(axis cs:3.27341137123746,3.28595317725753)
--(axis cs:3.26086956521739,3.27341137123746)
--(axis cs:3.24832775919732,3.26086956521739)
--(axis cs:3.23578595317726,3.24832775919732)
--(axis cs:3.22324414715719,3.23578595317726)
--(axis cs:3.21070234113712,3.22324414715719)
--(axis cs:3.19816053511706,3.21070234113712)
--(axis cs:3.17307692307692,3.21070234113712)
--(axis cs:3.16053511705686,3.19816053511706)
--(axis cs:3.14799331103679,3.18561872909699)
--(axis cs:3.13545150501672,3.17307692307692)
--(axis cs:3.12290969899666,3.16053511705686)
--(axis cs:3.11036789297659,3.14799331103679)
--(axis cs:3.09782608695652,3.13545150501672)
--(axis cs:3.08528428093645,3.12290969899666)
--(axis cs:3.07274247491639,3.11036789297659)
--(axis cs:3.06020066889632,3.09782608695652)
--(axis cs:3.04765886287625,3.08528428093645)
--(axis cs:3.03511705685619,3.07274247491639)
--(axis cs:3.02257525083612,3.06020066889632)
--(axis cs:3.01003344481605,3.04765886287625)
--(axis cs:2.99749163879599,3.03511705685619)
--(axis cs:2.98494983277592,3.02257525083612)
--(axis cs:2.97240802675585,3.01003344481605)
--(axis cs:2.95986622073579,2.99749163879599)
--(axis cs:2.94732441471572,2.98494983277592)
--(axis cs:2.93478260869565,2.97240802675585)
--(axis cs:2.92224080267559,2.95986622073579)
--(axis cs:2.90969899665552,2.94732441471572)
--(axis cs:2.89715719063545,2.93478260869565)
--(axis cs:2.88461538461538,2.92224080267559)
--(axis cs:2.87207357859532,2.90969899665552)
--(axis cs:2.85953177257525,2.89715719063545)
--(axis cs:2.84698996655518,2.88461538461538)
--(axis cs:2.83444816053512,2.87207357859532)
--(axis cs:2.82190635451505,2.85953177257525)
--(axis cs:2.80936454849498,2.84698996655518)
--(axis cs:2.79682274247492,2.83444816053512)
--(axis cs:2.78428093645485,2.82190635451505)
--(axis cs:2.77173913043478,2.80936454849498)
--(axis cs:2.74665551839465,2.80936454849498)
--(axis cs:2.73411371237458,2.79682274247492)
--(axis cs:2.72157190635451,2.78428093645485)
--(axis cs:2.70903010033445,2.77173913043478)
--(axis cs:2.69648829431438,2.75919732441472)
--(axis cs:2.68394648829431,2.74665551839465)
--(axis cs:2.67140468227425,2.73411371237458)
--(axis cs:2.65886287625418,2.72157190635451)
--(axis cs:2.64632107023411,2.70903010033445)
--(axis cs:2.63377926421405,2.69648829431438)
--(axis cs:2.62123745819398,2.68394648829431)
--(axis cs:2.60869565217391,2.67140468227425)
--(axis cs:2.59615384615385,2.65886287625418)
--(axis cs:2.57107023411371,2.65886287625418)
--(axis cs:2.55852842809365,2.64632107023411)
--(axis cs:2.54598662207358,2.63377926421405)
--(axis cs:2.53344481605351,2.62123745819398)
--(axis cs:2.52090301003344,2.60869565217391)
--(axis cs:2.50836120401338,2.59615384615385)
--(axis cs:2.49581939799331,2.58361204013378)
--(axis cs:2.48327759197324,2.57107023411371)
--(axis cs:2.47073578595318,2.55852842809365)
--(axis cs:2.45819397993311,2.54598662207358)
--(axis cs:2.44565217391304,2.53344481605351)
--(axis cs:2.42056856187291,2.53344481605351)
--(axis cs:2.40802675585284,2.52090301003344)
--(axis cs:2.39548494983278,2.50836120401338)
--(axis cs:2.38294314381271,2.49581939799331)
--(axis cs:2.37040133779264,2.48327759197324)
--(axis cs:2.35785953177258,2.47073578595318)
--(axis cs:2.34531772575251,2.45819397993311)
--(axis cs:2.33277591973244,2.44565217391304)
--(axis cs:2.32023411371237,2.43311036789298)
--(axis cs:2.30769230769231,2.42056856187291)
--(axis cs:2.29515050167224,2.40802675585284)
--(axis cs:2.27006688963211,2.40802675585284)
--(axis cs:2.25752508361204,2.39548494983278)
--(axis cs:2.24498327759197,2.38294314381271)
--(axis cs:2.23244147157191,2.37040133779264)
--(axis cs:2.21989966555184,2.35785953177258)
--(axis cs:2.20735785953177,2.34531772575251)
--(axis cs:2.19481605351171,2.33277591973244)
--(axis cs:2.18227424749164,2.32023411371237)
--(axis cs:2.16973244147157,2.30769230769231)
--(axis cs:2.15719063545151,2.29515050167224)
--(axis cs:2.14464882943144,2.28260869565217)
--(axis cs:2.13210702341137,2.27006688963211)
--(axis cs:2.1195652173913,2.25752508361204)
--(axis cs:2.09448160535117,2.25752508361204)
--(axis cs:2.0819397993311,2.24498327759197)
--(axis cs:2.06939799331104,2.23244147157191)
--(axis cs:2.05685618729097,2.21989966555184)
--(axis cs:2.0443143812709,2.20735785953177)
--(axis cs:2.03177257525084,2.19481605351171)
--(axis cs:2.01923076923077,2.18227424749164)
--(axis cs:2.0066889632107,2.16973244147157)
--(axis cs:1.99414715719064,2.15719063545151)
--(axis cs:1.98160535117057,2.14464882943144)
--(axis cs:1.9690635451505,2.13210702341137)
--(axis cs:1.94397993311037,2.13210702341137)
--(axis cs:1.9314381270903,2.1195652173913)
--(axis cs:1.91889632107023,2.10702341137124)
--(axis cs:1.90635451505017,2.09448160535117)
--(axis cs:1.8938127090301,2.0819397993311)
--(axis cs:1.88127090301003,2.06939799331104)
--(axis cs:1.86872909698997,2.05685618729097)
--(axis cs:1.8561872909699,2.0443143812709)
--(axis cs:1.84364548494983,2.03177257525084)
--(axis cs:1.83110367892977,2.01923076923077)
--(axis cs:1.8185618729097,2.0066889632107)
--(axis cs:1.80602006688963,1.99414715719064)
--(axis cs:1.79347826086957,1.98160535117057)
--(axis cs:1.7809364548495,1.9690635451505)
--(axis cs:1.76839464882943,1.95652173913044)
--(axis cs:1.7433110367893,1.95652173913044)
--(axis cs:1.73076923076923,1.94397993311037)
--(axis cs:1.71822742474916,1.9314381270903)
--(axis cs:1.7056856187291,1.91889632107023)
--(axis cs:1.69314381270903,1.90635451505017)
--(axis cs:1.68060200668896,1.8938127090301)
--(axis cs:1.6680602006689,1.88127090301003)
--(axis cs:1.65551839464883,1.86872909698997)
--(axis cs:1.64297658862876,1.8561872909699)
--(axis cs:1.6304347826087,1.84364548494983)
--(axis cs:1.61789297658863,1.83110367892977)
--(axis cs:1.60535117056856,1.8185618729097)
--(axis cs:1.5928093645485,1.80602006688963)
--(axis cs:1.58026755852843,1.79347826086957)
--(axis cs:1.56772575250836,1.7809364548495)
--(axis cs:1.55518394648829,1.76839464882943)
--(axis cs:1.54264214046823,1.75585284280936)
--(axis cs:1.53010033444816,1.7433110367893)
--(axis cs:1.51755852842809,1.73076923076923)
--(axis cs:1.50501672240803,1.71822742474916)
--(axis cs:1.49247491638796,1.7056856187291)
--(axis cs:1.47993311036789,1.69314381270903)
--(axis cs:1.46739130434783,1.68060200668896)
--(axis cs:1.45484949832776,1.6680602006689)
--(axis cs:1.44230769230769,1.65551839464883)
--(axis cs:1.42976588628763,1.64297658862876)
--(axis cs:1.42976588628763,1.61789297658863)
--(axis cs:1.41722408026756,1.60535117056856)
--(axis cs:1.40468227424749,1.5928093645485)
--(axis cs:1.39214046822743,1.58026755852843)
--(axis cs:1.37959866220736,1.56772575250836)
--(axis cs:1.37959866220736,1.54264214046823)
--(axis cs:1.36705685618729,1.53010033444816)
--(axis cs:1.35451505016722,1.51755852842809)
--(axis cs:1.35451505016722,1.49247491638796)
--(axis cs:1.35451505016722,1.46739130434783)
--(axis cs:1.35451505016722,1.44230769230769)
--(axis cs:1.35451505016722,1.41722408026756)
--(axis cs:1.35451505016722,1.39214046822743)
--(axis cs:1.35451505016722,1.36705685618729)
--(axis cs:1.36705685618729,1.35451505016722)
--(axis cs:1.37959866220736,1.34197324414716)
--(axis cs:1.37959866220736,1.31688963210702)
--(axis cs:1.37959866220736,1.29180602006689)
--(axis cs:1.39214046822743,1.27926421404682)
--(axis cs:1.40468227424749,1.26672240802676)
--(axis cs:1.40468227424749,1.24163879598662)
--(axis cs:1.41722408026756,1.22909698996656)
--(axis cs:1.42976588628763,1.21655518394649)
--(axis cs:1.42976588628763,1.19147157190635)
--(axis cs:1.44230769230769,1.17892976588629)
--(axis cs:1.45484949832776,1.16638795986622)
--(axis cs:1.46739130434783,1.15384615384615)
--(axis cs:1.47993311036789,1.14130434782609)
--(axis cs:1.49247491638796,1.12876254180602)
--(axis cs:1.50501672240803,1.11622073578595)
--(axis cs:1.50501672240803,1.09113712374582)
--(axis cs:1.51755852842809,1.07859531772575)
--(axis cs:1.53010033444816,1.06605351170569)
--(axis cs:1.54264214046823,1.05351170568562)
--(axis cs:1.55518394648829,1.04096989966555)
--(axis cs:1.56772575250836,1.02842809364549)
--(axis cs:1.58026755852843,1.01588628762542)
--(axis cs:1.5928093645485,1.00334448160535)
--(axis cs:1.60535117056856,0.990802675585284)
--(axis cs:1.61789297658863,0.978260869565217)
--(axis cs:1.6304347826087,0.96571906354515)
--(axis cs:1.64297658862876,0.953177257525084)
--(axis cs:1.65551839464883,0.940635451505017)
--(axis cs:1.6680602006689,0.92809364548495)
--(axis cs:1.68060200668896,0.915551839464883)
--(axis cs:1.69314381270903,0.903010033444816)
--(axis cs:1.7056856187291,0.89046822742475)
--(axis cs:1.71822742474916,0.877926421404683)
--(axis cs:1.7433110367893,0.877926421404683)
--(axis cs:1.75585284280936,0.865384615384616)
--(axis cs:1.76839464882943,0.852842809364549)
--(axis cs:1.79347826086957,0.852842809364549)
--(axis cs:1.80602006688963,0.840301003344481)
--(axis cs:1.8185618729097,0.827759197324414)
--(axis cs:1.83110367892977,0.815217391304348)
--(axis cs:1.84364548494983,0.802675585284281)
--(axis cs:1.86872909698997,0.802675585284281)
--(axis cs:1.8938127090301,0.802675585284281)
--(axis cs:1.90635451505017,0.790133779264214)
--(axis cs:1.91889632107023,0.777591973244147)
--(axis cs:1.94397993311037,0.777591973244147)
--(axis cs:1.9690635451505,0.777591973244147)
--(axis cs:1.98160535117057,0.76505016722408)
--(axis cs:1.99414715719064,0.752508361204014)
--(axis cs:2.01923076923077,0.752508361204014)
--(axis cs:2.0443143812709,0.752508361204014)
--(axis cs:2.06939799331104,0.752508361204014)
--(axis cs:2.0819397993311,0.739966555183947)
--(axis cs:2.09448160535117,0.72742474916388)
--(axis cs:2.1195652173913,0.72742474916388)
--(axis cs:2.14464882943144,0.72742474916388)
--(axis cs:2.16973244147157,0.72742474916388)
--(axis cs:2.19481605351171,0.72742474916388)
--(axis cs:2.21989966555184,0.72742474916388)
--(axis cs:2.24498327759197,0.72742474916388)
--(axis cs:2.27006688963211,0.72742474916388)
--(axis cs:2.29515050167224,0.72742474916388)
--(axis cs:2.32023411371237,0.72742474916388)
--(axis cs:2.34531772575251,0.72742474916388)
--(axis cs:2.37040133779264,0.72742474916388)
--(axis cs:2.39548494983278,0.72742474916388)
--(axis cs:2.42056856187291,0.72742474916388)
--(axis cs:2.44565217391304,0.72742474916388)
--(axis cs:2.47073578595318,0.72742474916388)
--(axis cs:2.49581939799331,0.72742474916388)
--(axis cs:2.52090301003344,0.72742474916388)
--(axis cs:2.54598662207358,0.72742474916388)
--(axis cs:2.57107023411371,0.72742474916388)
--(axis cs:2.59615384615385,0.72742474916388)
--(axis cs:2.62123745819398,0.72742474916388)
--(axis cs:2.63377926421405,0.739966555183947)
--(axis cs:2.64632107023411,0.752508361204014)
--(axis cs:2.67140468227425,0.752508361204014)
--(axis cs:2.69648829431438,0.752508361204014)
--(axis cs:2.72157190635451,0.752508361204014)
--(axis cs:2.74665551839465,0.752508361204014)
--(axis cs:2.77173913043478,0.752508361204014)
--(axis cs:2.79682274247492,0.752508361204014)
--(axis cs:2.80936454849498,0.76505016722408)
--(axis cs:2.82190635451505,0.777591973244147)
--(axis cs:2.84698996655518,0.777591973244147)
--(axis cs:2.87207357859532,0.777591973244147)
--(axis cs:2.89715719063545,0.777591973244147)
--(axis cs:2.92224080267559,0.777591973244147)
--(axis cs:2.94732441471572,0.777591973244147)
--(axis cs:2.97240802675585,0.777591973244147)
--(axis cs:2.98494983277592,0.790133779264214)
--(axis cs:2.99749163879599,0.802675585284281)
--(axis cs:3.02257525083612,0.802675585284281)
--(axis cs:3.04765886287625,0.802675585284281)
--(axis cs:3.07274247491639,0.802675585284281)
--(axis cs:3.09782608695652,0.802675585284281)
--(axis cs:3.12290969899666,0.802675585284281)
--(axis cs:3.14799331103679,0.802675585284281)
--(axis cs:3.16053511705686,0.815217391304348)
--(axis cs:3.17307692307692,0.827759197324414)
--(axis cs:3.19816053511706,0.827759197324414)
--(axis cs:3.22324414715719,0.827759197324414)
--(axis cs:3.24832775919732,0.827759197324414)
--(axis cs:3.27341137123746,0.827759197324414)
--(axis cs:3.29849498327759,0.827759197324414)
--(axis cs:3.31103678929766,0.815217391304348)
--(axis cs:3.32357859531773,0.802675585284281)
--(axis cs:3.34866220735786,0.802675585284281)
--(axis cs:3.37374581939799,0.802675585284281)
--(axis cs:3.39882943143813,0.802675585284281)
--(axis cs:3.41137123745819,0.815217391304348)
--(axis cs:3.42391304347826,0.827759197324414)
--(axis cs:3.44899665551839,0.827759197324414)
--(axis cs:3.47408026755853,0.827759197324414)
--(axis cs:3.49916387959866,0.827759197324414)
--(axis cs:3.5242474916388,0.827759197324414)
--(axis cs:3.54933110367893,0.827759197324414)
--(axis cs:3.561872909699,0.840301003344481)
--(axis cs:3.57441471571906,0.852842809364549)
--(axis cs:3.5994983277592,0.852842809364549)
--(axis cs:3.62458193979933,0.852842809364549)
--(axis cs:3.64966555183947,0.852842809364549)
--(axis cs:3.66220735785953,0.865384615384616)
--(axis cs:3.6747491638796,0.877926421404683)
--(axis cs:3.69983277591973,0.877926421404683)
--(axis cs:3.72491638795987,0.877926421404683)
--(axis cs:3.75,0.877926421404683);

\path [draw=black, semithick]
(axis cs:-2.20735785953177,3.75)
--(axis cs:-2.19481605351171,3.73745819397993)
--(axis cs:-2.18227424749164,3.72491638795987)
--(axis cs:-2.16973244147157,3.7123745819398)
--(axis cs:-2.15719063545151,3.69983277591973)
--(axis cs:-2.14464882943144,3.68729096989967)
--(axis cs:-2.13210702341137,3.6747491638796)
--(axis cs:-2.1195652173913,3.66220735785953)
--(axis cs:-2.10702341137124,3.64966555183947)
--(axis cs:-2.09448160535117,3.6371237458194)
--(axis cs:-2.0819397993311,3.62458193979933)
--(axis cs:-2.06939799331104,3.61204013377926)
--(axis cs:-2.05685618729097,3.5994983277592)
--(axis cs:-2.0443143812709,3.58695652173913)
--(axis cs:-2.03177257525084,3.57441471571906)
--(axis cs:-2.01923076923077,3.561872909699)
--(axis cs:-2.0066889632107,3.54933110367893)
--(axis cs:-1.99414715719064,3.53678929765886)
--(axis cs:-1.98160535117057,3.5242474916388)
--(axis cs:-1.9690635451505,3.51170568561873)
--(axis cs:-1.95652173913043,3.49916387959866)
--(axis cs:-1.94397993311037,3.4866220735786)
--(axis cs:-1.91889632107023,3.4866220735786)
--(axis cs:-1.90635451505017,3.47408026755853)
--(axis cs:-1.8938127090301,3.46153846153846)
--(axis cs:-1.88127090301003,3.44899665551839)
--(axis cs:-1.86872909698997,3.43645484949833)
--(axis cs:-1.84364548494983,3.43645484949833)
--(axis cs:-1.83110367892977,3.42391304347826)
--(axis cs:-1.8185618729097,3.41137123745819)
--(axis cs:-1.79347826086957,3.41137123745819)
--(axis cs:-1.76839464882943,3.41137123745819)
--(axis cs:-1.7433110367893,3.41137123745819)
--(axis cs:-1.71822742474916,3.41137123745819)
--(axis cs:-1.7056856187291,3.42391304347826)
--(axis cs:-1.69314381270903,3.43645484949833)
--(axis cs:-1.68060200668896,3.44899665551839)
--(axis cs:-1.68060200668896,3.47408026755853)
--(axis cs:-1.68060200668896,3.49916387959866)
--(axis cs:-1.68060200668896,3.5242474916388)
--(axis cs:-1.68060200668896,3.54933110367893)
--(axis cs:-1.68060200668896,3.57441471571906)
--(axis cs:-1.68060200668896,3.5994983277592)
--(axis cs:-1.69314381270903,3.61204013377926)
--(axis cs:-1.7056856187291,3.62458193979933)
--(axis cs:-1.7056856187291,3.64966555183947)
--(axis cs:-1.7056856187291,3.6747491638796)
--(axis cs:-1.71822742474916,3.68729096989967)
--(axis cs:-1.73076923076923,3.69983277591973)
--(axis cs:-1.73076923076923,3.72491638795987)
--(axis cs:-1.73076923076923,3.75);

\path [draw=black, semithick]
(axis cs:0,3.75)
--(axis cs:0,3.72491638795987)
--(axis cs:0.0125418060200668,3.7123745819398)
--(axis cs:0.0250836120401339,3.69983277591973)
--(axis cs:0.0250836120401339,3.6747491638796)
--(axis cs:0.0376254180602009,3.66220735785953)
--(axis cs:0.0501672240802677,3.64966555183947)
--(axis cs:0.0501672240802677,3.62458193979933)
--(axis cs:0.0627090301003346,3.61204013377926)
--(axis cs:0.0752508361204014,3.5994983277592)
--(axis cs:0.0877926421404682,3.58695652173913)
--(axis cs:0.100334448160535,3.57441471571906)
--(axis cs:0.100334448160535,3.54933110367893)
--(axis cs:0.112876254180602,3.53678929765886)
--(axis cs:0.125418060200669,3.5242474916388)
--(axis cs:0.125418060200669,3.49916387959866)
--(axis cs:0.137959866220736,3.4866220735786)
--(axis cs:0.150501672240803,3.47408026755853)
--(axis cs:0.16304347826087,3.46153846153846)
--(axis cs:0.175585284280936,3.44899665551839)
--(axis cs:0.175585284280936,3.42391304347826)
--(axis cs:0.188127090301003,3.41137123745819)
--(axis cs:0.20066889632107,3.39882943143813)
--(axis cs:0.20066889632107,3.37374581939799)
--(axis cs:0.213210702341137,3.36120401337793)
--(axis cs:0.225752508361204,3.34866220735786)
--(axis cs:0.238294314381271,3.33612040133779)
--(axis cs:0.250836120401338,3.32357859531773)
--(axis cs:0.250836120401338,3.29849498327759)
--(axis cs:0.263377926421405,3.28595317725753)
--(axis cs:0.275919732441471,3.27341137123746)
--(axis cs:0.288461538461538,3.26086956521739)
--(axis cs:0.301003344481605,3.24832775919732)
--(axis cs:0.301003344481605,3.22324414715719)
--(axis cs:0.313545150501672,3.21070234113712)
--(axis cs:0.326086956521739,3.19816053511706)
--(axis cs:0.338628762541807,3.18561872909699)
--(axis cs:0.351170568561873,3.17307692307692)
--(axis cs:0.351170568561873,3.14799331103679)
--(axis cs:0.36371237458194,3.13545150501672)
--(axis cs:0.376254180602007,3.12290969899666)
--(axis cs:0.388795986622074,3.11036789297659)
--(axis cs:0.401337792642141,3.09782608695652)
--(axis cs:0.401337792642141,3.07274247491639)
--(axis cs:0.413879598662207,3.06020066889632)
--(axis cs:0.426421404682274,3.04765886287625)
--(axis cs:0.438963210702341,3.03511705685619)
--(axis cs:0.451505016722408,3.02257525083612)
--(axis cs:0.451505016722408,2.99749163879599)
--(axis cs:0.464046822742475,2.98494983277592)
--(axis cs:0.476588628762542,2.97240802675585)
--(axis cs:0.489130434782608,2.95986622073579)
--(axis cs:0.501672240802676,2.94732441471572)
--(axis cs:0.514214046822743,2.93478260869565)
--(axis cs:0.52675585284281,2.92224080267559)
--(axis cs:0.52675585284281,2.89715719063545)
--(axis cs:0.539297658862877,2.88461538461538)
--(axis cs:0.551839464882943,2.87207357859532)
--(axis cs:0.56438127090301,2.85953177257525)
--(axis cs:0.576923076923077,2.84698996655518)
--(axis cs:0.589464882943144,2.83444816053512)
--(axis cs:0.602006688963211,2.82190635451505)
--(axis cs:0.602006688963211,2.79682274247492)
--(axis cs:0.614548494983278,2.78428093645485)
--(axis cs:0.627090301003344,2.77173913043478)
--(axis cs:0.639632107023411,2.75919732441472)
--(axis cs:0.652173913043478,2.74665551839465)
--(axis cs:0.664715719063545,2.73411371237458)
--(axis cs:0.677257525083612,2.72157190635451)
--(axis cs:0.689799331103679,2.70903010033445)
--(axis cs:0.702341137123746,2.69648829431438)
--(axis cs:0.714882943143813,2.68394648829431)
--(axis cs:0.72742474916388,2.67140468227425)
--(axis cs:0.739966555183947,2.65886287625418)
--(axis cs:0.752508361204014,2.64632107023411)
--(axis cs:0.76505016722408,2.63377926421405)
--(axis cs:0.777591973244147,2.62123745819398)
--(axis cs:0.790133779264214,2.60869565217391)
--(axis cs:0.815217391304348,2.60869565217391)
--(axis cs:0.827759197324414,2.59615384615385)
--(axis cs:0.840301003344481,2.58361204013378)
--(axis cs:0.865384615384616,2.58361204013378)
--(axis cs:0.89046822742475,2.58361204013378)
--(axis cs:0.903010033444816,2.57107023411371)
--(axis cs:0.915551839464883,2.55852842809365)
--(axis cs:0.940635451505017,2.55852842809365)
--(axis cs:0.96571906354515,2.55852842809365)
--(axis cs:0.978260869565217,2.57107023411371)
--(axis cs:0.990802675585284,2.58361204013378)
--(axis cs:1.01588628762542,2.58361204013378)
--(axis cs:1.04096989966555,2.58361204013378)
--(axis cs:1.05351170568562,2.59615384615385)
--(axis cs:1.06605351170569,2.60869565217391)
--(axis cs:1.09113712374582,2.60869565217391)
--(axis cs:1.10367892976589,2.62123745819398)
--(axis cs:1.11622073578595,2.63377926421405)
--(axis cs:1.12876254180602,2.64632107023411)
--(axis cs:1.14130434782609,2.65886287625418)
--(axis cs:1.16638795986622,2.65886287625418)
--(axis cs:1.17892976588629,2.67140468227425)
--(axis cs:1.19147157190635,2.68394648829431)
--(axis cs:1.20401337792642,2.69648829431438)
--(axis cs:1.21655518394649,2.70903010033445)
--(axis cs:1.22909698996656,2.72157190635451)
--(axis cs:1.24163879598662,2.73411371237458)
--(axis cs:1.26672240802676,2.73411371237458)
--(axis cs:1.27926421404682,2.74665551839465)
--(axis cs:1.29180602006689,2.75919732441472)
--(axis cs:1.30434782608696,2.77173913043478)
--(axis cs:1.31688963210702,2.78428093645485)
--(axis cs:1.32943143812709,2.79682274247492)
--(axis cs:1.34197324414716,2.80936454849498)
--(axis cs:1.35451505016722,2.82190635451505)
--(axis cs:1.36705685618729,2.83444816053512)
--(axis cs:1.37959866220736,2.84698996655518)
--(axis cs:1.39214046822743,2.85953177257525)
--(axis cs:1.40468227424749,2.87207357859532)
--(axis cs:1.41722408026756,2.88461538461538)
--(axis cs:1.42976588628763,2.89715719063545)
--(axis cs:1.44230769230769,2.90969899665552)
--(axis cs:1.45484949832776,2.92224080267559)
--(axis cs:1.46739130434783,2.93478260869565)
--(axis cs:1.47993311036789,2.94732441471572)
--(axis cs:1.49247491638796,2.95986622073579)
--(axis cs:1.50501672240803,2.97240802675585)
--(axis cs:1.51755852842809,2.98494983277592)
--(axis cs:1.53010033444816,2.99749163879599)
--(axis cs:1.54264214046823,3.01003344481605)
--(axis cs:1.55518394648829,3.02257525083612)
--(axis cs:1.56772575250836,3.03511705685619)
--(axis cs:1.58026755852843,3.04765886287625)
--(axis cs:1.5928093645485,3.06020066889632)
--(axis cs:1.60535117056856,3.07274247491639)
--(axis cs:1.61789297658863,3.08528428093645)
--(axis cs:1.6304347826087,3.09782608695652)
--(axis cs:1.6304347826087,3.12290969899666)
--(axis cs:1.64297658862876,3.13545150501672)
--(axis cs:1.65551839464883,3.14799331103679)
--(axis cs:1.6680602006689,3.16053511705686)
--(axis cs:1.68060200668896,3.17307692307692)
--(axis cs:1.69314381270903,3.18561872909699)
--(axis cs:1.7056856187291,3.19816053511706)
--(axis cs:1.71822742474916,3.21070234113712)
--(axis cs:1.73076923076923,3.22324414715719)
--(axis cs:1.7433110367893,3.23578595317726)
--(axis cs:1.75585284280936,3.24832775919732)
--(axis cs:1.76839464882943,3.26086956521739)
--(axis cs:1.7809364548495,3.27341137123746)
--(axis cs:1.79347826086957,3.28595317725753)
--(axis cs:1.80602006688963,3.29849498327759)
--(axis cs:1.8185618729097,3.31103678929766)
--(axis cs:1.83110367892977,3.32357859531773)
--(axis cs:1.83110367892977,3.34866220735786)
--(axis cs:1.84364548494983,3.36120401337793)
--(axis cs:1.8561872909699,3.37374581939799)
--(axis cs:1.86872909698997,3.38628762541806)
--(axis cs:1.88127090301003,3.39882943143813)
--(axis cs:1.8938127090301,3.41137123745819)
--(axis cs:1.90635451505017,3.42391304347826)
--(axis cs:1.91889632107023,3.43645484949833)
--(axis cs:1.9314381270903,3.44899665551839)
--(axis cs:1.94397993311037,3.46153846153846)
--(axis cs:1.95652173913044,3.47408026755853)
--(axis cs:1.9690635451505,3.4866220735786)
--(axis cs:1.98160535117057,3.49916387959866)
--(axis cs:1.98160535117057,3.5242474916388)
--(axis cs:1.99414715719064,3.53678929765886)
--(axis cs:2.0066889632107,3.54933110367893)
--(axis cs:2.01923076923077,3.561872909699)
--(axis cs:2.03177257525084,3.57441471571906)
--(axis cs:2.0443143812709,3.58695652173913)
--(axis cs:2.05685618729097,3.5994983277592)
--(axis cs:2.06939799331104,3.61204013377926)
--(axis cs:2.0819397993311,3.62458193979933)
--(axis cs:2.09448160535117,3.6371237458194)
--(axis cs:2.10702341137124,3.64966555183947)
--(axis cs:2.1195652173913,3.66220735785953)
--(axis cs:2.13210702341137,3.6747491638796)
--(axis cs:2.13210702341137,3.69983277591973)
--(axis cs:2.14464882943144,3.7123745819398)
--(axis cs:2.15719063545151,3.72491638795987)
--(axis cs:2.16973244147157,3.73745819397993)
--(axis cs:2.18227424749164,3.75);

\end{axis}

\end{tikzpicture}

==> fig/MLP_MCdrop_matern52_n10_mc1000.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
tick pos=left,
xmin=-3.75, xmax=3.75,
ymin=-3.75, ymax=3.75
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.65584415584416, xmax=6.33116883116883, ymin=-4.82142857142857, ymax=4.91883116883117] {fig/MLP_MCdrop_matern52_n10_mc1000-001.png};
\path [draw=black, semithick]
(axis cs:-2.75919732441472,-3.75)
--(axis cs:-2.74665551839465,-3.73745819397993)
--(axis cs:-2.73411371237458,-3.72491638795987)
--(axis cs:-2.73411371237458,-3.69983277591973)
--(axis cs:-2.72157190635451,-3.68729096989967)
--(axis cs:-2.70903010033445,-3.6747491638796)
--(axis cs:-2.70903010033445,-3.64966555183946)
--(axis cs:-2.69648829431438,-3.6371237458194)
--(axis cs:-2.68394648829431,-3.62458193979933)
--(axis cs:-2.68394648829431,-3.5994983277592)
--(axis cs:-2.67140468227425,-3.58695652173913)
--(axis cs:-2.65886287625418,-3.57441471571906)
--(axis cs:-2.65886287625418,-3.54933110367893)
--(axis cs:-2.64632107023411,-3.53678929765886)
--(axis cs:-2.63377926421405,-3.5242474916388)
--(axis cs:-2.62123745819398,-3.51170568561873)
--(axis cs:-2.60869565217391,-3.49916387959866)
--(axis cs:-2.60869565217391,-3.47408026755853)
--(axis cs:-2.59615384615385,-3.46153846153846)
--(axis cs:-2.58361204013378,-3.44899665551839)
--(axis cs:-2.58361204013378,-3.42391304347826)
--(axis cs:-2.57107023411371,-3.41137123745819)
--(axis cs:-2.55852842809365,-3.39882943143813)
--(axis cs:-2.55852842809365,-3.37374581939799)
--(axis cs:-2.54598662207358,-3.36120401337793)
--(axis cs:-2.53344481605351,-3.34866220735786)
--(axis cs:-2.53344481605351,-3.32357859531773)
--(axis cs:-2.52090301003344,-3.31103678929766)
--(axis cs:-2.50836120401338,-3.29849498327759)
--(axis cs:-2.50836120401338,-3.27341137123746)
--(axis cs:-2.49581939799331,-3.26086956521739)
--(axis cs:-2.48327759197324,-3.24832775919732)
--(axis cs:-2.48327759197324,-3.22324414715719)
--(axis cs:-2.47073578595318,-3.21070234113712)
--(axis cs:-2.45819397993311,-3.19816053511706)
--(axis cs:-2.45819397993311,-3.17307692307692)
--(axis cs:-2.44565217391304,-3.16053511705686)
--(axis cs:-2.43311036789298,-3.14799331103679)
--(axis cs:-2.43311036789298,-3.12290969899666)
--(axis cs:-2.42056856187291,-3.11036789297659)
--(axis cs:-2.40802675585284,-3.09782608695652)
--(axis cs:-2.40802675585284,-3.07274247491639)
--(axis cs:-2.39548494983278,-3.06020066889632)
--(axis cs:-2.38294314381271,-3.04765886287625)
--(axis cs:-2.38294314381271,-3.02257525083612)
--(axis cs:-2.38294314381271,-2.99749163879599)
--(axis cs:-2.37040133779264,-2.98494983277592)
--(axis cs:-2.35785953177258,-2.97240802675585)
--(axis cs:-2.35785953177258,-2.94732441471572)
--(axis cs:-2.34531772575251,-2.93478260869565)
--(axis cs:-2.33277591973244,-2.92224080267559)
--(axis cs:-2.33277591973244,-2.89715719063545)
--(axis cs:-2.32023411371237,-2.88461538461538)
--(axis cs:-2.30769230769231,-2.87207357859532)
--(axis cs:-2.30769230769231,-2.84698996655518)
--(axis cs:-2.30769230769231,-2.82190635451505)
--(axis cs:-2.29515050167224,-2.80936454849498)
--(axis cs:-2.28260869565217,-2.79682274247492)
--(axis cs:-2.28260869565217,-2.77173913043478)
--(axis cs:-2.27006688963211,-2.75919732441472)
--(axis cs:-2.25752508361204,-2.74665551839465)
--(axis cs:-2.25752508361204,-2.72157190635451)
--(axis cs:-2.24498327759197,-2.70903010033445)
--(axis cs:-2.23244147157191,-2.69648829431438)
--(axis cs:-2.23244147157191,-2.67140468227425)
--(axis cs:-2.21989966555184,-2.65886287625418)
--(axis cs:-2.20735785953177,-2.64632107023411)
--(axis cs:-2.20735785953177,-2.62123745819398)
--(axis cs:-2.19481605351171,-2.60869565217391)
--(axis cs:-2.18227424749164,-2.59615384615385)
--(axis cs:-2.18227424749164,-2.57107023411371)
--(axis cs:-2.16973244147157,-2.55852842809365)
--(axis cs:-2.15719063545151,-2.54598662207358)
--(axis cs:-2.15719063545151,-2.52090301003344)
--(axis cs:-2.14464882943144,-2.50836120401338)
--(axis cs:-2.13210702341137,-2.49581939799331)
--(axis cs:-2.13210702341137,-2.47073578595318)
--(axis cs:-2.1195652173913,-2.45819397993311)
--(axis cs:-2.10702341137124,-2.44565217391304)
--(axis cs:-2.09448160535117,-2.43311036789298)
--(axis cs:-2.0819397993311,-2.42056856187291)
--(axis cs:-2.0819397993311,-2.39548494983278)
--(axis cs:-2.06939799331104,-2.38294314381271)
--(axis cs:-2.05685618729097,-2.37040133779264)
--(axis cs:-2.0443143812709,-2.35785953177258)
--(axis cs:-2.03177257525084,-2.34531772575251)
--(axis cs:-2.03177257525084,-2.32023411371237)
--(axis cs:-2.01923076923077,-2.30769230769231)
--(axis cs:-2.0066889632107,-2.29515050167224)
--(axis cs:-1.99414715719064,-2.28260869565217)
--(axis cs:-1.98160535117057,-2.27006688963211)
--(axis cs:-1.9690635451505,-2.25752508361204)
--(axis cs:-1.95652173913043,-2.24498327759197)
--(axis cs:-1.95652173913043,-2.21989966555184)
--(axis cs:-1.94397993311037,-2.20735785953177)
--(axis cs:-1.9314381270903,-2.19481605351171)
--(axis cs:-1.91889632107023,-2.18227424749164)
--(axis cs:-1.90635451505017,-2.16973244147157)
--(axis cs:-1.8938127090301,-2.15719063545151)
--(axis cs:-1.88127090301003,-2.14464882943144)
--(axis cs:-1.86872909698997,-2.13210702341137)
--(axis cs:-1.8561872909699,-2.1195652173913)
--(axis cs:-1.84364548494983,-2.10702341137124)
--(axis cs:-1.83110367892977,-2.09448160535117)
--(axis cs:-1.83110367892977,-2.06939799331104)
--(axis cs:-1.8185618729097,-2.05685618729097)
--(axis cs:-1.80602006688963,-2.0443143812709)
--(axis cs:-1.79347826086957,-2.03177257525084)
--(axis cs:-1.7809364548495,-2.01923076923077)
--(axis cs:-1.76839464882943,-2.0066889632107)
--(axis cs:-1.75585284280936,-1.99414715719064)
--(axis cs:-1.7433110367893,-1.98160535117057)
--(axis cs:-1.73076923076923,-1.9690635451505)
--(axis cs:-1.71822742474916,-1.95652173913043)
--(axis cs:-1.7056856187291,-1.94397993311037)
--(axis cs:-1.69314381270903,-1.9314381270903)
--(axis cs:-1.68060200668896,-1.91889632107023)
--(axis cs:-1.6680602006689,-1.90635451505017)
--(axis cs:-1.65551839464883,-1.8938127090301)
--(axis cs:-1.64297658862876,-1.88127090301003)
--(axis cs:-1.6304347826087,-1.86872909698997)
--(axis cs:-1.61789297658863,-1.8561872909699)
--(axis cs:-1.60535117056856,-1.84364548494983)
--(axis cs:-1.59280936454849,-1.83110367892977)
--(axis cs:-1.58026755852843,-1.8185618729097)
--(axis cs:-1.56772575250836,-1.80602006688963)
--(axis cs:-1.55518394648829,-1.79347826086957)
--(axis cs:-1.54264214046823,-1.7809364548495)
--(axis cs:-1.53010033444816,-1.76839464882943)
--(axis cs:-1.51755852842809,-1.75585284280936)
--(axis cs:-1.50501672240803,-1.7433110367893)
--(axis cs:-1.49247491638796,-1.73076923076923)
--(axis cs:-1.47993311036789,-1.71822742474916)
--(axis cs:-1.46739130434783,-1.7056856187291)
--(axis cs:-1.45484949832776,-1.69314381270903)
--(axis cs:-1.44230769230769,-1.68060200668896)
--(axis cs:-1.42976588628763,-1.6680602006689)
--(axis cs:-1.41722408026756,-1.65551839464883)
--(axis cs:-1.40468227424749,-1.64297658862876)
--(axis cs:-1.39214046822742,-1.6304347826087)
--(axis cs:-1.37959866220736,-1.61789297658863)
--(axis cs:-1.36705685618729,-1.60535117056856)
--(axis cs:-1.35451505016722,-1.59280936454849)
--(axis cs:-1.34197324414716,-1.58026755852843)
--(axis cs:-1.32943143812709,-1.56772575250836)
--(axis cs:-1.31688963210702,-1.55518394648829)
--(axis cs:-1.30434782608696,-1.54264214046823)
--(axis cs:-1.29180602006689,-1.53010033444816)
--(axis cs:-1.27926421404682,-1.51755852842809)
--(axis cs:-1.26672240802676,-1.50501672240803)
--(axis cs:-1.25418060200669,-1.49247491638796)
--(axis cs:-1.24163879598662,-1.47993311036789)
--(axis cs:-1.22909698996656,-1.46739130434783)
--(axis cs:-1.22909698996656,-1.44230769230769)
--(axis cs:-1.21655518394649,-1.42976588628763)
--(axis cs:-1.20401337792642,-1.41722408026756)
--(axis cs:-1.19147157190635,-1.40468227424749)
--(axis cs:-1.17892976588629,-1.39214046822742)
--(axis cs:-1.16638795986622,-1.37959866220736)
--(axis cs:-1.15384615384615,-1.36705685618729)
--(axis cs:-1.14130434782609,-1.35451505016722)
--(axis cs:-1.12876254180602,-1.34197324414716)
--(axis cs:-1.11622073578595,-1.32943143812709)
--(axis cs:-1.10367892976589,-1.31688963210702)
--(axis cs:-1.09113712374582,-1.30434782608696)
--(axis cs:-1.07859531772575,-1.29180602006689)
--(axis cs:-1.06605351170569,-1.27926421404682)
--(axis cs:-1.05351170568562,-1.26672240802676)
--(axis cs:-1.04096989966555,-1.25418060200669)
--(axis cs:-1.02842809364548,-1.24163879598662)
--(axis cs:-1.02842809364548,-1.21655518394649)
--(axis cs:-1.01588628762542,-1.20401337792642)
--(axis cs:-1.00334448160535,-1.19147157190635)
--(axis cs:-0.990802675585284,-1.17892976588629)
--(axis cs:-0.978260869565217,-1.16638795986622)
--(axis cs:-0.978260869565217,-1.14130434782609)
--(axis cs:-0.96571906354515,-1.12876254180602)
--(axis cs:-0.953177257525084,-1.11622073578595)
--(axis cs:-0.953177257525084,-1.09113712374582)
--(axis cs:-0.940635451505017,-1.07859531772575)
--(axis cs:-0.92809364548495,-1.06605351170569)
--(axis cs:-0.915551839464883,-1.05351170568562)
--(axis cs:-0.903010033444816,-1.04096989966555)
--(axis cs:-0.890468227424749,-1.02842809364548)
--(axis cs:-0.877926421404682,-1.01588628762542)
--(axis cs:-0.865384615384615,-1.00334448160535)
--(axis cs:-0.852842809364548,-0.990802675585284)
--(axis cs:-0.840301003344481,-0.978260869565217)
--(axis cs:-0.827759197324414,-0.96571906354515)
--(axis cs:-0.815217391304348,-0.953177257525084)
--(axis cs:-0.802675585284281,-0.940635451505017)
--(axis cs:-0.790133779264214,-0.92809364548495)
--(axis cs:-0.777591973244147,-0.915551839464883)
--(axis cs:-0.76505016722408,-0.903010033444816)
--(axis cs:-0.752508361204013,-0.890468227424749)
--(axis cs:-0.739966555183946,-0.877926421404682)
--(axis cs:-0.727424749163879,-0.865384615384615)
--(axis cs:-0.714882943143813,-0.852842809364548)
--(axis cs:-0.689799331103679,-0.852842809364548)
--(axis cs:-0.677257525083612,-0.840301003344481)
--(axis cs:-0.664715719063545,-0.827759197324414)
--(axis cs:-0.652173913043478,-0.815217391304348)
--(axis cs:-0.639632107023411,-0.802675585284281)
--(axis cs:-0.627090301003344,-0.790133779264214)
--(axis cs:-0.614548494983278,-0.777591973244147)
--(axis cs:-0.589464882943144,-0.777591973244147)
--(axis cs:-0.576923076923077,-0.76505016722408)
--(axis cs:-0.56438127090301,-0.752508361204013)
--(axis cs:-0.551839464882943,-0.739966555183946)
--(axis cs:-0.539297658862876,-0.727424749163879)
--(axis cs:-0.514214046822743,-0.727424749163879)
--(axis cs:-0.501672240802675,-0.714882943143813)
--(axis cs:-0.489130434782608,-0.702341137123746)
--(axis cs:-0.464046822742475,-0.702341137123746)
--(axis cs:-0.451505016722408,-0.689799331103679)
--(axis cs:-0.438963210702341,-0.677257525083612)
--(axis cs:-0.413879598662207,-0.677257525083612)
--(axis cs:-0.40133779264214,-0.664715719063545)
--(axis cs:-0.388795986622073,-0.652173913043478)
--(axis cs:-0.36371237458194,-0.652173913043478)
--(axis cs:-0.338628762541806,-0.652173913043478)
--(axis cs:-0.326086956521739,-0.639632107023411)
--(axis cs:-0.313545150501672,-0.627090301003344)
--(axis cs:-0.288461538461538,-0.627090301003344)
--(axis cs:-0.263377926421405,-0.627090301003344)
--(axis cs:-0.238294314381271,-0.627090301003344)
--(axis cs:-0.213210702341137,-0.627090301003344)
--(axis cs:-0.188127090301003,-0.627090301003344)
--(axis cs:-0.16304347826087,-0.627090301003344)
--(axis cs:-0.150501672240803,-0.639632107023411)
--(axis cs:-0.137959866220736,-0.652173913043478)
--(axis cs:-0.112876254180602,-0.652173913043478)
--(axis cs:-0.0877926421404682,-0.652173913043478)
--(axis cs:-0.0752508361204014,-0.664715719063545)
--(axis cs:-0.0627090301003346,-0.677257525083612)
--(axis cs:-0.0376254180602005,-0.677257525083612)
--(axis cs:-0.0250836120401337,-0.689799331103679)
--(axis cs:-0.0125418060200668,-0.702341137123746)
--(axis cs:0,-0.714882943143813)
--(axis cs:0.0125418060200668,-0.727424749163879)
--(axis cs:0.0250836120401339,-0.739966555183946)
--(axis cs:0.0376254180602009,-0.752508361204013)
--(axis cs:0.0627090301003346,-0.752508361204013)
--(axis cs:0.0752508361204014,-0.76505016722408)
--(axis cs:0.0877926421404682,-0.777591973244147)
--(axis cs:0.112876254180602,-0.777591973244147)
--(axis cs:0.125418060200669,-0.790133779264214)
--(axis cs:0.137959866220736,-0.802675585284281)
--(axis cs:0.16304347826087,-0.802675585284281)
--(axis cs:0.188127090301003,-0.802675585284281)
--(axis cs:0.20066889632107,-0.815217391304348)
--(axis cs:0.213210702341137,-0.827759197324414)
--(axis cs:0.238294314381271,-0.827759197324414)
--(axis cs:0.250836120401338,-0.840301003344481)
--(axis cs:0.263377926421405,-0.852842809364548)
--(axis cs:0.288461538461538,-0.852842809364548)
--(axis cs:0.301003344481605,-0.865384615384615)
--(axis cs:0.313545150501672,-0.877926421404682)
--(axis cs:0.338628762541807,-0.877926421404682)
--(axis cs:0.351170568561873,-0.890468227424749)
--(axis cs:0.36371237458194,-0.903010033444816)
--(axis cs:0.376254180602007,-0.915551839464883)
--(axis cs:0.388795986622074,-0.92809364548495)
--(axis cs:0.401337792642141,-0.940635451505017)
--(axis cs:0.413879598662207,-0.953177257525084)
--(axis cs:0.426421404682274,-0.96571906354515)
--(axis cs:0.438963210702341,-0.978260869565217)
--(axis cs:0.451505016722408,-0.990802675585284)
--(axis cs:0.464046822742475,-1.00334448160535)
--(axis cs:0.476588628762542,-1.01588628762542)
--(axis cs:0.489130434782608,-1.02842809364548)
--(axis cs:0.501672240802676,-1.04096989966555)
--(axis cs:0.514214046822743,-1.05351170568562)
--(axis cs:0.52675585284281,-1.06605351170569)
--(axis cs:0.539297658862877,-1.07859531772575)
--(axis cs:0.551839464882943,-1.09113712374582)
--(axis cs:0.56438127090301,-1.10367892976589)
--(axis cs:0.576923076923077,-1.11622073578595)
--(axis cs:0.576923076923077,-1.14130434782609)
--(axis cs:0.589464882943144,-1.15384615384615)
--(axis cs:0.602006688963211,-1.16638795986622)
--(axis cs:0.614548494983278,-1.17892976588629)
--(axis cs:0.627090301003344,-1.19147157190635)
--(axis cs:0.627090301003344,-1.21655518394649)
--(axis cs:0.639632107023411,-1.22909698996656)
--(axis cs:0.652173913043478,-1.24163879598662)
--(axis cs:0.652173913043478,-1.26672240802676)
--(axis cs:0.664715719063545,-1.27926421404682)
--(axis cs:0.677257525083612,-1.29180602006689)
--(axis cs:0.689799331103679,-1.30434782608696)
--(axis cs:0.702341137123746,-1.31688963210702)
--(axis cs:0.702341137123746,-1.34197324414716)
--(axis cs:0.714882943143813,-1.35451505016722)
--(axis cs:0.72742474916388,-1.36705685618729)
--(axis cs:0.72742474916388,-1.39214046822742)
--(axis cs:0.739966555183947,-1.40468227424749)
--(axis cs:0.752508361204014,-1.41722408026756)
--(axis cs:0.752508361204014,-1.44230769230769)
--(axis cs:0.76505016722408,-1.45484949832776)
--(axis cs:0.777591973244147,-1.46739130434783)
--(axis cs:0.777591973244147,-1.49247491638796)
--(axis cs:0.790133779264214,-1.50501672240803)
--(axis cs:0.802675585284281,-1.51755852842809)
--(axis cs:0.802675585284281,-1.54264214046823)
--(axis cs:0.815217391304348,-1.55518394648829)
--(axis cs:0.827759197324414,-1.56772575250836)
--(axis cs:0.827759197324414,-1.59280936454849)
--(axis cs:0.840301003344481,-1.60535117056856)
--(axis cs:0.852842809364549,-1.61789297658863)
--(axis cs:0.852842809364549,-1.64297658862876)
--(axis cs:0.865384615384616,-1.65551839464883)
--(axis cs:0.877926421404683,-1.6680602006689)
--(axis cs:0.877926421404683,-1.69314381270903)
--(axis cs:0.89046822742475,-1.7056856187291)
--(axis cs:0.903010033444816,-1.71822742474916)
--(axis cs:0.903010033444816,-1.7433110367893)
--(axis cs:0.903010033444816,-1.76839464882943)
--(axis cs:0.915551839464883,-1.7809364548495)
--(axis cs:0.92809364548495,-1.79347826086957)
--(axis cs:0.92809364548495,-1.8185618729097)
--(axis cs:0.940635451505017,-1.83110367892977)
--(axis cs:0.953177257525084,-1.84364548494983)
--(axis cs:0.953177257525084,-1.86872909698997)
--(axis cs:0.953177257525084,-1.8938127090301)
--(axis cs:0.96571906354515,-1.90635451505017)
--(axis cs:0.978260869565217,-1.91889632107023)
--(axis cs:0.978260869565217,-1.94397993311037)
--(axis cs:0.990802675585284,-1.95652173913043)
--(axis cs:1.00334448160535,-1.9690635451505)
--(axis cs:1.00334448160535,-1.99414715719064)
--(axis cs:1.00334448160535,-2.01923076923077)
--(axis cs:1.01588628762542,-2.03177257525084)
--(axis cs:1.02842809364549,-2.0443143812709)
--(axis cs:1.02842809364549,-2.06939799331104)
--(axis cs:1.02842809364549,-2.09448160535117)
--(axis cs:1.02842809364549,-2.1195652173913)
--(axis cs:1.02842809364549,-2.14464882943144)
--(axis cs:1.02842809364549,-2.16973244147157)
--(axis cs:1.02842809364549,-2.19481605351171)
--(axis cs:1.04096989966555,-2.20735785953177)
--(axis cs:1.05351170568562,-2.21989966555184)
--(axis cs:1.05351170568562,-2.24498327759197)
--(axis cs:1.05351170568562,-2.27006688963211)
--(axis cs:1.06605351170569,-2.28260869565217)
--(axis cs:1.07859531772575,-2.29515050167224)
--(axis cs:1.07859531772575,-2.32023411371237)
--(axis cs:1.07859531772575,-2.34531772575251)
--(axis cs:1.09113712374582,-2.35785953177258)
--(axis cs:1.10367892976589,-2.37040133779264)
--(axis cs:1.10367892976589,-2.39548494983278)
--(axis cs:1.11622073578595,-2.40802675585284)
--(axis cs:1.12876254180602,-2.42056856187291)
--(axis cs:1.12876254180602,-2.44565217391304)
--(axis cs:1.14130434782609,-2.45819397993311)
--(axis cs:1.15384615384615,-2.47073578595318)
--(axis cs:1.15384615384615,-2.49581939799331)
--(axis cs:1.16638795986622,-2.50836120401338)
--(axis cs:1.17892976588629,-2.52090301003344)
--(axis cs:1.17892976588629,-2.54598662207358)
--(axis cs:1.19147157190635,-2.55852842809365)
--(axis cs:1.20401337792642,-2.57107023411371)
--(axis cs:1.20401337792642,-2.59615384615385)
--(axis cs:1.21655518394649,-2.60869565217391)
--(axis cs:1.22909698996656,-2.62123745819398)
--(axis cs:1.22909698996656,-2.64632107023411)
--(axis cs:1.24163879598662,-2.65886287625418)
--(axis cs:1.25418060200669,-2.67140468227425)
--(axis cs:1.25418060200669,-2.69648829431438)
--(axis cs:1.26672240802676,-2.70903010033445)
--(axis cs:1.27926421404682,-2.72157190635451)
--(axis cs:1.27926421404682,-2.74665551839465)
--(axis cs:1.29180602006689,-2.75919732441472)
--(axis cs:1.30434782608696,-2.77173913043478)
--(axis cs:1.30434782608696,-2.79682274247492)
--(axis cs:1.31688963210702,-2.80936454849498)
--(axis cs:1.32943143812709,-2.82190635451505)
--(axis cs:1.32943143812709,-2.84698996655518)
--(axis cs:1.34197324414716,-2.85953177257525)
--(axis cs:1.35451505016722,-2.87207357859532)
--(axis cs:1.35451505016722,-2.89715719063545)
--(axis cs:1.36705685618729,-2.90969899665552)
--(axis cs:1.37959866220736,-2.92224080267559)
--(axis cs:1.37959866220736,-2.94732441471572)
--(axis cs:1.39214046822743,-2.95986622073579)
--(axis cs:1.40468227424749,-2.97240802675585)
--(axis cs:1.40468227424749,-2.99749163879599)
--(axis cs:1.41722408026756,-3.01003344481605)
--(axis cs:1.42976588628763,-3.02257525083612)
--(axis cs:1.42976588628763,-3.04765886287625)
--(axis cs:1.44230769230769,-3.06020066889632)
--(axis cs:1.45484949832776,-3.07274247491639)
--(axis cs:1.46739130434783,-3.08528428093645)
--(axis cs:1.47993311036789,-3.09782608695652)
--(axis cs:1.47993311036789,-3.12290969899666)
--(axis cs:1.49247491638796,-3.13545150501672)
--(axis cs:1.50501672240803,-3.14799331103679)
--(axis cs:1.50501672240803,-3.17307692307692)
--(axis cs:1.51755852842809,-3.18561872909699)
--(axis cs:1.53010033444816,-3.19816053511706)
--(axis cs:1.53010033444816,-3.22324414715719)
--(axis cs:1.54264214046823,-3.23578595317726)
--(axis cs:1.55518394648829,-3.24832775919732)
--(axis cs:1.55518394648829,-3.27341137123746)
--(axis cs:1.56772575250836,-3.28595317725753)
--(axis cs:1.58026755852843,-3.29849498327759)
--(axis cs:1.5928093645485,-3.31103678929766)
--(axis cs:1.60535117056856,-3.32357859531773)
--(axis cs:1.60535117056856,-3.34866220735786)
--(axis cs:1.61789297658863,-3.36120401337793)
--(axis cs:1.6304347826087,-3.37374581939799)
--(axis cs:1.6304347826087,-3.39882943143813)
--(axis cs:1.64297658862876,-3.41137123745819)
--(axis cs:1.65551839464883,-3.42391304347826)
--(axis cs:1.65551839464883,-3.44899665551839)
--(axis cs:1.6680602006689,-3.46153846153846)
--(axis cs:1.68060200668896,-3.47408026755853)
--(axis cs:1.69314381270903,-3.4866220735786)
--(axis cs:1.7056856187291,-3.49916387959866)
--(axis cs:1.7056856187291,-3.5242474916388)
--(axis cs:1.71822742474916,-3.53678929765886)
--(axis cs:1.73076923076923,-3.54933110367893)
--(axis cs:1.73076923076923,-3.57441471571906)
--(axis cs:1.7433110367893,-3.58695652173913)
--(axis cs:1.75585284280936,-3.5994983277592)
--(axis cs:1.75585284280936,-3.62458193979933)
--(axis cs:1.76839464882943,-3.6371237458194)
--(axis cs:1.7809364548495,-3.64966555183946)
--(axis cs:1.79347826086957,-3.66220735785953)
--(axis cs:1.80602006688963,-3.6747491638796)
--(axis cs:1.80602006688963,-3.69983277591973)
--(axis cs:1.8185618729097,-3.7123745819398)
--(axis cs:1.83110367892977,-3.72491638795987)
--(axis cs:1.83110367892977,-3.75);

\path [draw=black, semithick]
(axis cs:0.275919732441471,-3.75)
--(axis cs:0.263377926421405,-3.73745819397993)
--(axis cs:0.250836120401338,-3.72491638795987)
--(axis cs:0.238294314381271,-3.7123745819398)
--(axis cs:0.225752508361204,-3.69983277591973)
--(axis cs:0.213210702341137,-3.68729096989967)
--(axis cs:0.20066889632107,-3.6747491638796)
--(axis cs:0.188127090301003,-3.66220735785953)
--(axis cs:0.16304347826087,-3.66220735785953)
--(axis cs:0.150501672240803,-3.64966555183946)
--(axis cs:0.137959866220736,-3.6371237458194)
--(axis cs:0.125418060200669,-3.62458193979933)
--(axis cs:0.112876254180602,-3.61204013377926)
--(axis cs:0.0877926421404682,-3.61204013377926)
--(axis cs:0.0752508361204014,-3.5994983277592)
--(axis cs:0.0627090301003346,-3.58695652173913)
--(axis cs:0.0376254180602009,-3.58695652173913)
--(axis cs:0.0250836120401339,-3.57441471571906)
--(axis cs:0.0125418060200668,-3.561872909699)
--(axis cs:-0.0125418060200668,-3.561872909699)
--(axis cs:-0.0376254180602005,-3.561872909699)
--(axis cs:-0.0627090301003346,-3.561872909699)
--(axis cs:-0.0752508361204014,-3.54933110367893)
--(axis cs:-0.0877926421404682,-3.53678929765886)
--(axis cs:-0.112876254180602,-3.53678929765886)
--(axis cs:-0.125418060200669,-3.54933110367893)
--(axis cs:-0.137959866220736,-3.561872909699)
--(axis cs:-0.16304347826087,-3.561872909699)
--(axis cs:-0.188127090301003,-3.561872909699)
--(axis cs:-0.213210702341137,-3.561872909699)
--(axis cs:-0.225752508361204,-3.57441471571906)
--(axis cs:-0.238294314381271,-3.58695652173913)
--(axis cs:-0.263377926421405,-3.58695652173913)
--(axis cs:-0.275919732441471,-3.5994983277592)
--(axis cs:-0.288461538461538,-3.61204013377926)
--(axis cs:-0.301003344481605,-3.62458193979933)
--(axis cs:-0.313545150501672,-3.6371237458194)
--(axis cs:-0.326086956521739,-3.64966555183946)
--(axis cs:-0.338628762541806,-3.66220735785953)
--(axis cs:-0.351170568561873,-3.6747491638796)
--(axis cs:-0.36371237458194,-3.68729096989967)
--(axis cs:-0.376254180602007,-3.69983277591973)
--(axis cs:-0.376254180602007,-3.72491638795987)
--(axis cs:-0.388795986622073,-3.73745819397993)
--(axis cs:-0.40133779264214,-3.75);

\path [draw=black, semithick]
(axis cs:-3.75,-2.73411371237458)
--(axis cs:-3.73745819397993,-2.72157190635451)
--(axis cs:-3.72491638795987,-2.70903010033445)
--(axis cs:-3.69983277591973,-2.70903010033445)
--(axis cs:-3.6747491638796,-2.70903010033445)
--(axis cs:-3.66220735785953,-2.69648829431438)
--(axis cs:-3.64966555183946,-2.68394648829431)
--(axis cs:-3.62458193979933,-2.68394648829431)
--(axis cs:-3.5994983277592,-2.68394648829431)
--(axis cs:-3.58695652173913,-2.67140468227425)
--(axis cs:-3.57441471571906,-2.65886287625418)
--(axis cs:-3.54933110367893,-2.65886287625418)
--(axis cs:-3.5242474916388,-2.65886287625418)
--(axis cs:-3.51170568561873,-2.64632107023411)
--(axis cs:-3.49916387959866,-2.63377926421405)
--(axis cs:-3.47408026755853,-2.63377926421405)
--(axis cs:-3.44899665551839,-2.63377926421405)
--(axis cs:-3.43645484949833,-2.62123745819398)
--(axis cs:-3.42391304347826,-2.60869565217391)
--(axis cs:-3.39882943143813,-2.60869565217391)
--(axis cs:-3.37374581939799,-2.60869565217391)
--(axis cs:-3.36120401337793,-2.59615384615385)
--(axis cs:-3.34866220735786,-2.58361204013378)
--(axis cs:-3.32357859531773,-2.58361204013378)
--(axis cs:-3.29849498327759,-2.58361204013378)
--(axis cs:-3.27341137123746,-2.58361204013378)
--(axis cs:-3.26086956521739,-2.57107023411371)
--(axis cs:-3.24832775919732,-2.55852842809365)
--(axis cs:-3.22324414715719,-2.55852842809365)
--(axis cs:-3.19816053511706,-2.55852842809365)
--(axis cs:-3.17307692307692,-2.55852842809365)
--(axis cs:-3.16053511705686,-2.54598662207358)
--(axis cs:-3.14799331103679,-2.53344481605351)
--(axis cs:-3.12290969899666,-2.53344481605351)
--(axis cs:-3.09782608695652,-2.53344481605351)
--(axis cs:-3.07274247491639,-2.53344481605351)
--(axis cs:-3.04765886287625,-2.53344481605351)
--(axis cs:-3.02257525083612,-2.53344481605351)
--(axis cs:-2.99749163879599,-2.53344481605351)
--(axis cs:-2.97240802675585,-2.53344481605351)
--(axis cs:-2.94732441471572,-2.53344481605351)
--(axis cs:-2.92224080267559,-2.53344481605351)
--(axis cs:-2.89715719063545,-2.53344481605351)
--(axis cs:-2.87207357859532,-2.53344481605351)
--(axis cs:-2.84698996655518,-2.53344481605351)
--(axis cs:-2.83444816053512,-2.54598662207358)
--(axis cs:-2.82190635451505,-2.55852842809365)
--(axis cs:-2.80936454849498,-2.57107023411371)
--(axis cs:-2.80936454849498,-2.59615384615385)
--(axis cs:-2.79682274247492,-2.60869565217391)
--(axis cs:-2.78428093645485,-2.62123745819398)
--(axis cs:-2.78428093645485,-2.64632107023411)
--(axis cs:-2.79682274247492,-2.65886287625418)
--(axis cs:-2.80936454849498,-2.67140468227425)
--(axis cs:-2.80936454849498,-2.69648829431438)
--(axis cs:-2.80936454849498,-2.72157190635451)
--(axis cs:-2.82190635451505,-2.73411371237458)
--(axis cs:-2.83444816053512,-2.74665551839465)
--(axis cs:-2.83444816053512,-2.77173913043478)
--(axis cs:-2.84698996655518,-2.78428093645485)
--(axis cs:-2.85953177257525,-2.79682274247492)
--(axis cs:-2.85953177257525,-2.82190635451505)
--(axis cs:-2.87207357859532,-2.83444816053512)
--(axis cs:-2.88461538461538,-2.84698996655518)
--(axis cs:-2.89715719063545,-2.85953177257525)
--(axis cs:-2.90969899665552,-2.87207357859532)
--(axis cs:-2.92224080267559,-2.88461538461538)
--(axis cs:-2.93478260869565,-2.89715719063545)
--(axis cs:-2.93478260869565,-2.92224080267559)
--(axis cs:-2.94732441471572,-2.93478260869565)
--(axis cs:-2.95986622073579,-2.94732441471572)
--(axis cs:-2.97240802675585,-2.95986622073579)
--(axis cs:-2.98494983277592,-2.97240802675585)
--(axis cs:-2.99749163879599,-2.98494983277592)
--(axis cs:-3.01003344481605,-2.99749163879599)
--(axis cs:-3.02257525083612,-3.01003344481605)
--(axis cs:-3.03511705685619,-3.02257525083612)
--(axis cs:-3.03511705685619,-3.04765886287625)
--(axis cs:-3.04765886287625,-3.06020066889632)
--(axis cs:-3.06020066889632,-3.07274247491639)
--(axis cs:-3.07274247491639,-3.08528428093645)
--(axis cs:-3.08528428093645,-3.09782608695652)
--(axis cs:-3.09782608695652,-3.11036789297659)
--(axis cs:-3.11036789297659,-3.12290969899666)
--(axis cs:-3.12290969899666,-3.13545150501672)
--(axis cs:-3.13545150501672,-3.14799331103679)
--(axis cs:-3.14799331103679,-3.16053511705686)
--(axis cs:-3.16053511705686,-3.17307692307692)
--(axis cs:-3.17307692307692,-3.18561872909699)
--(axis cs:-3.18561872909699,-3.19816053511706)
--(axis cs:-3.19816053511706,-3.21070234113712)
--(axis cs:-3.21070234113712,-3.22324414715719)
--(axis cs:-3.22324414715719,-3.23578595317726)
--(axis cs:-3.23578595317726,-3.24832775919732)
--(axis cs:-3.24832775919732,-3.26086956521739)
--(axis cs:-3.26086956521739,-3.27341137123746)
--(axis cs:-3.26086956521739,-3.29849498327759)
--(axis cs:-3.27341137123746,-3.31103678929766)
--(axis cs:-3.28595317725753,-3.32357859531773)
--(axis cs:-3.29849498327759,-3.33612040133779)
--(axis cs:-3.31103678929766,-3.34866220735786)
--(axis cs:-3.32357859531773,-3.36120401337793)
--(axis cs:-3.33612040133779,-3.37374581939799)
--(axis cs:-3.34866220735786,-3.38628762541806)
--(axis cs:-3.36120401337793,-3.39882943143813)
--(axis cs:-3.37374581939799,-3.41137123745819)
--(axis cs:-3.38628762541806,-3.42391304347826)
--(axis cs:-3.39882943143813,-3.43645484949833)
--(axis cs:-3.41137123745819,-3.44899665551839)
--(axis cs:-3.42391304347826,-3.46153846153846)
--(axis cs:-3.43645484949833,-3.47408026755853)
--(axis cs:-3.44899665551839,-3.4866220735786)
--(axis cs:-3.46153846153846,-3.49916387959866)
--(axis cs:-3.47408026755853,-3.51170568561873)
--(axis cs:-3.4866220735786,-3.5242474916388)
--(axis cs:-3.49916387959866,-3.53678929765886)
--(axis cs:-3.51170568561873,-3.54933110367893)
--(axis cs:-3.5242474916388,-3.561872909699)
--(axis cs:-3.53678929765886,-3.57441471571906)
--(axis cs:-3.54933110367893,-3.58695652173913)
--(axis cs:-3.561872909699,-3.5994983277592)
--(axis cs:-3.57441471571906,-3.61204013377926)
--(axis cs:-3.58695652173913,-3.62458193979933)
--(axis cs:-3.5994983277592,-3.6371237458194)
--(axis cs:-3.61204013377926,-3.64966555183946)
--(axis cs:-3.62458193979933,-3.66220735785953)
--(axis cs:-3.6371237458194,-3.6747491638796)
--(axis cs:-3.64966555183946,-3.68729096989967)
--(axis cs:-3.66220735785953,-3.69983277591973)
--(axis cs:-3.6747491638796,-3.7123745819398)
--(axis cs:-3.68729096989967,-3.72491638795987)
--(axis cs:-3.68729096989967,-3.75);

\path [draw=black, semithick]
(axis cs:3.75,-1.65551839464883)
--(axis cs:3.73745819397993,-1.64297658862876)
--(axis cs:3.72491638795987,-1.6304347826087)
--(axis cs:3.69983277591973,-1.6304347826087)
--(axis cs:3.68729096989967,-1.61789297658863)
--(axis cs:3.6747491638796,-1.60535117056856)
--(axis cs:3.66220735785953,-1.59280936454849)
--(axis cs:3.64966555183947,-1.58026755852843)
--(axis cs:3.62458193979933,-1.58026755852843)
--(axis cs:3.61204013377926,-1.56772575250836)
--(axis cs:3.5994983277592,-1.55518394648829)
--(axis cs:3.58695652173913,-1.54264214046823)
--(axis cs:3.57441471571906,-1.53010033444816)
--(axis cs:3.561872909699,-1.51755852842809)
--(axis cs:3.54933110367893,-1.50501672240803)
--(axis cs:3.5242474916388,-1.50501672240803)
--(axis cs:3.51170568561873,-1.49247491638796)
--(axis cs:3.49916387959866,-1.47993311036789)
--(axis cs:3.4866220735786,-1.46739130434783)
--(axis cs:3.47408026755853,-1.45484949832776)
--(axis cs:3.44899665551839,-1.45484949832776)
--(axis cs:3.43645484949833,-1.44230769230769)
--(axis cs:3.42391304347826,-1.42976588628763)
--(axis cs:3.41137123745819,-1.41722408026756)
--(axis cs:3.39882943143813,-1.40468227424749)
--(axis cs:3.37374581939799,-1.40468227424749)
--(axis cs:3.36120401337793,-1.39214046822742)
--(axis cs:3.34866220735786,-1.37959866220736)
--(axis cs:3.33612040133779,-1.36705685618729)
--(axis cs:3.32357859531773,-1.35451505016722)
--(axis cs:3.29849498327759,-1.35451505016722)
--(axis cs:3.28595317725753,-1.34197324414716)
--(axis cs:3.27341137123746,-1.32943143812709)
--(axis cs:3.26086956521739,-1.31688963210702)
--(axis cs:3.24832775919732,-1.30434782608696)
--(axis cs:3.22324414715719,-1.30434782608696)
--(axis cs:3.21070234113712,-1.29180602006689)
--(axis cs:3.19816053511706,-1.27926421404682)
--(axis cs:3.17307692307692,-1.27926421404682)
--(axis cs:3.16053511705686,-1.26672240802676)
--(axis cs:3.14799331103679,-1.25418060200669)
--(axis cs:3.13545150501672,-1.24163879598662)
--(axis cs:3.12290969899666,-1.22909698996656)
--(axis cs:3.09782608695652,-1.22909698996656)
--(axis cs:3.08528428093645,-1.21655518394649)
--(axis cs:3.07274247491639,-1.20401337792642)
--(axis cs:3.04765886287625,-1.20401337792642)
--(axis cs:3.03511705685619,-1.19147157190635)
--(axis cs:3.02257525083612,-1.17892976588629)
--(axis cs:2.99749163879599,-1.17892976588629)
--(axis cs:2.98494983277592,-1.16638795986622)
--(axis cs:2.97240802675585,-1.15384615384615)
--(axis cs:2.95986622073579,-1.14130434782609)
--(axis cs:2.94732441471572,-1.12876254180602)
--(axis cs:2.92224080267559,-1.12876254180602)
--(axis cs:2.90969899665552,-1.11622073578595)
--(axis cs:2.89715719063545,-1.10367892976589)
--(axis cs:2.87207357859532,-1.10367892976589)
--(axis cs:2.85953177257525,-1.09113712374582)
--(axis cs:2.84698996655518,-1.07859531772575)
--(axis cs:2.82190635451505,-1.07859531772575)
--(axis cs:2.80936454849498,-1.06605351170569)
--(axis cs:2.79682274247492,-1.05351170568562)
--(axis cs:2.77173913043478,-1.05351170568562)
--(axis cs:2.75919732441472,-1.04096989966555)
--(axis cs:2.74665551839465,-1.02842809364548)
--(axis cs:2.72157190635451,-1.02842809364548)
--(axis cs:2.70903010033445,-1.01588628762542)
--(axis cs:2.69648829431438,-1.00334448160535)
--(axis cs:2.67140468227425,-1.00334448160535)
--(axis cs:2.65886287625418,-0.990802675585284)
--(axis cs:2.64632107023411,-0.978260869565217)
--(axis cs:2.62123745819398,-0.978260869565217)
--(axis cs:2.60869565217391,-0.96571906354515)
--(axis cs:2.59615384615385,-0.953177257525084)
--(axis cs:2.57107023411371,-0.953177257525084)
--(axis cs:2.54598662207358,-0.953177257525084)
--(axis cs:2.53344481605351,-0.940635451505017)
--(axis cs:2.52090301003344,-0.92809364548495)
--(axis cs:2.49581939799331,-0.92809364548495)
--(axis cs:2.48327759197324,-0.915551839464883)
--(axis cs:2.47073578595318,-0.903010033444816)
--(axis cs:2.44565217391304,-0.903010033444816)
--(axis cs:2.43311036789298,-0.890468227424749)
--(axis cs:2.42056856187291,-0.877926421404682)
--(axis cs:2.39548494983278,-0.877926421404682)
--(axis cs:2.38294314381271,-0.865384615384615)
--(axis cs:2.37040133779264,-0.852842809364548)
--(axis cs:2.34531772575251,-0.852842809364548)
--(axis cs:2.33277591973244,-0.840301003344481)
--(axis cs:2.32023411371237,-0.827759197324414)
--(axis cs:2.29515050167224,-0.827759197324414)
--(axis cs:2.27006688963211,-0.827759197324414)
--(axis cs:2.25752508361204,-0.815217391304348)
--(axis cs:2.24498327759197,-0.802675585284281)
--(axis cs:2.21989966555184,-0.802675585284281)
--(axis cs:2.20735785953177,-0.790133779264214)
--(axis cs:2.19481605351171,-0.777591973244147)
--(axis cs:2.16973244147157,-0.777591973244147)
--(axis cs:2.15719063545151,-0.76505016722408)
--(axis cs:2.14464882943144,-0.752508361204013)
--(axis cs:2.1195652173913,-0.752508361204013)
--(axis cs:2.09448160535117,-0.752508361204013)
--(axis cs:2.0819397993311,-0.739966555183946)
--(axis cs:2.06939799331104,-0.727424749163879)
--(axis cs:2.0443143812709,-0.727424749163879)
--(axis cs:2.03177257525084,-0.714882943143813)
--(axis cs:2.01923076923077,-0.702341137123746)
--(axis cs:1.99414715719064,-0.702341137123746)
--(axis cs:1.98160535117057,-0.689799331103679)
--(axis cs:1.9690635451505,-0.677257525083612)
--(axis cs:1.94397993311037,-0.677257525083612)
--(axis cs:1.91889632107023,-0.677257525083612)
--(axis cs:1.90635451505017,-0.664715719063545)
--(axis cs:1.8938127090301,-0.652173913043478)
--(axis cs:1.86872909698997,-0.652173913043478)
--(axis cs:1.84364548494983,-0.652173913043478)
--(axis cs:1.83110367892977,-0.639632107023411)
--(axis cs:1.8185618729097,-0.627090301003344)
--(axis cs:1.79347826086957,-0.627090301003344)
--(axis cs:1.76839464882943,-0.627090301003344)
--(axis cs:1.75585284280936,-0.614548494983278)
--(axis cs:1.7433110367893,-0.602006688963211)
--(axis cs:1.71822742474916,-0.602006688963211)
--(axis cs:1.69314381270903,-0.602006688963211)
--(axis cs:1.68060200668896,-0.589464882943144)
--(axis cs:1.6680602006689,-0.576923076923077)
--(axis cs:1.65551839464883,-0.56438127090301)
--(axis cs:1.64297658862876,-0.551839464882943)
--(axis cs:1.61789297658863,-0.551839464882943)
--(axis cs:1.60535117056856,-0.539297658862876)
--(axis cs:1.5928093645485,-0.526755852842809)
--(axis cs:1.58026755852843,-0.514214046822743)
--(axis cs:1.56772575250836,-0.501672240802675)
--(axis cs:1.54264214046823,-0.501672240802675)
--(axis cs:1.53010033444816,-0.489130434782608)
--(axis cs:1.51755852842809,-0.476588628762542)
--(axis cs:1.50501672240803,-0.464046822742475)
--(axis cs:1.49247491638796,-0.451505016722408)
--(axis cs:1.47993311036789,-0.438963210702341)
--(axis cs:1.46739130434783,-0.426421404682274)
--(axis cs:1.45484949832776,-0.413879598662207)
--(axis cs:1.44230769230769,-0.40133779264214)
--(axis cs:1.42976588628763,-0.388795986622073)
--(axis cs:1.41722408026756,-0.376254180602007)
--(axis cs:1.40468227424749,-0.36371237458194)
--(axis cs:1.39214046822743,-0.351170568561873)
--(axis cs:1.37959866220736,-0.338628762541806)
--(axis cs:1.36705685618729,-0.326086956521739)
--(axis cs:1.35451505016722,-0.313545150501672)
--(axis cs:1.34197324414716,-0.301003344481605)
--(axis cs:1.32943143812709,-0.288461538461538)
--(axis cs:1.31688963210702,-0.275919732441471)
--(axis cs:1.30434782608696,-0.263377926421405)
--(axis cs:1.29180602006689,-0.250836120401338)
--(axis cs:1.27926421404682,-0.238294314381271)
--(axis cs:1.26672240802676,-0.225752508361204)
--(axis cs:1.25418060200669,-0.213210702341137)
--(axis cs:1.24163879598662,-0.20066889632107)
--(axis cs:1.21655518394649,-0.20066889632107)
--(axis cs:1.20401337792642,-0.188127090301003)
--(axis cs:1.19147157190635,-0.175585284280936)
--(axis cs:1.16638795986622,-0.175585284280936)
--(axis cs:1.15384615384615,-0.16304347826087)
--(axis cs:1.14130434782609,-0.150501672240803)
--(axis cs:1.12876254180602,-0.137959866220736)
--(axis cs:1.11622073578595,-0.125418060200669)
--(axis cs:1.09113712374582,-0.125418060200669)
--(axis cs:1.07859531772575,-0.112876254180602)
--(axis cs:1.06605351170569,-0.100334448160535)
--(axis cs:1.05351170568562,-0.0877926421404682)
--(axis cs:1.04096989966555,-0.0752508361204014)
--(axis cs:1.02842809364549,-0.0627090301003346)
--(axis cs:1.02842809364549,-0.0376254180602005)
--(axis cs:1.01588628762542,-0.0250836120401337)
--(axis cs:1.00334448160535,-0.0125418060200668)
--(axis cs:0.990802675585284,0)
--(axis cs:0.978260869565217,0.0125418060200668)
--(axis cs:0.978260869565217,0.0376254180602009)
--(axis cs:0.96571906354515,0.0501672240802677)
--(axis cs:0.953177257525084,0.0627090301003346)
--(axis cs:0.940635451505017,0.0752508361204014)
--(axis cs:0.915551839464883,0.0752508361204014)
--(axis cs:0.903010033444816,0.0877926421404682)
--(axis cs:0.89046822742475,0.100334448160535)
--(axis cs:0.877926421404683,0.112876254180602)
--(axis cs:0.865384615384616,0.125418060200669)
--(axis cs:0.852842809364549,0.137959866220736)
--(axis cs:0.840301003344481,0.150501672240803)
--(axis cs:0.815217391304348,0.150501672240803)
--(axis cs:0.802675585284281,0.16304347826087)
--(axis cs:0.790133779264214,0.175585284280936)
--(axis cs:0.777591973244147,0.188127090301003)
--(axis cs:0.76505016722408,0.20066889632107)
--(axis cs:0.739966555183947,0.20066889632107)
--(axis cs:0.72742474916388,0.213210702341137)
--(axis cs:0.714882943143813,0.225752508361204)
--(axis cs:0.689799331103679,0.225752508361204)
--(axis cs:0.677257525083612,0.238294314381271)
--(axis cs:0.664715719063545,0.250836120401338)
--(axis cs:0.652173913043478,0.263377926421405)
--(axis cs:0.639632107023411,0.275919732441471)
--(axis cs:0.614548494983278,0.275919732441471)
--(axis cs:0.602006688963211,0.288461538461538)
--(axis cs:0.589464882943144,0.301003344481605)
--(axis cs:0.576923076923077,0.313545150501672)
--(axis cs:0.56438127090301,0.326086956521739)
--(axis cs:0.551839464882943,0.338628762541807)
--(axis cs:0.539297658862877,0.351170568561873)
--(axis cs:0.514214046822743,0.351170568561873)
--(axis cs:0.501672240802676,0.36371237458194)
--(axis cs:0.489130434782608,0.376254180602007)
--(axis cs:0.476588628762542,0.388795986622074)
--(axis cs:0.464046822742475,0.401337792642141)
--(axis cs:0.451505016722408,0.413879598662207)
--(axis cs:0.438963210702341,0.426421404682274)
--(axis cs:0.426421404682274,0.438963210702341)
--(axis cs:0.426421404682274,0.464046822742475)
--(axis cs:0.413879598662207,0.476588628762542)
--(axis cs:0.401337792642141,0.489130434782608)
--(axis cs:0.388795986622074,0.501672240802676)
--(axis cs:0.376254180602007,0.514214046822743)
--(axis cs:0.36371237458194,0.52675585284281)
--(axis cs:0.351170568561873,0.539297658862877)
--(axis cs:0.351170568561873,0.56438127090301)
--(axis cs:0.338628762541807,0.576923076923077)
--(axis cs:0.326086956521739,0.589464882943144)
--(axis cs:0.313545150501672,0.602006688963211)
--(axis cs:0.301003344481605,0.614548494983278)
--(axis cs:0.288461538461538,0.627090301003344)
--(axis cs:0.275919732441471,0.639632107023411)
--(axis cs:0.263377926421405,0.652173913043478)
--(axis cs:0.238294314381271,0.652173913043478)
--(axis cs:0.225752508361204,0.664715719063545)
--(axis cs:0.213210702341137,0.677257525083612)
--(axis cs:0.20066889632107,0.689799331103679)
--(axis cs:0.188127090301003,0.702341137123746)
--(axis cs:0.175585284280936,0.714882943143813)
--(axis cs:0.16304347826087,0.72742474916388)
--(axis cs:0.150501672240803,0.739966555183947)
--(axis cs:0.150501672240803,0.76505016722408)
--(axis cs:0.137959866220736,0.777591973244147)
--(axis cs:0.112876254180602,0.777591973244147)
--(axis cs:0.100334448160535,0.790133779264214)
--(axis cs:0.0877926421404682,0.802675585284281)
--(axis cs:0.0752508361204014,0.815217391304348)
--(axis cs:0.0627090301003346,0.827759197324414)
--(axis cs:0.0376254180602009,0.827759197324414)
--(axis cs:0.0250836120401339,0.840301003344481)
--(axis cs:0.0125418060200668,0.852842809364549)
--(axis cs:-0.0125418060200668,0.852842809364549)
--(axis cs:-0.0250836120401337,0.865384615384616)
--(axis cs:-0.0376254180602005,0.877926421404683)
--(axis cs:-0.0627090301003346,0.877926421404683)
--(axis cs:-0.0877926421404682,0.877926421404683)
--(axis cs:-0.112876254180602,0.877926421404683)
--(axis cs:-0.125418060200669,0.89046822742475)
--(axis cs:-0.137959866220736,0.903010033444816)
--(axis cs:-0.16304347826087,0.903010033444816)
--(axis cs:-0.188127090301003,0.903010033444816)
--(axis cs:-0.213210702341137,0.903010033444816)
--(axis cs:-0.225752508361204,0.915551839464883)
--(axis cs:-0.238294314381271,0.92809364548495)
--(axis cs:-0.263377926421405,0.92809364548495)
--(axis cs:-0.288461538461538,0.92809364548495)
--(axis cs:-0.313545150501672,0.92809364548495)
--(axis cs:-0.326086956521739,0.940635451505017)
--(axis cs:-0.338628762541806,0.953177257525084)
--(axis cs:-0.36371237458194,0.953177257525084)
--(axis cs:-0.388795986622073,0.953177257525084)
--(axis cs:-0.40133779264214,0.940635451505017)
--(axis cs:-0.413879598662207,0.92809364548495)
--(axis cs:-0.438963210702341,0.92809364548495)
--(axis cs:-0.451505016722408,0.915551839464883)
--(axis cs:-0.464046822742475,0.903010033444816)
--(axis cs:-0.476588628762542,0.89046822742475)
--(axis cs:-0.489130434782608,0.877926421404683)
--(axis cs:-0.514214046822743,0.877926421404683)
--(axis cs:-0.526755852842809,0.865384615384616)
--(axis cs:-0.539297658862876,0.852842809364549)
--(axis cs:-0.56438127090301,0.852842809364549)
--(axis cs:-0.589464882943144,0.852842809364549)
--(axis cs:-0.602006688963211,0.840301003344481)
--(axis cs:-0.614548494983278,0.827759197324414)
--(axis cs:-0.639632107023411,0.827759197324414)
--(axis cs:-0.652173913043478,0.815217391304348)
--(axis cs:-0.664715719063545,0.802675585284281)
--(axis cs:-0.689799331103679,0.802675585284281)
--(axis cs:-0.702341137123746,0.790133779264214)
--(axis cs:-0.714882943143813,0.777591973244147)
--(axis cs:-0.739966555183946,0.777591973244147)
--(axis cs:-0.752508361204013,0.76505016722408)
--(axis cs:-0.76505016722408,0.752508361204014)
--(axis cs:-0.790133779264214,0.752508361204014)
--(axis cs:-0.802675585284281,0.739966555183947)
--(axis cs:-0.815217391304348,0.72742474916388)
--(axis cs:-0.840301003344481,0.72742474916388)
--(axis cs:-0.852842809364548,0.714882943143813)
--(axis cs:-0.865384615384615,0.702341137123746)
--(axis cs:-0.890468227424749,0.702341137123746)
--(axis cs:-0.903010033444816,0.689799331103679)
--(axis cs:-0.915551839464883,0.677257525083612)
--(axis cs:-0.92809364548495,0.664715719063545)
--(axis cs:-0.92809364548495,0.639632107023411)
--(axis cs:-0.940635451505017,0.627090301003344)
--(axis cs:-0.953177257525084,0.614548494983278)
--(axis cs:-0.96571906354515,0.602006688963211)
--(axis cs:-0.978260869565217,0.589464882943144)
--(axis cs:-0.990802675585284,0.576923076923077)
--(axis cs:-1.00334448160535,0.56438127090301)
--(axis cs:-1.01588628762542,0.551839464882943)
--(axis cs:-1.02842809364548,0.539297658862877)
--(axis cs:-1.04096989966555,0.52675585284281)
--(axis cs:-1.05351170568562,0.514214046822743)
--(axis cs:-1.05351170568562,0.489130434782608)
--(axis cs:-1.05351170568562,0.464046822742475)
--(axis cs:-1.06605351170569,0.451505016722408)
--(axis cs:-1.07859531772575,0.438963210702341)
--(axis cs:-1.09113712374582,0.426421404682274)
--(axis cs:-1.10367892976589,0.413879598662207)
--(axis cs:-1.11622073578595,0.401337792642141)
--(axis cs:-1.12876254180602,0.388795986622074)
--(axis cs:-1.14130434782609,0.376254180602007)
--(axis cs:-1.16638795986622,0.376254180602007)
--(axis cs:-1.19147157190635,0.376254180602007)
--(axis cs:-1.20401337792642,0.36371237458194)
--(axis cs:-1.21655518394649,0.351170568561873)
--(axis cs:-1.24163879598662,0.351170568561873)
--(axis cs:-1.26672240802676,0.351170568561873)
--(axis cs:-1.29180602006689,0.351170568561873)
--(axis cs:-1.30434782608696,0.338628762541807)
--(axis cs:-1.31688963210702,0.326086956521739)
--(axis cs:-1.34197324414716,0.326086956521739)
--(axis cs:-1.36705685618729,0.326086956521739)
--(axis cs:-1.39214046822742,0.326086956521739)
--(axis cs:-1.41722408026756,0.326086956521739)
--(axis cs:-1.42976588628763,0.313545150501672)
--(axis cs:-1.44230769230769,0.301003344481605)
--(axis cs:-1.46739130434783,0.301003344481605)
--(axis cs:-1.49247491638796,0.301003344481605)
--(axis cs:-1.51755852842809,0.301003344481605)
--(axis cs:-1.54264214046823,0.301003344481605)
--(axis cs:-1.55518394648829,0.288461538461538)
--(axis cs:-1.56772575250836,0.275919732441471)
--(axis cs:-1.59280936454849,0.275919732441471)
--(axis cs:-1.61789297658863,0.275919732441471)
--(axis cs:-1.64297658862876,0.275919732441471)
--(axis cs:-1.65551839464883,0.263377926421405)
--(axis cs:-1.6680602006689,0.250836120401338)
--(axis cs:-1.69314381270903,0.250836120401338)
--(axis cs:-1.71822742474916,0.250836120401338)
--(axis cs:-1.7433110367893,0.250836120401338)
--(axis cs:-1.75585284280936,0.238294314381271)
--(axis cs:-1.76839464882943,0.225752508361204)
--(axis cs:-1.79347826086957,0.225752508361204)
--(axis cs:-1.8185618729097,0.225752508361204)
--(axis cs:-1.84364548494983,0.225752508361204)
--(axis cs:-1.8561872909699,0.213210702341137)
--(axis cs:-1.86872909698997,0.20066889632107)
--(axis cs:-1.8938127090301,0.20066889632107)
--(axis cs:-1.91889632107023,0.20066889632107)
--(axis cs:-1.9314381270903,0.188127090301003)
--(axis cs:-1.94397993311037,0.175585284280936)
--(axis cs:-1.9690635451505,0.175585284280936)
--(axis cs:-1.99414715719064,0.175585284280936)
--(axis cs:-2.0066889632107,0.16304347826087)
--(axis cs:-2.01923076923077,0.150501672240803)
--(axis cs:-2.0443143812709,0.150501672240803)
--(axis cs:-2.05685618729097,0.137959866220736)
--(axis cs:-2.06939799331104,0.125418060200669)
--(axis cs:-2.09448160535117,0.125418060200669)
--(axis cs:-2.10702341137124,0.112876254180602)
--(axis cs:-2.1195652173913,0.100334448160535)
--(axis cs:-2.13210702341137,0.0877926421404682)
--(axis cs:-2.14464882943144,0.0752508361204014)
--(axis cs:-2.15719063545151,0.0627090301003346)
--(axis cs:-2.16973244147157,0.0501672240802677)
--(axis cs:-2.18227424749164,0.0376254180602009)
--(axis cs:-2.19481605351171,0.0250836120401339)
--(axis cs:-2.20735785953177,0.0125418060200668)
--(axis cs:-2.21989966555184,0)
--(axis cs:-2.23244147157191,-0.0125418060200668)
--(axis cs:-2.24498327759197,-0.0250836120401337)
--(axis cs:-2.25752508361204,-0.0376254180602005)
--(axis cs:-2.27006688963211,-0.0501672240802675)
--(axis cs:-2.28260869565217,-0.0627090301003346)
--(axis cs:-2.29515050167224,-0.0752508361204014)
--(axis cs:-2.30769230769231,-0.0877926421404682)
--(axis cs:-2.32023411371237,-0.100334448160535)
--(axis cs:-2.33277591973244,-0.112876254180602)
--(axis cs:-2.34531772575251,-0.125418060200669)
--(axis cs:-2.37040133779264,-0.125418060200669)
--(axis cs:-2.38294314381271,-0.137959866220736)
--(axis cs:-2.39548494983278,-0.150501672240803)
--(axis cs:-2.40802675585284,-0.16304347826087)
--(axis cs:-2.42056856187291,-0.175585284280936)
--(axis cs:-2.43311036789298,-0.188127090301003)
--(axis cs:-2.44565217391304,-0.20066889632107)
--(axis cs:-2.45819397993311,-0.213210702341137)
--(axis cs:-2.47073578595318,-0.225752508361204)
--(axis cs:-2.48327759197324,-0.238294314381271)
--(axis cs:-2.49581939799331,-0.250836120401338)
--(axis cs:-2.52090301003344,-0.250836120401338)
--(axis cs:-2.53344481605351,-0.263377926421405)
--(axis cs:-2.54598662207358,-0.275919732441471)
--(axis cs:-2.55852842809365,-0.288461538461538)
--(axis cs:-2.57107023411371,-0.301003344481605)
--(axis cs:-2.58361204013378,-0.313545150501672)
--(axis cs:-2.59615384615385,-0.326086956521739)
--(axis cs:-2.62123745819398,-0.326086956521739)
--(axis cs:-2.63377926421405,-0.338628762541806)
--(axis cs:-2.64632107023411,-0.351170568561873)
--(axis cs:-2.65886287625418,-0.36371237458194)
--(axis cs:-2.67140468227425,-0.376254180602007)
--(axis cs:-2.68394648829431,-0.388795986622073)
--(axis cs:-2.69648829431438,-0.40133779264214)
--(axis cs:-2.72157190635451,-0.40133779264214)
--(axis cs:-2.73411371237458,-0.413879598662207)
--(axis cs:-2.74665551839465,-0.426421404682274)
--(axis cs:-2.75919732441472,-0.438963210702341)
--(axis cs:-2.77173913043478,-0.451505016722408)
--(axis cs:-2.79682274247492,-0.451505016722408)
--(axis cs:-2.80936454849498,-0.464046822742475)
--(axis cs:-2.82190635451505,-0.476588628762542)
--(axis cs:-2.83444816053512,-0.489130434782608)
--(axis cs:-2.84698996655518,-0.501672240802675)
--(axis cs:-2.87207357859532,-0.501672240802675)
--(axis cs:-2.88461538461538,-0.514214046822743)
--(axis cs:-2.89715719063545,-0.526755852842809)
--(axis cs:-2.90969899665552,-0.539297658862876)
--(axis cs:-2.92224080267559,-0.551839464882943)
--(axis cs:-2.94732441471572,-0.551839464882943)
--(axis cs:-2.95986622073579,-0.56438127090301)
--(axis cs:-2.97240802675585,-0.576923076923077)
--(axis cs:-2.99749163879599,-0.576923076923077)
--(axis cs:-3.01003344481605,-0.589464882943144)
--(axis cs:-3.02257525083612,-0.602006688963211)
--(axis cs:-3.03511705685619,-0.614548494983278)
--(axis cs:-3.04765886287625,-0.627090301003344)
--(axis cs:-3.07274247491639,-0.627090301003344)
--(axis cs:-3.08528428093645,-0.639632107023411)
--(axis cs:-3.09782608695652,-0.652173913043478)
--(axis cs:-3.11036789297659,-0.664715719063545)
--(axis cs:-3.12290969899666,-0.677257525083612)
--(axis cs:-3.14799331103679,-0.677257525083612)
--(axis cs:-3.16053511705686,-0.689799331103679)
--(axis cs:-3.17307692307692,-0.702341137123746)
--(axis cs:-3.19816053511706,-0.702341137123746)
--(axis cs:-3.21070234113712,-0.714882943143813)
--(axis cs:-3.22324414715719,-0.727424749163879)
--(axis cs:-3.23578595317726,-0.739966555183946)
--(axis cs:-3.24832775919732,-0.752508361204013)
--(axis cs:-3.27341137123746,-0.752508361204013)
--(axis cs:-3.28595317725753,-0.76505016722408)
--(axis cs:-3.29849498327759,-0.777591973244147)
--(axis cs:-3.32357859531773,-0.777591973244147)
--(axis cs:-3.33612040133779,-0.790133779264214)
--(axis cs:-3.34866220735786,-0.802675585284281)
--(axis cs:-3.36120401337793,-0.815217391304348)
--(axis cs:-3.37374581939799,-0.827759197324414)
--(axis cs:-3.39882943143813,-0.827759197324414)
--(axis cs:-3.41137123745819,-0.840301003344481)
--(axis cs:-3.42391304347826,-0.852842809364548)
--(axis cs:-3.44899665551839,-0.852842809364548)
--(axis cs:-3.46153846153846,-0.865384615384615)
--(axis cs:-3.47408026755853,-0.877926421404682)
--(axis cs:-3.4866220735786,-0.890468227424749)
--(axis cs:-3.49916387959866,-0.903010033444816)
--(axis cs:-3.5242474916388,-0.903010033444816)
--(axis cs:-3.53678929765886,-0.915551839464883)
--(axis cs:-3.54933110367893,-0.92809364548495)
--(axis cs:-3.561872909699,-0.940635451505017)
--(axis cs:-3.57441471571906,-0.953177257525084)
--(axis cs:-3.5994983277592,-0.953177257525084)
--(axis cs:-3.61204013377926,-0.96571906354515)
--(axis cs:-3.62458193979933,-0.978260869565217)
--(axis cs:-3.64966555183946,-0.978260869565217)
--(axis cs:-3.66220735785953,-0.990802675585284)
--(axis cs:-3.6747491638796,-1.00334448160535)
--(axis cs:-3.68729096989967,-1.01588628762542)
--(axis cs:-3.69983277591973,-1.02842809364548)
--(axis cs:-3.72491638795987,-1.02842809364548)
--(axis cs:-3.73745819397993,-1.04096989966555)
--(axis cs:-3.75,-1.05351170568562);

\path [draw=black, semithick]
(axis cs:3.75,-0.92809364548495)
--(axis cs:3.73745819397993,-0.940635451505017)
--(axis cs:3.72491638795987,-0.953177257525084)
--(axis cs:3.69983277591973,-0.953177257525084)
--(axis cs:3.68729096989967,-0.96571906354515)
--(axis cs:3.6747491638796,-0.978260869565217)
--(axis cs:3.66220735785953,-0.990802675585284)
--(axis cs:3.66220735785953,-1.01588628762542)
--(axis cs:3.64966555183947,-1.02842809364548)
--(axis cs:3.6371237458194,-1.04096989966555)
--(axis cs:3.6371237458194,-1.06605351170569)
--(axis cs:3.64966555183947,-1.07859531772575)
--(axis cs:3.66220735785953,-1.09113712374582)
--(axis cs:3.66220735785953,-1.11622073578595)
--(axis cs:3.66220735785953,-1.14130434782609)
--(axis cs:3.6747491638796,-1.15384615384615)
--(axis cs:3.68729096989967,-1.16638795986622)
--(axis cs:3.69983277591973,-1.17892976588629)
--(axis cs:3.7123745819398,-1.19147157190635)
--(axis cs:3.72491638795987,-1.20401337792642)
--(axis cs:3.73745819397993,-1.21655518394649)
--(axis cs:3.75,-1.22909698996656);

\path [draw=black, semithick]
(axis cs:-3.75,0.175585284280936)
--(axis cs:-3.72491638795987,0.175585284280936)
--(axis cs:-3.69983277591973,0.175585284280936)
--(axis cs:-3.6747491638796,0.175585284280936)
--(axis cs:-3.66220735785953,0.188127090301003)
--(axis cs:-3.64966555183946,0.20066889632107)
--(axis cs:-3.62458193979933,0.20066889632107)
--(axis cs:-3.5994983277592,0.20066889632107)
--(axis cs:-3.57441471571906,0.20066889632107)
--(axis cs:-3.561872909699,0.213210702341137)
--(axis cs:-3.54933110367893,0.225752508361204)
--(axis cs:-3.5242474916388,0.225752508361204)
--(axis cs:-3.49916387959866,0.225752508361204)
--(axis cs:-3.47408026755853,0.225752508361204)
--(axis cs:-3.46153846153846,0.238294314381271)
--(axis cs:-3.44899665551839,0.250836120401338)
--(axis cs:-3.42391304347826,0.250836120401338)
--(axis cs:-3.39882943143813,0.250836120401338)
--(axis cs:-3.38628762541806,0.263377926421405)
--(axis cs:-3.37374581939799,0.275919732441471)
--(axis cs:-3.34866220735786,0.275919732441471)
--(axis cs:-3.32357859531773,0.275919732441471)
--(axis cs:-3.31103678929766,0.288461538461538)
--(axis cs:-3.29849498327759,0.301003344481605)
--(axis cs:-3.27341137123746,0.301003344481605)
--(axis cs:-3.24832775919732,0.301003344481605)
--(axis cs:-3.23578595317726,0.313545150501672)
--(axis cs:-3.22324414715719,0.326086956521739)
--(axis cs:-3.19816053511706,0.326086956521739)
--(axis cs:-3.17307692307692,0.326086956521739)
--(axis cs:-3.16053511705686,0.338628762541807)
--(axis cs:-3.14799331103679,0.351170568561873)
--(axis cs:-3.12290969899666,0.351170568561873)
--(axis cs:-3.11036789297659,0.36371237458194)
--(axis cs:-3.09782608695652,0.376254180602007)
--(axis cs:-3.07274247491639,0.376254180602007)
--(axis cs:-3.06020066889632,0.388795986622074)
--(axis cs:-3.04765886287625,0.401337792642141)
--(axis cs:-3.03511705685619,0.413879598662207)
--(axis cs:-3.02257525083612,0.426421404682274)
--(axis cs:-3.01003344481605,0.438963210702341)
--(axis cs:-3.01003344481605,0.464046822742475)
--(axis cs:-3.01003344481605,0.489130434782608)
--(axis cs:-3.02257525083612,0.501672240802676)
--(axis cs:-3.03511705685619,0.514214046822743)
--(axis cs:-3.04765886287625,0.52675585284281)
--(axis cs:-3.06020066889632,0.539297658862877)
--(axis cs:-3.07274247491639,0.551839464882943)
--(axis cs:-3.08528428093645,0.56438127090301)
--(axis cs:-3.09782608695652,0.576923076923077)
--(axis cs:-3.11036789297659,0.589464882943144)
--(axis cs:-3.12290969899666,0.602006688963211)
--(axis cs:-3.14799331103679,0.602006688963211)
--(axis cs:-3.16053511705686,0.614548494983278)
--(axis cs:-3.17307692307692,0.627090301003344)
--(axis cs:-3.19816053511706,0.627090301003344)
--(axis cs:-3.21070234113712,0.639632107023411)
--(axis cs:-3.22324414715719,0.652173913043478)
--(axis cs:-3.24832775919732,0.652173913043478)
--(axis cs:-3.26086956521739,0.664715719063545)
--(axis cs:-3.27341137123746,0.677257525083612)
--(axis cs:-3.29849498327759,0.677257525083612)
--(axis cs:-3.31103678929766,0.689799331103679)
--(axis cs:-3.32357859531773,0.702341137123746)
--(axis cs:-3.34866220735786,0.702341137123746)
--(axis cs:-3.37374581939799,0.702341137123746)
--(axis cs:-3.38628762541806,0.714882943143813)
--(axis cs:-3.39882943143813,0.72742474916388)
--(axis cs:-3.42391304347826,0.72742474916388)
--(axis cs:-3.44899665551839,0.72742474916388)
--(axis cs:-3.46153846153846,0.739966555183947)
--(axis cs:-3.47408026755853,0.752508361204014)
--(axis cs:-3.49916387959866,0.752508361204014)
--(axis cs:-3.5242474916388,0.752508361204014)
--(axis cs:-3.53678929765886,0.76505016722408)
--(axis cs:-3.54933110367893,0.777591973244147)
--(axis cs:-3.57441471571906,0.777591973244147)
--(axis cs:-3.5994983277592,0.777591973244147)
--(axis cs:-3.61204013377926,0.790133779264214)
--(axis cs:-3.62458193979933,0.802675585284281)
--(axis cs:-3.64966555183946,0.802675585284281)
--(axis cs:-3.6747491638796,0.802675585284281)
--(axis cs:-3.68729096989967,0.815217391304348)
--(axis cs:-3.69983277591973,0.827759197324414)
--(axis cs:-3.72491638795987,0.827759197324414)
--(axis cs:-3.75,0.827759197324414);

\path [draw=black, semithick]
(axis cs:3.75,3.6371237458194)
--(axis cs:3.72491638795987,3.6371237458194)
--(axis cs:3.7123745819398,3.62458193979933)
--(axis cs:3.69983277591973,3.61204013377926)
--(axis cs:3.68729096989967,3.5994983277592)
--(axis cs:3.6747491638796,3.58695652173913)
--(axis cs:3.64966555183947,3.58695652173913)
--(axis cs:3.6371237458194,3.57441471571906)
--(axis cs:3.62458193979933,3.561872909699)
--(axis cs:3.61204013377926,3.54933110367893)
--(axis cs:3.5994983277592,3.53678929765886)
--(axis cs:3.58695652173913,3.5242474916388)
--(axis cs:3.57441471571906,3.51170568561873)
--(axis cs:3.54933110367893,3.51170568561873)
--(axis cs:3.53678929765886,3.49916387959866)
--(axis cs:3.5242474916388,3.4866220735786)
--(axis cs:3.51170568561873,3.47408026755853)
--(axis cs:3.49916387959866,3.46153846153846)
--(axis cs:3.4866220735786,3.44899665551839)
--(axis cs:3.47408026755853,3.43645484949833)
--(axis cs:3.46153846153846,3.42391304347826)
--(axis cs:3.44899665551839,3.41137123745819)
--(axis cs:3.42391304347826,3.41137123745819)
--(axis cs:3.41137123745819,3.39882943143813)
--(axis cs:3.39882943143813,3.38628762541806)
--(axis cs:3.38628762541806,3.37374581939799)
--(axis cs:3.37374581939799,3.36120401337793)
--(axis cs:3.36120401337793,3.34866220735786)
--(axis cs:3.34866220735786,3.33612040133779)
--(axis cs:3.32357859531773,3.33612040133779)
--(axis cs:3.31103678929766,3.32357859531773)
--(axis cs:3.29849498327759,3.31103678929766)
--(axis cs:3.28595317725753,3.29849498327759)
--(axis cs:3.27341137123746,3.28595317725753)
--(axis cs:3.26086956521739,3.27341137123746)
--(axis cs:3.24832775919732,3.26086956521739)
--(axis cs:3.23578595317726,3.24832775919732)
--(axis cs:3.22324414715719,3.23578595317726)
--(axis cs:3.21070234113712,3.22324414715719)
--(axis cs:3.19816053511706,3.21070234113712)
--(axis cs:3.17307692307692,3.21070234113712)
--(axis cs:3.16053511705686,3.19816053511706)
--(axis cs:3.14799331103679,3.18561872909699)
--(axis cs:3.13545150501672,3.17307692307692)
--(axis cs:3.12290969899666,3.16053511705686)
--(axis cs:3.11036789297659,3.14799331103679)
--(axis cs:3.09782608695652,3.13545150501672)
--(axis cs:3.08528428093645,3.12290969899666)
--(axis cs:3.07274247491639,3.11036789297659)
--(axis cs:3.06020066889632,3.09782608695652)
--(axis cs:3.04765886287625,3.08528428093645)
--(axis cs:3.03511705685619,3.07274247491639)
--(axis cs:3.02257525083612,3.06020066889632)
--(axis cs:3.01003344481605,3.04765886287625)
--(axis cs:2.99749163879599,3.03511705685619)
--(axis cs:2.98494983277592,3.02257525083612)
--(axis cs:2.97240802675585,3.01003344481605)
--(axis cs:2.95986622073579,2.99749163879599)
--(axis cs:2.94732441471572,2.98494983277592)
--(axis cs:2.93478260869565,2.97240802675585)
--(axis cs:2.92224080267559,2.95986622073579)
--(axis cs:2.90969899665552,2.94732441471572)
--(axis cs:2.89715719063545,2.93478260869565)
--(axis cs:2.88461538461538,2.92224080267559)
--(axis cs:2.87207357859532,2.90969899665552)
--(axis cs:2.85953177257525,2.89715719063545)
--(axis cs:2.84698996655518,2.88461538461538)
--(axis cs:2.83444816053512,2.87207357859532)
--(axis cs:2.82190635451505,2.85953177257525)
--(axis cs:2.80936454849498,2.84698996655518)
--(axis cs:2.79682274247492,2.83444816053512)
--(axis cs:2.78428093645485,2.82190635451505)
--(axis cs:2.77173913043478,2.80936454849498)
--(axis cs:2.74665551839465,2.80936454849498)
--(axis cs:2.73411371237458,2.79682274247492)
--(axis cs:2.72157190635451,2.78428093645485)
--(axis cs:2.70903010033445,2.77173913043478)
--(axis cs:2.69648829431438,2.75919732441472)
--(axis cs:2.68394648829431,2.74665551839465)
--(axis cs:2.67140468227425,2.73411371237458)
--(axis cs:2.65886287625418,2.72157190635451)
--(axis cs:2.64632107023411,2.70903010033445)
--(axis cs:2.63377926421405,2.69648829431438)
--(axis cs:2.62123745819398,2.68394648829431)
--(axis cs:2.60869565217391,2.67140468227425)
--(axis cs:2.59615384615385,2.65886287625418)
--(axis cs:2.57107023411371,2.65886287625418)
--(axis cs:2.55852842809365,2.64632107023411)
--(axis cs:2.54598662207358,2.63377926421405)
--(axis cs:2.53344481605351,2.62123745819398)
--(axis cs:2.52090301003344,2.60869565217391)
--(axis cs:2.50836120401338,2.59615384615385)
--(axis cs:2.49581939799331,2.58361204013378)
--(axis cs:2.48327759197324,2.57107023411371)
--(axis cs:2.47073578595318,2.55852842809365)
--(axis cs:2.45819397993311,2.54598662207358)
--(axis cs:2.44565217391304,2.53344481605351)
--(axis cs:2.42056856187291,2.53344481605351)
--(axis cs:2.40802675585284,2.52090301003344)
--(axis cs:2.39548494983278,2.50836120401338)
--(axis cs:2.38294314381271,2.49581939799331)
--(axis cs:2.37040133779264,2.48327759197324)
--(axis cs:2.35785953177258,2.47073578595318)
--(axis cs:2.34531772575251,2.45819397993311)
--(axis cs:2.33277591973244,2.44565217391304)
--(axis cs:2.32023411371237,2.43311036789298)
--(axis cs:2.30769230769231,2.42056856187291)
--(axis cs:2.29515050167224,2.40802675585284)
--(axis cs:2.27006688963211,2.40802675585284)
--(axis cs:2.25752508361204,2.39548494983278)
--(axis cs:2.24498327759197,2.38294314381271)
--(axis cs:2.23244147157191,2.37040133779264)
--(axis cs:2.21989966555184,2.35785953177258)
--(axis cs:2.20735785953177,2.34531772575251)
--(axis cs:2.19481605351171,2.33277591973244)
--(axis cs:2.18227424749164,2.32023411371237)
--(axis cs:2.16973244147157,2.30769230769231)
--(axis cs:2.15719063545151,2.29515050167224)
--(axis cs:2.14464882943144,2.28260869565217)
--(axis cs:2.13210702341137,2.27006688963211)
--(axis cs:2.1195652173913,2.25752508361204)
--(axis cs:2.09448160535117,2.25752508361204)
--(axis cs:2.0819397993311,2.24498327759197)
--(axis cs:2.06939799331104,2.23244147157191)
--(axis cs:2.05685618729097,2.21989966555184)
--(axis cs:2.0443143812709,2.20735785953177)
--(axis cs:2.03177257525084,2.19481605351171)
--(axis cs:2.01923076923077,2.18227424749164)
--(axis cs:2.0066889632107,2.16973244147157)
--(axis cs:1.99414715719064,2.15719063545151)
--(axis cs:1.98160535117057,2.14464882943144)
--(axis cs:1.9690635451505,2.13210702341137)
--(axis cs:1.94397993311037,2.13210702341137)
--(axis cs:1.9314381270903,2.1195652173913)
--(axis cs:1.91889632107023,2.10702341137124)
--(axis cs:1.90635451505017,2.09448160535117)
--(axis cs:1.8938127090301,2.0819397993311)
--(axis cs:1.88127090301003,2.06939799331104)
--(axis cs:1.86872909698997,2.05685618729097)
--(axis cs:1.8561872909699,2.0443143812709)
--(axis cs:1.84364548494983,2.03177257525084)
--(axis cs:1.83110367892977,2.01923076923077)
--(axis cs:1.8185618729097,2.0066889632107)
--(axis cs:1.80602006688963,1.99414715719064)
--(axis cs:1.79347826086957,1.98160535117057)
--(axis cs:1.7809364548495,1.9690635451505)
--(axis cs:1.76839464882943,1.95652173913044)
--(axis cs:1.7433110367893,1.95652173913044)
--(axis cs:1.73076923076923,1.94397993311037)
--(axis cs:1.71822742474916,1.9314381270903)
--(axis cs:1.7056856187291,1.91889632107023)
--(axis cs:1.69314381270903,1.90635451505017)
--(axis cs:1.68060200668896,1.8938127090301)
--(axis cs:1.6680602006689,1.88127090301003)
--(axis cs:1.65551839464883,1.86872909698997)
--(axis cs:1.64297658862876,1.8561872909699)
--(axis cs:1.6304347826087,1.84364548494983)
--(axis cs:1.61789297658863,1.83110367892977)
--(axis cs:1.60535117056856,1.8185618729097)
--(axis cs:1.5928093645485,1.80602006688963)
--(axis cs:1.58026755852843,1.79347826086957)
--(axis cs:1.56772575250836,1.7809364548495)
--(axis cs:1.55518394648829,1.76839464882943)
--(axis cs:1.54264214046823,1.75585284280936)
--(axis cs:1.53010033444816,1.7433110367893)
--(axis cs:1.51755852842809,1.73076923076923)
--(axis cs:1.50501672240803,1.71822742474916)
--(axis cs:1.49247491638796,1.7056856187291)
--(axis cs:1.47993311036789,1.69314381270903)
--(axis cs:1.46739130434783,1.68060200668896)
--(axis cs:1.45484949832776,1.6680602006689)
--(axis cs:1.44230769230769,1.65551839464883)
--(axis cs:1.42976588628763,1.64297658862876)
--(axis cs:1.42976588628763,1.61789297658863)
--(axis cs:1.41722408026756,1.60535117056856)
--(axis cs:1.40468227424749,1.5928093645485)
--(axis cs:1.39214046822743,1.58026755852843)
--(axis cs:1.37959866220736,1.56772575250836)
--(axis cs:1.37959866220736,1.54264214046823)
--(axis cs:1.36705685618729,1.53010033444816)
--(axis cs:1.35451505016722,1.51755852842809)
--(axis cs:1.35451505016722,1.49247491638796)
--(axis cs:1.35451505016722,1.46739130434783)
--(axis cs:1.35451505016722,1.44230769230769)
--(axis cs:1.35451505016722,1.41722408026756)
--(axis cs:1.35451505016722,1.39214046822743)
--(axis cs:1.35451505016722,1.36705685618729)
--(axis cs:1.36705685618729,1.35451505016722)
--(axis cs:1.37959866220736,1.34197324414716)
--(axis cs:1.37959866220736,1.31688963210702)
--(axis cs:1.37959866220736,1.29180602006689)
--(axis cs:1.39214046822743,1.27926421404682)
--(axis cs:1.40468227424749,1.26672240802676)
--(axis cs:1.40468227424749,1.24163879598662)
--(axis cs:1.41722408026756,1.22909698996656)
--(axis cs:1.42976588628763,1.21655518394649)
--(axis cs:1.42976588628763,1.19147157190635)
--(axis cs:1.44230769230769,1.17892976588629)
--(axis cs:1.45484949832776,1.16638795986622)
--(axis cs:1.46739130434783,1.15384615384615)
--(axis cs:1.47993311036789,1.14130434782609)
--(axis cs:1.49247491638796,1.12876254180602)
--(axis cs:1.50501672240803,1.11622073578595)
--(axis cs:1.50501672240803,1.09113712374582)
--(axis cs:1.51755852842809,1.07859531772575)
--(axis cs:1.53010033444816,1.06605351170569)
--(axis cs:1.54264214046823,1.05351170568562)
--(axis cs:1.55518394648829,1.04096989966555)
--(axis cs:1.56772575250836,1.02842809364549)
--(axis cs:1.58026755852843,1.01588628762542)
--(axis cs:1.5928093645485,1.00334448160535)
--(axis cs:1.60535117056856,0.990802675585284)
--(axis cs:1.61789297658863,0.978260869565217)
--(axis cs:1.6304347826087,0.96571906354515)
--(axis cs:1.64297658862876,0.953177257525084)
--(axis cs:1.65551839464883,0.940635451505017)
--(axis cs:1.6680602006689,0.92809364548495)
--(axis cs:1.68060200668896,0.915551839464883)
--(axis cs:1.69314381270903,0.903010033444816)
--(axis cs:1.7056856187291,0.89046822742475)
--(axis cs:1.71822742474916,0.877926421404683)
--(axis cs:1.7433110367893,0.877926421404683)
--(axis cs:1.75585284280936,0.865384615384616)
--(axis cs:1.76839464882943,0.852842809364549)
--(axis cs:1.79347826086957,0.852842809364549)
--(axis cs:1.80602006688963,0.840301003344481)
--(axis cs:1.8185618729097,0.827759197324414)
--(axis cs:1.83110367892977,0.815217391304348)
--(axis cs:1.84364548494983,0.802675585284281)
--(axis cs:1.86872909698997,0.802675585284281)
--(axis cs:1.8938127090301,0.802675585284281)
--(axis cs:1.90635451505017,0.790133779264214)
--(axis cs:1.91889632107023,0.777591973244147)
--(axis cs:1.94397993311037,0.777591973244147)
--(axis cs:1.9690635451505,0.777591973244147)
--(axis cs:1.98160535117057,0.76505016722408)
--(axis cs:1.99414715719064,0.752508361204014)
--(axis cs:2.01923076923077,0.752508361204014)
--(axis cs:2.0443143812709,0.752508361204014)
--(axis cs:2.06939799331104,0.752508361204014)
--(axis cs:2.0819397993311,0.739966555183947)
--(axis cs:2.09448160535117,0.72742474916388)
--(axis cs:2.1195652173913,0.72742474916388)
--(axis cs:2.14464882943144,0.72742474916388)
--(axis cs:2.16973244147157,0.72742474916388)
--(axis cs:2.19481605351171,0.72742474916388)
--(axis cs:2.21989966555184,0.72742474916388)
--(axis cs:2.24498327759197,0.72742474916388)
--(axis cs:2.27006688963211,0.72742474916388)
--(axis cs:2.29515050167224,0.72742474916388)
--(axis cs:2.32023411371237,0.72742474916388)
--(axis cs:2.34531772575251,0.72742474916388)
--(axis cs:2.37040133779264,0.72742474916388)
--(axis cs:2.39548494983278,0.72742474916388)
--(axis cs:2.42056856187291,0.72742474916388)
--(axis cs:2.44565217391304,0.72742474916388)
--(axis cs:2.47073578595318,0.72742474916388)
--(axis cs:2.49581939799331,0.72742474916388)
--(axis cs:2.52090301003344,0.72742474916388)
--(axis cs:2.54598662207358,0.72742474916388)
--(axis cs:2.57107023411371,0.72742474916388)
--(axis cs:2.59615384615385,0.72742474916388)
--(axis cs:2.62123745819398,0.72742474916388)
--(axis cs:2.63377926421405,0.739966555183947)
--(axis cs:2.64632107023411,0.752508361204014)
--(axis cs:2.67140468227425,0.752508361204014)
--(axis cs:2.69648829431438,0.752508361204014)
--(axis cs:2.72157190635451,0.752508361204014)
--(axis cs:2.74665551839465,0.752508361204014)
--(axis cs:2.77173913043478,0.752508361204014)
--(axis cs:2.79682274247492,0.752508361204014)
--(axis cs:2.80936454849498,0.76505016722408)
--(axis cs:2.82190635451505,0.777591973244147)
--(axis cs:2.84698996655518,0.777591973244147)
--(axis cs:2.87207357859532,0.777591973244147)
--(axis cs:2.89715719063545,0.777591973244147)
--(axis cs:2.92224080267559,0.777591973244147)
--(axis cs:2.94732441471572,0.777591973244147)
--(axis cs:2.97240802675585,0.777591973244147)
--(axis cs:2.98494983277592,0.790133779264214)
--(axis cs:2.99749163879599,0.802675585284281)
--(axis cs:3.02257525083612,0.802675585284281)
--(axis cs:3.04765886287625,0.802675585284281)
--(axis cs:3.07274247491639,0.802675585284281)
--(axis cs:3.09782608695652,0.802675585284281)
--(axis cs:3.12290969899666,0.802675585284281)
--(axis cs:3.14799331103679,0.802675585284281)
--(axis cs:3.16053511705686,0.815217391304348)
--(axis cs:3.17307692307692,0.827759197324414)
--(axis cs:3.19816053511706,0.827759197324414)
--(axis cs:3.22324414715719,0.827759197324414)
--(axis cs:3.24832775919732,0.827759197324414)
--(axis cs:3.27341137123746,0.827759197324414)
--(axis cs:3.29849498327759,0.827759197324414)
--(axis cs:3.31103678929766,0.815217391304348)
--(axis cs:3.32357859531773,0.802675585284281)
--(axis cs:3.34866220735786,0.802675585284281)
--(axis cs:3.37374581939799,0.802675585284281)
--(axis cs:3.39882943143813,0.802675585284281)
--(axis cs:3.41137123745819,0.815217391304348)
--(axis cs:3.42391304347826,0.827759197324414)
--(axis cs:3.44899665551839,0.827759197324414)
--(axis cs:3.47408026755853,0.827759197324414)
--(axis cs:3.49916387959866,0.827759197324414)
--(axis cs:3.5242474916388,0.827759197324414)
--(axis cs:3.54933110367893,0.827759197324414)
--(axis cs:3.561872909699,0.840301003344481)
--(axis cs:3.57441471571906,0.852842809364549)
--(axis cs:3.5994983277592,0.852842809364549)
--(axis cs:3.62458193979933,0.852842809364549)
--(axis cs:3.64966555183947,0.852842809364549)
--(axis cs:3.66220735785953,0.865384615384616)
--(axis cs:3.6747491638796,0.877926421404683)
--(axis cs:3.69983277591973,0.877926421404683)
--(axis cs:3.72491638795987,0.877926421404683)
--(axis cs:3.75,0.877926421404683);

\path [draw=black, semithick]
(axis cs:-2.20735785953177,3.75)
--(axis cs:-2.19481605351171,3.73745819397993)
--(axis cs:-2.18227424749164,3.72491638795987)
--(axis cs:-2.16973244147157,3.7123745819398)
--(axis cs:-2.15719063545151,3.69983277591973)
--(axis cs:-2.14464882943144,3.68729096989967)
--(axis cs:-2.13210702341137,3.6747491638796)
--(axis cs:-2.1195652173913,3.66220735785953)
--(axis cs:-2.10702341137124,3.64966555183947)
--(axis cs:-2.09448160535117,3.6371237458194)
--(axis cs:-2.0819397993311,3.62458193979933)
--(axis cs:-2.06939799331104,3.61204013377926)
--(axis cs:-2.05685618729097,3.5994983277592)
--(axis cs:-2.0443143812709,3.58695652173913)
--(axis cs:-2.03177257525084,3.57441471571906)
--(axis cs:-2.01923076923077,3.561872909699)
--(axis cs:-2.0066889632107,3.54933110367893)
--(axis cs:-1.99414715719064,3.53678929765886)
--(axis cs:-1.98160535117057,3.5242474916388)
--(axis cs:-1.9690635451505,3.51170568561873)
--(axis cs:-1.95652173913043,3.49916387959866)
--(axis cs:-1.94397993311037,3.4866220735786)
--(axis cs:-1.91889632107023,3.4866220735786)
--(axis cs:-1.90635451505017,3.47408026755853)
--(axis cs:-1.8938127090301,3.46153846153846)
--(axis cs:-1.88127090301003,3.44899665551839)
--(axis cs:-1.86872909698997,3.43645484949833)
--(axis cs:-1.84364548494983,3.43645484949833)
--(axis cs:-1.83110367892977,3.42391304347826)
--(axis cs:-1.8185618729097,3.41137123745819)
--(axis cs:-1.79347826086957,3.41137123745819)
--(axis cs:-1.76839464882943,3.41137123745819)
--(axis cs:-1.7433110367893,3.41137123745819)
--(axis cs:-1.71822742474916,3.41137123745819)
--(axis cs:-1.7056856187291,3.42391304347826)
--(axis cs:-1.69314381270903,3.43645484949833)
--(axis cs:-1.68060200668896,3.44899665551839)
--(axis cs:-1.68060200668896,3.47408026755853)
--(axis cs:-1.68060200668896,3.49916387959866)
--(axis cs:-1.68060200668896,3.5242474916388)
--(axis cs:-1.68060200668896,3.54933110367893)
--(axis cs:-1.68060200668896,3.57441471571906)
--(axis cs:-1.68060200668896,3.5994983277592)
--(axis cs:-1.69314381270903,3.61204013377926)
--(axis cs:-1.7056856187291,3.62458193979933)
--(axis cs:-1.7056856187291,3.64966555183947)
--(axis cs:-1.7056856187291,3.6747491638796)
--(axis cs:-1.71822742474916,3.68729096989967)
--(axis cs:-1.73076923076923,3.69983277591973)
--(axis cs:-1.73076923076923,3.72491638795987)
--(axis cs:-1.73076923076923,3.75);

\path [draw=black, semithick]
(axis cs:0,3.75)
--(axis cs:0,3.72491638795987)
--(axis cs:0.0125418060200668,3.7123745819398)
--(axis cs:0.0250836120401339,3.69983277591973)
--(axis cs:0.0250836120401339,3.6747491638796)
--(axis cs:0.0376254180602009,3.66220735785953)
--(axis cs:0.0501672240802677,3.64966555183947)
--(axis cs:0.0501672240802677,3.62458193979933)
--(axis cs:0.0627090301003346,3.61204013377926)
--(axis cs:0.0752508361204014,3.5994983277592)
--(axis cs:0.0877926421404682,3.58695652173913)
--(axis cs:0.100334448160535,3.57441471571906)
--(axis cs:0.100334448160535,3.54933110367893)
--(axis cs:0.112876254180602,3.53678929765886)
--(axis cs:0.125418060200669,3.5242474916388)
--(axis cs:0.125418060200669,3.49916387959866)
--(axis cs:0.137959866220736,3.4866220735786)
--(axis cs:0.150501672240803,3.47408026755853)
--(axis cs:0.16304347826087,3.46153846153846)
--(axis cs:0.175585284280936,3.44899665551839)
--(axis cs:0.175585284280936,3.42391304347826)
--(axis cs:0.188127090301003,3.41137123745819)
--(axis cs:0.20066889632107,3.39882943143813)
--(axis cs:0.20066889632107,3.37374581939799)
--(axis cs:0.213210702341137,3.36120401337793)
--(axis cs:0.225752508361204,3.34866220735786)
--(axis cs:0.238294314381271,3.33612040133779)
--(axis cs:0.250836120401338,3.32357859531773)
--(axis cs:0.250836120401338,3.29849498327759)
--(axis cs:0.263377926421405,3.28595317725753)
--(axis cs:0.275919732441471,3.27341137123746)
--(axis cs:0.288461538461538,3.26086956521739)
--(axis cs:0.301003344481605,3.24832775919732)
--(axis cs:0.301003344481605,3.22324414715719)
--(axis cs:0.313545150501672,3.21070234113712)
--(axis cs:0.326086956521739,3.19816053511706)
--(axis cs:0.338628762541807,3.18561872909699)
--(axis cs:0.351170568561873,3.17307692307692)
--(axis cs:0.351170568561873,3.14799331103679)
--(axis cs:0.36371237458194,3.13545150501672)
--(axis cs:0.376254180602007,3.12290969899666)
--(axis cs:0.388795986622074,3.11036789297659)
--(axis cs:0.401337792642141,3.09782608695652)
--(axis cs:0.401337792642141,3.07274247491639)
--(axis cs:0.413879598662207,3.06020066889632)
--(axis cs:0.426421404682274,3.04765886287625)
--(axis cs:0.438963210702341,3.03511705685619)
--(axis cs:0.451505016722408,3.02257525083612)
--(axis cs:0.451505016722408,2.99749163879599)
--(axis cs:0.464046822742475,2.98494983277592)
--(axis cs:0.476588628762542,2.97240802675585)
--(axis cs:0.489130434782608,2.95986622073579)
--(axis cs:0.501672240802676,2.94732441471572)
--(axis cs:0.514214046822743,2.93478260869565)
--(axis cs:0.52675585284281,2.92224080267559)
--(axis cs:0.52675585284281,2.89715719063545)
--(axis cs:0.539297658862877,2.88461538461538)
--(axis cs:0.551839464882943,2.87207357859532)
--(axis cs:0.56438127090301,2.85953177257525)
--(axis cs:0.576923076923077,2.84698996655518)
--(axis cs:0.589464882943144,2.83444816053512)
--(axis cs:0.602006688963211,2.82190635451505)
--(axis cs:0.602006688963211,2.79682274247492)
--(axis cs:0.614548494983278,2.78428093645485)
--(axis cs:0.627090301003344,2.77173913043478)
--(axis cs:0.639632107023411,2.75919732441472)
--(axis cs:0.652173913043478,2.74665551839465)
--(axis cs:0.664715719063545,2.73411371237458)
--(axis cs:0.677257525083612,2.72157190635451)
--(axis cs:0.689799331103679,2.70903010033445)
--(axis cs:0.702341137123746,2.69648829431438)
--(axis cs:0.714882943143813,2.68394648829431)
--(axis cs:0.72742474916388,2.67140468227425)
--(axis cs:0.739966555183947,2.65886287625418)
--(axis cs:0.752508361204014,2.64632107023411)
--(axis cs:0.76505016722408,2.63377926421405)
--(axis cs:0.777591973244147,2.62123745819398)
--(axis cs:0.790133779264214,2.60869565217391)
--(axis cs:0.815217391304348,2.60869565217391)
--(axis cs:0.827759197324414,2.59615384615385)
--(axis cs:0.840301003344481,2.58361204013378)
--(axis cs:0.865384615384616,2.58361204013378)
--(axis cs:0.89046822742475,2.58361204013378)
--(axis cs:0.903010033444816,2.57107023411371)
--(axis cs:0.915551839464883,2.55852842809365)
--(axis cs:0.940635451505017,2.55852842809365)
--(axis cs:0.96571906354515,2.55852842809365)
--(axis cs:0.978260869565217,2.57107023411371)
--(axis cs:0.990802675585284,2.58361204013378)
--(axis cs:1.01588628762542,2.58361204013378)
--(axis cs:1.04096989966555,2.58361204013378)
--(axis cs:1.05351170568562,2.59615384615385)
--(axis cs:1.06605351170569,2.60869565217391)
--(axis cs:1.09113712374582,2.60869565217391)
--(axis cs:1.10367892976589,2.62123745819398)
--(axis cs:1.11622073578595,2.63377926421405)
--(axis cs:1.12876254180602,2.64632107023411)
--(axis cs:1.14130434782609,2.65886287625418)
--(axis cs:1.16638795986622,2.65886287625418)
--(axis cs:1.17892976588629,2.67140468227425)
--(axis cs:1.19147157190635,2.68394648829431)
--(axis cs:1.20401337792642,2.69648829431438)
--(axis cs:1.21655518394649,2.70903010033445)
--(axis cs:1.22909698996656,2.72157190635451)
--(axis cs:1.24163879598662,2.73411371237458)
--(axis cs:1.26672240802676,2.73411371237458)
--(axis cs:1.27926421404682,2.74665551839465)
--(axis cs:1.29180602006689,2.75919732441472)
--(axis cs:1.30434782608696,2.77173913043478)
--(axis cs:1.31688963210702,2.78428093645485)
--(axis cs:1.32943143812709,2.79682274247492)
--(axis cs:1.34197324414716,2.80936454849498)
--(axis cs:1.35451505016722,2.82190635451505)
--(axis cs:1.36705685618729,2.83444816053512)
--(axis cs:1.37959866220736,2.84698996655518)
--(axis cs:1.39214046822743,2.85953177257525)
--(axis cs:1.40468227424749,2.87207357859532)
--(axis cs:1.41722408026756,2.88461538461538)
--(axis cs:1.42976588628763,2.89715719063545)
--(axis cs:1.44230769230769,2.90969899665552)
--(axis cs:1.45484949832776,2.92224080267559)
--(axis cs:1.46739130434783,2.93478260869565)
--(axis cs:1.47993311036789,2.94732441471572)
--(axis cs:1.49247491638796,2.95986622073579)
--(axis cs:1.50501672240803,2.97240802675585)
--(axis cs:1.51755852842809,2.98494983277592)
--(axis cs:1.53010033444816,2.99749163879599)
--(axis cs:1.54264214046823,3.01003344481605)
--(axis cs:1.55518394648829,3.02257525083612)
--(axis cs:1.56772575250836,3.03511705685619)
--(axis cs:1.58026755852843,3.04765886287625)
--(axis cs:1.5928093645485,3.06020066889632)
--(axis cs:1.60535117056856,3.07274247491639)
--(axis cs:1.61789297658863,3.08528428093645)
--(axis cs:1.6304347826087,3.09782608695652)
--(axis cs:1.6304347826087,3.12290969899666)
--(axis cs:1.64297658862876,3.13545150501672)
--(axis cs:1.65551839464883,3.14799331103679)
--(axis cs:1.6680602006689,3.16053511705686)
--(axis cs:1.68060200668896,3.17307692307692)
--(axis cs:1.69314381270903,3.18561872909699)
--(axis cs:1.7056856187291,3.19816053511706)
--(axis cs:1.71822742474916,3.21070234113712)
--(axis cs:1.73076923076923,3.22324414715719)
--(axis cs:1.7433110367893,3.23578595317726)
--(axis cs:1.75585284280936,3.24832775919732)
--(axis cs:1.76839464882943,3.26086956521739)
--(axis cs:1.7809364548495,3.27341137123746)
--(axis cs:1.79347826086957,3.28595317725753)
--(axis cs:1.80602006688963,3.29849498327759)
--(axis cs:1.8185618729097,3.31103678929766)
--(axis cs:1.83110367892977,3.32357859531773)
--(axis cs:1.83110367892977,3.34866220735786)
--(axis cs:1.84364548494983,3.36120401337793)
--(axis cs:1.8561872909699,3.37374581939799)
--(axis cs:1.86872909698997,3.38628762541806)
--(axis cs:1.88127090301003,3.39882943143813)
--(axis cs:1.8938127090301,3.41137123745819)
--(axis cs:1.90635451505017,3.42391304347826)
--(axis cs:1.91889632107023,3.43645484949833)
--(axis cs:1.9314381270903,3.44899665551839)
--(axis cs:1.94397993311037,3.46153846153846)
--(axis cs:1.95652173913044,3.47408026755853)
--(axis cs:1.9690635451505,3.4866220735786)
--(axis cs:1.98160535117057,3.49916387959866)
--(axis cs:1.98160535117057,3.5242474916388)
--(axis cs:1.99414715719064,3.53678929765886)
--(axis cs:2.0066889632107,3.54933110367893)
--(axis cs:2.01923076923077,3.561872909699)
--(axis cs:2.03177257525084,3.57441471571906)
--(axis cs:2.0443143812709,3.58695652173913)
--(axis cs:2.05685618729097,3.5994983277592)
--(axis cs:2.06939799331104,3.61204013377926)
--(axis cs:2.0819397993311,3.62458193979933)
--(axis cs:2.09448160535117,3.6371237458194)
--(axis cs:2.10702341137124,3.64966555183947)
--(axis cs:2.1195652173913,3.66220735785953)
--(axis cs:2.13210702341137,3.6747491638796)
--(axis cs:2.13210702341137,3.69983277591973)
--(axis cs:2.14464882943144,3.7123745819398)
--(axis cs:2.15719063545151,3.72491638795987)
--(axis cs:2.16973244147157,3.73745819397993)
--(axis cs:2.18227424749164,3.75);

\end{axis}

\end{tikzpicture}

==> fig/MLP_MCdrop_matern52_n500_mc10.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
tick pos=left,
xmin=-3.75, xmax=3.75,
ymin=-3.75, ymax=3.75
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.65584415584416, xmax=6.33116883116883, ymin=-4.82142857142857, ymax=4.91883116883117] {fig/MLP_MCdrop_matern52_n500_mc10-000.png};
\path [draw=black, semithick]
(axis cs:-1.50501672240803,-3.75)
--(axis cs:-1.49247491638796,-3.73745819397993)
--(axis cs:-1.47993311036789,-3.72491638795987)
--(axis cs:-1.47993311036789,-3.69983277591973)
--(axis cs:-1.46739130434783,-3.68729096989967)
--(axis cs:-1.45484949832776,-3.6747491638796)
--(axis cs:-1.45484949832776,-3.64966555183946)
--(axis cs:-1.45484949832776,-3.62458193979933)
--(axis cs:-1.44230769230769,-3.61204013377926)
--(axis cs:-1.42976588628763,-3.5994983277592)
--(axis cs:-1.42976588628763,-3.57441471571906)
--(axis cs:-1.42976588628763,-3.54933110367893)
--(axis cs:-1.41722408026756,-3.53678929765886)
--(axis cs:-1.40468227424749,-3.5242474916388)
--(axis cs:-1.40468227424749,-3.49916387959866)
--(axis cs:-1.40468227424749,-3.47408026755853)
--(axis cs:-1.39214046822742,-3.46153846153846)
--(axis cs:-1.37959866220736,-3.44899665551839)
--(axis cs:-1.37959866220736,-3.42391304347826)
--(axis cs:-1.37959866220736,-3.39882943143813)
--(axis cs:-1.36705685618729,-3.38628762541806)
--(axis cs:-1.35451505016722,-3.37374581939799)
--(axis cs:-1.35451505016722,-3.34866220735786)
--(axis cs:-1.35451505016722,-3.32357859531773)
--(axis cs:-1.34197324414716,-3.31103678929766)
--(axis cs:-1.32943143812709,-3.29849498327759)
--(axis cs:-1.32943143812709,-3.27341137123746)
--(axis cs:-1.32943143812709,-3.24832775919732)
--(axis cs:-1.31688963210702,-3.23578595317726)
--(axis cs:-1.30434782608696,-3.22324414715719)
--(axis cs:-1.30434782608696,-3.19816053511706)
--(axis cs:-1.30434782608696,-3.17307692307692)
--(axis cs:-1.29180602006689,-3.16053511705686)
--(axis cs:-1.27926421404682,-3.14799331103679)
--(axis cs:-1.27926421404682,-3.12290969899666)
--(axis cs:-1.27926421404682,-3.09782608695652)
--(axis cs:-1.26672240802676,-3.08528428093645)
--(axis cs:-1.25418060200669,-3.07274247491639)
--(axis cs:-1.25418060200669,-3.04765886287625)
--(axis cs:-1.25418060200669,-3.02257525083612)
--(axis cs:-1.24163879598662,-3.01003344481605)
--(axis cs:-1.22909698996656,-2.99749163879599)
--(axis cs:-1.22909698996656,-2.97240802675585)
--(axis cs:-1.22909698996656,-2.94732441471572)
--(axis cs:-1.22909698996656,-2.92224080267559)
--(axis cs:-1.21655518394649,-2.90969899665552)
--(axis cs:-1.20401337792642,-2.89715719063545)
--(axis cs:-1.20401337792642,-2.87207357859532)
--(axis cs:-1.20401337792642,-2.84698996655518)
--(axis cs:-1.20401337792642,-2.82190635451505)
--(axis cs:-1.19147157190635,-2.80936454849498)
--(axis cs:-1.17892976588629,-2.79682274247492)
--(axis cs:-1.17892976588629,-2.77173913043478)
--(axis cs:-1.17892976588629,-2.74665551839465)
--(axis cs:-1.17892976588629,-2.72157190635451)
--(axis cs:-1.17892976588629,-2.69648829431438)
--(axis cs:-1.17892976588629,-2.67140468227425)
--(axis cs:-1.17892976588629,-2.64632107023411)
--(axis cs:-1.16638795986622,-2.63377926421405)
--(axis cs:-1.15384615384615,-2.62123745819398)
--(axis cs:-1.15384615384615,-2.59615384615385)
--(axis cs:-1.15384615384615,-2.57107023411371)
--(axis cs:-1.15384615384615,-2.54598662207358)
--(axis cs:-1.15384615384615,-2.52090301003344)
--(axis cs:-1.14130434782609,-2.50836120401338)
--(axis cs:-1.12876254180602,-2.49581939799331)
--(axis cs:-1.12876254180602,-2.47073578595318)
--(axis cs:-1.12876254180602,-2.44565217391304)
--(axis cs:-1.12876254180602,-2.42056856187291)
--(axis cs:-1.12876254180602,-2.39548494983278)
--(axis cs:-1.12876254180602,-2.37040133779264)
--(axis cs:-1.11622073578595,-2.35785953177258)
--(axis cs:-1.10367892976589,-2.34531772575251)
--(axis cs:-1.10367892976589,-2.32023411371237)
--(axis cs:-1.10367892976589,-2.29515050167224)
--(axis cs:-1.10367892976589,-2.27006688963211)
--(axis cs:-1.10367892976589,-2.24498327759197)
--(axis cs:-1.10367892976589,-2.21989966555184)
--(axis cs:-1.10367892976589,-2.19481605351171)
--(axis cs:-1.10367892976589,-2.16973244147157)
--(axis cs:-1.10367892976589,-2.14464882943144)
--(axis cs:-1.10367892976589,-2.1195652173913)
--(axis cs:-1.10367892976589,-2.09448160535117)
--(axis cs:-1.10367892976589,-2.06939799331104)
--(axis cs:-1.10367892976589,-2.0443143812709)
--(axis cs:-1.10367892976589,-2.01923076923077)
--(axis cs:-1.10367892976589,-1.99414715719064)
--(axis cs:-1.10367892976589,-1.9690635451505)
--(axis cs:-1.10367892976589,-1.94397993311037)
--(axis cs:-1.10367892976589,-1.91889632107023)
--(axis cs:-1.10367892976589,-1.8938127090301)
--(axis cs:-1.10367892976589,-1.86872909698997)
--(axis cs:-1.09113712374582,-1.8561872909699)
--(axis cs:-1.07859531772575,-1.84364548494983)
--(axis cs:-1.07859531772575,-1.8185618729097)
--(axis cs:-1.07859531772575,-1.79347826086957)
--(axis cs:-1.07859531772575,-1.76839464882943)
--(axis cs:-1.07859531772575,-1.7433110367893)
--(axis cs:-1.06605351170569,-1.73076923076923)
--(axis cs:-1.05351170568562,-1.71822742474916)
--(axis cs:-1.05351170568562,-1.69314381270903)
--(axis cs:-1.05351170568562,-1.6680602006689)
--(axis cs:-1.05351170568562,-1.64297658862876)
--(axis cs:-1.05351170568562,-1.61789297658863)
--(axis cs:-1.05351170568562,-1.59280936454849)
--(axis cs:-1.05351170568562,-1.56772575250836)
--(axis cs:-1.05351170568562,-1.54264214046823)
--(axis cs:-1.05351170568562,-1.51755852842809)
--(axis cs:-1.05351170568562,-1.49247491638796)
--(axis cs:-1.05351170568562,-1.46739130434783)
--(axis cs:-1.05351170568562,-1.44230769230769)
--(axis cs:-1.05351170568562,-1.41722408026756)
--(axis cs:-1.05351170568562,-1.39214046822742)
--(axis cs:-1.05351170568562,-1.36705685618729)
--(axis cs:-1.05351170568562,-1.34197324414716)
--(axis cs:-1.05351170568562,-1.31688963210702)
--(axis cs:-1.05351170568562,-1.29180602006689)
--(axis cs:-1.04096989966555,-1.27926421404682)
--(axis cs:-1.02842809364548,-1.26672240802676)
--(axis cs:-1.02842809364548,-1.24163879598662)
--(axis cs:-1.02842809364548,-1.21655518394649)
--(axis cs:-1.04096989966555,-1.20401337792642)
--(axis cs:-1.05351170568562,-1.19147157190635)
--(axis cs:-1.05351170568562,-1.16638795986622)
--(axis cs:-1.05351170568562,-1.14130434782609)
--(axis cs:-1.05351170568562,-1.11622073578595)
--(axis cs:-1.06605351170569,-1.10367892976589)
--(axis cs:-1.07859531772575,-1.09113712374582)
--(axis cs:-1.09113712374582,-1.07859531772575)
--(axis cs:-1.10367892976589,-1.06605351170569)
--(axis cs:-1.11622073578595,-1.05351170568562)
--(axis cs:-1.12876254180602,-1.04096989966555)
--(axis cs:-1.14130434782609,-1.02842809364548)
--(axis cs:-1.15384615384615,-1.01588628762542)
--(axis cs:-1.16638795986622,-1.00334448160535)
--(axis cs:-1.17892976588629,-0.990802675585284)
--(axis cs:-1.19147157190635,-0.978260869565217)
--(axis cs:-1.20401337792642,-0.96571906354515)
--(axis cs:-1.19147157190635,-0.953177257525084)
--(axis cs:-1.17892976588629,-0.940635451505017)
--(axis cs:-1.17892976588629,-0.915551839464883)
--(axis cs:-1.16638795986622,-0.903010033444816)
--(axis cs:-1.14130434782609,-0.903010033444816)
--(axis cs:-1.12876254180602,-0.890468227424749)
--(axis cs:-1.11622073578595,-0.877926421404682)
--(axis cs:-1.10367892976589,-0.865384615384615)
--(axis cs:-1.09113712374582,-0.852842809364548)
--(axis cs:-1.06605351170569,-0.852842809364548)
--(axis cs:-1.05351170568562,-0.840301003344481)
--(axis cs:-1.04096989966555,-0.827759197324414)
--(axis cs:-1.01588628762542,-0.827759197324414)
--(axis cs:-0.990802675585284,-0.827759197324414)
--(axis cs:-0.978260869565217,-0.815217391304348)
--(axis cs:-0.96571906354515,-0.802675585284281)
--(axis cs:-0.940635451505017,-0.802675585284281)
--(axis cs:-0.915551839464883,-0.802675585284281)
--(axis cs:-0.903010033444816,-0.790133779264214)
--(axis cs:-0.890468227424749,-0.777591973244147)
--(axis cs:-0.865384615384615,-0.777591973244147)
--(axis cs:-0.840301003344481,-0.777591973244147)
--(axis cs:-0.815217391304348,-0.777591973244147)
--(axis cs:-0.802675585284281,-0.76505016722408)
--(axis cs:-0.790133779264214,-0.752508361204013)
--(axis cs:-0.76505016722408,-0.752508361204013)
--(axis cs:-0.739966555183946,-0.752508361204013)
--(axis cs:-0.714882943143813,-0.752508361204013)
--(axis cs:-0.689799331103679,-0.752508361204013)
--(axis cs:-0.664715719063545,-0.752508361204013)
--(axis cs:-0.652173913043478,-0.76505016722408)
--(axis cs:-0.639632107023411,-0.777591973244147)
--(axis cs:-0.614548494983278,-0.777591973244147)
--(axis cs:-0.589464882943144,-0.777591973244147)
--(axis cs:-0.576923076923077,-0.790133779264214)
--(axis cs:-0.56438127090301,-0.802675585284281)
--(axis cs:-0.539297658862876,-0.802675585284281)
--(axis cs:-0.514214046822743,-0.802675585284281)
--(axis cs:-0.489130434782608,-0.802675585284281)
--(axis cs:-0.464046822742475,-0.802675585284281)
--(axis cs:-0.438963210702341,-0.802675585284281)
--(axis cs:-0.413879598662207,-0.802675585284281)
--(axis cs:-0.40133779264214,-0.790133779264214)
--(axis cs:-0.388795986622073,-0.777591973244147)
--(axis cs:-0.36371237458194,-0.777591973244147)
--(axis cs:-0.338628762541806,-0.777591973244147)
--(axis cs:-0.313545150501672,-0.777591973244147)
--(axis cs:-0.288461538461538,-0.777591973244147)
--(axis cs:-0.263377926421405,-0.777591973244147)
--(axis cs:-0.238294314381271,-0.777591973244147)
--(axis cs:-0.225752508361204,-0.76505016722408)
--(axis cs:-0.213210702341137,-0.752508361204013)
--(axis cs:-0.188127090301003,-0.752508361204013)
--(axis cs:-0.16304347826087,-0.752508361204013)
--(axis cs:-0.150501672240803,-0.76505016722408)
--(axis cs:-0.137959866220736,-0.777591973244147)
--(axis cs:-0.112876254180602,-0.777591973244147)
--(axis cs:-0.0877926421404682,-0.777591973244147)
--(axis cs:-0.0627090301003346,-0.777591973244147)
--(axis cs:-0.0376254180602005,-0.777591973244147)
--(axis cs:-0.0250836120401337,-0.790133779264214)
--(axis cs:-0.0125418060200668,-0.802675585284281)
--(axis cs:0.0125418060200668,-0.802675585284281)
--(axis cs:0.0376254180602009,-0.802675585284281)
--(axis cs:0.0627090301003346,-0.802675585284281)
--(axis cs:0.0752508361204014,-0.815217391304348)
--(axis cs:0.0877926421404682,-0.827759197324414)
--(axis cs:0.112876254180602,-0.827759197324414)
--(axis cs:0.137959866220736,-0.827759197324414)
--(axis cs:0.16304347826087,-0.827759197324414)
--(axis cs:0.188127090301003,-0.827759197324414)
--(axis cs:0.20066889632107,-0.840301003344481)
--(axis cs:0.213210702341137,-0.852842809364548)
--(axis cs:0.238294314381271,-0.852842809364548)
--(axis cs:0.263377926421405,-0.852842809364548)
--(axis cs:0.288461538461538,-0.852842809364548)
--(axis cs:0.313545150501672,-0.852842809364548)
--(axis cs:0.326086956521739,-0.865384615384615)
--(axis cs:0.338628762541807,-0.877926421404682)
--(axis cs:0.36371237458194,-0.877926421404682)
--(axis cs:0.376254180602007,-0.890468227424749)
--(axis cs:0.388795986622074,-0.903010033444816)
--(axis cs:0.401337792642141,-0.915551839464883)
--(axis cs:0.413879598662207,-0.92809364548495)
--(axis cs:0.426421404682274,-0.940635451505017)
--(axis cs:0.438963210702341,-0.953177257525084)
--(axis cs:0.464046822742475,-0.953177257525084)
--(axis cs:0.476588628762542,-0.96571906354515)
--(axis cs:0.489130434782608,-0.978260869565217)
--(axis cs:0.501672240802676,-0.990802675585284)
--(axis cs:0.514214046822743,-1.00334448160535)
--(axis cs:0.52675585284281,-1.01588628762542)
--(axis cs:0.539297658862877,-1.02842809364548)
--(axis cs:0.551839464882943,-1.04096989966555)
--(axis cs:0.56438127090301,-1.05351170568562)
--(axis cs:0.576923076923077,-1.06605351170569)
--(axis cs:0.589464882943144,-1.07859531772575)
--(axis cs:0.602006688963211,-1.09113712374582)
--(axis cs:0.614548494983278,-1.10367892976589)
--(axis cs:0.627090301003344,-1.11622073578595)
--(axis cs:0.639632107023411,-1.12876254180602)
--(axis cs:0.652173913043478,-1.14130434782609)
--(axis cs:0.664715719063545,-1.15384615384615)
--(axis cs:0.677257525083612,-1.16638795986622)
--(axis cs:0.677257525083612,-1.19147157190635)
--(axis cs:0.689799331103679,-1.20401337792642)
--(axis cs:0.702341137123746,-1.21655518394649)
--(axis cs:0.702341137123746,-1.24163879598662)
--(axis cs:0.702341137123746,-1.26672240802676)
--(axis cs:0.702341137123746,-1.29180602006689)
--(axis cs:0.702341137123746,-1.31688963210702)
--(axis cs:0.702341137123746,-1.34197324414716)
--(axis cs:0.714882943143813,-1.35451505016722)
--(axis cs:0.72742474916388,-1.36705685618729)
--(axis cs:0.72742474916388,-1.39214046822742)
--(axis cs:0.72742474916388,-1.41722408026756)
--(axis cs:0.72742474916388,-1.44230769230769)
--(axis cs:0.739966555183947,-1.45484949832776)
--(axis cs:0.752508361204014,-1.46739130434783)
--(axis cs:0.752508361204014,-1.49247491638796)
--(axis cs:0.752508361204014,-1.51755852842809)
--(axis cs:0.752508361204014,-1.54264214046823)
--(axis cs:0.752508361204014,-1.56772575250836)
--(axis cs:0.752508361204014,-1.59280936454849)
--(axis cs:0.752508361204014,-1.61789297658863)
--(axis cs:0.752508361204014,-1.64297658862876)
--(axis cs:0.752508361204014,-1.6680602006689)
--(axis cs:0.76505016722408,-1.68060200668896)
--(axis cs:0.777591973244147,-1.69314381270903)
--(axis cs:0.777591973244147,-1.71822742474916)
--(axis cs:0.777591973244147,-1.7433110367893)
--(axis cs:0.777591973244147,-1.76839464882943)
--(axis cs:0.790133779264214,-1.7809364548495)
--(axis cs:0.802675585284281,-1.79347826086957)
--(axis cs:0.802675585284281,-1.8185618729097)
--(axis cs:0.802675585284281,-1.84364548494983)
--(axis cs:0.815217391304348,-1.8561872909699)
--(axis cs:0.827759197324414,-1.86872909698997)
--(axis cs:0.827759197324414,-1.8938127090301)
--(axis cs:0.827759197324414,-1.91889632107023)
--(axis cs:0.827759197324414,-1.94397993311037)
--(axis cs:0.840301003344481,-1.95652173913043)
--(axis cs:0.852842809364549,-1.9690635451505)
--(axis cs:0.852842809364549,-1.99414715719064)
--(axis cs:0.852842809364549,-2.01923076923077)
--(axis cs:0.865384615384616,-2.03177257525084)
--(axis cs:0.877926421404683,-2.0443143812709)
--(axis cs:0.877926421404683,-2.06939799331104)
--(axis cs:0.877926421404683,-2.09448160535117)
--(axis cs:0.89046822742475,-2.10702341137124)
--(axis cs:0.903010033444816,-2.1195652173913)
--(axis cs:0.903010033444816,-2.14464882943144)
--(axis cs:0.915551839464883,-2.15719063545151)
--(axis cs:0.92809364548495,-2.16973244147157)
--(axis cs:0.92809364548495,-2.19481605351171)
--(axis cs:0.92809364548495,-2.21989966555184)
--(axis cs:0.940635451505017,-2.23244147157191)
--(axis cs:0.953177257525084,-2.24498327759197)
--(axis cs:0.953177257525084,-2.27006688963211)
--(axis cs:0.96571906354515,-2.28260869565217)
--(axis cs:0.978260869565217,-2.29515050167224)
--(axis cs:0.978260869565217,-2.32023411371237)
--(axis cs:0.978260869565217,-2.34531772575251)
--(axis cs:0.990802675585284,-2.35785953177258)
--(axis cs:1.00334448160535,-2.37040133779264)
--(axis cs:1.00334448160535,-2.39548494983278)
--(axis cs:1.00334448160535,-2.42056856187291)
--(axis cs:1.01588628762542,-2.43311036789298)
--(axis cs:1.02842809364549,-2.44565217391304)
--(axis cs:1.02842809364549,-2.47073578595318)
--(axis cs:1.04096989966555,-2.48327759197324)
--(axis cs:1.05351170568562,-2.49581939799331)
--(axis cs:1.05351170568562,-2.52090301003344)
--(axis cs:1.05351170568562,-2.54598662207358)
--(axis cs:1.06605351170569,-2.55852842809365)
--(axis cs:1.07859531772575,-2.57107023411371)
--(axis cs:1.07859531772575,-2.59615384615385)
--(axis cs:1.09113712374582,-2.60869565217391)
--(axis cs:1.10367892976589,-2.62123745819398)
--(axis cs:1.10367892976589,-2.64632107023411)
--(axis cs:1.10367892976589,-2.67140468227425)
--(axis cs:1.11622073578595,-2.68394648829431)
--(axis cs:1.12876254180602,-2.69648829431438)
--(axis cs:1.12876254180602,-2.72157190635451)
--(axis cs:1.14130434782609,-2.73411371237458)
--(axis cs:1.15384615384615,-2.74665551839465)
--(axis cs:1.15384615384615,-2.77173913043478)
--(axis cs:1.15384615384615,-2.79682274247492)
--(axis cs:1.16638795986622,-2.80936454849498)
--(axis cs:1.17892976588629,-2.82190635451505)
--(axis cs:1.17892976588629,-2.84698996655518)
--(axis cs:1.17892976588629,-2.87207357859532)
--(axis cs:1.19147157190635,-2.88461538461538)
--(axis cs:1.20401337792642,-2.89715719063545)
--(axis cs:1.20401337792642,-2.92224080267559)
--(axis cs:1.20401337792642,-2.94732441471572)
--(axis cs:1.20401337792642,-2.97240802675585)
--(axis cs:1.21655518394649,-2.98494983277592)
--(axis cs:1.22909698996656,-2.99749163879599)
--(axis cs:1.22909698996656,-3.02257525083612)
--(axis cs:1.22909698996656,-3.04765886287625)
--(axis cs:1.22909698996656,-3.07274247491639)
--(axis cs:1.22909698996656,-3.09782608695652)
--(axis cs:1.24163879598662,-3.11036789297659)
--(axis cs:1.25418060200669,-3.12290969899666)
--(axis cs:1.25418060200669,-3.14799331103679)
--(axis cs:1.25418060200669,-3.17307692307692)
--(axis cs:1.25418060200669,-3.19816053511706)
--(axis cs:1.25418060200669,-3.22324414715719)
--(axis cs:1.25418060200669,-3.24832775919732)
--(axis cs:1.26672240802676,-3.26086956521739)
--(axis cs:1.27926421404682,-3.27341137123746)
--(axis cs:1.27926421404682,-3.29849498327759)
--(axis cs:1.27926421404682,-3.32357859531773)
--(axis cs:1.27926421404682,-3.34866220735786)
--(axis cs:1.27926421404682,-3.37374581939799)
--(axis cs:1.29180602006689,-3.38628762541806)
--(axis cs:1.30434782608696,-3.39882943143813)
--(axis cs:1.30434782608696,-3.42391304347826)
--(axis cs:1.30434782608696,-3.44899665551839)
--(axis cs:1.30434782608696,-3.47408026755853)
--(axis cs:1.31688963210702,-3.4866220735786)
--(axis cs:1.32943143812709,-3.49916387959866)
--(axis cs:1.32943143812709,-3.5242474916388)
--(axis cs:1.32943143812709,-3.54933110367893)
--(axis cs:1.32943143812709,-3.57441471571906)
--(axis cs:1.32943143812709,-3.5994983277592)
--(axis cs:1.34197324414716,-3.61204013377926)
--(axis cs:1.35451505016722,-3.62458193979933)
--(axis cs:1.35451505016722,-3.64966555183946)
--(axis cs:1.35451505016722,-3.6747491638796)
--(axis cs:1.35451505016722,-3.69983277591973)
--(axis cs:1.36705685618729,-3.7123745819398)
--(axis cs:1.37959866220736,-3.72491638795987)
--(axis cs:1.37959866220736,-3.75);

\path [draw=black, semithick]
(axis cs:1.55518394648829,-3.75)
--(axis cs:1.55518394648829,-3.72491638795987)
--(axis cs:1.55518394648829,-3.69983277591973)
--(axis cs:1.54264214046823,-3.68729096989967)
--(axis cs:1.53010033444816,-3.6747491638796)
--(axis cs:1.53010033444816,-3.64966555183946)
--(axis cs:1.51755852842809,-3.6371237458194)
--(axis cs:1.50501672240803,-3.62458193979933)
--(axis cs:1.50501672240803,-3.5994983277592)
--(axis cs:1.50501672240803,-3.57441471571906)
--(axis cs:1.49247491638796,-3.561872909699)
--(axis cs:1.47993311036789,-3.54933110367893)
--(axis cs:1.47993311036789,-3.5242474916388)
--(axis cs:1.46739130434783,-3.51170568561873)
--(axis cs:1.45484949832776,-3.49916387959866)
--(axis cs:1.45484949832776,-3.47408026755853)
--(axis cs:1.45484949832776,-3.44899665551839)
--(axis cs:1.44230769230769,-3.43645484949833)
--(axis cs:1.42976588628763,-3.42391304347826)
--(axis cs:1.42976588628763,-3.39882943143813)
--(axis cs:1.41722408026756,-3.38628762541806)
--(axis cs:1.40468227424749,-3.37374581939799)
--(axis cs:1.40468227424749,-3.34866220735786)
--(axis cs:1.40468227424749,-3.32357859531773)
--(axis cs:1.39214046822743,-3.31103678929766)
--(axis cs:1.37959866220736,-3.29849498327759)
--(axis cs:1.37959866220736,-3.27341137123746)
--(axis cs:1.36705685618729,-3.26086956521739)
--(axis cs:1.35451505016722,-3.24832775919732)
--(axis cs:1.35451505016722,-3.22324414715719)
--(axis cs:1.35451505016722,-3.19816053511706)
--(axis cs:1.34197324414716,-3.18561872909699)
--(axis cs:1.32943143812709,-3.17307692307692)
--(axis cs:1.32943143812709,-3.14799331103679)
--(axis cs:1.31688963210702,-3.13545150501672)
--(axis cs:1.30434782608696,-3.12290969899666)
--(axis cs:1.30434782608696,-3.09782608695652)
--(axis cs:1.30434782608696,-3.07274247491639)
--(axis cs:1.29180602006689,-3.06020066889632)
--(axis cs:1.27926421404682,-3.04765886287625)
--(axis cs:1.27926421404682,-3.02257525083612)
--(axis cs:1.27926421404682,-2.99749163879599)
--(axis cs:1.26672240802676,-2.98494983277592)
--(axis cs:1.25418060200669,-2.97240802675585)
--(axis cs:1.25418060200669,-2.94732441471572)
--(axis cs:1.25418060200669,-2.92224080267559)
--(axis cs:1.25418060200669,-2.89715719063545)
--(axis cs:1.24163879598662,-2.88461538461538)
--(axis cs:1.22909698996656,-2.87207357859532)
--(axis cs:1.22909698996656,-2.84698996655518)
--(axis cs:1.22909698996656,-2.82190635451505)
--(axis cs:1.22909698996656,-2.79682274247492)
--(axis cs:1.22909698996656,-2.77173913043478)
--(axis cs:1.22909698996656,-2.74665551839465)
--(axis cs:1.22909698996656,-2.72157190635451)
--(axis cs:1.22909698996656,-2.69648829431438)
--(axis cs:1.24163879598662,-2.68394648829431)
--(axis cs:1.25418060200669,-2.67140468227425)
--(axis cs:1.25418060200669,-2.64632107023411)
--(axis cs:1.26672240802676,-2.63377926421405)
--(axis cs:1.27926421404682,-2.62123745819398)
--(axis cs:1.29180602006689,-2.60869565217391)
--(axis cs:1.30434782608696,-2.59615384615385)
--(axis cs:1.31688963210702,-2.58361204013378)
--(axis cs:1.34197324414716,-2.58361204013378)
--(axis cs:1.36705685618729,-2.58361204013378)
--(axis cs:1.39214046822743,-2.58361204013378)
--(axis cs:1.41722408026756,-2.58361204013378)
--(axis cs:1.42976588628763,-2.59615384615385)
--(axis cs:1.44230769230769,-2.60869565217391)
--(axis cs:1.45484949832776,-2.62123745819398)
--(axis cs:1.46739130434783,-2.63377926421405)
--(axis cs:1.49247491638796,-2.63377926421405)
--(axis cs:1.50501672240803,-2.64632107023411)
--(axis cs:1.51755852842809,-2.65886287625418)
--(axis cs:1.53010033444816,-2.67140468227425)
--(axis cs:1.54264214046823,-2.68394648829431)
--(axis cs:1.55518394648829,-2.69648829431438)
--(axis cs:1.56772575250836,-2.70903010033445)
--(axis cs:1.58026755852843,-2.72157190635451)
--(axis cs:1.5928093645485,-2.73411371237458)
--(axis cs:1.60535117056856,-2.74665551839465)
--(axis cs:1.61789297658863,-2.75919732441472)
--(axis cs:1.6304347826087,-2.77173913043478)
--(axis cs:1.64297658862876,-2.78428093645485)
--(axis cs:1.65551839464883,-2.79682274247492)
--(axis cs:1.6680602006689,-2.80936454849498)
--(axis cs:1.68060200668896,-2.82190635451505)
--(axis cs:1.69314381270903,-2.83444816053512)
--(axis cs:1.7056856187291,-2.84698996655518)
--(axis cs:1.71822742474916,-2.85953177257525)
--(axis cs:1.73076923076923,-2.87207357859532)
--(axis cs:1.7433110367893,-2.88461538461538)
--(axis cs:1.75585284280936,-2.89715719063545)
--(axis cs:1.76839464882943,-2.90969899665552)
--(axis cs:1.7809364548495,-2.92224080267559)
--(axis cs:1.79347826086957,-2.93478260869565)
--(axis cs:1.80602006688963,-2.94732441471572)
--(axis cs:1.8185618729097,-2.95986622073579)
--(axis cs:1.83110367892977,-2.97240802675585)
--(axis cs:1.84364548494983,-2.98494983277592)
--(axis cs:1.8561872909699,-2.99749163879599)
--(axis cs:1.86872909698997,-3.01003344481605)
--(axis cs:1.88127090301003,-3.02257525083612)
--(axis cs:1.8938127090301,-3.03511705685619)
--(axis cs:1.90635451505017,-3.04765886287625)
--(axis cs:1.91889632107023,-3.06020066889632)
--(axis cs:1.9314381270903,-3.07274247491639)
--(axis cs:1.9314381270903,-3.09782608695652)
--(axis cs:1.94397993311037,-3.11036789297659)
--(axis cs:1.95652173913044,-3.12290969899666)
--(axis cs:1.9690635451505,-3.13545150501672)
--(axis cs:1.98160535117057,-3.14799331103679)
--(axis cs:1.99414715719064,-3.16053511705686)
--(axis cs:2.0066889632107,-3.17307692307692)
--(axis cs:2.01923076923077,-3.18561872909699)
--(axis cs:2.03177257525084,-3.19816053511706)
--(axis cs:2.0443143812709,-3.21070234113712)
--(axis cs:2.05685618729097,-3.22324414715719)
--(axis cs:2.06939799331104,-3.23578595317726)
--(axis cs:2.0819397993311,-3.24832775919732)
--(axis cs:2.09448160535117,-3.26086956521739)
--(axis cs:2.10702341137124,-3.27341137123746)
--(axis cs:2.10702341137124,-3.29849498327759)
--(axis cs:2.1195652173913,-3.31103678929766)
--(axis cs:2.13210702341137,-3.32357859531773)
--(axis cs:2.14464882943144,-3.33612040133779)
--(axis cs:2.15719063545151,-3.34866220735786)
--(axis cs:2.16973244147157,-3.36120401337793)
--(axis cs:2.18227424749164,-3.37374581939799)
--(axis cs:2.19481605351171,-3.38628762541806)
--(axis cs:2.20735785953177,-3.39882943143813)
--(axis cs:2.20735785953177,-3.42391304347826)
--(axis cs:2.21989966555184,-3.43645484949833)
--(axis cs:2.23244147157191,-3.44899665551839)
--(axis cs:2.24498327759197,-3.46153846153846)
--(axis cs:2.25752508361204,-3.47408026755853)
--(axis cs:2.27006688963211,-3.4866220735786)
--(axis cs:2.28260869565217,-3.49916387959866)
--(axis cs:2.29515050167224,-3.51170568561873)
--(axis cs:2.30769230769231,-3.5242474916388)
--(axis cs:2.30769230769231,-3.54933110367893)
--(axis cs:2.32023411371237,-3.561872909699)
--(axis cs:2.33277591973244,-3.57441471571906)
--(axis cs:2.34531772575251,-3.58695652173913)
--(axis cs:2.35785953177258,-3.5994983277592)
--(axis cs:2.37040133779264,-3.61204013377926)
--(axis cs:2.38294314381271,-3.62458193979933)
--(axis cs:2.39548494983278,-3.6371237458194)
--(axis cs:2.40802675585284,-3.64966555183946)
--(axis cs:2.42056856187291,-3.66220735785953)
--(axis cs:2.43311036789298,-3.6747491638796)
--(axis cs:2.43311036789298,-3.69983277591973)
--(axis cs:2.44565217391304,-3.7123745819398)
--(axis cs:2.45819397993311,-3.72491638795987)
--(axis cs:2.47073578595318,-3.73745819397993)
--(axis cs:2.48327759197324,-3.75);

\path [draw=black, semithick]
(axis cs:3.75,-1.6304347826087)
--(axis cs:3.72491638795987,-1.6304347826087)
--(axis cs:3.69983277591973,-1.6304347826087)
--(axis cs:3.6747491638796,-1.6304347826087)
--(axis cs:3.64966555183947,-1.6304347826087)
--(axis cs:3.62458193979933,-1.6304347826087)
--(axis cs:3.5994983277592,-1.6304347826087)
--(axis cs:3.57441471571906,-1.6304347826087)
--(axis cs:3.54933110367893,-1.6304347826087)
--(axis cs:3.5242474916388,-1.6304347826087)
--(axis cs:3.49916387959866,-1.6304347826087)
--(axis cs:3.47408026755853,-1.6304347826087)
--(axis cs:3.44899665551839,-1.6304347826087)
--(axis cs:3.42391304347826,-1.6304347826087)
--(axis cs:3.39882943143813,-1.6304347826087)
--(axis cs:3.37374581939799,-1.6304347826087)
--(axis cs:3.34866220735786,-1.6304347826087)
--(axis cs:3.33612040133779,-1.64297658862876)
--(axis cs:3.32357859531773,-1.65551839464883)
--(axis cs:3.29849498327759,-1.65551839464883)
--(axis cs:3.27341137123746,-1.65551839464883)
--(axis cs:3.24832775919732,-1.65551839464883)
--(axis cs:3.22324414715719,-1.65551839464883)
--(axis cs:3.21070234113712,-1.6680602006689)
--(axis cs:3.19816053511706,-1.68060200668896)
--(axis cs:3.17307692307692,-1.68060200668896)
--(axis cs:3.16053511705686,-1.69314381270903)
--(axis cs:3.14799331103679,-1.7056856187291)
--(axis cs:3.12290969899666,-1.7056856187291)
--(axis cs:3.09782608695652,-1.7056856187291)
--(axis cs:3.07274247491639,-1.7056856187291)
--(axis cs:3.04765886287625,-1.7056856187291)
--(axis cs:3.02257525083612,-1.7056856187291)
--(axis cs:2.99749163879599,-1.7056856187291)
--(axis cs:2.97240802675585,-1.7056856187291)
--(axis cs:2.94732441471572,-1.7056856187291)
--(axis cs:2.92224080267559,-1.7056856187291)
--(axis cs:2.89715719063545,-1.7056856187291)
--(axis cs:2.87207357859532,-1.7056856187291)
--(axis cs:2.84698996655518,-1.7056856187291)
--(axis cs:2.83444816053512,-1.69314381270903)
--(axis cs:2.82190635451505,-1.68060200668896)
--(axis cs:2.79682274247492,-1.68060200668896)
--(axis cs:2.77173913043478,-1.68060200668896)
--(axis cs:2.74665551839465,-1.68060200668896)
--(axis cs:2.72157190635451,-1.68060200668896)
--(axis cs:2.70903010033445,-1.6680602006689)
--(axis cs:2.69648829431438,-1.65551839464883)
--(axis cs:2.67140468227425,-1.65551839464883)
--(axis cs:2.64632107023411,-1.65551839464883)
--(axis cs:2.63377926421405,-1.64297658862876)
--(axis cs:2.62123745819398,-1.6304347826087)
--(axis cs:2.59615384615385,-1.6304347826087)
--(axis cs:2.58361204013378,-1.61789297658863)
--(axis cs:2.57107023411371,-1.60535117056856)
--(axis cs:2.54598662207358,-1.60535117056856)
--(axis cs:2.53344481605351,-1.59280936454849)
--(axis cs:2.52090301003344,-1.58026755852843)
--(axis cs:2.49581939799331,-1.58026755852843)
--(axis cs:2.48327759197324,-1.56772575250836)
--(axis cs:2.47073578595318,-1.55518394648829)
--(axis cs:2.44565217391304,-1.55518394648829)
--(axis cs:2.43311036789298,-1.54264214046823)
--(axis cs:2.42056856187291,-1.53010033444816)
--(axis cs:2.39548494983278,-1.53010033444816)
--(axis cs:2.38294314381271,-1.51755852842809)
--(axis cs:2.37040133779264,-1.50501672240803)
--(axis cs:2.34531772575251,-1.50501672240803)
--(axis cs:2.32023411371237,-1.50501672240803)
--(axis cs:2.30769230769231,-1.49247491638796)
--(axis cs:2.29515050167224,-1.47993311036789)
--(axis cs:2.27006688963211,-1.47993311036789)
--(axis cs:2.25752508361204,-1.46739130434783)
--(axis cs:2.24498327759197,-1.45484949832776)
--(axis cs:2.21989966555184,-1.45484949832776)
--(axis cs:2.19481605351171,-1.45484949832776)
--(axis cs:2.18227424749164,-1.44230769230769)
--(axis cs:2.16973244147157,-1.42976588628763)
--(axis cs:2.14464882943144,-1.42976588628763)
--(axis cs:2.13210702341137,-1.41722408026756)
--(axis cs:2.1195652173913,-1.40468227424749)
--(axis cs:2.09448160535117,-1.40468227424749)
--(axis cs:2.0819397993311,-1.39214046822742)
--(axis cs:2.06939799331104,-1.37959866220736)
--(axis cs:2.0443143812709,-1.37959866220736)
--(axis cs:2.01923076923077,-1.37959866220736)
--(axis cs:2.0066889632107,-1.36705685618729)
--(axis cs:1.99414715719064,-1.35451505016722)
--(axis cs:1.9690635451505,-1.35451505016722)
--(axis cs:1.95652173913044,-1.34197324414716)
--(axis cs:1.94397993311037,-1.32943143812709)
--(axis cs:1.91889632107023,-1.32943143812709)
--(axis cs:1.90635451505017,-1.31688963210702)
--(axis cs:1.8938127090301,-1.30434782608696)
--(axis cs:1.88127090301003,-1.29180602006689)
--(axis cs:1.86872909698997,-1.27926421404682)
--(axis cs:1.84364548494983,-1.27926421404682)
--(axis cs:1.83110367892977,-1.26672240802676)
--(axis cs:1.8185618729097,-1.25418060200669)
--(axis cs:1.80602006688963,-1.24163879598662)
--(axis cs:1.79347826086957,-1.22909698996656)
--(axis cs:1.7809364548495,-1.21655518394649)
--(axis cs:1.76839464882943,-1.20401337792642)
--(axis cs:1.75585284280936,-1.19147157190635)
--(axis cs:1.7433110367893,-1.17892976588629)
--(axis cs:1.73076923076923,-1.16638795986622)
--(axis cs:1.73076923076923,-1.14130434782609)
--(axis cs:1.71822742474916,-1.12876254180602)
--(axis cs:1.7056856187291,-1.11622073578595)
--(axis cs:1.7056856187291,-1.09113712374582)
--(axis cs:1.7056856187291,-1.06605351170569)
--(axis cs:1.69314381270903,-1.05351170568562)
--(axis cs:1.68060200668896,-1.04096989966555)
--(axis cs:1.68060200668896,-1.01588628762542)
--(axis cs:1.6680602006689,-1.00334448160535)
--(axis cs:1.65551839464883,-0.990802675585284)
--(axis cs:1.65551839464883,-0.96571906354515)
--(axis cs:1.64297658862876,-0.953177257525084)
--(axis cs:1.6304347826087,-0.940635451505017)
--(axis cs:1.61789297658863,-0.92809364548495)
--(axis cs:1.60535117056856,-0.915551839464883)
--(axis cs:1.60535117056856,-0.890468227424749)
--(axis cs:1.5928093645485,-0.877926421404682)
--(axis cs:1.58026755852843,-0.865384615384615)
--(axis cs:1.56772575250836,-0.852842809364548)
--(axis cs:1.55518394648829,-0.840301003344481)
--(axis cs:1.55518394648829,-0.815217391304348)
--(axis cs:1.54264214046823,-0.802675585284281)
--(axis cs:1.53010033444816,-0.790133779264214)
--(axis cs:1.51755852842809,-0.777591973244147)
--(axis cs:1.50501672240803,-0.76505016722408)
--(axis cs:1.50501672240803,-0.739966555183946)
--(axis cs:1.49247491638796,-0.727424749163879)
--(axis cs:1.47993311036789,-0.714882943143813)
--(axis cs:1.46739130434783,-0.702341137123746)
--(axis cs:1.45484949832776,-0.689799331103679)
--(axis cs:1.45484949832776,-0.664715719063545)
--(axis cs:1.44230769230769,-0.652173913043478)
--(axis cs:1.42976588628763,-0.639632107023411)
--(axis cs:1.41722408026756,-0.627090301003344)
--(axis cs:1.40468227424749,-0.614548494983278)
--(axis cs:1.39214046822743,-0.602006688963211)
--(axis cs:1.37959866220736,-0.589464882943144)
--(axis cs:1.37959866220736,-0.56438127090301)
--(axis cs:1.36705685618729,-0.551839464882943)
--(axis cs:1.35451505016722,-0.539297658862876)
--(axis cs:1.34197324414716,-0.526755852842809)
--(axis cs:1.32943143812709,-0.514214046822743)
--(axis cs:1.31688963210702,-0.501672240802675)
--(axis cs:1.30434782608696,-0.489130434782608)
--(axis cs:1.29180602006689,-0.476588628762542)
--(axis cs:1.27926421404682,-0.464046822742475)
--(axis cs:1.26672240802676,-0.451505016722408)
--(axis cs:1.25418060200669,-0.438963210702341)
--(axis cs:1.24163879598662,-0.426421404682274)
--(axis cs:1.21655518394649,-0.426421404682274)
--(axis cs:1.20401337792642,-0.413879598662207)
--(axis cs:1.19147157190635,-0.40133779264214)
--(axis cs:1.17892976588629,-0.388795986622073)
--(axis cs:1.16638795986622,-0.376254180602007)
--(axis cs:1.14130434782609,-0.376254180602007)
--(axis cs:1.12876254180602,-0.36371237458194)
--(axis cs:1.11622073578595,-0.351170568561873)
--(axis cs:1.10367892976589,-0.338628762541806)
--(axis cs:1.09113712374582,-0.326086956521739)
--(axis cs:1.07859531772575,-0.313545150501672)
--(axis cs:1.06605351170569,-0.301003344481605)
--(axis cs:1.05351170568562,-0.288461538461538)
--(axis cs:1.05351170568562,-0.263377926421405)
--(axis cs:1.04096989966555,-0.250836120401338)
--(axis cs:1.02842809364549,-0.238294314381271)
--(axis cs:1.02842809364549,-0.213210702341137)
--(axis cs:1.02842809364549,-0.188127090301003)
--(axis cs:1.04096989966555,-0.175585284280936)
--(axis cs:1.05351170568562,-0.16304347826087)
--(axis cs:1.05351170568562,-0.137959866220736)
--(axis cs:1.05351170568562,-0.112876254180602)
--(axis cs:1.05351170568562,-0.0877926421404682)
--(axis cs:1.04096989966555,-0.0752508361204014)
--(axis cs:1.02842809364549,-0.0627090301003346)
--(axis cs:1.01588628762542,-0.0501672240802675)
--(axis cs:1.00334448160535,-0.0376254180602005)
--(axis cs:0.990802675585284,-0.0250836120401337)
--(axis cs:0.978260869565217,-0.0125418060200668)
--(axis cs:0.96571906354515,0)
--(axis cs:0.953177257525084,0.0125418060200668)
--(axis cs:0.940635451505017,0.0250836120401339)
--(axis cs:0.92809364548495,0.0376254180602009)
--(axis cs:0.915551839464883,0.0501672240802677)
--(axis cs:0.903010033444816,0.0627090301003346)
--(axis cs:0.89046822742475,0.0752508361204014)
--(axis cs:0.877926421404683,0.0877926421404682)
--(axis cs:0.865384615384616,0.100334448160535)
--(axis cs:0.852842809364549,0.112876254180602)
--(axis cs:0.840301003344481,0.125418060200669)
--(axis cs:0.827759197324414,0.137959866220736)
--(axis cs:0.815217391304348,0.150501672240803)
--(axis cs:0.802675585284281,0.16304347826087)
--(axis cs:0.790133779264214,0.175585284280936)
--(axis cs:0.777591973244147,0.188127090301003)
--(axis cs:0.76505016722408,0.20066889632107)
--(axis cs:0.752508361204014,0.213210702341137)
--(axis cs:0.739966555183947,0.225752508361204)
--(axis cs:0.72742474916388,0.238294314381271)
--(axis cs:0.714882943143813,0.250836120401338)
--(axis cs:0.702341137123746,0.263377926421405)
--(axis cs:0.689799331103679,0.275919732441471)
--(axis cs:0.677257525083612,0.288461538461538)
--(axis cs:0.677257525083612,0.313545150501672)
--(axis cs:0.664715719063545,0.326086956521739)
--(axis cs:0.652173913043478,0.338628762541807)
--(axis cs:0.639632107023411,0.351170568561873)
--(axis cs:0.627090301003344,0.36371237458194)
--(axis cs:0.627090301003344,0.388795986622074)
--(axis cs:0.614548494983278,0.401337792642141)
--(axis cs:0.602006688963211,0.413879598662207)
--(axis cs:0.602006688963211,0.438963210702341)
--(axis cs:0.589464882943144,0.451505016722408)
--(axis cs:0.576923076923077,0.464046822742475)
--(axis cs:0.576923076923077,0.489130434782608)
--(axis cs:0.56438127090301,0.501672240802676)
--(axis cs:0.551839464882943,0.514214046822743)
--(axis cs:0.539297658862877,0.52675585284281)
--(axis cs:0.52675585284281,0.539297658862877)
--(axis cs:0.514214046822743,0.551839464882943)
--(axis cs:0.489130434782608,0.551839464882943)
--(axis cs:0.476588628762542,0.56438127090301)
--(axis cs:0.464046822742475,0.576923076923077)
--(axis cs:0.451505016722408,0.589464882943144)
--(axis cs:0.438963210702341,0.602006688963211)
--(axis cs:0.426421404682274,0.614548494983278)
--(axis cs:0.413879598662207,0.627090301003344)
--(axis cs:0.401337792642141,0.639632107023411)
--(axis cs:0.388795986622074,0.652173913043478)
--(axis cs:0.376254180602007,0.664715719063545)
--(axis cs:0.36371237458194,0.677257525083612)
--(axis cs:0.351170568561873,0.689799331103679)
--(axis cs:0.351170568561873,0.714882943143813)
--(axis cs:0.338628762541807,0.72742474916388)
--(axis cs:0.326086956521739,0.739966555183947)
--(axis cs:0.313545150501672,0.752508361204014)
--(axis cs:0.301003344481605,0.76505016722408)
--(axis cs:0.301003344481605,0.790133779264214)
--(axis cs:0.288461538461538,0.802675585284281)
--(axis cs:0.275919732441471,0.815217391304348)
--(axis cs:0.263377926421405,0.827759197324414)
--(axis cs:0.250836120401338,0.840301003344481)
--(axis cs:0.250836120401338,0.865384615384616)
--(axis cs:0.238294314381271,0.877926421404683)
--(axis cs:0.225752508361204,0.89046822742475)
--(axis cs:0.213210702341137,0.903010033444816)
--(axis cs:0.20066889632107,0.915551839464883)
--(axis cs:0.188127090301003,0.92809364548495)
--(axis cs:0.175585284280936,0.940635451505017)
--(axis cs:0.175585284280936,0.96571906354515)
--(axis cs:0.16304347826087,0.978260869565217)
--(axis cs:0.150501672240803,0.990802675585284)
--(axis cs:0.137959866220736,1.00334448160535)
--(axis cs:0.125418060200669,1.01588628762542)
--(axis cs:0.112876254180602,1.02842809364549)
--(axis cs:0.100334448160535,1.04096989966555)
--(axis cs:0.100334448160535,1.06605351170569)
--(axis cs:0.0877926421404682,1.07859531772575)
--(axis cs:0.0752508361204014,1.09113712374582)
--(axis cs:0.0627090301003346,1.10367892976589)
--(axis cs:0.0501672240802677,1.11622073578595)
--(axis cs:0.0501672240802677,1.14130434782609)
--(axis cs:0.0501672240802677,1.16638795986622)
--(axis cs:0.0501672240802677,1.19147157190635)
--(axis cs:0.0501672240802677,1.21655518394649)
--(axis cs:0.0501672240802677,1.24163879598662)
--(axis cs:0.0501672240802677,1.26672240802676)
--(axis cs:0.0501672240802677,1.29180602006689)
--(axis cs:0.0501672240802677,1.31688963210702)
--(axis cs:0.0501672240802677,1.34197324414716)
--(axis cs:0.0501672240802677,1.36705685618729)
--(axis cs:0.0501672240802677,1.39214046822743)
--(axis cs:0.0501672240802677,1.41722408026756)
--(axis cs:0.0501672240802677,1.44230769230769)
--(axis cs:0.0501672240802677,1.46739130434783)
--(axis cs:0.0376254180602009,1.47993311036789)
--(axis cs:0.0250836120401339,1.49247491638796)
--(axis cs:0.0250836120401339,1.51755852842809)
--(axis cs:0.0125418060200668,1.53010033444816)
--(axis cs:0,1.54264214046823)
--(axis cs:0,1.56772575250836)
--(axis cs:-0.0125418060200668,1.58026755852843)
--(axis cs:-0.0250836120401337,1.5928093645485)
--(axis cs:-0.0250836120401337,1.61789297658863)
--(axis cs:-0.0376254180602005,1.6304347826087)
--(axis cs:-0.0501672240802675,1.64297658862876)
--(axis cs:-0.0627090301003346,1.65551839464883)
--(axis cs:-0.0752508361204014,1.6680602006689)
--(axis cs:-0.0752508361204014,1.69314381270903)
--(axis cs:-0.0877926421404682,1.7056856187291)
--(axis cs:-0.100334448160535,1.71822742474916)
--(axis cs:-0.112876254180602,1.73076923076923)
--(axis cs:-0.125418060200669,1.7433110367893)
--(axis cs:-0.125418060200669,1.76839464882943)
--(axis cs:-0.137959866220736,1.7809364548495)
--(axis cs:-0.150501672240803,1.79347826086957)
--(axis cs:-0.16304347826087,1.80602006688963)
--(axis cs:-0.188127090301003,1.80602006688963)
--(axis cs:-0.20066889632107,1.8185618729097)
--(axis cs:-0.213210702341137,1.83110367892977)
--(axis cs:-0.238294314381271,1.83110367892977)
--(axis cs:-0.250836120401338,1.8185618729097)
--(axis cs:-0.263377926421405,1.80602006688963)
--(axis cs:-0.275919732441471,1.79347826086957)
--(axis cs:-0.275919732441471,1.76839464882943)
--(axis cs:-0.275919732441471,1.7433110367893)
--(axis cs:-0.263377926421405,1.73076923076923)
--(axis cs:-0.250836120401338,1.71822742474916)
--(axis cs:-0.250836120401338,1.69314381270903)
--(axis cs:-0.250836120401338,1.6680602006689)
--(axis cs:-0.250836120401338,1.64297658862876)
--(axis cs:-0.238294314381271,1.6304347826087)
--(axis cs:-0.225752508361204,1.61789297658863)
--(axis cs:-0.225752508361204,1.5928093645485)
--(axis cs:-0.225752508361204,1.56772575250836)
--(axis cs:-0.225752508361204,1.54264214046823)
--(axis cs:-0.213210702341137,1.53010033444816)
--(axis cs:-0.20066889632107,1.51755852842809)
--(axis cs:-0.20066889632107,1.49247491638796)
--(axis cs:-0.20066889632107,1.46739130434783)
--(axis cs:-0.20066889632107,1.44230769230769)
--(axis cs:-0.188127090301003,1.42976588628763)
--(axis cs:-0.175585284280936,1.41722408026756)
--(axis cs:-0.175585284280936,1.39214046822743)
--(axis cs:-0.175585284280936,1.36705685618729)
--(axis cs:-0.175585284280936,1.34197324414716)
--(axis cs:-0.16304347826087,1.32943143812709)
--(axis cs:-0.150501672240803,1.31688963210702)
--(axis cs:-0.150501672240803,1.29180602006689)
--(axis cs:-0.150501672240803,1.26672240802676)
--(axis cs:-0.137959866220736,1.25418060200669)
--(axis cs:-0.125418060200669,1.24163879598662)
--(axis cs:-0.125418060200669,1.21655518394649)
--(axis cs:-0.125418060200669,1.19147157190635)
--(axis cs:-0.112876254180602,1.17892976588629)
--(axis cs:-0.100334448160535,1.16638795986622)
--(axis cs:-0.100334448160535,1.14130434782609)
--(axis cs:-0.0877926421404682,1.12876254180602)
--(axis cs:-0.0752508361204014,1.11622073578595)
--(axis cs:-0.0752508361204014,1.09113712374582)
--(axis cs:-0.0752508361204014,1.06605351170569)
--(axis cs:-0.0752508361204014,1.04096989966555)
--(axis cs:-0.0752508361204014,1.01588628762542)
--(axis cs:-0.0752508361204014,0.990802675585284)
--(axis cs:-0.0752508361204014,0.96571906354515)
--(axis cs:-0.0752508361204014,0.940635451505017)
--(axis cs:-0.0752508361204014,0.915551839464883)
--(axis cs:-0.0752508361204014,0.89046822742475)
--(axis cs:-0.0752508361204014,0.865384615384616)
--(axis cs:-0.0877926421404682,0.852842809364549)
--(axis cs:-0.100334448160535,0.840301003344481)
--(axis cs:-0.100334448160535,0.815217391304348)
--(axis cs:-0.112876254180602,0.802675585284281)
--(axis cs:-0.125418060200669,0.790133779264214)
--(axis cs:-0.125418060200669,0.76505016722408)
--(axis cs:-0.137959866220736,0.752508361204014)
--(axis cs:-0.150501672240803,0.739966555183947)
--(axis cs:-0.16304347826087,0.72742474916388)
--(axis cs:-0.188127090301003,0.72742474916388)
--(axis cs:-0.213210702341137,0.72742474916388)
--(axis cs:-0.225752508361204,0.739966555183947)
--(axis cs:-0.238294314381271,0.752508361204014)
--(axis cs:-0.263377926421405,0.752508361204014)
--(axis cs:-0.275919732441471,0.76505016722408)
--(axis cs:-0.288461538461538,0.777591973244147)
--(axis cs:-0.313545150501672,0.777591973244147)
--(axis cs:-0.338628762541806,0.777591973244147)
--(axis cs:-0.351170568561873,0.790133779264214)
--(axis cs:-0.36371237458194,0.802675585284281)
--(axis cs:-0.388795986622073,0.802675585284281)
--(axis cs:-0.413879598662207,0.802675585284281)
--(axis cs:-0.438963210702341,0.802675585284281)
--(axis cs:-0.451505016722408,0.815217391304348)
--(axis cs:-0.464046822742475,0.827759197324414)
--(axis cs:-0.489130434782608,0.827759197324414)
--(axis cs:-0.514214046822743,0.827759197324414)
--(axis cs:-0.539297658862876,0.827759197324414)
--(axis cs:-0.56438127090301,0.827759197324414)
--(axis cs:-0.589464882943144,0.827759197324414)
--(axis cs:-0.614548494983278,0.827759197324414)
--(axis cs:-0.639632107023411,0.827759197324414)
--(axis cs:-0.652173913043478,0.815217391304348)
--(axis cs:-0.664715719063545,0.802675585284281)
--(axis cs:-0.689799331103679,0.802675585284281)
--(axis cs:-0.714882943143813,0.802675585284281)
--(axis cs:-0.739966555183946,0.802675585284281)
--(axis cs:-0.76505016722408,0.802675585284281)
--(axis cs:-0.790133779264214,0.802675585284281)
--(axis cs:-0.802675585284281,0.790133779264214)
--(axis cs:-0.815217391304348,0.777591973244147)
--(axis cs:-0.840301003344481,0.777591973244147)
--(axis cs:-0.865384615384615,0.777591973244147)
--(axis cs:-0.877926421404682,0.76505016722408)
--(axis cs:-0.890468227424749,0.752508361204014)
--(axis cs:-0.903010033444816,0.739966555183947)
--(axis cs:-0.915551839464883,0.72742474916388)
--(axis cs:-0.92809364548495,0.714882943143813)
--(axis cs:-0.940635451505017,0.702341137123746)
--(axis cs:-0.953177257525084,0.689799331103679)
--(axis cs:-0.953177257525084,0.664715719063545)
--(axis cs:-0.953177257525084,0.639632107023411)
--(axis cs:-0.953177257525084,0.614548494983278)
--(axis cs:-0.953177257525084,0.589464882943144)
--(axis cs:-0.96571906354515,0.576923076923077)
--(axis cs:-0.978260869565217,0.56438127090301)
--(axis cs:-0.990802675585284,0.551839464882943)
--(axis cs:-1.00334448160535,0.539297658862877)
--(axis cs:-1.01588628762542,0.52675585284281)
--(axis cs:-1.02842809364548,0.514214046822743)
--(axis cs:-1.04096989966555,0.501672240802676)
--(axis cs:-1.05351170568562,0.489130434782608)
--(axis cs:-1.06605351170569,0.476588628762542)
--(axis cs:-1.07859531772575,0.464046822742475)
--(axis cs:-1.09113712374582,0.451505016722408)
--(axis cs:-1.10367892976589,0.438963210702341)
--(axis cs:-1.11622073578595,0.426421404682274)
--(axis cs:-1.12876254180602,0.413879598662207)
--(axis cs:-1.14130434782609,0.401337792642141)
--(axis cs:-1.16638795986622,0.401337792642141)
--(axis cs:-1.17892976588629,0.388795986622074)
--(axis cs:-1.19147157190635,0.376254180602007)
--(axis cs:-1.21655518394649,0.376254180602007)
--(axis cs:-1.22909698996656,0.36371237458194)
--(axis cs:-1.24163879598662,0.351170568561873)
--(axis cs:-1.26672240802676,0.351170568561873)
--(axis cs:-1.27926421404682,0.338628762541807)
--(axis cs:-1.29180602006689,0.326086956521739)
--(axis cs:-1.31688963210702,0.326086956521739)
--(axis cs:-1.32943143812709,0.313545150501672)
--(axis cs:-1.34197324414716,0.301003344481605)
--(axis cs:-1.36705685618729,0.301003344481605)
--(axis cs:-1.37959866220736,0.288461538461538)
--(axis cs:-1.39214046822742,0.275919732441471)
--(axis cs:-1.40468227424749,0.263377926421405)
--(axis cs:-1.41722408026756,0.250836120401338)
--(axis cs:-1.44230769230769,0.250836120401338)
--(axis cs:-1.45484949832776,0.238294314381271)
--(axis cs:-1.46739130434783,0.225752508361204)
--(axis cs:-1.49247491638796,0.225752508361204)
--(axis cs:-1.50501672240803,0.213210702341137)
--(axis cs:-1.51755852842809,0.20066889632107)
--(axis cs:-1.54264214046823,0.20066889632107)
--(axis cs:-1.55518394648829,0.188127090301003)
--(axis cs:-1.56772575250836,0.175585284280936)
--(axis cs:-1.59280936454849,0.175585284280936)
--(axis cs:-1.61789297658863,0.175585284280936)
--(axis cs:-1.6304347826087,0.16304347826087)
--(axis cs:-1.64297658862876,0.150501672240803)
--(axis cs:-1.6680602006689,0.150501672240803)
--(axis cs:-1.68060200668896,0.137959866220736)
--(axis cs:-1.69314381270903,0.125418060200669)
--(axis cs:-1.71822742474916,0.125418060200669)
--(axis cs:-1.7433110367893,0.125418060200669)
--(axis cs:-1.75585284280936,0.112876254180602)
--(axis cs:-1.76839464882943,0.100334448160535)
--(axis cs:-1.79347826086957,0.100334448160535)
--(axis cs:-1.80602006688963,0.0877926421404682)
--(axis cs:-1.8185618729097,0.0752508361204014)
--(axis cs:-1.84364548494983,0.0752508361204014)
--(axis cs:-1.86872909698997,0.0752508361204014)
--(axis cs:-1.88127090301003,0.0627090301003346)
--(axis cs:-1.8938127090301,0.0501672240802677)
--(axis cs:-1.91889632107023,0.0501672240802677)
--(axis cs:-1.9314381270903,0.0376254180602009)
--(axis cs:-1.94397993311037,0.0250836120401339)
--(axis cs:-1.9690635451505,0.0250836120401339)
--(axis cs:-1.99414715719064,0.0250836120401339)
--(axis cs:-2.0066889632107,0.0125418060200668)
--(axis cs:-2.01923076923077,0)
--(axis cs:-2.0443143812709,0)
--(axis cs:-2.05685618729097,-0.0125418060200668)
--(axis cs:-2.06939799331104,-0.0250836120401337)
--(axis cs:-2.09448160535117,-0.0250836120401337)
--(axis cs:-2.1195652173913,-0.0250836120401337)
--(axis cs:-2.13210702341137,-0.0376254180602005)
--(axis cs:-2.14464882943144,-0.0501672240802675)
--(axis cs:-2.16973244147157,-0.0501672240802675)
--(axis cs:-2.18227424749164,-0.0627090301003346)
--(axis cs:-2.19481605351171,-0.0752508361204014)
--(axis cs:-2.21989966555184,-0.0752508361204014)
--(axis cs:-2.23244147157191,-0.0877926421404682)
--(axis cs:-2.24498327759197,-0.100334448160535)
--(axis cs:-2.27006688963211,-0.100334448160535)
--(axis cs:-2.28260869565217,-0.112876254180602)
--(axis cs:-2.29515050167224,-0.125418060200669)
--(axis cs:-2.32023411371237,-0.125418060200669)
--(axis cs:-2.33277591973244,-0.137959866220736)
--(axis cs:-2.34531772575251,-0.150501672240803)
--(axis cs:-2.37040133779264,-0.150501672240803)
--(axis cs:-2.38294314381271,-0.16304347826087)
--(axis cs:-2.39548494983278,-0.175585284280936)
--(axis cs:-2.42056856187291,-0.175585284280936)
--(axis cs:-2.43311036789298,-0.188127090301003)
--(axis cs:-2.44565217391304,-0.20066889632107)
--(axis cs:-2.47073578595318,-0.20066889632107)
--(axis cs:-2.48327759197324,-0.213210702341137)
--(axis cs:-2.49581939799331,-0.225752508361204)
--(axis cs:-2.50836120401338,-0.238294314381271)
--(axis cs:-2.52090301003344,-0.250836120401338)
--(axis cs:-2.54598662207358,-0.250836120401338)
--(axis cs:-2.55852842809365,-0.263377926421405)
--(axis cs:-2.57107023411371,-0.275919732441471)
--(axis cs:-2.58361204013378,-0.288461538461538)
--(axis cs:-2.59615384615385,-0.301003344481605)
--(axis cs:-2.60869565217391,-0.313545150501672)
--(axis cs:-2.62123745819398,-0.326086956521739)
--(axis cs:-2.63377926421405,-0.338628762541806)
--(axis cs:-2.64632107023411,-0.351170568561873)
--(axis cs:-2.65886287625418,-0.36371237458194)
--(axis cs:-2.65886287625418,-0.388795986622073)
--(axis cs:-2.67140468227425,-0.40133779264214)
--(axis cs:-2.68394648829431,-0.413879598662207)
--(axis cs:-2.68394648829431,-0.438963210702341)
--(axis cs:-2.68394648829431,-0.464046822742475)
--(axis cs:-2.68394648829431,-0.489130434782608)
--(axis cs:-2.68394648829431,-0.514214046822743)
--(axis cs:-2.68394648829431,-0.539297658862876)
--(axis cs:-2.68394648829431,-0.56438127090301)
--(axis cs:-2.68394648829431,-0.589464882943144)
--(axis cs:-2.68394648829431,-0.614548494983278)
--(axis cs:-2.68394648829431,-0.639632107023411)
--(axis cs:-2.69648829431438,-0.652173913043478)
--(axis cs:-2.70903010033445,-0.664715719063545)
--(axis cs:-2.72157190635451,-0.677257525083612)
--(axis cs:-2.73411371237458,-0.689799331103679)
--(axis cs:-2.74665551839465,-0.702341137123746)
--(axis cs:-2.75919732441472,-0.714882943143813)
--(axis cs:-2.77173913043478,-0.727424749163879)
--(axis cs:-2.79682274247492,-0.727424749163879)
--(axis cs:-2.80936454849498,-0.739966555183946)
--(axis cs:-2.82190635451505,-0.752508361204013)
--(axis cs:-2.84698996655518,-0.752508361204013)
--(axis cs:-2.87207357859532,-0.752508361204013)
--(axis cs:-2.88461538461538,-0.76505016722408)
--(axis cs:-2.89715719063545,-0.777591973244147)
--(axis cs:-2.92224080267559,-0.777591973244147)
--(axis cs:-2.94732441471572,-0.777591973244147)
--(axis cs:-2.97240802675585,-0.777591973244147)
--(axis cs:-2.99749163879599,-0.777591973244147)
--(axis cs:-3.01003344481605,-0.790133779264214)
--(axis cs:-3.02257525083612,-0.802675585284281)
--(axis cs:-3.04765886287625,-0.802675585284281)
--(axis cs:-3.07274247491639,-0.802675585284281)
--(axis cs:-3.09782608695652,-0.802675585284281)
--(axis cs:-3.12290969899666,-0.802675585284281)
--(axis cs:-3.14799331103679,-0.802675585284281)
--(axis cs:-3.16053511705686,-0.815217391304348)
--(axis cs:-3.17307692307692,-0.827759197324414)
--(axis cs:-3.19816053511706,-0.827759197324414)
--(axis cs:-3.22324414715719,-0.827759197324414)
--(axis cs:-3.24832775919732,-0.827759197324414)
--(axis cs:-3.26086956521739,-0.840301003344481)
--(axis cs:-3.27341137123746,-0.852842809364548)
--(axis cs:-3.29849498327759,-0.852842809364548)
--(axis cs:-3.32357859531773,-0.852842809364548)
--(axis cs:-3.34866220735786,-0.852842809364548)
--(axis cs:-3.37374581939799,-0.852842809364548)
--(axis cs:-3.38628762541806,-0.865384615384615)
--(axis cs:-3.39882943143813,-0.877926421404682)
--(axis cs:-3.42391304347826,-0.877926421404682)
--(axis cs:-3.44899665551839,-0.877926421404682)
--(axis cs:-3.47408026755853,-0.877926421404682)
--(axis cs:-3.49916387959866,-0.877926421404682)
--(axis cs:-3.5242474916388,-0.877926421404682)
--(axis cs:-3.54933110367893,-0.877926421404682)
--(axis cs:-3.57441471571906,-0.877926421404682)
--(axis cs:-3.5994983277592,-0.877926421404682)
--(axis cs:-3.62458193979933,-0.877926421404682)
--(axis cs:-3.6371237458194,-0.890468227424749)
--(axis cs:-3.64966555183946,-0.903010033444816)
--(axis cs:-3.6747491638796,-0.903010033444816)
--(axis cs:-3.69983277591973,-0.903010033444816)
--(axis cs:-3.72491638795987,-0.903010033444816)
--(axis cs:-3.75,-0.903010033444816);

\path [draw=black, semithick]
(axis cs:-3.38628762541806,3.75)
--(axis cs:-3.37374581939799,3.73745819397993)
--(axis cs:-3.36120401337793,3.72491638795987)
--(axis cs:-3.34866220735786,3.7123745819398)
--(axis cs:-3.33612040133779,3.69983277591973)
--(axis cs:-3.32357859531773,3.68729096989967)
--(axis cs:-3.31103678929766,3.6747491638796)
--(axis cs:-3.29849498327759,3.66220735785953)
--(axis cs:-3.28595317725753,3.64966555183947)
--(axis cs:-3.27341137123746,3.6371237458194)
--(axis cs:-3.26086956521739,3.62458193979933)
--(axis cs:-3.24832775919732,3.61204013377926)
--(axis cs:-3.23578595317726,3.5994983277592)
--(axis cs:-3.22324414715719,3.58695652173913)
--(axis cs:-3.21070234113712,3.57441471571906)
--(axis cs:-3.19816053511706,3.561872909699)
--(axis cs:-3.17307692307692,3.561872909699)
--(axis cs:-3.16053511705686,3.54933110367893)
--(axis cs:-3.14799331103679,3.53678929765886)
--(axis cs:-3.12290969899666,3.53678929765886)
--(axis cs:-3.11036789297659,3.5242474916388)
--(axis cs:-3.09782608695652,3.51170568561873)
--(axis cs:-3.08528428093645,3.49916387959866)
--(axis cs:-3.07274247491639,3.4866220735786)
--(axis cs:-3.06020066889632,3.47408026755853)
--(axis cs:-3.04765886287625,3.46153846153846)
--(axis cs:-3.02257525083612,3.46153846153846)
--(axis cs:-3.01003344481605,3.44899665551839)
--(axis cs:-2.99749163879599,3.43645484949833)
--(axis cs:-2.98494983277592,3.42391304347826)
--(axis cs:-2.97240802675585,3.41137123745819)
--(axis cs:-2.95986622073579,3.39882943143813)
--(axis cs:-2.94732441471572,3.38628762541806)
--(axis cs:-2.93478260869565,3.37374581939799)
--(axis cs:-2.92224080267559,3.36120401337793)
--(axis cs:-2.90969899665552,3.34866220735786)
--(axis cs:-2.89715719063545,3.33612040133779)
--(axis cs:-2.87207357859532,3.33612040133779)
--(axis cs:-2.85953177257525,3.32357859531773)
--(axis cs:-2.84698996655518,3.31103678929766)
--(axis cs:-2.83444816053512,3.29849498327759)
--(axis cs:-2.82190635451505,3.28595317725753)
--(axis cs:-2.80936454849498,3.27341137123746)
--(axis cs:-2.79682274247492,3.26086956521739)
--(axis cs:-2.78428093645485,3.24832775919732)
--(axis cs:-2.77173913043478,3.23578595317726)
--(axis cs:-2.74665551839465,3.23578595317726)
--(axis cs:-2.73411371237458,3.22324414715719)
--(axis cs:-2.72157190635451,3.21070234113712)
--(axis cs:-2.70903010033445,3.19816053511706)
--(axis cs:-2.69648829431438,3.18561872909699)
--(axis cs:-2.67140468227425,3.18561872909699)
--(axis cs:-2.65886287625418,3.17307692307692)
--(axis cs:-2.64632107023411,3.16053511705686)
--(axis cs:-2.63377926421405,3.14799331103679)
--(axis cs:-2.62123745819398,3.13545150501672)
--(axis cs:-2.59615384615385,3.13545150501672)
--(axis cs:-2.58361204013378,3.12290969899666)
--(axis cs:-2.57107023411371,3.11036789297659)
--(axis cs:-2.55852842809365,3.09782608695652)
--(axis cs:-2.54598662207358,3.08528428093645)
--(axis cs:-2.52090301003344,3.08528428093645)
--(axis cs:-2.50836120401338,3.07274247491639)
--(axis cs:-2.49581939799331,3.06020066889632)
--(axis cs:-2.47073578595318,3.06020066889632)
--(axis cs:-2.45819397993311,3.04765886287625)
--(axis cs:-2.44565217391304,3.03511705685619)
--(axis cs:-2.42056856187291,3.03511705685619)
--(axis cs:-2.39548494983278,3.03511705685619)
--(axis cs:-2.38294314381271,3.02257525083612)
--(axis cs:-2.37040133779264,3.01003344481605)
--(axis cs:-2.34531772575251,3.01003344481605)
--(axis cs:-2.32023411371237,3.01003344481605)
--(axis cs:-2.29515050167224,3.01003344481605)
--(axis cs:-2.27006688963211,3.01003344481605)
--(axis cs:-2.24498327759197,3.01003344481605)
--(axis cs:-2.21989966555184,3.01003344481605)
--(axis cs:-2.20735785953177,3.02257525083612)
--(axis cs:-2.19481605351171,3.03511705685619)
--(axis cs:-2.16973244147157,3.03511705685619)
--(axis cs:-2.15719063545151,3.04765886287625)
--(axis cs:-2.14464882943144,3.06020066889632)
--(axis cs:-2.1195652173913,3.06020066889632)
--(axis cs:-2.10702341137124,3.07274247491639)
--(axis cs:-2.09448160535117,3.08528428093645)
--(axis cs:-2.0819397993311,3.09782608695652)
--(axis cs:-2.0819397993311,3.12290969899666)
--(axis cs:-2.0819397993311,3.14799331103679)
--(axis cs:-2.0819397993311,3.17307692307692)
--(axis cs:-2.09448160535117,3.18561872909699)
--(axis cs:-2.10702341137124,3.19816053511706)
--(axis cs:-2.1195652173913,3.21070234113712)
--(axis cs:-2.13210702341137,3.22324414715719)
--(axis cs:-2.13210702341137,3.24832775919732)
--(axis cs:-2.14464882943144,3.26086956521739)
--(axis cs:-2.15719063545151,3.27341137123746)
--(axis cs:-2.16973244147157,3.28595317725753)
--(axis cs:-2.18227424749164,3.29849498327759)
--(axis cs:-2.19481605351171,3.31103678929766)
--(axis cs:-2.20735785953177,3.32357859531773)
--(axis cs:-2.21989966555184,3.33612040133779)
--(axis cs:-2.23244147157191,3.34866220735786)
--(axis cs:-2.24498327759197,3.36120401337793)
--(axis cs:-2.25752508361204,3.37374581939799)
--(axis cs:-2.25752508361204,3.39882943143813)
--(axis cs:-2.27006688963211,3.41137123745819)
--(axis cs:-2.28260869565217,3.42391304347826)
--(axis cs:-2.29515050167224,3.43645484949833)
--(axis cs:-2.30769230769231,3.44899665551839)
--(axis cs:-2.32023411371237,3.46153846153846)
--(axis cs:-2.33277591973244,3.47408026755853)
--(axis cs:-2.34531772575251,3.4866220735786)
--(axis cs:-2.35785953177258,3.49916387959866)
--(axis cs:-2.37040133779264,3.51170568561873)
--(axis cs:-2.38294314381271,3.5242474916388)
--(axis cs:-2.38294314381271,3.54933110367893)
--(axis cs:-2.39548494983278,3.561872909699)
--(axis cs:-2.40802675585284,3.57441471571906)
--(axis cs:-2.42056856187291,3.58695652173913)
--(axis cs:-2.43311036789298,3.5994983277592)
--(axis cs:-2.44565217391304,3.61204013377926)
--(axis cs:-2.45819397993311,3.62458193979933)
--(axis cs:-2.47073578595318,3.6371237458194)
--(axis cs:-2.48327759197324,3.64966555183947)
--(axis cs:-2.48327759197324,3.6747491638796)
--(axis cs:-2.49581939799331,3.68729096989967)
--(axis cs:-2.50836120401338,3.69983277591973)
--(axis cs:-2.52090301003344,3.7123745819398)
--(axis cs:-2.53344481605351,3.72491638795987)
--(axis cs:-2.54598662207358,3.73745819397993)
--(axis cs:-2.55852842809365,3.75);

\path [draw=black, semithick]
(axis cs:1.05351170568562,3.75)
--(axis cs:1.04096989966555,3.73745819397993)
--(axis cs:1.02842809364549,3.72491638795987)
--(axis cs:1.02842809364549,3.69983277591973)
--(axis cs:1.01588628762542,3.68729096989967)
--(axis cs:1.00334448160535,3.6747491638796)
--(axis cs:1.00334448160535,3.64966555183947)
--(axis cs:0.990802675585284,3.6371237458194)
--(axis cs:0.978260869565217,3.62458193979933)
--(axis cs:0.978260869565217,3.5994983277592)
--(axis cs:0.96571906354515,3.58695652173913)
--(axis cs:0.953177257525084,3.57441471571906)
--(axis cs:0.953177257525084,3.54933110367893)
--(axis cs:0.940635451505017,3.53678929765886)
--(axis cs:0.92809364548495,3.5242474916388)
--(axis cs:0.92809364548495,3.49916387959866)
--(axis cs:0.915551839464883,3.4866220735786)
--(axis cs:0.903010033444816,3.47408026755853)
--(axis cs:0.903010033444816,3.44899665551839)
--(axis cs:0.89046822742475,3.43645484949833)
--(axis cs:0.877926421404683,3.42391304347826)
--(axis cs:0.877926421404683,3.39882943143813)
--(axis cs:0.865384615384616,3.38628762541806)
--(axis cs:0.852842809364549,3.37374581939799)
--(axis cs:0.852842809364549,3.34866220735786)
--(axis cs:0.852842809364549,3.32357859531773)
--(axis cs:0.840301003344481,3.31103678929766)
--(axis cs:0.827759197324414,3.29849498327759)
--(axis cs:0.827759197324414,3.27341137123746)
--(axis cs:0.815217391304348,3.26086956521739)
--(axis cs:0.802675585284281,3.24832775919732)
--(axis cs:0.802675585284281,3.22324414715719)
--(axis cs:0.790133779264214,3.21070234113712)
--(axis cs:0.777591973244147,3.19816053511706)
--(axis cs:0.777591973244147,3.17307692307692)
--(axis cs:0.777591973244147,3.14799331103679)
--(axis cs:0.76505016722408,3.13545150501672)
--(axis cs:0.752508361204014,3.12290969899666)
--(axis cs:0.752508361204014,3.09782608695652)
--(axis cs:0.739966555183947,3.08528428093645)
--(axis cs:0.72742474916388,3.07274247491639)
--(axis cs:0.72742474916388,3.04765886287625)
--(axis cs:0.72742474916388,3.02257525083612)
--(axis cs:0.714882943143813,3.01003344481605)
--(axis cs:0.702341137123746,2.99749163879599)
--(axis cs:0.702341137123746,2.97240802675585)
--(axis cs:0.689799331103679,2.95986622073579)
--(axis cs:0.677257525083612,2.94732441471572)
--(axis cs:0.677257525083612,2.92224080267559)
--(axis cs:0.677257525083612,2.89715719063545)
--(axis cs:0.664715719063545,2.88461538461538)
--(axis cs:0.652173913043478,2.87207357859532)
--(axis cs:0.652173913043478,2.84698996655518)
--(axis cs:0.652173913043478,2.82190635451505)
--(axis cs:0.639632107023411,2.80936454849498)
--(axis cs:0.627090301003344,2.79682274247492)
--(axis cs:0.627090301003344,2.77173913043478)
--(axis cs:0.627090301003344,2.74665551839465)
--(axis cs:0.627090301003344,2.72157190635451)
--(axis cs:0.614548494983278,2.70903010033445)
--(axis cs:0.602006688963211,2.69648829431438)
--(axis cs:0.602006688963211,2.67140468227425)
--(axis cs:0.602006688963211,2.64632107023411)
--(axis cs:0.589464882943144,2.63377926421405)
--(axis cs:0.576923076923077,2.62123745819398)
--(axis cs:0.576923076923077,2.59615384615385)
--(axis cs:0.576923076923077,2.57107023411371)
--(axis cs:0.576923076923077,2.54598662207358)
--(axis cs:0.576923076923077,2.52090301003344)
--(axis cs:0.56438127090301,2.50836120401338)
--(axis cs:0.551839464882943,2.49581939799331)
--(axis cs:0.551839464882943,2.47073578595318)
--(axis cs:0.551839464882943,2.44565217391304)
--(axis cs:0.551839464882943,2.42056856187291)
--(axis cs:0.551839464882943,2.39548494983278)
--(axis cs:0.551839464882943,2.37040133779264)
--(axis cs:0.539297658862877,2.35785953177258)
--(axis cs:0.52675585284281,2.34531772575251)
--(axis cs:0.52675585284281,2.32023411371237)
--(axis cs:0.52675585284281,2.29515050167224)
--(axis cs:0.52675585284281,2.27006688963211)
--(axis cs:0.52675585284281,2.24498327759197)
--(axis cs:0.52675585284281,2.21989966555184)
--(axis cs:0.514214046822743,2.20735785953177)
--(axis cs:0.501672240802676,2.19481605351171)
--(axis cs:0.501672240802676,2.16973244147157)
--(axis cs:0.501672240802676,2.14464882943144)
--(axis cs:0.501672240802676,2.1195652173913)
--(axis cs:0.501672240802676,2.09448160535117)
--(axis cs:0.501672240802676,2.06939799331104)
--(axis cs:0.489130434782608,2.05685618729097)
--(axis cs:0.476588628762542,2.0443143812709)
--(axis cs:0.476588628762542,2.01923076923077)
--(axis cs:0.476588628762542,1.99414715719064)
--(axis cs:0.476588628762542,1.9690635451505)
--(axis cs:0.476588628762542,1.94397993311037)
--(axis cs:0.464046822742475,1.9314381270903)
--(axis cs:0.451505016722408,1.91889632107023)
--(axis cs:0.451505016722408,1.8938127090301)
--(axis cs:0.451505016722408,1.86872909698997)
--(axis cs:0.451505016722408,1.84364548494983)
--(axis cs:0.438963210702341,1.83110367892977)
--(axis cs:0.426421404682274,1.8185618729097)
--(axis cs:0.426421404682274,1.79347826086957)
--(axis cs:0.426421404682274,1.76839464882943)
--(axis cs:0.413879598662207,1.75585284280936)
--(axis cs:0.401337792642141,1.7433110367893)
--(axis cs:0.401337792642141,1.71822742474916)
--(axis cs:0.401337792642141,1.69314381270903)
--(axis cs:0.401337792642141,1.6680602006689)
--(axis cs:0.401337792642141,1.64297658862876)
--(axis cs:0.401337792642141,1.61789297658863)
--(axis cs:0.401337792642141,1.5928093645485)
--(axis cs:0.401337792642141,1.56772575250836)
--(axis cs:0.413879598662207,1.55518394648829)
--(axis cs:0.426421404682274,1.54264214046823)
--(axis cs:0.438963210702341,1.53010033444816)
--(axis cs:0.451505016722408,1.51755852842809)
--(axis cs:0.464046822742475,1.50501672240803)
--(axis cs:0.489130434782608,1.50501672240803)
--(axis cs:0.514214046822743,1.50501672240803)
--(axis cs:0.539297658862877,1.50501672240803)
--(axis cs:0.56438127090301,1.50501672240803)
--(axis cs:0.576923076923077,1.51755852842809)
--(axis cs:0.589464882943144,1.53010033444816)
--(axis cs:0.614548494983278,1.53010033444816)
--(axis cs:0.627090301003344,1.54264214046823)
--(axis cs:0.639632107023411,1.55518394648829)
--(axis cs:0.664715719063545,1.55518394648829)
--(axis cs:0.677257525083612,1.56772575250836)
--(axis cs:0.689799331103679,1.58026755852843)
--(axis cs:0.714882943143813,1.58026755852843)
--(axis cs:0.72742474916388,1.5928093645485)
--(axis cs:0.739966555183947,1.60535117056856)
--(axis cs:0.752508361204014,1.61789297658863)
--(axis cs:0.76505016722408,1.6304347826087)
--(axis cs:0.790133779264214,1.6304347826087)
--(axis cs:0.802675585284281,1.64297658862876)
--(axis cs:0.815217391304348,1.65551839464883)
--(axis cs:0.827759197324414,1.6680602006689)
--(axis cs:0.840301003344481,1.68060200668896)
--(axis cs:0.852842809364549,1.69314381270903)
--(axis cs:0.865384615384616,1.7056856187291)
--(axis cs:0.877926421404683,1.71822742474916)
--(axis cs:0.89046822742475,1.73076923076923)
--(axis cs:0.915551839464883,1.73076923076923)
--(axis cs:0.92809364548495,1.7433110367893)
--(axis cs:0.940635451505017,1.75585284280936)
--(axis cs:0.96571906354515,1.75585284280936)
--(axis cs:0.990802675585284,1.75585284280936)
--(axis cs:1.01588628762542,1.75585284280936)
--(axis cs:1.04096989966555,1.75585284280936)
--(axis cs:1.05351170568562,1.76839464882943)
--(axis cs:1.06605351170569,1.7809364548495)
--(axis cs:1.09113712374582,1.7809364548495)
--(axis cs:1.11622073578595,1.7809364548495)
--(axis cs:1.14130434782609,1.7809364548495)
--(axis cs:1.15384615384615,1.76839464882943)
--(axis cs:1.16638795986622,1.75585284280936)
--(axis cs:1.17892976588629,1.7433110367893)
--(axis cs:1.19147157190635,1.73076923076923)
--(axis cs:1.20401337792642,1.71822742474916)
--(axis cs:1.21655518394649,1.7056856187291)
--(axis cs:1.22909698996656,1.69314381270903)
--(axis cs:1.22909698996656,1.6680602006689)
--(axis cs:1.22909698996656,1.64297658862876)
--(axis cs:1.22909698996656,1.61789297658863)
--(axis cs:1.24163879598662,1.60535117056856)
--(axis cs:1.25418060200669,1.5928093645485)
--(axis cs:1.25418060200669,1.56772575250836)
--(axis cs:1.25418060200669,1.54264214046823)
--(axis cs:1.25418060200669,1.51755852842809)
--(axis cs:1.25418060200669,1.49247491638796)
--(axis cs:1.25418060200669,1.46739130434783)
--(axis cs:1.25418060200669,1.44230769230769)
--(axis cs:1.26672240802676,1.42976588628763)
--(axis cs:1.27926421404682,1.41722408026756)
--(axis cs:1.27926421404682,1.39214046822743)
--(axis cs:1.27926421404682,1.36705685618729)
--(axis cs:1.27926421404682,1.34197324414716)
--(axis cs:1.29180602006689,1.32943143812709)
--(axis cs:1.30434782608696,1.31688963210702)
--(axis cs:1.30434782608696,1.29180602006689)
--(axis cs:1.30434782608696,1.26672240802676)
--(axis cs:1.31688963210702,1.25418060200669)
--(axis cs:1.32943143812709,1.24163879598662)
--(axis cs:1.32943143812709,1.21655518394649)
--(axis cs:1.34197324414716,1.20401337792642)
--(axis cs:1.35451505016722,1.19147157190635)
--(axis cs:1.35451505016722,1.16638795986622)
--(axis cs:1.36705685618729,1.15384615384615)
--(axis cs:1.37959866220736,1.14130434782609)
--(axis cs:1.39214046822743,1.12876254180602)
--(axis cs:1.40468227424749,1.11622073578595)
--(axis cs:1.40468227424749,1.09113712374582)
--(axis cs:1.41722408026756,1.07859531772575)
--(axis cs:1.42976588628763,1.06605351170569)
--(axis cs:1.44230769230769,1.05351170568562)
--(axis cs:1.45484949832776,1.04096989966555)
--(axis cs:1.46739130434783,1.02842809364549)
--(axis cs:1.47993311036789,1.01588628762542)
--(axis cs:1.47993311036789,0.990802675585284)
--(axis cs:1.49247491638796,0.978260869565217)
--(axis cs:1.51755852842809,0.978260869565217)
--(axis cs:1.53010033444816,0.96571906354515)
--(axis cs:1.54264214046823,0.953177257525084)
--(axis cs:1.55518394648829,0.940635451505017)
--(axis cs:1.56772575250836,0.92809364548495)
--(axis cs:1.58026755852843,0.915551839464883)
--(axis cs:1.5928093645485,0.903010033444816)
--(axis cs:1.60535117056856,0.89046822742475)
--(axis cs:1.61789297658863,0.877926421404683)
--(axis cs:1.64297658862876,0.877926421404683)
--(axis cs:1.65551839464883,0.865384615384616)
--(axis cs:1.6680602006689,0.852842809364549)
--(axis cs:1.69314381270903,0.852842809364549)
--(axis cs:1.7056856187291,0.840301003344481)
--(axis cs:1.71822742474916,0.827759197324414)
--(axis cs:1.7433110367893,0.827759197324414)
--(axis cs:1.75585284280936,0.815217391304348)
--(axis cs:1.76839464882943,0.802675585284281)
--(axis cs:1.79347826086957,0.802675585284281)
--(axis cs:1.80602006688963,0.790133779264214)
--(axis cs:1.8185618729097,0.777591973244147)
--(axis cs:1.84364548494983,0.777591973244147)
--(axis cs:1.86872909698997,0.777591973244147)
--(axis cs:1.88127090301003,0.76505016722408)
--(axis cs:1.8938127090301,0.752508361204014)
--(axis cs:1.91889632107023,0.752508361204014)
--(axis cs:1.9314381270903,0.739966555183947)
--(axis cs:1.94397993311037,0.72742474916388)
--(axis cs:1.95652173913044,0.714882943143813)
--(axis cs:1.9690635451505,0.702341137123746)
--(axis cs:1.98160535117057,0.689799331103679)
--(axis cs:1.99414715719064,0.677257525083612)
--(axis cs:2.01923076923077,0.677257525083612)
--(axis cs:2.0443143812709,0.677257525083612)
--(axis cs:2.05685618729097,0.664715719063545)
--(axis cs:2.06939799331104,0.652173913043478)
--(axis cs:2.09448160535117,0.652173913043478)
--(axis cs:2.1195652173913,0.652173913043478)
--(axis cs:2.13210702341137,0.639632107023411)
--(axis cs:2.14464882943144,0.627090301003344)
--(axis cs:2.16973244147157,0.627090301003344)
--(axis cs:2.19481605351171,0.627090301003344)
--(axis cs:2.21989966555184,0.627090301003344)
--(axis cs:2.24498327759197,0.627090301003344)
--(axis cs:2.27006688963211,0.627090301003344)
--(axis cs:2.29515050167224,0.627090301003344)
--(axis cs:2.32023411371237,0.627090301003344)
--(axis cs:2.34531772575251,0.627090301003344)
--(axis cs:2.37040133779264,0.627090301003344)
--(axis cs:2.38294314381271,0.639632107023411)
--(axis cs:2.39548494983278,0.652173913043478)
--(axis cs:2.42056856187291,0.652173913043478)
--(axis cs:2.44565217391304,0.652173913043478)
--(axis cs:2.47073578595318,0.652173913043478)
--(axis cs:2.49581939799331,0.652173913043478)
--(axis cs:2.52090301003344,0.652173913043478)
--(axis cs:2.54598662207358,0.652173913043478)
--(axis cs:2.55852842809365,0.664715719063545)
--(axis cs:2.57107023411371,0.677257525083612)
--(axis cs:2.59615384615385,0.677257525083612)
--(axis cs:2.62123745819398,0.677257525083612)
--(axis cs:2.64632107023411,0.677257525083612)
--(axis cs:2.67140468227425,0.677257525083612)
--(axis cs:2.68394648829431,0.689799331103679)
--(axis cs:2.69648829431438,0.702341137123746)
--(axis cs:2.72157190635451,0.702341137123746)
--(axis cs:2.74665551839465,0.702341137123746)
--(axis cs:2.77173913043478,0.702341137123746)
--(axis cs:2.79682274247492,0.702341137123746)
--(axis cs:2.82190635451505,0.702341137123746)
--(axis cs:2.83444816053512,0.714882943143813)
--(axis cs:2.84698996655518,0.72742474916388)
--(axis cs:2.87207357859532,0.72742474916388)
--(axis cs:2.89715719063545,0.72742474916388)
--(axis cs:2.92224080267559,0.72742474916388)
--(axis cs:2.94732441471572,0.72742474916388)
--(axis cs:2.95986622073579,0.739966555183947)
--(axis cs:2.97240802675585,0.752508361204014)
--(axis cs:2.99749163879599,0.752508361204014)
--(axis cs:3.02257525083612,0.752508361204014)
--(axis cs:3.04765886287625,0.752508361204014)
--(axis cs:3.07274247491639,0.752508361204014)
--(axis cs:3.08528428093645,0.76505016722408)
--(axis cs:3.09782608695652,0.777591973244147)
--(axis cs:3.12290969899666,0.777591973244147)
--(axis cs:3.14799331103679,0.777591973244147)
--(axis cs:3.17307692307692,0.777591973244147)
--(axis cs:3.19816053511706,0.777591973244147)
--(axis cs:3.21070234113712,0.790133779264214)
--(axis cs:3.22324414715719,0.802675585284281)
--(axis cs:3.24832775919732,0.802675585284281)
--(axis cs:3.27341137123746,0.802675585284281)
--(axis cs:3.29849498327759,0.802675585284281)
--(axis cs:3.32357859531773,0.802675585284281)
--(axis cs:3.33612040133779,0.815217391304348)
--(axis cs:3.34866220735786,0.827759197324414)
--(axis cs:3.37374581939799,0.827759197324414)
--(axis cs:3.39882943143813,0.827759197324414)
--(axis cs:3.42391304347826,0.827759197324414)
--(axis cs:3.44899665551839,0.827759197324414)
--(axis cs:3.47408026755853,0.827759197324414)
--(axis cs:3.4866220735786,0.840301003344481)
--(axis cs:3.49916387959866,0.852842809364549)
--(axis cs:3.5242474916388,0.852842809364549)
--(axis cs:3.54933110367893,0.852842809364549)
--(axis cs:3.57441471571906,0.852842809364549)
--(axis cs:3.5994983277592,0.852842809364549)
--(axis cs:3.61204013377926,0.865384615384616)
--(axis cs:3.62458193979933,0.877926421404683)
--(axis cs:3.64966555183947,0.877926421404683)
--(axis cs:3.6747491638796,0.877926421404683)
--(axis cs:3.69983277591973,0.877926421404683)
--(axis cs:3.72491638795987,0.877926421404683)
--(axis cs:3.75,0.877926421404683);

\path [draw=black, semithick]
(axis cs:2.28260869565217,3.75)
--(axis cs:2.27006688963211,3.73745819397993)
--(axis cs:2.25752508361204,3.72491638795987)
--(axis cs:2.24498327759197,3.7123745819398)
--(axis cs:2.23244147157191,3.69983277591973)
--(axis cs:2.21989966555184,3.68729096989967)
--(axis cs:2.20735785953177,3.6747491638796)
--(axis cs:2.19481605351171,3.66220735785953)
--(axis cs:2.18227424749164,3.64966555183947)
--(axis cs:2.16973244147157,3.6371237458194)
--(axis cs:2.15719063545151,3.62458193979933)
--(axis cs:2.14464882943144,3.61204013377926)
--(axis cs:2.13210702341137,3.5994983277592)
--(axis cs:2.1195652173913,3.58695652173913)
--(axis cs:2.10702341137124,3.57441471571906)
--(axis cs:2.09448160535117,3.561872909699)
--(axis cs:2.0819397993311,3.54933110367893)
--(axis cs:2.06939799331104,3.53678929765886)
--(axis cs:2.05685618729097,3.5242474916388)
--(axis cs:2.0443143812709,3.51170568561873)
--(axis cs:2.03177257525084,3.49916387959866)
--(axis cs:2.01923076923077,3.4866220735786)
--(axis cs:2.0066889632107,3.47408026755853)
--(axis cs:1.99414715719064,3.46153846153846)
--(axis cs:1.98160535117057,3.44899665551839)
--(axis cs:1.9690635451505,3.43645484949833)
--(axis cs:1.95652173913044,3.42391304347826)
--(axis cs:1.94397993311037,3.41137123745819)
--(axis cs:1.9314381270903,3.39882943143813)
--(axis cs:1.91889632107023,3.38628762541806)
--(axis cs:1.90635451505017,3.37374581939799)
--(axis cs:1.90635451505017,3.34866220735786)
--(axis cs:1.8938127090301,3.33612040133779)
--(axis cs:1.88127090301003,3.32357859531773)
--(axis cs:1.86872909698997,3.31103678929766)
--(axis cs:1.8561872909699,3.29849498327759)
--(axis cs:1.84364548494983,3.28595317725753)
--(axis cs:1.83110367892977,3.27341137123746)
--(axis cs:1.8185618729097,3.26086956521739)
--(axis cs:1.80602006688963,3.24832775919732)
--(axis cs:1.79347826086957,3.23578595317726)
--(axis cs:1.7809364548495,3.22324414715719)
--(axis cs:1.76839464882943,3.21070234113712)
--(axis cs:1.75585284280936,3.19816053511706)
--(axis cs:1.7433110367893,3.18561872909699)
--(axis cs:1.73076923076923,3.17307692307692)
--(axis cs:1.73076923076923,3.14799331103679)
--(axis cs:1.71822742474916,3.13545150501672)
--(axis cs:1.7056856187291,3.12290969899666)
--(axis cs:1.69314381270903,3.11036789297659)
--(axis cs:1.68060200668896,3.09782608695652)
--(axis cs:1.6680602006689,3.08528428093645)
--(axis cs:1.65551839464883,3.07274247491639)
--(axis cs:1.64297658862876,3.06020066889632)
--(axis cs:1.6304347826087,3.04765886287625)
--(axis cs:1.61789297658863,3.03511705685619)
--(axis cs:1.60535117056856,3.02257525083612)
--(axis cs:1.60535117056856,2.99749163879599)
--(axis cs:1.5928093645485,2.98494983277592)
--(axis cs:1.58026755852843,2.97240802675585)
--(axis cs:1.56772575250836,2.95986622073579)
--(axis cs:1.55518394648829,2.94732441471572)
--(axis cs:1.54264214046823,2.93478260869565)
--(axis cs:1.53010033444816,2.92224080267559)
--(axis cs:1.51755852842809,2.90969899665552)
--(axis cs:1.50501672240803,2.89715719063545)
--(axis cs:1.49247491638796,2.88461538461538)
--(axis cs:1.47993311036789,2.87207357859532)
--(axis cs:1.46739130434783,2.85953177257525)
--(axis cs:1.45484949832776,2.84698996655518)
--(axis cs:1.44230769230769,2.83444816053512)
--(axis cs:1.42976588628763,2.82190635451505)
--(axis cs:1.41722408026756,2.80936454849498)
--(axis cs:1.39214046822743,2.80936454849498)
--(axis cs:1.36705685618729,2.80936454849498)
--(axis cs:1.35451505016722,2.82190635451505)
--(axis cs:1.34197324414716,2.83444816053512)
--(axis cs:1.32943143812709,2.84698996655518)
--(axis cs:1.32943143812709,2.87207357859532)
--(axis cs:1.32943143812709,2.89715719063545)
--(axis cs:1.32943143812709,2.92224080267559)
--(axis cs:1.32943143812709,2.94732441471572)
--(axis cs:1.32943143812709,2.97240802675585)
--(axis cs:1.32943143812709,2.99749163879599)
--(axis cs:1.32943143812709,3.02257525083612)
--(axis cs:1.31688963210702,3.03511705685619)
--(axis cs:1.30434782608696,3.04765886287625)
--(axis cs:1.30434782608696,3.07274247491639)
--(axis cs:1.30434782608696,3.09782608695652)
--(axis cs:1.30434782608696,3.12290969899666)
--(axis cs:1.30434782608696,3.14799331103679)
--(axis cs:1.30434782608696,3.17307692307692)
--(axis cs:1.30434782608696,3.19816053511706)
--(axis cs:1.30434782608696,3.22324414715719)
--(axis cs:1.30434782608696,3.24832775919732)
--(axis cs:1.30434782608696,3.27341137123746)
--(axis cs:1.30434782608696,3.29849498327759)
--(axis cs:1.30434782608696,3.32357859531773)
--(axis cs:1.30434782608696,3.34866220735786)
--(axis cs:1.30434782608696,3.37374581939799)
--(axis cs:1.30434782608696,3.39882943143813)
--(axis cs:1.29180602006689,3.41137123745819)
--(axis cs:1.27926421404682,3.42391304347826)
--(axis cs:1.27926421404682,3.44899665551839)
--(axis cs:1.27926421404682,3.47408026755853)
--(axis cs:1.26672240802676,3.4866220735786)
--(axis cs:1.24163879598662,3.4866220735786)
--(axis cs:1.22909698996656,3.49916387959866)
--(axis cs:1.21655518394649,3.51170568561873)
--(axis cs:1.20401337792642,3.5242474916388)
--(axis cs:1.20401337792642,3.54933110367893)
--(axis cs:1.19147157190635,3.561872909699)
--(axis cs:1.17892976588629,3.57441471571906)
--(axis cs:1.17892976588629,3.5994983277592)
--(axis cs:1.16638795986622,3.61204013377926)
--(axis cs:1.15384615384615,3.62458193979933)
--(axis cs:1.15384615384615,3.64966555183947)
--(axis cs:1.15384615384615,3.6747491638796)
--(axis cs:1.14130434782609,3.68729096989967)
--(axis cs:1.12876254180602,3.69983277591973)
--(axis cs:1.12876254180602,3.72491638795987)
--(axis cs:1.12876254180602,3.75);

\path [draw=black, semithick]
(axis cs:-1.71822742474916,2.88461538461538)
--(axis cs:-1.69314381270903,2.88461538461538)
--(axis cs:-1.6680602006689,2.88461538461538)
--(axis cs:-1.65551839464883,2.89715719063545)
--(axis cs:-1.65551839464883,2.92224080267559)
--(axis cs:-1.65551839464883,2.94732441471572)
--(axis cs:-1.6680602006689,2.95986622073579)
--(axis cs:-1.68060200668896,2.97240802675585)
--(axis cs:-1.69314381270903,2.98494983277592)
--(axis cs:-1.7056856187291,2.99749163879599)
--(axis cs:-1.7056856187291,3.02257525083612)
--(axis cs:-1.71822742474916,3.03511705685619)
--(axis cs:-1.73076923076923,3.04765886287625)
--(axis cs:-1.7433110367893,3.06020066889632)
--(axis cs:-1.76839464882943,3.06020066889632)
--(axis cs:-1.7809364548495,3.07274247491639)
--(axis cs:-1.79347826086957,3.08528428093645)
--(axis cs:-1.80602006688963,3.09782608695652)
--(axis cs:-1.8185618729097,3.11036789297659)
--(axis cs:-1.84364548494983,3.11036789297659)
--(axis cs:-1.86872909698997,3.11036789297659)
--(axis cs:-1.8938127090301,3.11036789297659)
--(axis cs:-1.90635451505017,3.09782608695652)
--(axis cs:-1.90635451505017,3.07274247491639)
--(axis cs:-1.90635451505017,3.04765886287625)
--(axis cs:-1.8938127090301,3.03511705685619)
--(axis cs:-1.88127090301003,3.02257525083612)
--(axis cs:-1.86872909698997,3.01003344481605)
--(axis cs:-1.8561872909699,2.99749163879599)
--(axis cs:-1.84364548494983,2.98494983277592)
--(axis cs:-1.83110367892977,2.97240802675585)
--(axis cs:-1.8185618729097,2.95986622073579)
--(axis cs:-1.80602006688963,2.94732441471572)
--(axis cs:-1.79347826086957,2.93478260869565)
--(axis cs:-1.7809364548495,2.92224080267559)
--(axis cs:-1.76839464882943,2.90969899665552)
--(axis cs:-1.7433110367893,2.90969899665552)
--(axis cs:-1.73076923076923,2.89715719063545)
--(axis cs:-1.71822742474916,2.88461538461538);

\end{axis}

\end{tikzpicture}

==> fig/MLP_MCdrop_matern52_n500_mc100.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
tick pos=left,
xmin=-3.75, xmax=3.75,
ymin=-3.75, ymax=3.75
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.65584415584416, xmax=6.33116883116883, ymin=-4.82142857142857, ymax=4.91883116883117] {fig/MLP_MCdrop_matern52_n500_mc100-000.png};
\path [draw=black, semithick]
(axis cs:-1.50501672240803,-3.75)
--(axis cs:-1.49247491638796,-3.73745819397993)
--(axis cs:-1.47993311036789,-3.72491638795987)
--(axis cs:-1.47993311036789,-3.69983277591973)
--(axis cs:-1.46739130434783,-3.68729096989967)
--(axis cs:-1.45484949832776,-3.6747491638796)
--(axis cs:-1.45484949832776,-3.64966555183946)
--(axis cs:-1.45484949832776,-3.62458193979933)
--(axis cs:-1.44230769230769,-3.61204013377926)
--(axis cs:-1.42976588628763,-3.5994983277592)
--(axis cs:-1.42976588628763,-3.57441471571906)
--(axis cs:-1.42976588628763,-3.54933110367893)
--(axis cs:-1.41722408026756,-3.53678929765886)
--(axis cs:-1.40468227424749,-3.5242474916388)
--(axis cs:-1.40468227424749,-3.49916387959866)
--(axis cs:-1.40468227424749,-3.47408026755853)
--(axis cs:-1.39214046822742,-3.46153846153846)
--(axis cs:-1.37959866220736,-3.44899665551839)
--(axis cs:-1.37959866220736,-3.42391304347826)
--(axis cs:-1.37959866220736,-3.39882943143813)
--(axis cs:-1.36705685618729,-3.38628762541806)
--(axis cs:-1.35451505016722,-3.37374581939799)
--(axis cs:-1.35451505016722,-3.34866220735786)
--(axis cs:-1.35451505016722,-3.32357859531773)
--(axis cs:-1.34197324414716,-3.31103678929766)
--(axis cs:-1.32943143812709,-3.29849498327759)
--(axis cs:-1.32943143812709,-3.27341137123746)
--(axis cs:-1.32943143812709,-3.24832775919732)
--(axis cs:-1.31688963210702,-3.23578595317726)
--(axis cs:-1.30434782608696,-3.22324414715719)
--(axis cs:-1.30434782608696,-3.19816053511706)
--(axis cs:-1.30434782608696,-3.17307692307692)
--(axis cs:-1.29180602006689,-3.16053511705686)
--(axis cs:-1.27926421404682,-3.14799331103679)
--(axis cs:-1.27926421404682,-3.12290969899666)
--(axis cs:-1.27926421404682,-3.09782608695652)
--(axis cs:-1.26672240802676,-3.08528428093645)
--(axis cs:-1.25418060200669,-3.07274247491639)
--(axis cs:-1.25418060200669,-3.04765886287625)
--(axis cs:-1.25418060200669,-3.02257525083612)
--(axis cs:-1.24163879598662,-3.01003344481605)
--(axis cs:-1.22909698996656,-2.99749163879599)
--(axis cs:-1.22909698996656,-2.97240802675585)
--(axis cs:-1.22909698996656,-2.94732441471572)
--(axis cs:-1.22909698996656,-2.92224080267559)
--(axis cs:-1.21655518394649,-2.90969899665552)
--(axis cs:-1.20401337792642,-2.89715719063545)
--(axis cs:-1.20401337792642,-2.87207357859532)
--(axis cs:-1.20401337792642,-2.84698996655518)
--(axis cs:-1.20401337792642,-2.82190635451505)
--(axis cs:-1.19147157190635,-2.80936454849498)
--(axis cs:-1.17892976588629,-2.79682274247492)
--(axis cs:-1.17892976588629,-2.77173913043478)
--(axis cs:-1.17892976588629,-2.74665551839465)
--(axis cs:-1.17892976588629,-2.72157190635451)
--(axis cs:-1.17892976588629,-2.69648829431438)
--(axis cs:-1.17892976588629,-2.67140468227425)
--(axis cs:-1.17892976588629,-2.64632107023411)
--(axis cs:-1.16638795986622,-2.63377926421405)
--(axis cs:-1.15384615384615,-2.62123745819398)
--(axis cs:-1.15384615384615,-2.59615384615385)
--(axis cs:-1.15384615384615,-2.57107023411371)
--(axis cs:-1.15384615384615,-2.54598662207358)
--(axis cs:-1.15384615384615,-2.52090301003344)
--(axis cs:-1.14130434782609,-2.50836120401338)
--(axis cs:-1.12876254180602,-2.49581939799331)
--(axis cs:-1.12876254180602,-2.47073578595318)
--(axis cs:-1.12876254180602,-2.44565217391304)
--(axis cs:-1.12876254180602,-2.42056856187291)
--(axis cs:-1.12876254180602,-2.39548494983278)
--(axis cs:-1.12876254180602,-2.37040133779264)
--(axis cs:-1.11622073578595,-2.35785953177258)
--(axis cs:-1.10367892976589,-2.34531772575251)
--(axis cs:-1.10367892976589,-2.32023411371237)
--(axis cs:-1.10367892976589,-2.29515050167224)
--(axis cs:-1.10367892976589,-2.27006688963211)
--(axis cs:-1.10367892976589,-2.24498327759197)
--(axis cs:-1.10367892976589,-2.21989966555184)
--(axis cs:-1.10367892976589,-2.19481605351171)
--(axis cs:-1.10367892976589,-2.16973244147157)
--(axis cs:-1.10367892976589,-2.14464882943144)
--(axis cs:-1.10367892976589,-2.1195652173913)
--(axis cs:-1.10367892976589,-2.09448160535117)
--(axis cs:-1.10367892976589,-2.06939799331104)
--(axis cs:-1.10367892976589,-2.0443143812709)
--(axis cs:-1.10367892976589,-2.01923076923077)
--(axis cs:-1.10367892976589,-1.99414715719064)
--(axis cs:-1.10367892976589,-1.9690635451505)
--(axis cs:-1.10367892976589,-1.94397993311037)
--(axis cs:-1.10367892976589,-1.91889632107023)
--(axis cs:-1.10367892976589,-1.8938127090301)
--(axis cs:-1.10367892976589,-1.86872909698997)
--(axis cs:-1.09113712374582,-1.8561872909699)
--(axis cs:-1.07859531772575,-1.84364548494983)
--(axis cs:-1.07859531772575,-1.8185618729097)
--(axis cs:-1.07859531772575,-1.79347826086957)
--(axis cs:-1.07859531772575,-1.76839464882943)
--(axis cs:-1.07859531772575,-1.7433110367893)
--(axis cs:-1.06605351170569,-1.73076923076923)
--(axis cs:-1.05351170568562,-1.71822742474916)
--(axis cs:-1.05351170568562,-1.69314381270903)
--(axis cs:-1.05351170568562,-1.6680602006689)
--(axis cs:-1.05351170568562,-1.64297658862876)
--(axis cs:-1.05351170568562,-1.61789297658863)
--(axis cs:-1.05351170568562,-1.59280936454849)
--(axis cs:-1.05351170568562,-1.56772575250836)
--(axis cs:-1.05351170568562,-1.54264214046823)
--(axis cs:-1.05351170568562,-1.51755852842809)
--(axis cs:-1.05351170568562,-1.49247491638796)
--(axis cs:-1.05351170568562,-1.46739130434783)
--(axis cs:-1.05351170568562,-1.44230769230769)
--(axis cs:-1.05351170568562,-1.41722408026756)
--(axis cs:-1.05351170568562,-1.39214046822742)
--(axis cs:-1.05351170568562,-1.36705685618729)
--(axis cs:-1.05351170568562,-1.34197324414716)
--(axis cs:-1.05351170568562,-1.31688963210702)
--(axis cs:-1.05351170568562,-1.29180602006689)
--(axis cs:-1.04096989966555,-1.27926421404682)
--(axis cs:-1.02842809364548,-1.26672240802676)
--(axis cs:-1.02842809364548,-1.24163879598662)
--(axis cs:-1.02842809364548,-1.21655518394649)
--(axis cs:-1.04096989966555,-1.20401337792642)
--(axis cs:-1.05351170568562,-1.19147157190635)
--(axis cs:-1.05351170568562,-1.16638795986622)
--(axis cs:-1.05351170568562,-1.14130434782609)
--(axis cs:-1.05351170568562,-1.11622073578595)
--(axis cs:-1.06605351170569,-1.10367892976589)
--(axis cs:-1.07859531772575,-1.09113712374582)
--(axis cs:-1.09113712374582,-1.07859531772575)
--(axis cs:-1.10367892976589,-1.06605351170569)
--(axis cs:-1.11622073578595,-1.05351170568562)
--(axis cs:-1.12876254180602,-1.04096989966555)
--(axis cs:-1.14130434782609,-1.02842809364548)
--(axis cs:-1.15384615384615,-1.01588628762542)
--(axis cs:-1.16638795986622,-1.00334448160535)
--(axis cs:-1.17892976588629,-0.990802675585284)
--(axis cs:-1.19147157190635,-0.978260869565217)
--(axis cs:-1.20401337792642,-0.96571906354515)
--(axis cs:-1.19147157190635,-0.953177257525084)
--(axis cs:-1.17892976588629,-0.940635451505017)
--(axis cs:-1.17892976588629,-0.915551839464883)
--(axis cs:-1.16638795986622,-0.903010033444816)
--(axis cs:-1.14130434782609,-0.903010033444816)
--(axis cs:-1.12876254180602,-0.890468227424749)
--(axis cs:-1.11622073578595,-0.877926421404682)
--(axis cs:-1.10367892976589,-0.865384615384615)
--(axis cs:-1.09113712374582,-0.852842809364548)
--(axis cs:-1.06605351170569,-0.852842809364548)
--(axis cs:-1.05351170568562,-0.840301003344481)
--(axis cs:-1.04096989966555,-0.827759197324414)
--(axis cs:-1.01588628762542,-0.827759197324414)
--(axis cs:-0.990802675585284,-0.827759197324414)
--(axis cs:-0.978260869565217,-0.815217391304348)
--(axis cs:-0.96571906354515,-0.802675585284281)
--(axis cs:-0.940635451505017,-0.802675585284281)
--(axis cs:-0.915551839464883,-0.802675585284281)
--(axis cs:-0.903010033444816,-0.790133779264214)
--(axis cs:-0.890468227424749,-0.777591973244147)
--(axis cs:-0.865384615384615,-0.777591973244147)
--(axis cs:-0.840301003344481,-0.777591973244147)
--(axis cs:-0.815217391304348,-0.777591973244147)
--(axis cs:-0.802675585284281,-0.76505016722408)
--(axis cs:-0.790133779264214,-0.752508361204013)
--(axis cs:-0.76505016722408,-0.752508361204013)
--(axis cs:-0.739966555183946,-0.752508361204013)
--(axis cs:-0.714882943143813,-0.752508361204013)
--(axis cs:-0.689799331103679,-0.752508361204013)
--(axis cs:-0.664715719063545,-0.752508361204013)
--(axis cs:-0.652173913043478,-0.76505016722408)
--(axis cs:-0.639632107023411,-0.777591973244147)
--(axis cs:-0.614548494983278,-0.777591973244147)
--(axis cs:-0.589464882943144,-0.777591973244147)
--(axis cs:-0.576923076923077,-0.790133779264214)
--(axis cs:-0.56438127090301,-0.802675585284281)
--(axis cs:-0.539297658862876,-0.802675585284281)
--(axis cs:-0.514214046822743,-0.802675585284281)
--(axis cs:-0.489130434782608,-0.802675585284281)
--(axis cs:-0.464046822742475,-0.802675585284281)
--(axis cs:-0.438963210702341,-0.802675585284281)
--(axis cs:-0.413879598662207,-0.802675585284281)
--(axis cs:-0.40133779264214,-0.790133779264214)
--(axis cs:-0.388795986622073,-0.777591973244147)
--(axis cs:-0.36371237458194,-0.777591973244147)
--(axis cs:-0.338628762541806,-0.777591973244147)
--(axis cs:-0.313545150501672,-0.777591973244147)
--(axis cs:-0.288461538461538,-0.777591973244147)
--(axis cs:-0.263377926421405,-0.777591973244147)
--(axis cs:-0.238294314381271,-0.777591973244147)
--(axis cs:-0.225752508361204,-0.76505016722408)
--(axis cs:-0.213210702341137,-0.752508361204013)
--(axis cs:-0.188127090301003,-0.752508361204013)
--(axis cs:-0.16304347826087,-0.752508361204013)
--(axis cs:-0.150501672240803,-0.76505016722408)
--(axis cs:-0.137959866220736,-0.777591973244147)
--(axis cs:-0.112876254180602,-0.777591973244147)
--(axis cs:-0.0877926421404682,-0.777591973244147)
--(axis cs:-0.0627090301003346,-0.777591973244147)
--(axis cs:-0.0376254180602005,-0.777591973244147)
--(axis cs:-0.0250836120401337,-0.790133779264214)
--(axis cs:-0.0125418060200668,-0.802675585284281)
--(axis cs:0.0125418060200668,-0.802675585284281)
--(axis cs:0.0376254180602009,-0.802675585284281)
--(axis cs:0.0627090301003346,-0.802675585284281)
--(axis cs:0.0752508361204014,-0.815217391304348)
--(axis cs:0.0877926421404682,-0.827759197324414)
--(axis cs:0.112876254180602,-0.827759197324414)
--(axis cs:0.137959866220736,-0.827759197324414)
--(axis cs:0.16304347826087,-0.827759197324414)
--(axis cs:0.188127090301003,-0.827759197324414)
--(axis cs:0.20066889632107,-0.840301003344481)
--(axis cs:0.213210702341137,-0.852842809364548)
--(axis cs:0.238294314381271,-0.852842809364548)
--(axis cs:0.263377926421405,-0.852842809364548)
--(axis cs:0.288461538461538,-0.852842809364548)
--(axis cs:0.313545150501672,-0.852842809364548)
--(axis cs:0.326086956521739,-0.865384615384615)
--(axis cs:0.338628762541807,-0.877926421404682)
--(axis cs:0.36371237458194,-0.877926421404682)
--(axis cs:0.376254180602007,-0.890468227424749)
--(axis cs:0.388795986622074,-0.903010033444816)
--(axis cs:0.401337792642141,-0.915551839464883)
--(axis cs:0.413879598662207,-0.92809364548495)
--(axis cs:0.426421404682274,-0.940635451505017)
--(axis cs:0.438963210702341,-0.953177257525084)
--(axis cs:0.464046822742475,-0.953177257525084)
--(axis cs:0.476588628762542,-0.96571906354515)
--(axis cs:0.489130434782608,-0.978260869565217)
--(axis cs:0.501672240802676,-0.990802675585284)
--(axis cs:0.514214046822743,-1.00334448160535)
--(axis cs:0.52675585284281,-1.01588628762542)
--(axis cs:0.539297658862877,-1.02842809364548)
--(axis cs:0.551839464882943,-1.04096989966555)
--(axis cs:0.56438127090301,-1.05351170568562)
--(axis cs:0.576923076923077,-1.06605351170569)
--(axis cs:0.589464882943144,-1.07859531772575)
--(axis cs:0.602006688963211,-1.09113712374582)
--(axis cs:0.614548494983278,-1.10367892976589)
--(axis cs:0.627090301003344,-1.11622073578595)
--(axis cs:0.639632107023411,-1.12876254180602)
--(axis cs:0.652173913043478,-1.14130434782609)
--(axis cs:0.664715719063545,-1.15384615384615)
--(axis cs:0.677257525083612,-1.16638795986622)
--(axis cs:0.677257525083612,-1.19147157190635)
--(axis cs:0.689799331103679,-1.20401337792642)
--(axis cs:0.702341137123746,-1.21655518394649)
--(axis cs:0.702341137123746,-1.24163879598662)
--(axis cs:0.702341137123746,-1.26672240802676)
--(axis cs:0.702341137123746,-1.29180602006689)
--(axis cs:0.702341137123746,-1.31688963210702)
--(axis cs:0.702341137123746,-1.34197324414716)
--(axis cs:0.714882943143813,-1.35451505016722)
--(axis cs:0.72742474916388,-1.36705685618729)
--(axis cs:0.72742474916388,-1.39214046822742)
--(axis cs:0.72742474916388,-1.41722408026756)
--(axis cs:0.72742474916388,-1.44230769230769)
--(axis cs:0.739966555183947,-1.45484949832776)
--(axis cs:0.752508361204014,-1.46739130434783)
--(axis cs:0.752508361204014,-1.49247491638796)
--(axis cs:0.752508361204014,-1.51755852842809)
--(axis cs:0.752508361204014,-1.54264214046823)
--(axis cs:0.752508361204014,-1.56772575250836)
--(axis cs:0.752508361204014,-1.59280936454849)
--(axis cs:0.752508361204014,-1.61789297658863)
--(axis cs:0.752508361204014,-1.64297658862876)
--(axis cs:0.752508361204014,-1.6680602006689)
--(axis cs:0.76505016722408,-1.68060200668896)
--(axis cs:0.777591973244147,-1.69314381270903)
--(axis cs:0.777591973244147,-1.71822742474916)
--(axis cs:0.777591973244147,-1.7433110367893)
--(axis cs:0.777591973244147,-1.76839464882943)
--(axis cs:0.790133779264214,-1.7809364548495)
--(axis cs:0.802675585284281,-1.79347826086957)
--(axis cs:0.802675585284281,-1.8185618729097)
--(axis cs:0.802675585284281,-1.84364548494983)
--(axis cs:0.815217391304348,-1.8561872909699)
--(axis cs:0.827759197324414,-1.86872909698997)
--(axis cs:0.827759197324414,-1.8938127090301)
--(axis cs:0.827759197324414,-1.91889632107023)
--(axis cs:0.827759197324414,-1.94397993311037)
--(axis cs:0.840301003344481,-1.95652173913043)
--(axis cs:0.852842809364549,-1.9690635451505)
--(axis cs:0.852842809364549,-1.99414715719064)
--(axis cs:0.852842809364549,-2.01923076923077)
--(axis cs:0.865384615384616,-2.03177257525084)
--(axis cs:0.877926421404683,-2.0443143812709)
--(axis cs:0.877926421404683,-2.06939799331104)
--(axis cs:0.877926421404683,-2.09448160535117)
--(axis cs:0.89046822742475,-2.10702341137124)
--(axis cs:0.903010033444816,-2.1195652173913)
--(axis cs:0.903010033444816,-2.14464882943144)
--(axis cs:0.915551839464883,-2.15719063545151)
--(axis cs:0.92809364548495,-2.16973244147157)
--(axis cs:0.92809364548495,-2.19481605351171)
--(axis cs:0.92809364548495,-2.21989966555184)
--(axis cs:0.940635451505017,-2.23244147157191)
--(axis cs:0.953177257525084,-2.24498327759197)
--(axis cs:0.953177257525084,-2.27006688963211)
--(axis cs:0.96571906354515,-2.28260869565217)
--(axis cs:0.978260869565217,-2.29515050167224)
--(axis cs:0.978260869565217,-2.32023411371237)
--(axis cs:0.978260869565217,-2.34531772575251)
--(axis cs:0.990802675585284,-2.35785953177258)
--(axis cs:1.00334448160535,-2.37040133779264)
--(axis cs:1.00334448160535,-2.39548494983278)
--(axis cs:1.00334448160535,-2.42056856187291)
--(axis cs:1.01588628762542,-2.43311036789298)
--(axis cs:1.02842809364549,-2.44565217391304)
--(axis cs:1.02842809364549,-2.47073578595318)
--(axis cs:1.04096989966555,-2.48327759197324)
--(axis cs:1.05351170568562,-2.49581939799331)
--(axis cs:1.05351170568562,-2.52090301003344)
--(axis cs:1.05351170568562,-2.54598662207358)
--(axis cs:1.06605351170569,-2.55852842809365)
--(axis cs:1.07859531772575,-2.57107023411371)
--(axis cs:1.07859531772575,-2.59615384615385)
--(axis cs:1.09113712374582,-2.60869565217391)
--(axis cs:1.10367892976589,-2.62123745819398)
--(axis cs:1.10367892976589,-2.64632107023411)
--(axis cs:1.10367892976589,-2.67140468227425)
--(axis cs:1.11622073578595,-2.68394648829431)
--(axis cs:1.12876254180602,-2.69648829431438)
--(axis cs:1.12876254180602,-2.72157190635451)
--(axis cs:1.14130434782609,-2.73411371237458)
--(axis cs:1.15384615384615,-2.74665551839465)
--(axis cs:1.15384615384615,-2.77173913043478)
--(axis cs:1.15384615384615,-2.79682274247492)
--(axis cs:1.16638795986622,-2.80936454849498)
--(axis cs:1.17892976588629,-2.82190635451505)
--(axis cs:1.17892976588629,-2.84698996655518)
--(axis cs:1.17892976588629,-2.87207357859532)
--(axis cs:1.19147157190635,-2.88461538461538)
--(axis cs:1.20401337792642,-2.89715719063545)
--(axis cs:1.20401337792642,-2.92224080267559)
--(axis cs:1.20401337792642,-2.94732441471572)
--(axis cs:1.20401337792642,-2.97240802675585)
--(axis cs:1.21655518394649,-2.98494983277592)
--(axis cs:1.22909698996656,-2.99749163879599)
--(axis cs:1.22909698996656,-3.02257525083612)
--(axis cs:1.22909698996656,-3.04765886287625)
--(axis cs:1.22909698996656,-3.07274247491639)
--(axis cs:1.22909698996656,-3.09782608695652)
--(axis cs:1.24163879598662,-3.11036789297659)
--(axis cs:1.25418060200669,-3.12290969899666)
--(axis cs:1.25418060200669,-3.14799331103679)
--(axis cs:1.25418060200669,-3.17307692307692)
--(axis cs:1.25418060200669,-3.19816053511706)
--(axis cs:1.25418060200669,-3.22324414715719)
--(axis cs:1.25418060200669,-3.24832775919732)
--(axis cs:1.26672240802676,-3.26086956521739)
--(axis cs:1.27926421404682,-3.27341137123746)
--(axis cs:1.27926421404682,-3.29849498327759)
--(axis cs:1.27926421404682,-3.32357859531773)
--(axis cs:1.27926421404682,-3.34866220735786)
--(axis cs:1.27926421404682,-3.37374581939799)
--(axis cs:1.29180602006689,-3.38628762541806)
--(axis cs:1.30434782608696,-3.39882943143813)
--(axis cs:1.30434782608696,-3.42391304347826)
--(axis cs:1.30434782608696,-3.44899665551839)
--(axis cs:1.30434782608696,-3.47408026755853)
--(axis cs:1.31688963210702,-3.4866220735786)
--(axis cs:1.32943143812709,-3.49916387959866)
--(axis cs:1.32943143812709,-3.5242474916388)
--(axis cs:1.32943143812709,-3.54933110367893)
--(axis cs:1.32943143812709,-3.57441471571906)
--(axis cs:1.32943143812709,-3.5994983277592)
--(axis cs:1.34197324414716,-3.61204013377926)
--(axis cs:1.35451505016722,-3.62458193979933)
--(axis cs:1.35451505016722,-3.64966555183946)
--(axis cs:1.35451505016722,-3.6747491638796)
--(axis cs:1.35451505016722,-3.69983277591973)
--(axis cs:1.36705685618729,-3.7123745819398)
--(axis cs:1.37959866220736,-3.72491638795987)
--(axis cs:1.37959866220736,-3.75);

\path [draw=black, semithick]
(axis cs:1.55518394648829,-3.75)
--(axis cs:1.55518394648829,-3.72491638795987)
--(axis cs:1.55518394648829,-3.69983277591973)
--(axis cs:1.54264214046823,-3.68729096989967)
--(axis cs:1.53010033444816,-3.6747491638796)
--(axis cs:1.53010033444816,-3.64966555183946)
--(axis cs:1.51755852842809,-3.6371237458194)
--(axis cs:1.50501672240803,-3.62458193979933)
--(axis cs:1.50501672240803,-3.5994983277592)
--(axis cs:1.50501672240803,-3.57441471571906)
--(axis cs:1.49247491638796,-3.561872909699)
--(axis cs:1.47993311036789,-3.54933110367893)
--(axis cs:1.47993311036789,-3.5242474916388)
--(axis cs:1.46739130434783,-3.51170568561873)
--(axis cs:1.45484949832776,-3.49916387959866)
--(axis cs:1.45484949832776,-3.47408026755853)
--(axis cs:1.45484949832776,-3.44899665551839)
--(axis cs:1.44230769230769,-3.43645484949833)
--(axis cs:1.42976588628763,-3.42391304347826)
--(axis cs:1.42976588628763,-3.39882943143813)
--(axis cs:1.41722408026756,-3.38628762541806)
--(axis cs:1.40468227424749,-3.37374581939799)
--(axis cs:1.40468227424749,-3.34866220735786)
--(axis cs:1.40468227424749,-3.32357859531773)
--(axis cs:1.39214046822743,-3.31103678929766)
--(axis cs:1.37959866220736,-3.29849498327759)
--(axis cs:1.37959866220736,-3.27341137123746)
--(axis cs:1.36705685618729,-3.26086956521739)
--(axis cs:1.35451505016722,-3.24832775919732)
--(axis cs:1.35451505016722,-3.22324414715719)
--(axis cs:1.35451505016722,-3.19816053511706)
--(axis cs:1.34197324414716,-3.18561872909699)
--(axis cs:1.32943143812709,-3.17307692307692)
--(axis cs:1.32943143812709,-3.14799331103679)
--(axis cs:1.31688963210702,-3.13545150501672)
--(axis cs:1.30434782608696,-3.12290969899666)
--(axis cs:1.30434782608696,-3.09782608695652)
--(axis cs:1.30434782608696,-3.07274247491639)
--(axis cs:1.29180602006689,-3.06020066889632)
--(axis cs:1.27926421404682,-3.04765886287625)
--(axis cs:1.27926421404682,-3.02257525083612)
--(axis cs:1.27926421404682,-2.99749163879599)
--(axis cs:1.26672240802676,-2.98494983277592)
--(axis cs:1.25418060200669,-2.97240802675585)
--(axis cs:1.25418060200669,-2.94732441471572)
--(axis cs:1.25418060200669,-2.92224080267559)
--(axis cs:1.25418060200669,-2.89715719063545)
--(axis cs:1.24163879598662,-2.88461538461538)
--(axis cs:1.22909698996656,-2.87207357859532)
--(axis cs:1.22909698996656,-2.84698996655518)
--(axis cs:1.22909698996656,-2.82190635451505)
--(axis cs:1.22909698996656,-2.79682274247492)
--(axis cs:1.22909698996656,-2.77173913043478)
--(axis cs:1.22909698996656,-2.74665551839465)
--(axis cs:1.22909698996656,-2.72157190635451)
--(axis cs:1.22909698996656,-2.69648829431438)
--(axis cs:1.24163879598662,-2.68394648829431)
--(axis cs:1.25418060200669,-2.67140468227425)
--(axis cs:1.25418060200669,-2.64632107023411)
--(axis cs:1.26672240802676,-2.63377926421405)
--(axis cs:1.27926421404682,-2.62123745819398)
--(axis cs:1.29180602006689,-2.60869565217391)
--(axis cs:1.30434782608696,-2.59615384615385)
--(axis cs:1.31688963210702,-2.58361204013378)
--(axis cs:1.34197324414716,-2.58361204013378)
--(axis cs:1.36705685618729,-2.58361204013378)
--(axis cs:1.39214046822743,-2.58361204013378)
--(axis cs:1.41722408026756,-2.58361204013378)
--(axis cs:1.42976588628763,-2.59615384615385)
--(axis cs:1.44230769230769,-2.60869565217391)
--(axis cs:1.45484949832776,-2.62123745819398)
--(axis cs:1.46739130434783,-2.63377926421405)
--(axis cs:1.49247491638796,-2.63377926421405)
--(axis cs:1.50501672240803,-2.64632107023411)
--(axis cs:1.51755852842809,-2.65886287625418)
--(axis cs:1.53010033444816,-2.67140468227425)
--(axis cs:1.54264214046823,-2.68394648829431)
--(axis cs:1.55518394648829,-2.69648829431438)
--(axis cs:1.56772575250836,-2.70903010033445)
--(axis cs:1.58026755852843,-2.72157190635451)
--(axis cs:1.5928093645485,-2.73411371237458)
--(axis cs:1.60535117056856,-2.74665551839465)
--(axis cs:1.61789297658863,-2.75919732441472)
--(axis cs:1.6304347826087,-2.77173913043478)
--(axis cs:1.64297658862876,-2.78428093645485)
--(axis cs:1.65551839464883,-2.79682274247492)
--(axis cs:1.6680602006689,-2.80936454849498)
--(axis cs:1.68060200668896,-2.82190635451505)
--(axis cs:1.69314381270903,-2.83444816053512)
--(axis cs:1.7056856187291,-2.84698996655518)
--(axis cs:1.71822742474916,-2.85953177257525)
--(axis cs:1.73076923076923,-2.87207357859532)
--(axis cs:1.7433110367893,-2.88461538461538)
--(axis cs:1.75585284280936,-2.89715719063545)
--(axis cs:1.76839464882943,-2.90969899665552)
--(axis cs:1.7809364548495,-2.92224080267559)
--(axis cs:1.79347826086957,-2.93478260869565)
--(axis cs:1.80602006688963,-2.94732441471572)
--(axis cs:1.8185618729097,-2.95986622073579)
--(axis cs:1.83110367892977,-2.97240802675585)
--(axis cs:1.84364548494983,-2.98494983277592)
--(axis cs:1.8561872909699,-2.99749163879599)
--(axis cs:1.86872909698997,-3.01003344481605)
--(axis cs:1.88127090301003,-3.02257525083612)
--(axis cs:1.8938127090301,-3.03511705685619)
--(axis cs:1.90635451505017,-3.04765886287625)
--(axis cs:1.91889632107023,-3.06020066889632)
--(axis cs:1.9314381270903,-3.07274247491639)
--(axis cs:1.9314381270903,-3.09782608695652)
--(axis cs:1.94397993311037,-3.11036789297659)
--(axis cs:1.95652173913044,-3.12290969899666)
--(axis cs:1.9690635451505,-3.13545150501672)
--(axis cs:1.98160535117057,-3.14799331103679)
--(axis cs:1.99414715719064,-3.16053511705686)
--(axis cs:2.0066889632107,-3.17307692307692)
--(axis cs:2.01923076923077,-3.18561872909699)
--(axis cs:2.03177257525084,-3.19816053511706)
--(axis cs:2.0443143812709,-3.21070234113712)
--(axis cs:2.05685618729097,-3.22324414715719)
--(axis cs:2.06939799331104,-3.23578595317726)
--(axis cs:2.0819397993311,-3.24832775919732)
--(axis cs:2.09448160535117,-3.26086956521739)
--(axis cs:2.10702341137124,-3.27341137123746)
--(axis cs:2.10702341137124,-3.29849498327759)
--(axis cs:2.1195652173913,-3.31103678929766)
--(axis cs:2.13210702341137,-3.32357859531773)
--(axis cs:2.14464882943144,-3.33612040133779)
--(axis cs:2.15719063545151,-3.34866220735786)
--(axis cs:2.16973244147157,-3.36120401337793)
--(axis cs:2.18227424749164,-3.37374581939799)
--(axis cs:2.19481605351171,-3.38628762541806)
--(axis cs:2.20735785953177,-3.39882943143813)
--(axis cs:2.20735785953177,-3.42391304347826)
--(axis cs:2.21989966555184,-3.43645484949833)
--(axis cs:2.23244147157191,-3.44899665551839)
--(axis cs:2.24498327759197,-3.46153846153846)
--(axis cs:2.25752508361204,-3.47408026755853)
--(axis cs:2.27006688963211,-3.4866220735786)
--(axis cs:2.28260869565217,-3.49916387959866)
--(axis cs:2.29515050167224,-3.51170568561873)
--(axis cs:2.30769230769231,-3.5242474916388)
--(axis cs:2.30769230769231,-3.54933110367893)
--(axis cs:2.32023411371237,-3.561872909699)
--(axis cs:2.33277591973244,-3.57441471571906)
--(axis cs:2.34531772575251,-3.58695652173913)
--(axis cs:2.35785953177258,-3.5994983277592)
--(axis cs:2.37040133779264,-3.61204013377926)
--(axis cs:2.38294314381271,-3.62458193979933)
--(axis cs:2.39548494983278,-3.6371237458194)
--(axis cs:2.40802675585284,-3.64966555183946)
--(axis cs:2.42056856187291,-3.66220735785953)
--(axis cs:2.43311036789298,-3.6747491638796)
--(axis cs:2.43311036789298,-3.69983277591973)
--(axis cs:2.44565217391304,-3.7123745819398)
--(axis cs:2.45819397993311,-3.72491638795987)
--(axis cs:2.47073578595318,-3.73745819397993)
--(axis cs:2.48327759197324,-3.75);

\path [draw=black, semithick]
(axis cs:3.75,-1.6304347826087)
--(axis cs:3.72491638795987,-1.6304347826087)
--(axis cs:3.69983277591973,-1.6304347826087)
--(axis cs:3.6747491638796,-1.6304347826087)
--(axis cs:3.64966555183947,-1.6304347826087)
--(axis cs:3.62458193979933,-1.6304347826087)
--(axis cs:3.5994983277592,-1.6304347826087)
--(axis cs:3.57441471571906,-1.6304347826087)
--(axis cs:3.54933110367893,-1.6304347826087)
--(axis cs:3.5242474916388,-1.6304347826087)
--(axis cs:3.49916387959866,-1.6304347826087)
--(axis cs:3.47408026755853,-1.6304347826087)
--(axis cs:3.44899665551839,-1.6304347826087)
--(axis cs:3.42391304347826,-1.6304347826087)
--(axis cs:3.39882943143813,-1.6304347826087)
--(axis cs:3.37374581939799,-1.6304347826087)
--(axis cs:3.34866220735786,-1.6304347826087)
--(axis cs:3.33612040133779,-1.64297658862876)
--(axis cs:3.32357859531773,-1.65551839464883)
--(axis cs:3.29849498327759,-1.65551839464883)
--(axis cs:3.27341137123746,-1.65551839464883)
--(axis cs:3.24832775919732,-1.65551839464883)
--(axis cs:3.22324414715719,-1.65551839464883)
--(axis cs:3.21070234113712,-1.6680602006689)
--(axis cs:3.19816053511706,-1.68060200668896)
--(axis cs:3.17307692307692,-1.68060200668896)
--(axis cs:3.16053511705686,-1.69314381270903)
--(axis cs:3.14799331103679,-1.7056856187291)
--(axis cs:3.12290969899666,-1.7056856187291)
--(axis cs:3.09782608695652,-1.7056856187291)
--(axis cs:3.07274247491639,-1.7056856187291)
--(axis cs:3.04765886287625,-1.7056856187291)
--(axis cs:3.02257525083612,-1.7056856187291)
--(axis cs:2.99749163879599,-1.7056856187291)
--(axis cs:2.97240802675585,-1.7056856187291)
--(axis cs:2.94732441471572,-1.7056856187291)
--(axis cs:2.92224080267559,-1.7056856187291)
--(axis cs:2.89715719063545,-1.7056856187291)
--(axis cs:2.87207357859532,-1.7056856187291)
--(axis cs:2.84698996655518,-1.7056856187291)
--(axis cs:2.83444816053512,-1.69314381270903)
--(axis cs:2.82190635451505,-1.68060200668896)
--(axis cs:2.79682274247492,-1.68060200668896)
--(axis cs:2.77173913043478,-1.68060200668896)
--(axis cs:2.74665551839465,-1.68060200668896)
--(axis cs:2.72157190635451,-1.68060200668896)
--(axis cs:2.70903010033445,-1.6680602006689)
--(axis cs:2.69648829431438,-1.65551839464883)
--(axis cs:2.67140468227425,-1.65551839464883)
--(axis cs:2.64632107023411,-1.65551839464883)
--(axis cs:2.63377926421405,-1.64297658862876)
--(axis cs:2.62123745819398,-1.6304347826087)
--(axis cs:2.59615384615385,-1.6304347826087)
--(axis cs:2.58361204013378,-1.61789297658863)
--(axis cs:2.57107023411371,-1.60535117056856)
--(axis cs:2.54598662207358,-1.60535117056856)
--(axis cs:2.53344481605351,-1.59280936454849)
--(axis cs:2.52090301003344,-1.58026755852843)
--(axis cs:2.49581939799331,-1.58026755852843)
--(axis cs:2.48327759197324,-1.56772575250836)
--(axis cs:2.47073578595318,-1.55518394648829)
--(axis cs:2.44565217391304,-1.55518394648829)
--(axis cs:2.43311036789298,-1.54264214046823)
--(axis cs:2.42056856187291,-1.53010033444816)
--(axis cs:2.39548494983278,-1.53010033444816)
--(axis cs:2.38294314381271,-1.51755852842809)
--(axis cs:2.37040133779264,-1.50501672240803)
--(axis cs:2.34531772575251,-1.50501672240803)
--(axis cs:2.32023411371237,-1.50501672240803)
--(axis cs:2.30769230769231,-1.49247491638796)
--(axis cs:2.29515050167224,-1.47993311036789)
--(axis cs:2.27006688963211,-1.47993311036789)
--(axis cs:2.25752508361204,-1.46739130434783)
--(axis cs:2.24498327759197,-1.45484949832776)
--(axis cs:2.21989966555184,-1.45484949832776)
--(axis cs:2.19481605351171,-1.45484949832776)
--(axis cs:2.18227424749164,-1.44230769230769)
--(axis cs:2.16973244147157,-1.42976588628763)
--(axis cs:2.14464882943144,-1.42976588628763)
--(axis cs:2.13210702341137,-1.41722408026756)
--(axis cs:2.1195652173913,-1.40468227424749)
--(axis cs:2.09448160535117,-1.40468227424749)
--(axis cs:2.0819397993311,-1.39214046822742)
--(axis cs:2.06939799331104,-1.37959866220736)
--(axis cs:2.0443143812709,-1.37959866220736)
--(axis cs:2.01923076923077,-1.37959866220736)
--(axis cs:2.0066889632107,-1.36705685618729)
--(axis cs:1.99414715719064,-1.35451505016722)
--(axis cs:1.9690635451505,-1.35451505016722)
--(axis cs:1.95652173913044,-1.34197324414716)
--(axis cs:1.94397993311037,-1.32943143812709)
--(axis cs:1.91889632107023,-1.32943143812709)
--(axis cs:1.90635451505017,-1.31688963210702)
--(axis cs:1.8938127090301,-1.30434782608696)
--(axis cs:1.88127090301003,-1.29180602006689)
--(axis cs:1.86872909698997,-1.27926421404682)
--(axis cs:1.84364548494983,-1.27926421404682)
--(axis cs:1.83110367892977,-1.26672240802676)
--(axis cs:1.8185618729097,-1.25418060200669)
--(axis cs:1.80602006688963,-1.24163879598662)
--(axis cs:1.79347826086957,-1.22909698996656)
--(axis cs:1.7809364548495,-1.21655518394649)
--(axis cs:1.76839464882943,-1.20401337792642)
--(axis cs:1.75585284280936,-1.19147157190635)
--(axis cs:1.7433110367893,-1.17892976588629)
--(axis cs:1.73076923076923,-1.16638795986622)
--(axis cs:1.73076923076923,-1.14130434782609)
--(axis cs:1.71822742474916,-1.12876254180602)
--(axis cs:1.7056856187291,-1.11622073578595)
--(axis cs:1.7056856187291,-1.09113712374582)
--(axis cs:1.7056856187291,-1.06605351170569)
--(axis cs:1.69314381270903,-1.05351170568562)
--(axis cs:1.68060200668896,-1.04096989966555)
--(axis cs:1.68060200668896,-1.01588628762542)
--(axis cs:1.6680602006689,-1.00334448160535)
--(axis cs:1.65551839464883,-0.990802675585284)
--(axis cs:1.65551839464883,-0.96571906354515)
--(axis cs:1.64297658862876,-0.953177257525084)
--(axis cs:1.6304347826087,-0.940635451505017)
--(axis cs:1.61789297658863,-0.92809364548495)
--(axis cs:1.60535117056856,-0.915551839464883)
--(axis cs:1.60535117056856,-0.890468227424749)
--(axis cs:1.5928093645485,-0.877926421404682)
--(axis cs:1.58026755852843,-0.865384615384615)
--(axis cs:1.56772575250836,-0.852842809364548)
--(axis cs:1.55518394648829,-0.840301003344481)
--(axis cs:1.55518394648829,-0.815217391304348)
--(axis cs:1.54264214046823,-0.802675585284281)
--(axis cs:1.53010033444816,-0.790133779264214)
--(axis cs:1.51755852842809,-0.777591973244147)
--(axis cs:1.50501672240803,-0.76505016722408)
--(axis cs:1.50501672240803,-0.739966555183946)
--(axis cs:1.49247491638796,-0.727424749163879)
--(axis cs:1.47993311036789,-0.714882943143813)
--(axis cs:1.46739130434783,-0.702341137123746)
--(axis cs:1.45484949832776,-0.689799331103679)
--(axis cs:1.45484949832776,-0.664715719063545)
--(axis cs:1.44230769230769,-0.652173913043478)
--(axis cs:1.42976588628763,-0.639632107023411)
--(axis cs:1.41722408026756,-0.627090301003344)
--(axis cs:1.40468227424749,-0.614548494983278)
--(axis cs:1.39214046822743,-0.602006688963211)
--(axis cs:1.37959866220736,-0.589464882943144)
--(axis cs:1.37959866220736,-0.56438127090301)
--(axis cs:1.36705685618729,-0.551839464882943)
--(axis cs:1.35451505016722,-0.539297658862876)
--(axis cs:1.34197324414716,-0.526755852842809)
--(axis cs:1.32943143812709,-0.514214046822743)
--(axis cs:1.31688963210702,-0.501672240802675)
--(axis cs:1.30434782608696,-0.489130434782608)
--(axis cs:1.29180602006689,-0.476588628762542)
--(axis cs:1.27926421404682,-0.464046822742475)
--(axis cs:1.26672240802676,-0.451505016722408)
--(axis cs:1.25418060200669,-0.438963210702341)
--(axis cs:1.24163879598662,-0.426421404682274)
--(axis cs:1.21655518394649,-0.426421404682274)
--(axis cs:1.20401337792642,-0.413879598662207)
--(axis cs:1.19147157190635,-0.40133779264214)
--(axis cs:1.17892976588629,-0.388795986622073)
--(axis cs:1.16638795986622,-0.376254180602007)
--(axis cs:1.14130434782609,-0.376254180602007)
--(axis cs:1.12876254180602,-0.36371237458194)
--(axis cs:1.11622073578595,-0.351170568561873)
--(axis cs:1.10367892976589,-0.338628762541806)
--(axis cs:1.09113712374582,-0.326086956521739)
--(axis cs:1.07859531772575,-0.313545150501672)
--(axis cs:1.06605351170569,-0.301003344481605)
--(axis cs:1.05351170568562,-0.288461538461538)
--(axis cs:1.05351170568562,-0.263377926421405)
--(axis cs:1.04096989966555,-0.250836120401338)
--(axis cs:1.02842809364549,-0.238294314381271)
--(axis cs:1.02842809364549,-0.213210702341137)
--(axis cs:1.02842809364549,-0.188127090301003)
--(axis cs:1.04096989966555,-0.175585284280936)
--(axis cs:1.05351170568562,-0.16304347826087)
--(axis cs:1.05351170568562,-0.137959866220736)
--(axis cs:1.05351170568562,-0.112876254180602)
--(axis cs:1.05351170568562,-0.0877926421404682)
--(axis cs:1.04096989966555,-0.0752508361204014)
--(axis cs:1.02842809364549,-0.0627090301003346)
--(axis cs:1.01588628762542,-0.0501672240802675)
--(axis cs:1.00334448160535,-0.0376254180602005)
--(axis cs:0.990802675585284,-0.0250836120401337)
--(axis cs:0.978260869565217,-0.0125418060200668)
--(axis cs:0.96571906354515,0)
--(axis cs:0.953177257525084,0.0125418060200668)
--(axis cs:0.940635451505017,0.0250836120401339)
--(axis cs:0.92809364548495,0.0376254180602009)
--(axis cs:0.915551839464883,0.0501672240802677)
--(axis cs:0.903010033444816,0.0627090301003346)
--(axis cs:0.89046822742475,0.0752508361204014)
--(axis cs:0.877926421404683,0.0877926421404682)
--(axis cs:0.865384615384616,0.100334448160535)
--(axis cs:0.852842809364549,0.112876254180602)
--(axis cs:0.840301003344481,0.125418060200669)
--(axis cs:0.827759197324414,0.137959866220736)
--(axis cs:0.815217391304348,0.150501672240803)
--(axis cs:0.802675585284281,0.16304347826087)
--(axis cs:0.790133779264214,0.175585284280936)
--(axis cs:0.777591973244147,0.188127090301003)
--(axis cs:0.76505016722408,0.20066889632107)
--(axis cs:0.752508361204014,0.213210702341137)
--(axis cs:0.739966555183947,0.225752508361204)
--(axis cs:0.72742474916388,0.238294314381271)
--(axis cs:0.714882943143813,0.250836120401338)
--(axis cs:0.702341137123746,0.263377926421405)
--(axis cs:0.689799331103679,0.275919732441471)
--(axis cs:0.677257525083612,0.288461538461538)
--(axis cs:0.677257525083612,0.313545150501672)
--(axis cs:0.664715719063545,0.326086956521739)
--(axis cs:0.652173913043478,0.338628762541807)
--(axis cs:0.639632107023411,0.351170568561873)
--(axis cs:0.627090301003344,0.36371237458194)
--(axis cs:0.627090301003344,0.388795986622074)
--(axis cs:0.614548494983278,0.401337792642141)
--(axis cs:0.602006688963211,0.413879598662207)
--(axis cs:0.602006688963211,0.438963210702341)
--(axis cs:0.589464882943144,0.451505016722408)
--(axis cs:0.576923076923077,0.464046822742475)
--(axis cs:0.576923076923077,0.489130434782608)
--(axis cs:0.56438127090301,0.501672240802676)
--(axis cs:0.551839464882943,0.514214046822743)
--(axis cs:0.539297658862877,0.52675585284281)
--(axis cs:0.52675585284281,0.539297658862877)
--(axis cs:0.514214046822743,0.551839464882943)
--(axis cs:0.489130434782608,0.551839464882943)
--(axis cs:0.476588628762542,0.56438127090301)
--(axis cs:0.464046822742475,0.576923076923077)
--(axis cs:0.451505016722408,0.589464882943144)
--(axis cs:0.438963210702341,0.602006688963211)
--(axis cs:0.426421404682274,0.614548494983278)
--(axis cs:0.413879598662207,0.627090301003344)
--(axis cs:0.401337792642141,0.639632107023411)
--(axis cs:0.388795986622074,0.652173913043478)
--(axis cs:0.376254180602007,0.664715719063545)
--(axis cs:0.36371237458194,0.677257525083612)
--(axis cs:0.351170568561873,0.689799331103679)
--(axis cs:0.351170568561873,0.714882943143813)
--(axis cs:0.338628762541807,0.72742474916388)
--(axis cs:0.326086956521739,0.739966555183947)
--(axis cs:0.313545150501672,0.752508361204014)
--(axis cs:0.301003344481605,0.76505016722408)
--(axis cs:0.301003344481605,0.790133779264214)
--(axis cs:0.288461538461538,0.802675585284281)
--(axis cs:0.275919732441471,0.815217391304348)
--(axis cs:0.263377926421405,0.827759197324414)
--(axis cs:0.250836120401338,0.840301003344481)
--(axis cs:0.250836120401338,0.865384615384616)
--(axis cs:0.238294314381271,0.877926421404683)
--(axis cs:0.225752508361204,0.89046822742475)
--(axis cs:0.213210702341137,0.903010033444816)
--(axis cs:0.20066889632107,0.915551839464883)
--(axis cs:0.188127090301003,0.92809364548495)
--(axis cs:0.175585284280936,0.940635451505017)
--(axis cs:0.175585284280936,0.96571906354515)
--(axis cs:0.16304347826087,0.978260869565217)
--(axis cs:0.150501672240803,0.990802675585284)
--(axis cs:0.137959866220736,1.00334448160535)
--(axis cs:0.125418060200669,1.01588628762542)
--(axis cs:0.112876254180602,1.02842809364549)
--(axis cs:0.100334448160535,1.04096989966555)
--(axis cs:0.100334448160535,1.06605351170569)
--(axis cs:0.0877926421404682,1.07859531772575)
--(axis cs:0.0752508361204014,1.09113712374582)
--(axis cs:0.0627090301003346,1.10367892976589)
--(axis cs:0.0501672240802677,1.11622073578595)
--(axis cs:0.0501672240802677,1.14130434782609)
--(axis cs:0.0501672240802677,1.16638795986622)
--(axis cs:0.0501672240802677,1.19147157190635)
--(axis cs:0.0501672240802677,1.21655518394649)
--(axis cs:0.0501672240802677,1.24163879598662)
--(axis cs:0.0501672240802677,1.26672240802676)
--(axis cs:0.0501672240802677,1.29180602006689)
--(axis cs:0.0501672240802677,1.31688963210702)
--(axis cs:0.0501672240802677,1.34197324414716)
--(axis cs:0.0501672240802677,1.36705685618729)
--(axis cs:0.0501672240802677,1.39214046822743)
--(axis cs:0.0501672240802677,1.41722408026756)
--(axis cs:0.0501672240802677,1.44230769230769)
--(axis cs:0.0501672240802677,1.46739130434783)
--(axis cs:0.0376254180602009,1.47993311036789)
--(axis cs:0.0250836120401339,1.49247491638796)
--(axis cs:0.0250836120401339,1.51755852842809)
--(axis cs:0.0125418060200668,1.53010033444816)
--(axis cs:0,1.54264214046823)
--(axis cs:0,1.56772575250836)
--(axis cs:-0.0125418060200668,1.58026755852843)
--(axis cs:-0.0250836120401337,1.5928093645485)
--(axis cs:-0.0250836120401337,1.61789297658863)
--(axis cs:-0.0376254180602005,1.6304347826087)
--(axis cs:-0.0501672240802675,1.64297658862876)
--(axis cs:-0.0627090301003346,1.65551839464883)
--(axis cs:-0.0752508361204014,1.6680602006689)
--(axis cs:-0.0752508361204014,1.69314381270903)
--(axis cs:-0.0877926421404682,1.7056856187291)
--(axis cs:-0.100334448160535,1.71822742474916)
--(axis cs:-0.112876254180602,1.73076923076923)
--(axis cs:-0.125418060200669,1.7433110367893)
--(axis cs:-0.125418060200669,1.76839464882943)
--(axis cs:-0.137959866220736,1.7809364548495)
--(axis cs:-0.150501672240803,1.79347826086957)
--(axis cs:-0.16304347826087,1.80602006688963)
--(axis cs:-0.188127090301003,1.80602006688963)
--(axis cs:-0.20066889632107,1.8185618729097)
--(axis cs:-0.213210702341137,1.83110367892977)
--(axis cs:-0.238294314381271,1.83110367892977)
--(axis cs:-0.250836120401338,1.8185618729097)
--(axis cs:-0.263377926421405,1.80602006688963)
--(axis cs:-0.275919732441471,1.79347826086957)
--(axis cs:-0.275919732441471,1.76839464882943)
--(axis cs:-0.275919732441471,1.7433110367893)
--(axis cs:-0.263377926421405,1.73076923076923)
--(axis cs:-0.250836120401338,1.71822742474916)
--(axis cs:-0.250836120401338,1.69314381270903)
--(axis cs:-0.250836120401338,1.6680602006689)
--(axis cs:-0.250836120401338,1.64297658862876)
--(axis cs:-0.238294314381271,1.6304347826087)
--(axis cs:-0.225752508361204,1.61789297658863)
--(axis cs:-0.225752508361204,1.5928093645485)
--(axis cs:-0.225752508361204,1.56772575250836)
--(axis cs:-0.225752508361204,1.54264214046823)
--(axis cs:-0.213210702341137,1.53010033444816)
--(axis cs:-0.20066889632107,1.51755852842809)
--(axis cs:-0.20066889632107,1.49247491638796)
--(axis cs:-0.20066889632107,1.46739130434783)
--(axis cs:-0.20066889632107,1.44230769230769)
--(axis cs:-0.188127090301003,1.42976588628763)
--(axis cs:-0.175585284280936,1.41722408026756)
--(axis cs:-0.175585284280936,1.39214046822743)
--(axis cs:-0.175585284280936,1.36705685618729)
--(axis cs:-0.175585284280936,1.34197324414716)
--(axis cs:-0.16304347826087,1.32943143812709)
--(axis cs:-0.150501672240803,1.31688963210702)
--(axis cs:-0.150501672240803,1.29180602006689)
--(axis cs:-0.150501672240803,1.26672240802676)
--(axis cs:-0.137959866220736,1.25418060200669)
--(axis cs:-0.125418060200669,1.24163879598662)
--(axis cs:-0.125418060200669,1.21655518394649)
--(axis cs:-0.125418060200669,1.19147157190635)
--(axis cs:-0.112876254180602,1.17892976588629)
--(axis cs:-0.100334448160535,1.16638795986622)
--(axis cs:-0.100334448160535,1.14130434782609)
--(axis cs:-0.0877926421404682,1.12876254180602)
--(axis cs:-0.0752508361204014,1.11622073578595)
--(axis cs:-0.0752508361204014,1.09113712374582)
--(axis cs:-0.0752508361204014,1.06605351170569)
--(axis cs:-0.0752508361204014,1.04096989966555)
--(axis cs:-0.0752508361204014,1.01588628762542)
--(axis cs:-0.0752508361204014,0.990802675585284)
--(axis cs:-0.0752508361204014,0.96571906354515)
--(axis cs:-0.0752508361204014,0.940635451505017)
--(axis cs:-0.0752508361204014,0.915551839464883)
--(axis cs:-0.0752508361204014,0.89046822742475)
--(axis cs:-0.0752508361204014,0.865384615384616)
--(axis cs:-0.0877926421404682,0.852842809364549)
--(axis cs:-0.100334448160535,0.840301003344481)
--(axis cs:-0.100334448160535,0.815217391304348)
--(axis cs:-0.112876254180602,0.802675585284281)
--(axis cs:-0.125418060200669,0.790133779264214)
--(axis cs:-0.125418060200669,0.76505016722408)
--(axis cs:-0.137959866220736,0.752508361204014)
--(axis cs:-0.150501672240803,0.739966555183947)
--(axis cs:-0.16304347826087,0.72742474916388)
--(axis cs:-0.188127090301003,0.72742474916388)
--(axis cs:-0.213210702341137,0.72742474916388)
--(axis cs:-0.225752508361204,0.739966555183947)
--(axis cs:-0.238294314381271,0.752508361204014)
--(axis cs:-0.263377926421405,0.752508361204014)
--(axis cs:-0.275919732441471,0.76505016722408)
--(axis cs:-0.288461538461538,0.777591973244147)
--(axis cs:-0.313545150501672,0.777591973244147)
--(axis cs:-0.338628762541806,0.777591973244147)
--(axis cs:-0.351170568561873,0.790133779264214)
--(axis cs:-0.36371237458194,0.802675585284281)
--(axis cs:-0.388795986622073,0.802675585284281)
--(axis cs:-0.413879598662207,0.802675585284281)
--(axis cs:-0.438963210702341,0.802675585284281)
--(axis cs:-0.451505016722408,0.815217391304348)
--(axis cs:-0.464046822742475,0.827759197324414)
--(axis cs:-0.489130434782608,0.827759197324414)
--(axis cs:-0.514214046822743,0.827759197324414)
--(axis cs:-0.539297658862876,0.827759197324414)
--(axis cs:-0.56438127090301,0.827759197324414)
--(axis cs:-0.589464882943144,0.827759197324414)
--(axis cs:-0.614548494983278,0.827759197324414)
--(axis cs:-0.639632107023411,0.827759197324414)
--(axis cs:-0.652173913043478,0.815217391304348)
--(axis cs:-0.664715719063545,0.802675585284281)
--(axis cs:-0.689799331103679,0.802675585284281)
--(axis cs:-0.714882943143813,0.802675585284281)
--(axis cs:-0.739966555183946,0.802675585284281)
--(axis cs:-0.76505016722408,0.802675585284281)
--(axis cs:-0.790133779264214,0.802675585284281)
--(axis cs:-0.802675585284281,0.790133779264214)
--(axis cs:-0.815217391304348,0.777591973244147)
--(axis cs:-0.840301003344481,0.777591973244147)
--(axis cs:-0.865384615384615,0.777591973244147)
--(axis cs:-0.877926421404682,0.76505016722408)
--(axis cs:-0.890468227424749,0.752508361204014)
--(axis cs:-0.903010033444816,0.739966555183947)
--(axis cs:-0.915551839464883,0.72742474916388)
--(axis cs:-0.92809364548495,0.714882943143813)
--(axis cs:-0.940635451505017,0.702341137123746)
--(axis cs:-0.953177257525084,0.689799331103679)
--(axis cs:-0.953177257525084,0.664715719063545)
--(axis cs:-0.953177257525084,0.639632107023411)
--(axis cs:-0.953177257525084,0.614548494983278)
--(axis cs:-0.953177257525084,0.589464882943144)
--(axis cs:-0.96571906354515,0.576923076923077)
--(axis cs:-0.978260869565217,0.56438127090301)
--(axis cs:-0.990802675585284,0.551839464882943)
--(axis cs:-1.00334448160535,0.539297658862877)
--(axis cs:-1.01588628762542,0.52675585284281)
--(axis cs:-1.02842809364548,0.514214046822743)
--(axis cs:-1.04096989966555,0.501672240802676)
--(axis cs:-1.05351170568562,0.489130434782608)
--(axis cs:-1.06605351170569,0.476588628762542)
--(axis cs:-1.07859531772575,0.464046822742475)
--(axis cs:-1.09113712374582,0.451505016722408)
--(axis cs:-1.10367892976589,0.438963210702341)
--(axis cs:-1.11622073578595,0.426421404682274)
--(axis cs:-1.12876254180602,0.413879598662207)
--(axis cs:-1.14130434782609,0.401337792642141)
--(axis cs:-1.16638795986622,0.401337792642141)
--(axis cs:-1.17892976588629,0.388795986622074)
--(axis cs:-1.19147157190635,0.376254180602007)
--(axis cs:-1.21655518394649,0.376254180602007)
--(axis cs:-1.22909698996656,0.36371237458194)
--(axis cs:-1.24163879598662,0.351170568561873)
--(axis cs:-1.26672240802676,0.351170568561873)
--(axis cs:-1.27926421404682,0.338628762541807)
--(axis cs:-1.29180602006689,0.326086956521739)
--(axis cs:-1.31688963210702,0.326086956521739)
--(axis cs:-1.32943143812709,0.313545150501672)
--(axis cs:-1.34197324414716,0.301003344481605)
--(axis cs:-1.36705685618729,0.301003344481605)
--(axis cs:-1.37959866220736,0.288461538461538)
--(axis cs:-1.39214046822742,0.275919732441471)
--(axis cs:-1.40468227424749,0.263377926421405)
--(axis cs:-1.41722408026756,0.250836120401338)
--(axis cs:-1.44230769230769,0.250836120401338)
--(axis cs:-1.45484949832776,0.238294314381271)
--(axis cs:-1.46739130434783,0.225752508361204)
--(axis cs:-1.49247491638796,0.225752508361204)
--(axis cs:-1.50501672240803,0.213210702341137)
--(axis cs:-1.51755852842809,0.20066889632107)
--(axis cs:-1.54264214046823,0.20066889632107)
--(axis cs:-1.55518394648829,0.188127090301003)
--(axis cs:-1.56772575250836,0.175585284280936)
--(axis cs:-1.59280936454849,0.175585284280936)
--(axis cs:-1.61789297658863,0.175585284280936)
--(axis cs:-1.6304347826087,0.16304347826087)
--(axis cs:-1.64297658862876,0.150501672240803)
--(axis cs:-1.6680602006689,0.150501672240803)
--(axis cs:-1.68060200668896,0.137959866220736)
--(axis cs:-1.69314381270903,0.125418060200669)
--(axis cs:-1.71822742474916,0.125418060200669)
--(axis cs:-1.7433110367893,0.125418060200669)
--(axis cs:-1.75585284280936,0.112876254180602)
--(axis cs:-1.76839464882943,0.100334448160535)
--(axis cs:-1.79347826086957,0.100334448160535)
--(axis cs:-1.80602006688963,0.0877926421404682)
--(axis cs:-1.8185618729097,0.0752508361204014)
--(axis cs:-1.84364548494983,0.0752508361204014)
--(axis cs:-1.86872909698997,0.0752508361204014)
--(axis cs:-1.88127090301003,0.0627090301003346)
--(axis cs:-1.8938127090301,0.0501672240802677)
--(axis cs:-1.91889632107023,0.0501672240802677)
--(axis cs:-1.9314381270903,0.0376254180602009)
--(axis cs:-1.94397993311037,0.0250836120401339)
--(axis cs:-1.9690635451505,0.0250836120401339)
--(axis cs:-1.99414715719064,0.0250836120401339)
--(axis cs:-2.0066889632107,0.0125418060200668)
--(axis cs:-2.01923076923077,0)
--(axis cs:-2.0443143812709,0)
--(axis cs:-2.05685618729097,-0.0125418060200668)
--(axis cs:-2.06939799331104,-0.0250836120401337)
--(axis cs:-2.09448160535117,-0.0250836120401337)
--(axis cs:-2.1195652173913,-0.0250836120401337)
--(axis cs:-2.13210702341137,-0.0376254180602005)
--(axis cs:-2.14464882943144,-0.0501672240802675)
--(axis cs:-2.16973244147157,-0.0501672240802675)
--(axis cs:-2.18227424749164,-0.0627090301003346)
--(axis cs:-2.19481605351171,-0.0752508361204014)
--(axis cs:-2.21989966555184,-0.0752508361204014)
--(axis cs:-2.23244147157191,-0.0877926421404682)
--(axis cs:-2.24498327759197,-0.100334448160535)
--(axis cs:-2.27006688963211,-0.100334448160535)
--(axis cs:-2.28260869565217,-0.112876254180602)
--(axis cs:-2.29515050167224,-0.125418060200669)
--(axis cs:-2.32023411371237,-0.125418060200669)
--(axis cs:-2.33277591973244,-0.137959866220736)
--(axis cs:-2.34531772575251,-0.150501672240803)
--(axis cs:-2.37040133779264,-0.150501672240803)
--(axis cs:-2.38294314381271,-0.16304347826087)
--(axis cs:-2.39548494983278,-0.175585284280936)
--(axis cs:-2.42056856187291,-0.175585284280936)
--(axis cs:-2.43311036789298,-0.188127090301003)
--(axis cs:-2.44565217391304,-0.20066889632107)
--(axis cs:-2.47073578595318,-0.20066889632107)
--(axis cs:-2.48327759197324,-0.213210702341137)
--(axis cs:-2.49581939799331,-0.225752508361204)
--(axis cs:-2.50836120401338,-0.238294314381271)
--(axis cs:-2.52090301003344,-0.250836120401338)
--(axis cs:-2.54598662207358,-0.250836120401338)
--(axis cs:-2.55852842809365,-0.263377926421405)
--(axis cs:-2.57107023411371,-0.275919732441471)
--(axis cs:-2.58361204013378,-0.288461538461538)
--(axis cs:-2.59615384615385,-0.301003344481605)
--(axis cs:-2.60869565217391,-0.313545150501672)
--(axis cs:-2.62123745819398,-0.326086956521739)
--(axis cs:-2.63377926421405,-0.338628762541806)
--(axis cs:-2.64632107023411,-0.351170568561873)
--(axis cs:-2.65886287625418,-0.36371237458194)
--(axis cs:-2.65886287625418,-0.388795986622073)
--(axis cs:-2.67140468227425,-0.40133779264214)
--(axis cs:-2.68394648829431,-0.413879598662207)
--(axis cs:-2.68394648829431,-0.438963210702341)
--(axis cs:-2.68394648829431,-0.464046822742475)
--(axis cs:-2.68394648829431,-0.489130434782608)
--(axis cs:-2.68394648829431,-0.514214046822743)
--(axis cs:-2.68394648829431,-0.539297658862876)
--(axis cs:-2.68394648829431,-0.56438127090301)
--(axis cs:-2.68394648829431,-0.589464882943144)
--(axis cs:-2.68394648829431,-0.614548494983278)
--(axis cs:-2.68394648829431,-0.639632107023411)
--(axis cs:-2.69648829431438,-0.652173913043478)
--(axis cs:-2.70903010033445,-0.664715719063545)
--(axis cs:-2.72157190635451,-0.677257525083612)
--(axis cs:-2.73411371237458,-0.689799331103679)
--(axis cs:-2.74665551839465,-0.702341137123746)
--(axis cs:-2.75919732441472,-0.714882943143813)
--(axis cs:-2.77173913043478,-0.727424749163879)
--(axis cs:-2.79682274247492,-0.727424749163879)
--(axis cs:-2.80936454849498,-0.739966555183946)
--(axis cs:-2.82190635451505,-0.752508361204013)
--(axis cs:-2.84698996655518,-0.752508361204013)
--(axis cs:-2.87207357859532,-0.752508361204013)
--(axis cs:-2.88461538461538,-0.76505016722408)
--(axis cs:-2.89715719063545,-0.777591973244147)
--(axis cs:-2.92224080267559,-0.777591973244147)
--(axis cs:-2.94732441471572,-0.777591973244147)
--(axis cs:-2.97240802675585,-0.777591973244147)
--(axis cs:-2.99749163879599,-0.777591973244147)
--(axis cs:-3.01003344481605,-0.790133779264214)
--(axis cs:-3.02257525083612,-0.802675585284281)
--(axis cs:-3.04765886287625,-0.802675585284281)
--(axis cs:-3.07274247491639,-0.802675585284281)
--(axis cs:-3.09782608695652,-0.802675585284281)
--(axis cs:-3.12290969899666,-0.802675585284281)
--(axis cs:-3.14799331103679,-0.802675585284281)
--(axis cs:-3.16053511705686,-0.815217391304348)
--(axis cs:-3.17307692307692,-0.827759197324414)
--(axis cs:-3.19816053511706,-0.827759197324414)
--(axis cs:-3.22324414715719,-0.827759197324414)
--(axis cs:-3.24832775919732,-0.827759197324414)
--(axis cs:-3.26086956521739,-0.840301003344481)
--(axis cs:-3.27341137123746,-0.852842809364548)
--(axis cs:-3.29849498327759,-0.852842809364548)
--(axis cs:-3.32357859531773,-0.852842809364548)
--(axis cs:-3.34866220735786,-0.852842809364548)
--(axis cs:-3.37374581939799,-0.852842809364548)
--(axis cs:-3.38628762541806,-0.865384615384615)
--(axis cs:-3.39882943143813,-0.877926421404682)
--(axis cs:-3.42391304347826,-0.877926421404682)
--(axis cs:-3.44899665551839,-0.877926421404682)
--(axis cs:-3.47408026755853,-0.877926421404682)
--(axis cs:-3.49916387959866,-0.877926421404682)
--(axis cs:-3.5242474916388,-0.877926421404682)
--(axis cs:-3.54933110367893,-0.877926421404682)
--(axis cs:-3.57441471571906,-0.877926421404682)
--(axis cs:-3.5994983277592,-0.877926421404682)
--(axis cs:-3.62458193979933,-0.877926421404682)
--(axis cs:-3.6371237458194,-0.890468227424749)
--(axis cs:-3.64966555183946,-0.903010033444816)
--(axis cs:-3.6747491638796,-0.903010033444816)
--(axis cs:-3.69983277591973,-0.903010033444816)
--(axis cs:-3.72491638795987,-0.903010033444816)
--(axis cs:-3.75,-0.903010033444816);

\path [draw=black, semithick]
(axis cs:-3.38628762541806,3.75)
--(axis cs:-3.37374581939799,3.73745819397993)
--(axis cs:-3.36120401337793,3.72491638795987)
--(axis cs:-3.34866220735786,3.7123745819398)
--(axis cs:-3.33612040133779,3.69983277591973)
--(axis cs:-3.32357859531773,3.68729096989967)
--(axis cs:-3.31103678929766,3.6747491638796)
--(axis cs:-3.29849498327759,3.66220735785953)
--(axis cs:-3.28595317725753,3.64966555183947)
--(axis cs:-3.27341137123746,3.6371237458194)
--(axis cs:-3.26086956521739,3.62458193979933)
--(axis cs:-3.24832775919732,3.61204013377926)
--(axis cs:-3.23578595317726,3.5994983277592)
--(axis cs:-3.22324414715719,3.58695652173913)
--(axis cs:-3.21070234113712,3.57441471571906)
--(axis cs:-3.19816053511706,3.561872909699)
--(axis cs:-3.17307692307692,3.561872909699)
--(axis cs:-3.16053511705686,3.54933110367893)
--(axis cs:-3.14799331103679,3.53678929765886)
--(axis cs:-3.12290969899666,3.53678929765886)
--(axis cs:-3.11036789297659,3.5242474916388)
--(axis cs:-3.09782608695652,3.51170568561873)
--(axis cs:-3.08528428093645,3.49916387959866)
--(axis cs:-3.07274247491639,3.4866220735786)
--(axis cs:-3.06020066889632,3.47408026755853)
--(axis cs:-3.04765886287625,3.46153846153846)
--(axis cs:-3.02257525083612,3.46153846153846)
--(axis cs:-3.01003344481605,3.44899665551839)
--(axis cs:-2.99749163879599,3.43645484949833)
--(axis cs:-2.98494983277592,3.42391304347826)
--(axis cs:-2.97240802675585,3.41137123745819)
--(axis cs:-2.95986622073579,3.39882943143813)
--(axis cs:-2.94732441471572,3.38628762541806)
--(axis cs:-2.93478260869565,3.37374581939799)
--(axis cs:-2.92224080267559,3.36120401337793)
--(axis cs:-2.90969899665552,3.34866220735786)
--(axis cs:-2.89715719063545,3.33612040133779)
--(axis cs:-2.87207357859532,3.33612040133779)
--(axis cs:-2.85953177257525,3.32357859531773)
--(axis cs:-2.84698996655518,3.31103678929766)
--(axis cs:-2.83444816053512,3.29849498327759)
--(axis cs:-2.82190635451505,3.28595317725753)
--(axis cs:-2.80936454849498,3.27341137123746)
--(axis cs:-2.79682274247492,3.26086956521739)
--(axis cs:-2.78428093645485,3.24832775919732)
--(axis cs:-2.77173913043478,3.23578595317726)
--(axis cs:-2.74665551839465,3.23578595317726)
--(axis cs:-2.73411371237458,3.22324414715719)
--(axis cs:-2.72157190635451,3.21070234113712)
--(axis cs:-2.70903010033445,3.19816053511706)
--(axis cs:-2.69648829431438,3.18561872909699)
--(axis cs:-2.67140468227425,3.18561872909699)
--(axis cs:-2.65886287625418,3.17307692307692)
--(axis cs:-2.64632107023411,3.16053511705686)
--(axis cs:-2.63377926421405,3.14799331103679)
--(axis cs:-2.62123745819398,3.13545150501672)
--(axis cs:-2.59615384615385,3.13545150501672)
--(axis cs:-2.58361204013378,3.12290969899666)
--(axis cs:-2.57107023411371,3.11036789297659)
--(axis cs:-2.55852842809365,3.09782608695652)
--(axis cs:-2.54598662207358,3.08528428093645)
--(axis cs:-2.52090301003344,3.08528428093645)
--(axis cs:-2.50836120401338,3.07274247491639)
--(axis cs:-2.49581939799331,3.06020066889632)
--(axis cs:-2.47073578595318,3.06020066889632)
--(axis cs:-2.45819397993311,3.04765886287625)
--(axis cs:-2.44565217391304,3.03511705685619)
--(axis cs:-2.42056856187291,3.03511705685619)
--(axis cs:-2.39548494983278,3.03511705685619)
--(axis cs:-2.38294314381271,3.02257525083612)
--(axis cs:-2.37040133779264,3.01003344481605)
--(axis cs:-2.34531772575251,3.01003344481605)
--(axis cs:-2.32023411371237,3.01003344481605)
--(axis cs:-2.29515050167224,3.01003344481605)
--(axis cs:-2.27006688963211,3.01003344481605)
--(axis cs:-2.24498327759197,3.01003344481605)
--(axis cs:-2.21989966555184,3.01003344481605)
--(axis cs:-2.20735785953177,3.02257525083612)
--(axis cs:-2.19481605351171,3.03511705685619)
--(axis cs:-2.16973244147157,3.03511705685619)
--(axis cs:-2.15719063545151,3.04765886287625)
--(axis cs:-2.14464882943144,3.06020066889632)
--(axis cs:-2.1195652173913,3.06020066889632)
--(axis cs:-2.10702341137124,3.07274247491639)
--(axis cs:-2.09448160535117,3.08528428093645)
--(axis cs:-2.0819397993311,3.09782608695652)
--(axis cs:-2.0819397993311,3.12290969899666)
--(axis cs:-2.0819397993311,3.14799331103679)
--(axis cs:-2.0819397993311,3.17307692307692)
--(axis cs:-2.09448160535117,3.18561872909699)
--(axis cs:-2.10702341137124,3.19816053511706)
--(axis cs:-2.1195652173913,3.21070234113712)
--(axis cs:-2.13210702341137,3.22324414715719)
--(axis cs:-2.13210702341137,3.24832775919732)
--(axis cs:-2.14464882943144,3.26086956521739)
--(axis cs:-2.15719063545151,3.27341137123746)
--(axis cs:-2.16973244147157,3.28595317725753)
--(axis cs:-2.18227424749164,3.29849498327759)
--(axis cs:-2.19481605351171,3.31103678929766)
--(axis cs:-2.20735785953177,3.32357859531773)
--(axis cs:-2.21989966555184,3.33612040133779)
--(axis cs:-2.23244147157191,3.34866220735786)
--(axis cs:-2.24498327759197,3.36120401337793)
--(axis cs:-2.25752508361204,3.37374581939799)
--(axis cs:-2.25752508361204,3.39882943143813)
--(axis cs:-2.27006688963211,3.41137123745819)
--(axis cs:-2.28260869565217,3.42391304347826)
--(axis cs:-2.29515050167224,3.43645484949833)
--(axis cs:-2.30769230769231,3.44899665551839)
--(axis cs:-2.32023411371237,3.46153846153846)
--(axis cs:-2.33277591973244,3.47408026755853)
--(axis cs:-2.34531772575251,3.4866220735786)
--(axis cs:-2.35785953177258,3.49916387959866)
--(axis cs:-2.37040133779264,3.51170568561873)
--(axis cs:-2.38294314381271,3.5242474916388)
--(axis cs:-2.38294314381271,3.54933110367893)
--(axis cs:-2.39548494983278,3.561872909699)
--(axis cs:-2.40802675585284,3.57441471571906)
--(axis cs:-2.42056856187291,3.58695652173913)
--(axis cs:-2.43311036789298,3.5994983277592)
--(axis cs:-2.44565217391304,3.61204013377926)
--(axis cs:-2.45819397993311,3.62458193979933)
--(axis cs:-2.47073578595318,3.6371237458194)
--(axis cs:-2.48327759197324,3.64966555183947)
--(axis cs:-2.48327759197324,3.6747491638796)
--(axis cs:-2.49581939799331,3.68729096989967)
--(axis cs:-2.50836120401338,3.69983277591973)
--(axis cs:-2.52090301003344,3.7123745819398)
--(axis cs:-2.53344481605351,3.72491638795987)
--(axis cs:-2.54598662207358,3.73745819397993)
--(axis cs:-2.55852842809365,3.75);

\path [draw=black, semithick]
(axis cs:1.05351170568562,3.75)
--(axis cs:1.04096989966555,3.73745819397993)
--(axis cs:1.02842809364549,3.72491638795987)
--(axis cs:1.02842809364549,3.69983277591973)
--(axis cs:1.01588628762542,3.68729096989967)
--(axis cs:1.00334448160535,3.6747491638796)
--(axis cs:1.00334448160535,3.64966555183947)
--(axis cs:0.990802675585284,3.6371237458194)
--(axis cs:0.978260869565217,3.62458193979933)
--(axis cs:0.978260869565217,3.5994983277592)
--(axis cs:0.96571906354515,3.58695652173913)
--(axis cs:0.953177257525084,3.57441471571906)
--(axis cs:0.953177257525084,3.54933110367893)
--(axis cs:0.940635451505017,3.53678929765886)
--(axis cs:0.92809364548495,3.5242474916388)
--(axis cs:0.92809364548495,3.49916387959866)
--(axis cs:0.915551839464883,3.4866220735786)
--(axis cs:0.903010033444816,3.47408026755853)
--(axis cs:0.903010033444816,3.44899665551839)
--(axis cs:0.89046822742475,3.43645484949833)
--(axis cs:0.877926421404683,3.42391304347826)
--(axis cs:0.877926421404683,3.39882943143813)
--(axis cs:0.865384615384616,3.38628762541806)
--(axis cs:0.852842809364549,3.37374581939799)
--(axis cs:0.852842809364549,3.34866220735786)
--(axis cs:0.852842809364549,3.32357859531773)
--(axis cs:0.840301003344481,3.31103678929766)
--(axis cs:0.827759197324414,3.29849498327759)
--(axis cs:0.827759197324414,3.27341137123746)
--(axis cs:0.815217391304348,3.26086956521739)
--(axis cs:0.802675585284281,3.24832775919732)
--(axis cs:0.802675585284281,3.22324414715719)
--(axis cs:0.790133779264214,3.21070234113712)
--(axis cs:0.777591973244147,3.19816053511706)
--(axis cs:0.777591973244147,3.17307692307692)
--(axis cs:0.777591973244147,3.14799331103679)
--(axis cs:0.76505016722408,3.13545150501672)
--(axis cs:0.752508361204014,3.12290969899666)
--(axis cs:0.752508361204014,3.09782608695652)
--(axis cs:0.739966555183947,3.08528428093645)
--(axis cs:0.72742474916388,3.07274247491639)
--(axis cs:0.72742474916388,3.04765886287625)
--(axis cs:0.72742474916388,3.02257525083612)
--(axis cs:0.714882943143813,3.01003344481605)
--(axis cs:0.702341137123746,2.99749163879599)
--(axis cs:0.702341137123746,2.97240802675585)
--(axis cs:0.689799331103679,2.95986622073579)
--(axis cs:0.677257525083612,2.94732441471572)
--(axis cs:0.677257525083612,2.92224080267559)
--(axis cs:0.677257525083612,2.89715719063545)
--(axis cs:0.664715719063545,2.88461538461538)
--(axis cs:0.652173913043478,2.87207357859532)
--(axis cs:0.652173913043478,2.84698996655518)
--(axis cs:0.652173913043478,2.82190635451505)
--(axis cs:0.639632107023411,2.80936454849498)
--(axis cs:0.627090301003344,2.79682274247492)
--(axis cs:0.627090301003344,2.77173913043478)
--(axis cs:0.627090301003344,2.74665551839465)
--(axis cs:0.627090301003344,2.72157190635451)
--(axis cs:0.614548494983278,2.70903010033445)
--(axis cs:0.602006688963211,2.69648829431438)
--(axis cs:0.602006688963211,2.67140468227425)
--(axis cs:0.602006688963211,2.64632107023411)
--(axis cs:0.589464882943144,2.63377926421405)
--(axis cs:0.576923076923077,2.62123745819398)
--(axis cs:0.576923076923077,2.59615384615385)
--(axis cs:0.576923076923077,2.57107023411371)
--(axis cs:0.576923076923077,2.54598662207358)
--(axis cs:0.576923076923077,2.52090301003344)
--(axis cs:0.56438127090301,2.50836120401338)
--(axis cs:0.551839464882943,2.49581939799331)
--(axis cs:0.551839464882943,2.47073578595318)
--(axis cs:0.551839464882943,2.44565217391304)
--(axis cs:0.551839464882943,2.42056856187291)
--(axis cs:0.551839464882943,2.39548494983278)
--(axis cs:0.551839464882943,2.37040133779264)
--(axis cs:0.539297658862877,2.35785953177258)
--(axis cs:0.52675585284281,2.34531772575251)
--(axis cs:0.52675585284281,2.32023411371237)
--(axis cs:0.52675585284281,2.29515050167224)
--(axis cs:0.52675585284281,2.27006688963211)
--(axis cs:0.52675585284281,2.24498327759197)
--(axis cs:0.52675585284281,2.21989966555184)
--(axis cs:0.514214046822743,2.20735785953177)
--(axis cs:0.501672240802676,2.19481605351171)
--(axis cs:0.501672240802676,2.16973244147157)
--(axis cs:0.501672240802676,2.14464882943144)
--(axis cs:0.501672240802676,2.1195652173913)
--(axis cs:0.501672240802676,2.09448160535117)
--(axis cs:0.501672240802676,2.06939799331104)
--(axis cs:0.489130434782608,2.05685618729097)
--(axis cs:0.476588628762542,2.0443143812709)
--(axis cs:0.476588628762542,2.01923076923077)
--(axis cs:0.476588628762542,1.99414715719064)
--(axis cs:0.476588628762542,1.9690635451505)
--(axis cs:0.476588628762542,1.94397993311037)
--(axis cs:0.464046822742475,1.9314381270903)
--(axis cs:0.451505016722408,1.91889632107023)
--(axis cs:0.451505016722408,1.8938127090301)
--(axis cs:0.451505016722408,1.86872909698997)
--(axis cs:0.451505016722408,1.84364548494983)
--(axis cs:0.438963210702341,1.83110367892977)
--(axis cs:0.426421404682274,1.8185618729097)
--(axis cs:0.426421404682274,1.79347826086957)
--(axis cs:0.426421404682274,1.76839464882943)
--(axis cs:0.413879598662207,1.75585284280936)
--(axis cs:0.401337792642141,1.7433110367893)
--(axis cs:0.401337792642141,1.71822742474916)
--(axis cs:0.401337792642141,1.69314381270903)
--(axis cs:0.401337792642141,1.6680602006689)
--(axis cs:0.401337792642141,1.64297658862876)
--(axis cs:0.401337792642141,1.61789297658863)
--(axis cs:0.401337792642141,1.5928093645485)
--(axis cs:0.401337792642141,1.56772575250836)
--(axis cs:0.413879598662207,1.55518394648829)
--(axis cs:0.426421404682274,1.54264214046823)
--(axis cs:0.438963210702341,1.53010033444816)
--(axis cs:0.451505016722408,1.51755852842809)
--(axis cs:0.464046822742475,1.50501672240803)
--(axis cs:0.489130434782608,1.50501672240803)
--(axis cs:0.514214046822743,1.50501672240803)
--(axis cs:0.539297658862877,1.50501672240803)
--(axis cs:0.56438127090301,1.50501672240803)
--(axis cs:0.576923076923077,1.51755852842809)
--(axis cs:0.589464882943144,1.53010033444816)
--(axis cs:0.614548494983278,1.53010033444816)
--(axis cs:0.627090301003344,1.54264214046823)
--(axis cs:0.639632107023411,1.55518394648829)
--(axis cs:0.664715719063545,1.55518394648829)
--(axis cs:0.677257525083612,1.56772575250836)
--(axis cs:0.689799331103679,1.58026755852843)
--(axis cs:0.714882943143813,1.58026755852843)
--(axis cs:0.72742474916388,1.5928093645485)
--(axis cs:0.739966555183947,1.60535117056856)
--(axis cs:0.752508361204014,1.61789297658863)
--(axis cs:0.76505016722408,1.6304347826087)
--(axis cs:0.790133779264214,1.6304347826087)
--(axis cs:0.802675585284281,1.64297658862876)
--(axis cs:0.815217391304348,1.65551839464883)
--(axis cs:0.827759197324414,1.6680602006689)
--(axis cs:0.840301003344481,1.68060200668896)
--(axis cs:0.852842809364549,1.69314381270903)
--(axis cs:0.865384615384616,1.7056856187291)
--(axis cs:0.877926421404683,1.71822742474916)
--(axis cs:0.89046822742475,1.73076923076923)
--(axis cs:0.915551839464883,1.73076923076923)
--(axis cs:0.92809364548495,1.7433110367893)
--(axis cs:0.940635451505017,1.75585284280936)
--(axis cs:0.96571906354515,1.75585284280936)
--(axis cs:0.990802675585284,1.75585284280936)
--(axis cs:1.01588628762542,1.75585284280936)
--(axis cs:1.04096989966555,1.75585284280936)
--(axis cs:1.05351170568562,1.76839464882943)
--(axis cs:1.06605351170569,1.7809364548495)
--(axis cs:1.09113712374582,1.7809364548495)
--(axis cs:1.11622073578595,1.7809364548495)
--(axis cs:1.14130434782609,1.7809364548495)
--(axis cs:1.15384615384615,1.76839464882943)
--(axis cs:1.16638795986622,1.75585284280936)
--(axis cs:1.17892976588629,1.7433110367893)
--(axis cs:1.19147157190635,1.73076923076923)
--(axis cs:1.20401337792642,1.71822742474916)
--(axis cs:1.21655518394649,1.7056856187291)
--(axis cs:1.22909698996656,1.69314381270903)
--(axis cs:1.22909698996656,1.6680602006689)
--(axis cs:1.22909698996656,1.64297658862876)
--(axis cs:1.22909698996656,1.61789297658863)
--(axis cs:1.24163879598662,1.60535117056856)
--(axis cs:1.25418060200669,1.5928093645485)
--(axis cs:1.25418060200669,1.56772575250836)
--(axis cs:1.25418060200669,1.54264214046823)
--(axis cs:1.25418060200669,1.51755852842809)
--(axis cs:1.25418060200669,1.49247491638796)
--(axis cs:1.25418060200669,1.46739130434783)
--(axis cs:1.25418060200669,1.44230769230769)
--(axis cs:1.26672240802676,1.42976588628763)
--(axis cs:1.27926421404682,1.41722408026756)
--(axis cs:1.27926421404682,1.39214046822743)
--(axis cs:1.27926421404682,1.36705685618729)
--(axis cs:1.27926421404682,1.34197324414716)
--(axis cs:1.29180602006689,1.32943143812709)
--(axis cs:1.30434782608696,1.31688963210702)
--(axis cs:1.30434782608696,1.29180602006689)
--(axis cs:1.30434782608696,1.26672240802676)
--(axis cs:1.31688963210702,1.25418060200669)
--(axis cs:1.32943143812709,1.24163879598662)
--(axis cs:1.32943143812709,1.21655518394649)
--(axis cs:1.34197324414716,1.20401337792642)
--(axis cs:1.35451505016722,1.19147157190635)
--(axis cs:1.35451505016722,1.16638795986622)
--(axis cs:1.36705685618729,1.15384615384615)
--(axis cs:1.37959866220736,1.14130434782609)
--(axis cs:1.39214046822743,1.12876254180602)
--(axis cs:1.40468227424749,1.11622073578595)
--(axis cs:1.40468227424749,1.09113712374582)
--(axis cs:1.41722408026756,1.07859531772575)
--(axis cs:1.42976588628763,1.06605351170569)
--(axis cs:1.44230769230769,1.05351170568562)
--(axis cs:1.45484949832776,1.04096989966555)
--(axis cs:1.46739130434783,1.02842809364549)
--(axis cs:1.47993311036789,1.01588628762542)
--(axis cs:1.47993311036789,0.990802675585284)
--(axis cs:1.49247491638796,0.978260869565217)
--(axis cs:1.51755852842809,0.978260869565217)
--(axis cs:1.53010033444816,0.96571906354515)
--(axis cs:1.54264214046823,0.953177257525084)
--(axis cs:1.55518394648829,0.940635451505017)
--(axis cs:1.56772575250836,0.92809364548495)
--(axis cs:1.58026755852843,0.915551839464883)
--(axis cs:1.5928093645485,0.903010033444816)
--(axis cs:1.60535117056856,0.89046822742475)
--(axis cs:1.61789297658863,0.877926421404683)
--(axis cs:1.64297658862876,0.877926421404683)
--(axis cs:1.65551839464883,0.865384615384616)
--(axis cs:1.6680602006689,0.852842809364549)
--(axis cs:1.69314381270903,0.852842809364549)
--(axis cs:1.7056856187291,0.840301003344481)
--(axis cs:1.71822742474916,0.827759197324414)
--(axis cs:1.7433110367893,0.827759197324414)
--(axis cs:1.75585284280936,0.815217391304348)
--(axis cs:1.76839464882943,0.802675585284281)
--(axis cs:1.79347826086957,0.802675585284281)
--(axis cs:1.80602006688963,0.790133779264214)
--(axis cs:1.8185618729097,0.777591973244147)
--(axis cs:1.84364548494983,0.777591973244147)
--(axis cs:1.86872909698997,0.777591973244147)
--(axis cs:1.88127090301003,0.76505016722408)
--(axis cs:1.8938127090301,0.752508361204014)
--(axis cs:1.91889632107023,0.752508361204014)
--(axis cs:1.9314381270903,0.739966555183947)
--(axis cs:1.94397993311037,0.72742474916388)
--(axis cs:1.95652173913044,0.714882943143813)
--(axis cs:1.9690635451505,0.702341137123746)
--(axis cs:1.98160535117057,0.689799331103679)
--(axis cs:1.99414715719064,0.677257525083612)
--(axis cs:2.01923076923077,0.677257525083612)
--(axis cs:2.0443143812709,0.677257525083612)
--(axis cs:2.05685618729097,0.664715719063545)
--(axis cs:2.06939799331104,0.652173913043478)
--(axis cs:2.09448160535117,0.652173913043478)
--(axis cs:2.1195652173913,0.652173913043478)
--(axis cs:2.13210702341137,0.639632107023411)
--(axis cs:2.14464882943144,0.627090301003344)
--(axis cs:2.16973244147157,0.627090301003344)
--(axis cs:2.19481605351171,0.627090301003344)
--(axis cs:2.21989966555184,0.627090301003344)
--(axis cs:2.24498327759197,0.627090301003344)
--(axis cs:2.27006688963211,0.627090301003344)
--(axis cs:2.29515050167224,0.627090301003344)
--(axis cs:2.32023411371237,0.627090301003344)
--(axis cs:2.34531772575251,0.627090301003344)
--(axis cs:2.37040133779264,0.627090301003344)
--(axis cs:2.38294314381271,0.639632107023411)
--(axis cs:2.39548494983278,0.652173913043478)
--(axis cs:2.42056856187291,0.652173913043478)
--(axis cs:2.44565217391304,0.652173913043478)
--(axis cs:2.47073578595318,0.652173913043478)
--(axis cs:2.49581939799331,0.652173913043478)
--(axis cs:2.52090301003344,0.652173913043478)
--(axis cs:2.54598662207358,0.652173913043478)
--(axis cs:2.55852842809365,0.664715719063545)
--(axis cs:2.57107023411371,0.677257525083612)
--(axis cs:2.59615384615385,0.677257525083612)
--(axis cs:2.62123745819398,0.677257525083612)
--(axis cs:2.64632107023411,0.677257525083612)
--(axis cs:2.67140468227425,0.677257525083612)
--(axis cs:2.68394648829431,0.689799331103679)
--(axis cs:2.69648829431438,0.702341137123746)
--(axis cs:2.72157190635451,0.702341137123746)
--(axis cs:2.74665551839465,0.702341137123746)
--(axis cs:2.77173913043478,0.702341137123746)
--(axis cs:2.79682274247492,0.702341137123746)
--(axis cs:2.82190635451505,0.702341137123746)
--(axis cs:2.83444816053512,0.714882943143813)
--(axis cs:2.84698996655518,0.72742474916388)
--(axis cs:2.87207357859532,0.72742474916388)
--(axis cs:2.89715719063545,0.72742474916388)
--(axis cs:2.92224080267559,0.72742474916388)
--(axis cs:2.94732441471572,0.72742474916388)
--(axis cs:2.95986622073579,0.739966555183947)
--(axis cs:2.97240802675585,0.752508361204014)
--(axis cs:2.99749163879599,0.752508361204014)
--(axis cs:3.02257525083612,0.752508361204014)
--(axis cs:3.04765886287625,0.752508361204014)
--(axis cs:3.07274247491639,0.752508361204014)
--(axis cs:3.08528428093645,0.76505016722408)
--(axis cs:3.09782608695652,0.777591973244147)
--(axis cs:3.12290969899666,0.777591973244147)
--(axis cs:3.14799331103679,0.777591973244147)
--(axis cs:3.17307692307692,0.777591973244147)
--(axis cs:3.19816053511706,0.777591973244147)
--(axis cs:3.21070234113712,0.790133779264214)
--(axis cs:3.22324414715719,0.802675585284281)
--(axis cs:3.24832775919732,0.802675585284281)
--(axis cs:3.27341137123746,0.802675585284281)
--(axis cs:3.29849498327759,0.802675585284281)
--(axis cs:3.32357859531773,0.802675585284281)
--(axis cs:3.33612040133779,0.815217391304348)
--(axis cs:3.34866220735786,0.827759197324414)
--(axis cs:3.37374581939799,0.827759197324414)
--(axis cs:3.39882943143813,0.827759197324414)
--(axis cs:3.42391304347826,0.827759197324414)
--(axis cs:3.44899665551839,0.827759197324414)
--(axis cs:3.47408026755853,0.827759197324414)
--(axis cs:3.4866220735786,0.840301003344481)
--(axis cs:3.49916387959866,0.852842809364549)
--(axis cs:3.5242474916388,0.852842809364549)
--(axis cs:3.54933110367893,0.852842809364549)
--(axis cs:3.57441471571906,0.852842809364549)
--(axis cs:3.5994983277592,0.852842809364549)
--(axis cs:3.61204013377926,0.865384615384616)
--(axis cs:3.62458193979933,0.877926421404683)
--(axis cs:3.64966555183947,0.877926421404683)
--(axis cs:3.6747491638796,0.877926421404683)
--(axis cs:3.69983277591973,0.877926421404683)
--(axis cs:3.72491638795987,0.877926421404683)
--(axis cs:3.75,0.877926421404683);

\path [draw=black, semithick]
(axis cs:2.28260869565217,3.75)
--(axis cs:2.27006688963211,3.73745819397993)
--(axis cs:2.25752508361204,3.72491638795987)
--(axis cs:2.24498327759197,3.7123745819398)
--(axis cs:2.23244147157191,3.69983277591973)
--(axis cs:2.21989966555184,3.68729096989967)
--(axis cs:2.20735785953177,3.6747491638796)
--(axis cs:2.19481605351171,3.66220735785953)
--(axis cs:2.18227424749164,3.64966555183947)
--(axis cs:2.16973244147157,3.6371237458194)
--(axis cs:2.15719063545151,3.62458193979933)
--(axis cs:2.14464882943144,3.61204013377926)
--(axis cs:2.13210702341137,3.5994983277592)
--(axis cs:2.1195652173913,3.58695652173913)
--(axis cs:2.10702341137124,3.57441471571906)
--(axis cs:2.09448160535117,3.561872909699)
--(axis cs:2.0819397993311,3.54933110367893)
--(axis cs:2.06939799331104,3.53678929765886)
--(axis cs:2.05685618729097,3.5242474916388)
--(axis cs:2.0443143812709,3.51170568561873)
--(axis cs:2.03177257525084,3.49916387959866)
--(axis cs:2.01923076923077,3.4866220735786)
--(axis cs:2.0066889632107,3.47408026755853)
--(axis cs:1.99414715719064,3.46153846153846)
--(axis cs:1.98160535117057,3.44899665551839)
--(axis cs:1.9690635451505,3.43645484949833)
--(axis cs:1.95652173913044,3.42391304347826)
--(axis cs:1.94397993311037,3.41137123745819)
--(axis cs:1.9314381270903,3.39882943143813)
--(axis cs:1.91889632107023,3.38628762541806)
--(axis cs:1.90635451505017,3.37374581939799)
--(axis cs:1.90635451505017,3.34866220735786)
--(axis cs:1.8938127090301,3.33612040133779)
--(axis cs:1.88127090301003,3.32357859531773)
--(axis cs:1.86872909698997,3.31103678929766)
--(axis cs:1.8561872909699,3.29849498327759)
--(axis cs:1.84364548494983,3.28595317725753)
--(axis cs:1.83110367892977,3.27341137123746)
--(axis cs:1.8185618729097,3.26086956521739)
--(axis cs:1.80602006688963,3.24832775919732)
--(axis cs:1.79347826086957,3.23578595317726)
--(axis cs:1.7809364548495,3.22324414715719)
--(axis cs:1.76839464882943,3.21070234113712)
--(axis cs:1.75585284280936,3.19816053511706)
--(axis cs:1.7433110367893,3.18561872909699)
--(axis cs:1.73076923076923,3.17307692307692)
--(axis cs:1.73076923076923,3.14799331103679)
--(axis cs:1.71822742474916,3.13545150501672)
--(axis cs:1.7056856187291,3.12290969899666)
--(axis cs:1.69314381270903,3.11036789297659)
--(axis cs:1.68060200668896,3.09782608695652)
--(axis cs:1.6680602006689,3.08528428093645)
--(axis cs:1.65551839464883,3.07274247491639)
--(axis cs:1.64297658862876,3.06020066889632)
--(axis cs:1.6304347826087,3.04765886287625)
--(axis cs:1.61789297658863,3.03511705685619)
--(axis cs:1.60535117056856,3.02257525083612)
--(axis cs:1.60535117056856,2.99749163879599)
--(axis cs:1.5928093645485,2.98494983277592)
--(axis cs:1.58026755852843,2.97240802675585)
--(axis cs:1.56772575250836,2.95986622073579)
--(axis cs:1.55518394648829,2.94732441471572)
--(axis cs:1.54264214046823,2.93478260869565)
--(axis cs:1.53010033444816,2.92224080267559)
--(axis cs:1.51755852842809,2.90969899665552)
--(axis cs:1.50501672240803,2.89715719063545)
--(axis cs:1.49247491638796,2.88461538461538)
--(axis cs:1.47993311036789,2.87207357859532)
--(axis cs:1.46739130434783,2.85953177257525)
--(axis cs:1.45484949832776,2.84698996655518)
--(axis cs:1.44230769230769,2.83444816053512)
--(axis cs:1.42976588628763,2.82190635451505)
--(axis cs:1.41722408026756,2.80936454849498)
--(axis cs:1.39214046822743,2.80936454849498)
--(axis cs:1.36705685618729,2.80936454849498)
--(axis cs:1.35451505016722,2.82190635451505)
--(axis cs:1.34197324414716,2.83444816053512)
--(axis cs:1.32943143812709,2.84698996655518)
--(axis cs:1.32943143812709,2.87207357859532)
--(axis cs:1.32943143812709,2.89715719063545)
--(axis cs:1.32943143812709,2.92224080267559)
--(axis cs:1.32943143812709,2.94732441471572)
--(axis cs:1.32943143812709,2.97240802675585)
--(axis cs:1.32943143812709,2.99749163879599)
--(axis cs:1.32943143812709,3.02257525083612)
--(axis cs:1.31688963210702,3.03511705685619)
--(axis cs:1.30434782608696,3.04765886287625)
--(axis cs:1.30434782608696,3.07274247491639)
--(axis cs:1.30434782608696,3.09782608695652)
--(axis cs:1.30434782608696,3.12290969899666)
--(axis cs:1.30434782608696,3.14799331103679)
--(axis cs:1.30434782608696,3.17307692307692)
--(axis cs:1.30434782608696,3.19816053511706)
--(axis cs:1.30434782608696,3.22324414715719)
--(axis cs:1.30434782608696,3.24832775919732)
--(axis cs:1.30434782608696,3.27341137123746)
--(axis cs:1.30434782608696,3.29849498327759)
--(axis cs:1.30434782608696,3.32357859531773)
--(axis cs:1.30434782608696,3.34866220735786)
--(axis cs:1.30434782608696,3.37374581939799)
--(axis cs:1.30434782608696,3.39882943143813)
--(axis cs:1.29180602006689,3.41137123745819)
--(axis cs:1.27926421404682,3.42391304347826)
--(axis cs:1.27926421404682,3.44899665551839)
--(axis cs:1.27926421404682,3.47408026755853)
--(axis cs:1.26672240802676,3.4866220735786)
--(axis cs:1.24163879598662,3.4866220735786)
--(axis cs:1.22909698996656,3.49916387959866)
--(axis cs:1.21655518394649,3.51170568561873)
--(axis cs:1.20401337792642,3.5242474916388)
--(axis cs:1.20401337792642,3.54933110367893)
--(axis cs:1.19147157190635,3.561872909699)
--(axis cs:1.17892976588629,3.57441471571906)
--(axis cs:1.17892976588629,3.5994983277592)
--(axis cs:1.16638795986622,3.61204013377926)
--(axis cs:1.15384615384615,3.62458193979933)
--(axis cs:1.15384615384615,3.64966555183947)
--(axis cs:1.15384615384615,3.6747491638796)
--(axis cs:1.14130434782609,3.68729096989967)
--(axis cs:1.12876254180602,3.69983277591973)
--(axis cs:1.12876254180602,3.72491638795987)
--(axis cs:1.12876254180602,3.75);

\path [draw=black, semithick]
(axis cs:-1.71822742474916,2.88461538461538)
--(axis cs:-1.69314381270903,2.88461538461538)
--(axis cs:-1.6680602006689,2.88461538461538)
--(axis cs:-1.65551839464883,2.89715719063545)
--(axis cs:-1.65551839464883,2.92224080267559)
--(axis cs:-1.65551839464883,2.94732441471572)
--(axis cs:-1.6680602006689,2.95986622073579)
--(axis cs:-1.68060200668896,2.97240802675585)
--(axis cs:-1.69314381270903,2.98494983277592)
--(axis cs:-1.7056856187291,2.99749163879599)
--(axis cs:-1.7056856187291,3.02257525083612)
--(axis cs:-1.71822742474916,3.03511705685619)
--(axis cs:-1.73076923076923,3.04765886287625)
--(axis cs:-1.7433110367893,3.06020066889632)
--(axis cs:-1.76839464882943,3.06020066889632)
--(axis cs:-1.7809364548495,3.07274247491639)
--(axis cs:-1.79347826086957,3.08528428093645)
--(axis cs:-1.80602006688963,3.09782608695652)
--(axis cs:-1.8185618729097,3.11036789297659)
--(axis cs:-1.84364548494983,3.11036789297659)
--(axis cs:-1.86872909698997,3.11036789297659)
--(axis cs:-1.8938127090301,3.11036789297659)
--(axis cs:-1.90635451505017,3.09782608695652)
--(axis cs:-1.90635451505017,3.07274247491639)
--(axis cs:-1.90635451505017,3.04765886287625)
--(axis cs:-1.8938127090301,3.03511705685619)
--(axis cs:-1.88127090301003,3.02257525083612)
--(axis cs:-1.86872909698997,3.01003344481605)
--(axis cs:-1.8561872909699,2.99749163879599)
--(axis cs:-1.84364548494983,2.98494983277592)
--(axis cs:-1.83110367892977,2.97240802675585)
--(axis cs:-1.8185618729097,2.95986622073579)
--(axis cs:-1.80602006688963,2.94732441471572)
--(axis cs:-1.79347826086957,2.93478260869565)
--(axis cs:-1.7809364548495,2.92224080267559)
--(axis cs:-1.76839464882943,2.90969899665552)
--(axis cs:-1.7433110367893,2.90969899665552)
--(axis cs:-1.73076923076923,2.89715719063545)
--(axis cs:-1.71822742474916,2.88461538461538);

\end{axis}

\end{tikzpicture}

==> fig/MLP_MCdrop_matern52_n500_mc1000.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
tick pos=left,
xmin=-3.75, xmax=3.75,
ymin=-3.75, ymax=3.75
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.65584415584416, xmax=6.33116883116883, ymin=-4.82142857142857, ymax=4.91883116883117] {fig/MLP_MCdrop_matern52_n500_mc1000-000.png};
\path [draw=black, semithick]
(axis cs:-1.50501672240803,-3.75)
--(axis cs:-1.49247491638796,-3.73745819397993)
--(axis cs:-1.47993311036789,-3.72491638795987)
--(axis cs:-1.47993311036789,-3.69983277591973)
--(axis cs:-1.46739130434783,-3.68729096989967)
--(axis cs:-1.45484949832776,-3.6747491638796)
--(axis cs:-1.45484949832776,-3.64966555183946)
--(axis cs:-1.45484949832776,-3.62458193979933)
--(axis cs:-1.44230769230769,-3.61204013377926)
--(axis cs:-1.42976588628763,-3.5994983277592)
--(axis cs:-1.42976588628763,-3.57441471571906)
--(axis cs:-1.42976588628763,-3.54933110367893)
--(axis cs:-1.41722408026756,-3.53678929765886)
--(axis cs:-1.40468227424749,-3.5242474916388)
--(axis cs:-1.40468227424749,-3.49916387959866)
--(axis cs:-1.40468227424749,-3.47408026755853)
--(axis cs:-1.39214046822742,-3.46153846153846)
--(axis cs:-1.37959866220736,-3.44899665551839)
--(axis cs:-1.37959866220736,-3.42391304347826)
--(axis cs:-1.37959866220736,-3.39882943143813)
--(axis cs:-1.36705685618729,-3.38628762541806)
--(axis cs:-1.35451505016722,-3.37374581939799)
--(axis cs:-1.35451505016722,-3.34866220735786)
--(axis cs:-1.35451505016722,-3.32357859531773)
--(axis cs:-1.34197324414716,-3.31103678929766)
--(axis cs:-1.32943143812709,-3.29849498327759)
--(axis cs:-1.32943143812709,-3.27341137123746)
--(axis cs:-1.32943143812709,-3.24832775919732)
--(axis cs:-1.31688963210702,-3.23578595317726)
--(axis cs:-1.30434782608696,-3.22324414715719)
--(axis cs:-1.30434782608696,-3.19816053511706)
--(axis cs:-1.30434782608696,-3.17307692307692)
--(axis cs:-1.29180602006689,-3.16053511705686)
--(axis cs:-1.27926421404682,-3.14799331103679)
--(axis cs:-1.27926421404682,-3.12290969899666)
--(axis cs:-1.27926421404682,-3.09782608695652)
--(axis cs:-1.26672240802676,-3.08528428093645)
--(axis cs:-1.25418060200669,-3.07274247491639)
--(axis cs:-1.25418060200669,-3.04765886287625)
--(axis cs:-1.25418060200669,-3.02257525083612)
--(axis cs:-1.24163879598662,-3.01003344481605)
--(axis cs:-1.22909698996656,-2.99749163879599)
--(axis cs:-1.22909698996656,-2.97240802675585)
--(axis cs:-1.22909698996656,-2.94732441471572)
--(axis cs:-1.22909698996656,-2.92224080267559)
--(axis cs:-1.21655518394649,-2.90969899665552)
--(axis cs:-1.20401337792642,-2.89715719063545)
--(axis cs:-1.20401337792642,-2.87207357859532)
--(axis cs:-1.20401337792642,-2.84698996655518)
--(axis cs:-1.20401337792642,-2.82190635451505)
--(axis cs:-1.19147157190635,-2.80936454849498)
--(axis cs:-1.17892976588629,-2.79682274247492)
--(axis cs:-1.17892976588629,-2.77173913043478)
--(axis cs:-1.17892976588629,-2.74665551839465)
--(axis cs:-1.17892976588629,-2.72157190635451)
--(axis cs:-1.17892976588629,-2.69648829431438)
--(axis cs:-1.17892976588629,-2.67140468227425)
--(axis cs:-1.17892976588629,-2.64632107023411)
--(axis cs:-1.16638795986622,-2.63377926421405)
--(axis cs:-1.15384615384615,-2.62123745819398)
--(axis cs:-1.15384615384615,-2.59615384615385)
--(axis cs:-1.15384615384615,-2.57107023411371)
--(axis cs:-1.15384615384615,-2.54598662207358)
--(axis cs:-1.15384615384615,-2.52090301003344)
--(axis cs:-1.14130434782609,-2.50836120401338)
--(axis cs:-1.12876254180602,-2.49581939799331)
--(axis cs:-1.12876254180602,-2.47073578595318)
--(axis cs:-1.12876254180602,-2.44565217391304)
--(axis cs:-1.12876254180602,-2.42056856187291)
--(axis cs:-1.12876254180602,-2.39548494983278)
--(axis cs:-1.12876254180602,-2.37040133779264)
--(axis cs:-1.11622073578595,-2.35785953177258)
--(axis cs:-1.10367892976589,-2.34531772575251)
--(axis cs:-1.10367892976589,-2.32023411371237)
--(axis cs:-1.10367892976589,-2.29515050167224)
--(axis cs:-1.10367892976589,-2.27006688963211)
--(axis cs:-1.10367892976589,-2.24498327759197)
--(axis cs:-1.10367892976589,-2.21989966555184)
--(axis cs:-1.10367892976589,-2.19481605351171)
--(axis cs:-1.10367892976589,-2.16973244147157)
--(axis cs:-1.10367892976589,-2.14464882943144)
--(axis cs:-1.10367892976589,-2.1195652173913)
--(axis cs:-1.10367892976589,-2.09448160535117)
--(axis cs:-1.10367892976589,-2.06939799331104)
--(axis cs:-1.10367892976589,-2.0443143812709)
--(axis cs:-1.10367892976589,-2.01923076923077)
--(axis cs:-1.10367892976589,-1.99414715719064)
--(axis cs:-1.10367892976589,-1.9690635451505)
--(axis cs:-1.10367892976589,-1.94397993311037)
--(axis cs:-1.10367892976589,-1.91889632107023)
--(axis cs:-1.10367892976589,-1.8938127090301)
--(axis cs:-1.10367892976589,-1.86872909698997)
--(axis cs:-1.09113712374582,-1.8561872909699)
--(axis cs:-1.07859531772575,-1.84364548494983)
--(axis cs:-1.07859531772575,-1.8185618729097)
--(axis cs:-1.07859531772575,-1.79347826086957)
--(axis cs:-1.07859531772575,-1.76839464882943)
--(axis cs:-1.07859531772575,-1.7433110367893)
--(axis cs:-1.06605351170569,-1.73076923076923)
--(axis cs:-1.05351170568562,-1.71822742474916)
--(axis cs:-1.05351170568562,-1.69314381270903)
--(axis cs:-1.05351170568562,-1.6680602006689)
--(axis cs:-1.05351170568562,-1.64297658862876)
--(axis cs:-1.05351170568562,-1.61789297658863)
--(axis cs:-1.05351170568562,-1.59280936454849)
--(axis cs:-1.05351170568562,-1.56772575250836)
--(axis cs:-1.05351170568562,-1.54264214046823)
--(axis cs:-1.05351170568562,-1.51755852842809)
--(axis cs:-1.05351170568562,-1.49247491638796)
--(axis cs:-1.05351170568562,-1.46739130434783)
--(axis cs:-1.05351170568562,-1.44230769230769)
--(axis cs:-1.05351170568562,-1.41722408026756)
--(axis cs:-1.05351170568562,-1.39214046822742)
--(axis cs:-1.05351170568562,-1.36705685618729)
--(axis cs:-1.05351170568562,-1.34197324414716)
--(axis cs:-1.05351170568562,-1.31688963210702)
--(axis cs:-1.05351170568562,-1.29180602006689)
--(axis cs:-1.04096989966555,-1.27926421404682)
--(axis cs:-1.02842809364548,-1.26672240802676)
--(axis cs:-1.02842809364548,-1.24163879598662)
--(axis cs:-1.02842809364548,-1.21655518394649)
--(axis cs:-1.04096989966555,-1.20401337792642)
--(axis cs:-1.05351170568562,-1.19147157190635)
--(axis cs:-1.05351170568562,-1.16638795986622)
--(axis cs:-1.05351170568562,-1.14130434782609)
--(axis cs:-1.05351170568562,-1.11622073578595)
--(axis cs:-1.06605351170569,-1.10367892976589)
--(axis cs:-1.07859531772575,-1.09113712374582)
--(axis cs:-1.09113712374582,-1.07859531772575)
--(axis cs:-1.10367892976589,-1.06605351170569)
--(axis cs:-1.11622073578595,-1.05351170568562)
--(axis cs:-1.12876254180602,-1.04096989966555)
--(axis cs:-1.14130434782609,-1.02842809364548)
--(axis cs:-1.15384615384615,-1.01588628762542)
--(axis cs:-1.16638795986622,-1.00334448160535)
--(axis cs:-1.17892976588629,-0.990802675585284)
--(axis cs:-1.19147157190635,-0.978260869565217)
--(axis cs:-1.20401337792642,-0.96571906354515)
--(axis cs:-1.19147157190635,-0.953177257525084)
--(axis cs:-1.17892976588629,-0.940635451505017)
--(axis cs:-1.17892976588629,-0.915551839464883)
--(axis cs:-1.16638795986622,-0.903010033444816)
--(axis cs:-1.14130434782609,-0.903010033444816)
--(axis cs:-1.12876254180602,-0.890468227424749)
--(axis cs:-1.11622073578595,-0.877926421404682)
--(axis cs:-1.10367892976589,-0.865384615384615)
--(axis cs:-1.09113712374582,-0.852842809364548)
--(axis cs:-1.06605351170569,-0.852842809364548)
--(axis cs:-1.05351170568562,-0.840301003344481)
--(axis cs:-1.04096989966555,-0.827759197324414)
--(axis cs:-1.01588628762542,-0.827759197324414)
--(axis cs:-0.990802675585284,-0.827759197324414)
--(axis cs:-0.978260869565217,-0.815217391304348)
--(axis cs:-0.96571906354515,-0.802675585284281)
--(axis cs:-0.940635451505017,-0.802675585284281)
--(axis cs:-0.915551839464883,-0.802675585284281)
--(axis cs:-0.903010033444816,-0.790133779264214)
--(axis cs:-0.890468227424749,-0.777591973244147)
--(axis cs:-0.865384615384615,-0.777591973244147)
--(axis cs:-0.840301003344481,-0.777591973244147)
--(axis cs:-0.815217391304348,-0.777591973244147)
--(axis cs:-0.802675585284281,-0.76505016722408)
--(axis cs:-0.790133779264214,-0.752508361204013)
--(axis cs:-0.76505016722408,-0.752508361204013)
--(axis cs:-0.739966555183946,-0.752508361204013)
--(axis cs:-0.714882943143813,-0.752508361204013)
--(axis cs:-0.689799331103679,-0.752508361204013)
--(axis cs:-0.664715719063545,-0.752508361204013)
--(axis cs:-0.652173913043478,-0.76505016722408)
--(axis cs:-0.639632107023411,-0.777591973244147)
--(axis cs:-0.614548494983278,-0.777591973244147)
--(axis cs:-0.589464882943144,-0.777591973244147)
--(axis cs:-0.576923076923077,-0.790133779264214)
--(axis cs:-0.56438127090301,-0.802675585284281)
--(axis cs:-0.539297658862876,-0.802675585284281)
--(axis cs:-0.514214046822743,-0.802675585284281)
--(axis cs:-0.489130434782608,-0.802675585284281)
--(axis cs:-0.464046822742475,-0.802675585284281)
--(axis cs:-0.438963210702341,-0.802675585284281)
--(axis cs:-0.413879598662207,-0.802675585284281)
--(axis cs:-0.40133779264214,-0.790133779264214)
--(axis cs:-0.388795986622073,-0.777591973244147)
--(axis cs:-0.36371237458194,-0.777591973244147)
--(axis cs:-0.338628762541806,-0.777591973244147)
--(axis cs:-0.313545150501672,-0.777591973244147)
--(axis cs:-0.288461538461538,-0.777591973244147)
--(axis cs:-0.263377926421405,-0.777591973244147)
--(axis cs:-0.238294314381271,-0.777591973244147)
--(axis cs:-0.225752508361204,-0.76505016722408)
--(axis cs:-0.213210702341137,-0.752508361204013)
--(axis cs:-0.188127090301003,-0.752508361204013)
--(axis cs:-0.16304347826087,-0.752508361204013)
--(axis cs:-0.150501672240803,-0.76505016722408)
--(axis cs:-0.137959866220736,-0.777591973244147)
--(axis cs:-0.112876254180602,-0.777591973244147)
--(axis cs:-0.0877926421404682,-0.777591973244147)
--(axis cs:-0.0627090301003346,-0.777591973244147)
--(axis cs:-0.0376254180602005,-0.777591973244147)
--(axis cs:-0.0250836120401337,-0.790133779264214)
--(axis cs:-0.0125418060200668,-0.802675585284281)
--(axis cs:0.0125418060200668,-0.802675585284281)
--(axis cs:0.0376254180602009,-0.802675585284281)
--(axis cs:0.0627090301003346,-0.802675585284281)
--(axis cs:0.0752508361204014,-0.815217391304348)
--(axis cs:0.0877926421404682,-0.827759197324414)
--(axis cs:0.112876254180602,-0.827759197324414)
--(axis cs:0.137959866220736,-0.827759197324414)
--(axis cs:0.16304347826087,-0.827759197324414)
--(axis cs:0.188127090301003,-0.827759197324414)
--(axis cs:0.20066889632107,-0.840301003344481)
--(axis cs:0.213210702341137,-0.852842809364548)
--(axis cs:0.238294314381271,-0.852842809364548)
--(axis cs:0.263377926421405,-0.852842809364548)
--(axis cs:0.288461538461538,-0.852842809364548)
--(axis cs:0.313545150501672,-0.852842809364548)
--(axis cs:0.326086956521739,-0.865384615384615)
--(axis cs:0.338628762541807,-0.877926421404682)
--(axis cs:0.36371237458194,-0.877926421404682)
--(axis cs:0.376254180602007,-0.890468227424749)
--(axis cs:0.388795986622074,-0.903010033444816)
--(axis cs:0.401337792642141,-0.915551839464883)
--(axis cs:0.413879598662207,-0.92809364548495)
--(axis cs:0.426421404682274,-0.940635451505017)
--(axis cs:0.438963210702341,-0.953177257525084)
--(axis cs:0.464046822742475,-0.953177257525084)
--(axis cs:0.476588628762542,-0.96571906354515)
--(axis cs:0.489130434782608,-0.978260869565217)
--(axis cs:0.501672240802676,-0.990802675585284)
--(axis cs:0.514214046822743,-1.00334448160535)
--(axis cs:0.52675585284281,-1.01588628762542)
--(axis cs:0.539297658862877,-1.02842809364548)
--(axis cs:0.551839464882943,-1.04096989966555)
--(axis cs:0.56438127090301,-1.05351170568562)
--(axis cs:0.576923076923077,-1.06605351170569)
--(axis cs:0.589464882943144,-1.07859531772575)
--(axis cs:0.602006688963211,-1.09113712374582)
--(axis cs:0.614548494983278,-1.10367892976589)
--(axis cs:0.627090301003344,-1.11622073578595)
--(axis cs:0.639632107023411,-1.12876254180602)
--(axis cs:0.652173913043478,-1.14130434782609)
--(axis cs:0.664715719063545,-1.15384615384615)
--(axis cs:0.677257525083612,-1.16638795986622)
--(axis cs:0.677257525083612,-1.19147157190635)
--(axis cs:0.689799331103679,-1.20401337792642)
--(axis cs:0.702341137123746,-1.21655518394649)
--(axis cs:0.702341137123746,-1.24163879598662)
--(axis cs:0.702341137123746,-1.26672240802676)
--(axis cs:0.702341137123746,-1.29180602006689)
--(axis cs:0.702341137123746,-1.31688963210702)
--(axis cs:0.702341137123746,-1.34197324414716)
--(axis cs:0.714882943143813,-1.35451505016722)
--(axis cs:0.72742474916388,-1.36705685618729)
--(axis cs:0.72742474916388,-1.39214046822742)
--(axis cs:0.72742474916388,-1.41722408026756)
--(axis cs:0.72742474916388,-1.44230769230769)
--(axis cs:0.739966555183947,-1.45484949832776)
--(axis cs:0.752508361204014,-1.46739130434783)
--(axis cs:0.752508361204014,-1.49247491638796)
--(axis cs:0.752508361204014,-1.51755852842809)
--(axis cs:0.752508361204014,-1.54264214046823)
--(axis cs:0.752508361204014,-1.56772575250836)
--(axis cs:0.752508361204014,-1.59280936454849)
--(axis cs:0.752508361204014,-1.61789297658863)
--(axis cs:0.752508361204014,-1.64297658862876)
--(axis cs:0.752508361204014,-1.6680602006689)
--(axis cs:0.76505016722408,-1.68060200668896)
--(axis cs:0.777591973244147,-1.69314381270903)
--(axis cs:0.777591973244147,-1.71822742474916)
--(axis cs:0.777591973244147,-1.7433110367893)
--(axis cs:0.777591973244147,-1.76839464882943)
--(axis cs:0.790133779264214,-1.7809364548495)
--(axis cs:0.802675585284281,-1.79347826086957)
--(axis cs:0.802675585284281,-1.8185618729097)
--(axis cs:0.802675585284281,-1.84364548494983)
--(axis cs:0.815217391304348,-1.8561872909699)
--(axis cs:0.827759197324414,-1.86872909698997)
--(axis cs:0.827759197324414,-1.8938127090301)
--(axis cs:0.827759197324414,-1.91889632107023)
--(axis cs:0.827759197324414,-1.94397993311037)
--(axis cs:0.840301003344481,-1.95652173913043)
--(axis cs:0.852842809364549,-1.9690635451505)
--(axis cs:0.852842809364549,-1.99414715719064)
--(axis cs:0.852842809364549,-2.01923076923077)
--(axis cs:0.865384615384616,-2.03177257525084)
--(axis cs:0.877926421404683,-2.0443143812709)
--(axis cs:0.877926421404683,-2.06939799331104)
--(axis cs:0.877926421404683,-2.09448160535117)
--(axis cs:0.89046822742475,-2.10702341137124)
--(axis cs:0.903010033444816,-2.1195652173913)
--(axis cs:0.903010033444816,-2.14464882943144)
--(axis cs:0.915551839464883,-2.15719063545151)
--(axis cs:0.92809364548495,-2.16973244147157)
--(axis cs:0.92809364548495,-2.19481605351171)
--(axis cs:0.92809364548495,-2.21989966555184)
--(axis cs:0.940635451505017,-2.23244147157191)
--(axis cs:0.953177257525084,-2.24498327759197)
--(axis cs:0.953177257525084,-2.27006688963211)
--(axis cs:0.96571906354515,-2.28260869565217)
--(axis cs:0.978260869565217,-2.29515050167224)
--(axis cs:0.978260869565217,-2.32023411371237)
--(axis cs:0.978260869565217,-2.34531772575251)
--(axis cs:0.990802675585284,-2.35785953177258)
--(axis cs:1.00334448160535,-2.37040133779264)
--(axis cs:1.00334448160535,-2.39548494983278)
--(axis cs:1.00334448160535,-2.42056856187291)
--(axis cs:1.01588628762542,-2.43311036789298)
--(axis cs:1.02842809364549,-2.44565217391304)
--(axis cs:1.02842809364549,-2.47073578595318)
--(axis cs:1.04096989966555,-2.48327759197324)
--(axis cs:1.05351170568562,-2.49581939799331)
--(axis cs:1.05351170568562,-2.52090301003344)
--(axis cs:1.05351170568562,-2.54598662207358)
--(axis cs:1.06605351170569,-2.55852842809365)
--(axis cs:1.07859531772575,-2.57107023411371)
--(axis cs:1.07859531772575,-2.59615384615385)
--(axis cs:1.09113712374582,-2.60869565217391)
--(axis cs:1.10367892976589,-2.62123745819398)
--(axis cs:1.10367892976589,-2.64632107023411)
--(axis cs:1.10367892976589,-2.67140468227425)
--(axis cs:1.11622073578595,-2.68394648829431)
--(axis cs:1.12876254180602,-2.69648829431438)
--(axis cs:1.12876254180602,-2.72157190635451)
--(axis cs:1.14130434782609,-2.73411371237458)
--(axis cs:1.15384615384615,-2.74665551839465)
--(axis cs:1.15384615384615,-2.77173913043478)
--(axis cs:1.15384615384615,-2.79682274247492)
--(axis cs:1.16638795986622,-2.80936454849498)
--(axis cs:1.17892976588629,-2.82190635451505)
--(axis cs:1.17892976588629,-2.84698996655518)
--(axis cs:1.17892976588629,-2.87207357859532)
--(axis cs:1.19147157190635,-2.88461538461538)
--(axis cs:1.20401337792642,-2.89715719063545)
--(axis cs:1.20401337792642,-2.92224080267559)
--(axis cs:1.20401337792642,-2.94732441471572)
--(axis cs:1.20401337792642,-2.97240802675585)
--(axis cs:1.21655518394649,-2.98494983277592)
--(axis cs:1.22909698996656,-2.99749163879599)
--(axis cs:1.22909698996656,-3.02257525083612)
--(axis cs:1.22909698996656,-3.04765886287625)
--(axis cs:1.22909698996656,-3.07274247491639)
--(axis cs:1.22909698996656,-3.09782608695652)
--(axis cs:1.24163879598662,-3.11036789297659)
--(axis cs:1.25418060200669,-3.12290969899666)
--(axis cs:1.25418060200669,-3.14799331103679)
--(axis cs:1.25418060200669,-3.17307692307692)
--(axis cs:1.25418060200669,-3.19816053511706)
--(axis cs:1.25418060200669,-3.22324414715719)
--(axis cs:1.25418060200669,-3.24832775919732)
--(axis cs:1.26672240802676,-3.26086956521739)
--(axis cs:1.27926421404682,-3.27341137123746)
--(axis cs:1.27926421404682,-3.29849498327759)
--(axis cs:1.27926421404682,-3.32357859531773)
--(axis cs:1.27926421404682,-3.34866220735786)
--(axis cs:1.27926421404682,-3.37374581939799)
--(axis cs:1.29180602006689,-3.38628762541806)
--(axis cs:1.30434782608696,-3.39882943143813)
--(axis cs:1.30434782608696,-3.42391304347826)
--(axis cs:1.30434782608696,-3.44899665551839)
--(axis cs:1.30434782608696,-3.47408026755853)
--(axis cs:1.31688963210702,-3.4866220735786)
--(axis cs:1.32943143812709,-3.49916387959866)
--(axis cs:1.32943143812709,-3.5242474916388)
--(axis cs:1.32943143812709,-3.54933110367893)
--(axis cs:1.32943143812709,-3.57441471571906)
--(axis cs:1.32943143812709,-3.5994983277592)
--(axis cs:1.34197324414716,-3.61204013377926)
--(axis cs:1.35451505016722,-3.62458193979933)
--(axis cs:1.35451505016722,-3.64966555183946)
--(axis cs:1.35451505016722,-3.6747491638796)
--(axis cs:1.35451505016722,-3.69983277591973)
--(axis cs:1.36705685618729,-3.7123745819398)
--(axis cs:1.37959866220736,-3.72491638795987)
--(axis cs:1.37959866220736,-3.75);

\path [draw=black, semithick]
(axis cs:1.55518394648829,-3.75)
--(axis cs:1.55518394648829,-3.72491638795987)
--(axis cs:1.55518394648829,-3.69983277591973)
--(axis cs:1.54264214046823,-3.68729096989967)
--(axis cs:1.53010033444816,-3.6747491638796)
--(axis cs:1.53010033444816,-3.64966555183946)
--(axis cs:1.51755852842809,-3.6371237458194)
--(axis cs:1.50501672240803,-3.62458193979933)
--(axis cs:1.50501672240803,-3.5994983277592)
--(axis cs:1.50501672240803,-3.57441471571906)
--(axis cs:1.49247491638796,-3.561872909699)
--(axis cs:1.47993311036789,-3.54933110367893)
--(axis cs:1.47993311036789,-3.5242474916388)
--(axis cs:1.46739130434783,-3.51170568561873)
--(axis cs:1.45484949832776,-3.49916387959866)
--(axis cs:1.45484949832776,-3.47408026755853)
--(axis cs:1.45484949832776,-3.44899665551839)
--(axis cs:1.44230769230769,-3.43645484949833)
--(axis cs:1.42976588628763,-3.42391304347826)
--(axis cs:1.42976588628763,-3.39882943143813)
--(axis cs:1.41722408026756,-3.38628762541806)
--(axis cs:1.40468227424749,-3.37374581939799)
--(axis cs:1.40468227424749,-3.34866220735786)
--(axis cs:1.40468227424749,-3.32357859531773)
--(axis cs:1.39214046822743,-3.31103678929766)
--(axis cs:1.37959866220736,-3.29849498327759)
--(axis cs:1.37959866220736,-3.27341137123746)
--(axis cs:1.36705685618729,-3.26086956521739)
--(axis cs:1.35451505016722,-3.24832775919732)
--(axis cs:1.35451505016722,-3.22324414715719)
--(axis cs:1.35451505016722,-3.19816053511706)
--(axis cs:1.34197324414716,-3.18561872909699)
--(axis cs:1.32943143812709,-3.17307692307692)
--(axis cs:1.32943143812709,-3.14799331103679)
--(axis cs:1.31688963210702,-3.13545150501672)
--(axis cs:1.30434782608696,-3.12290969899666)
--(axis cs:1.30434782608696,-3.09782608695652)
--(axis cs:1.30434782608696,-3.07274247491639)
--(axis cs:1.29180602006689,-3.06020066889632)
--(axis cs:1.27926421404682,-3.04765886287625)
--(axis cs:1.27926421404682,-3.02257525083612)
--(axis cs:1.27926421404682,-2.99749163879599)
--(axis cs:1.26672240802676,-2.98494983277592)
--(axis cs:1.25418060200669,-2.97240802675585)
--(axis cs:1.25418060200669,-2.94732441471572)
--(axis cs:1.25418060200669,-2.92224080267559)
--(axis cs:1.25418060200669,-2.89715719063545)
--(axis cs:1.24163879598662,-2.88461538461538)
--(axis cs:1.22909698996656,-2.87207357859532)
--(axis cs:1.22909698996656,-2.84698996655518)
--(axis cs:1.22909698996656,-2.82190635451505)
--(axis cs:1.22909698996656,-2.79682274247492)
--(axis cs:1.22909698996656,-2.77173913043478)
--(axis cs:1.22909698996656,-2.74665551839465)
--(axis cs:1.22909698996656,-2.72157190635451)
--(axis cs:1.22909698996656,-2.69648829431438)
--(axis cs:1.24163879598662,-2.68394648829431)
--(axis cs:1.25418060200669,-2.67140468227425)
--(axis cs:1.25418060200669,-2.64632107023411)
--(axis cs:1.26672240802676,-2.63377926421405)
--(axis cs:1.27926421404682,-2.62123745819398)
--(axis cs:1.29180602006689,-2.60869565217391)
--(axis cs:1.30434782608696,-2.59615384615385)
--(axis cs:1.31688963210702,-2.58361204013378)
--(axis cs:1.34197324414716,-2.58361204013378)
--(axis cs:1.36705685618729,-2.58361204013378)
--(axis cs:1.39214046822743,-2.58361204013378)
--(axis cs:1.41722408026756,-2.58361204013378)
--(axis cs:1.42976588628763,-2.59615384615385)
--(axis cs:1.44230769230769,-2.60869565217391)
--(axis cs:1.45484949832776,-2.62123745819398)
--(axis cs:1.46739130434783,-2.63377926421405)
--(axis cs:1.49247491638796,-2.63377926421405)
--(axis cs:1.50501672240803,-2.64632107023411)
--(axis cs:1.51755852842809,-2.65886287625418)
--(axis cs:1.53010033444816,-2.67140468227425)
--(axis cs:1.54264214046823,-2.68394648829431)
--(axis cs:1.55518394648829,-2.69648829431438)
--(axis cs:1.56772575250836,-2.70903010033445)
--(axis cs:1.58026755852843,-2.72157190635451)
--(axis cs:1.5928093645485,-2.73411371237458)
--(axis cs:1.60535117056856,-2.74665551839465)
--(axis cs:1.61789297658863,-2.75919732441472)
--(axis cs:1.6304347826087,-2.77173913043478)
--(axis cs:1.64297658862876,-2.78428093645485)
--(axis cs:1.65551839464883,-2.79682274247492)
--(axis cs:1.6680602006689,-2.80936454849498)
--(axis cs:1.68060200668896,-2.82190635451505)
--(axis cs:1.69314381270903,-2.83444816053512)
--(axis cs:1.7056856187291,-2.84698996655518)
--(axis cs:1.71822742474916,-2.85953177257525)
--(axis cs:1.73076923076923,-2.87207357859532)
--(axis cs:1.7433110367893,-2.88461538461538)
--(axis cs:1.75585284280936,-2.89715719063545)
--(axis cs:1.76839464882943,-2.90969899665552)
--(axis cs:1.7809364548495,-2.92224080267559)
--(axis cs:1.79347826086957,-2.93478260869565)
--(axis cs:1.80602006688963,-2.94732441471572)
--(axis cs:1.8185618729097,-2.95986622073579)
--(axis cs:1.83110367892977,-2.97240802675585)
--(axis cs:1.84364548494983,-2.98494983277592)
--(axis cs:1.8561872909699,-2.99749163879599)
--(axis cs:1.86872909698997,-3.01003344481605)
--(axis cs:1.88127090301003,-3.02257525083612)
--(axis cs:1.8938127090301,-3.03511705685619)
--(axis cs:1.90635451505017,-3.04765886287625)
--(axis cs:1.91889632107023,-3.06020066889632)
--(axis cs:1.9314381270903,-3.07274247491639)
--(axis cs:1.9314381270903,-3.09782608695652)
--(axis cs:1.94397993311037,-3.11036789297659)
--(axis cs:1.95652173913044,-3.12290969899666)
--(axis cs:1.9690635451505,-3.13545150501672)
--(axis cs:1.98160535117057,-3.14799331103679)
--(axis cs:1.99414715719064,-3.16053511705686)
--(axis cs:2.0066889632107,-3.17307692307692)
--(axis cs:2.01923076923077,-3.18561872909699)
--(axis cs:2.03177257525084,-3.19816053511706)
--(axis cs:2.0443143812709,-3.21070234113712)
--(axis cs:2.05685618729097,-3.22324414715719)
--(axis cs:2.06939799331104,-3.23578595317726)
--(axis cs:2.0819397993311,-3.24832775919732)
--(axis cs:2.09448160535117,-3.26086956521739)
--(axis cs:2.10702341137124,-3.27341137123746)
--(axis cs:2.10702341137124,-3.29849498327759)
--(axis cs:2.1195652173913,-3.31103678929766)
--(axis cs:2.13210702341137,-3.32357859531773)
--(axis cs:2.14464882943144,-3.33612040133779)
--(axis cs:2.15719063545151,-3.34866220735786)
--(axis cs:2.16973244147157,-3.36120401337793)
--(axis cs:2.18227424749164,-3.37374581939799)
--(axis cs:2.19481605351171,-3.38628762541806)
--(axis cs:2.20735785953177,-3.39882943143813)
--(axis cs:2.20735785953177,-3.42391304347826)
--(axis cs:2.21989966555184,-3.43645484949833)
--(axis cs:2.23244147157191,-3.44899665551839)
--(axis cs:2.24498327759197,-3.46153846153846)
--(axis cs:2.25752508361204,-3.47408026755853)
--(axis cs:2.27006688963211,-3.4866220735786)
--(axis cs:2.28260869565217,-3.49916387959866)
--(axis cs:2.29515050167224,-3.51170568561873)
--(axis cs:2.30769230769231,-3.5242474916388)
--(axis cs:2.30769230769231,-3.54933110367893)
--(axis cs:2.32023411371237,-3.561872909699)
--(axis cs:2.33277591973244,-3.57441471571906)
--(axis cs:2.34531772575251,-3.58695652173913)
--(axis cs:2.35785953177258,-3.5994983277592)
--(axis cs:2.37040133779264,-3.61204013377926)
--(axis cs:2.38294314381271,-3.62458193979933)
--(axis cs:2.39548494983278,-3.6371237458194)
--(axis cs:2.40802675585284,-3.64966555183946)
--(axis cs:2.42056856187291,-3.66220735785953)
--(axis cs:2.43311036789298,-3.6747491638796)
--(axis cs:2.43311036789298,-3.69983277591973)
--(axis cs:2.44565217391304,-3.7123745819398)
--(axis cs:2.45819397993311,-3.72491638795987)
--(axis cs:2.47073578595318,-3.73745819397993)
--(axis cs:2.48327759197324,-3.75);

\path [draw=black, semithick]
(axis cs:3.75,-1.6304347826087)
--(axis cs:3.72491638795987,-1.6304347826087)
--(axis cs:3.69983277591973,-1.6304347826087)
--(axis cs:3.6747491638796,-1.6304347826087)
--(axis cs:3.64966555183947,-1.6304347826087)
--(axis cs:3.62458193979933,-1.6304347826087)
--(axis cs:3.5994983277592,-1.6304347826087)
--(axis cs:3.57441471571906,-1.6304347826087)
--(axis cs:3.54933110367893,-1.6304347826087)
--(axis cs:3.5242474916388,-1.6304347826087)
--(axis cs:3.49916387959866,-1.6304347826087)
--(axis cs:3.47408026755853,-1.6304347826087)
--(axis cs:3.44899665551839,-1.6304347826087)
--(axis cs:3.42391304347826,-1.6304347826087)
--(axis cs:3.39882943143813,-1.6304347826087)
--(axis cs:3.37374581939799,-1.6304347826087)
--(axis cs:3.34866220735786,-1.6304347826087)
--(axis cs:3.33612040133779,-1.64297658862876)
--(axis cs:3.32357859531773,-1.65551839464883)
--(axis cs:3.29849498327759,-1.65551839464883)
--(axis cs:3.27341137123746,-1.65551839464883)
--(axis cs:3.24832775919732,-1.65551839464883)
--(axis cs:3.22324414715719,-1.65551839464883)
--(axis cs:3.21070234113712,-1.6680602006689)
--(axis cs:3.19816053511706,-1.68060200668896)
--(axis cs:3.17307692307692,-1.68060200668896)
--(axis cs:3.16053511705686,-1.69314381270903)
--(axis cs:3.14799331103679,-1.7056856187291)
--(axis cs:3.12290969899666,-1.7056856187291)
--(axis cs:3.09782608695652,-1.7056856187291)
--(axis cs:3.07274247491639,-1.7056856187291)
--(axis cs:3.04765886287625,-1.7056856187291)
--(axis cs:3.02257525083612,-1.7056856187291)
--(axis cs:2.99749163879599,-1.7056856187291)
--(axis cs:2.97240802675585,-1.7056856187291)
--(axis cs:2.94732441471572,-1.7056856187291)
--(axis cs:2.92224080267559,-1.7056856187291)
--(axis cs:2.89715719063545,-1.7056856187291)
--(axis cs:2.87207357859532,-1.7056856187291)
--(axis cs:2.84698996655518,-1.7056856187291)
--(axis cs:2.83444816053512,-1.69314381270903)
--(axis cs:2.82190635451505,-1.68060200668896)
--(axis cs:2.79682274247492,-1.68060200668896)
--(axis cs:2.77173913043478,-1.68060200668896)
--(axis cs:2.74665551839465,-1.68060200668896)
--(axis cs:2.72157190635451,-1.68060200668896)
--(axis cs:2.70903010033445,-1.6680602006689)
--(axis cs:2.69648829431438,-1.65551839464883)
--(axis cs:2.67140468227425,-1.65551839464883)
--(axis cs:2.64632107023411,-1.65551839464883)
--(axis cs:2.63377926421405,-1.64297658862876)
--(axis cs:2.62123745819398,-1.6304347826087)
--(axis cs:2.59615384615385,-1.6304347826087)
--(axis cs:2.58361204013378,-1.61789297658863)
--(axis cs:2.57107023411371,-1.60535117056856)
--(axis cs:2.54598662207358,-1.60535117056856)
--(axis cs:2.53344481605351,-1.59280936454849)
--(axis cs:2.52090301003344,-1.58026755852843)
--(axis cs:2.49581939799331,-1.58026755852843)
--(axis cs:2.48327759197324,-1.56772575250836)
--(axis cs:2.47073578595318,-1.55518394648829)
--(axis cs:2.44565217391304,-1.55518394648829)
--(axis cs:2.43311036789298,-1.54264214046823)
--(axis cs:2.42056856187291,-1.53010033444816)
--(axis cs:2.39548494983278,-1.53010033444816)
--(axis cs:2.38294314381271,-1.51755852842809)
--(axis cs:2.37040133779264,-1.50501672240803)
--(axis cs:2.34531772575251,-1.50501672240803)
--(axis cs:2.32023411371237,-1.50501672240803)
--(axis cs:2.30769230769231,-1.49247491638796)
--(axis cs:2.29515050167224,-1.47993311036789)
--(axis cs:2.27006688963211,-1.47993311036789)
--(axis cs:2.25752508361204,-1.46739130434783)
--(axis cs:2.24498327759197,-1.45484949832776)
--(axis cs:2.21989966555184,-1.45484949832776)
--(axis cs:2.19481605351171,-1.45484949832776)
--(axis cs:2.18227424749164,-1.44230769230769)
--(axis cs:2.16973244147157,-1.42976588628763)
--(axis cs:2.14464882943144,-1.42976588628763)
--(axis cs:2.13210702341137,-1.41722408026756)
--(axis cs:2.1195652173913,-1.40468227424749)
--(axis cs:2.09448160535117,-1.40468227424749)
--(axis cs:2.0819397993311,-1.39214046822742)
--(axis cs:2.06939799331104,-1.37959866220736)
--(axis cs:2.0443143812709,-1.37959866220736)
--(axis cs:2.01923076923077,-1.37959866220736)
--(axis cs:2.0066889632107,-1.36705685618729)
--(axis cs:1.99414715719064,-1.35451505016722)
--(axis cs:1.9690635451505,-1.35451505016722)
--(axis cs:1.95652173913044,-1.34197324414716)
--(axis cs:1.94397993311037,-1.32943143812709)
--(axis cs:1.91889632107023,-1.32943143812709)
--(axis cs:1.90635451505017,-1.31688963210702)
--(axis cs:1.8938127090301,-1.30434782608696)
--(axis cs:1.88127090301003,-1.29180602006689)
--(axis cs:1.86872909698997,-1.27926421404682)
--(axis cs:1.84364548494983,-1.27926421404682)
--(axis cs:1.83110367892977,-1.26672240802676)
--(axis cs:1.8185618729097,-1.25418060200669)
--(axis cs:1.80602006688963,-1.24163879598662)
--(axis cs:1.79347826086957,-1.22909698996656)
--(axis cs:1.7809364548495,-1.21655518394649)
--(axis cs:1.76839464882943,-1.20401337792642)
--(axis cs:1.75585284280936,-1.19147157190635)
--(axis cs:1.7433110367893,-1.17892976588629)
--(axis cs:1.73076923076923,-1.16638795986622)
--(axis cs:1.73076923076923,-1.14130434782609)
--(axis cs:1.71822742474916,-1.12876254180602)
--(axis cs:1.7056856187291,-1.11622073578595)
--(axis cs:1.7056856187291,-1.09113712374582)
--(axis cs:1.7056856187291,-1.06605351170569)
--(axis cs:1.69314381270903,-1.05351170568562)
--(axis cs:1.68060200668896,-1.04096989966555)
--(axis cs:1.68060200668896,-1.01588628762542)
--(axis cs:1.6680602006689,-1.00334448160535)
--(axis cs:1.65551839464883,-0.990802675585284)
--(axis cs:1.65551839464883,-0.96571906354515)
--(axis cs:1.64297658862876,-0.953177257525084)
--(axis cs:1.6304347826087,-0.940635451505017)
--(axis cs:1.61789297658863,-0.92809364548495)
--(axis cs:1.60535117056856,-0.915551839464883)
--(axis cs:1.60535117056856,-0.890468227424749)
--(axis cs:1.5928093645485,-0.877926421404682)
--(axis cs:1.58026755852843,-0.865384615384615)
--(axis cs:1.56772575250836,-0.852842809364548)
--(axis cs:1.55518394648829,-0.840301003344481)
--(axis cs:1.55518394648829,-0.815217391304348)
--(axis cs:1.54264214046823,-0.802675585284281)
--(axis cs:1.53010033444816,-0.790133779264214)
--(axis cs:1.51755852842809,-0.777591973244147)
--(axis cs:1.50501672240803,-0.76505016722408)
--(axis cs:1.50501672240803,-0.739966555183946)
--(axis cs:1.49247491638796,-0.727424749163879)
--(axis cs:1.47993311036789,-0.714882943143813)
--(axis cs:1.46739130434783,-0.702341137123746)
--(axis cs:1.45484949832776,-0.689799331103679)
--(axis cs:1.45484949832776,-0.664715719063545)
--(axis cs:1.44230769230769,-0.652173913043478)
--(axis cs:1.42976588628763,-0.639632107023411)
--(axis cs:1.41722408026756,-0.627090301003344)
--(axis cs:1.40468227424749,-0.614548494983278)
--(axis cs:1.39214046822743,-0.602006688963211)
--(axis cs:1.37959866220736,-0.589464882943144)
--(axis cs:1.37959866220736,-0.56438127090301)
--(axis cs:1.36705685618729,-0.551839464882943)
--(axis cs:1.35451505016722,-0.539297658862876)
--(axis cs:1.34197324414716,-0.526755852842809)
--(axis cs:1.32943143812709,-0.514214046822743)
--(axis cs:1.31688963210702,-0.501672240802675)
--(axis cs:1.30434782608696,-0.489130434782608)
--(axis cs:1.29180602006689,-0.476588628762542)
--(axis cs:1.27926421404682,-0.464046822742475)
--(axis cs:1.26672240802676,-0.451505016722408)
--(axis cs:1.25418060200669,-0.438963210702341)
--(axis cs:1.24163879598662,-0.426421404682274)
--(axis cs:1.21655518394649,-0.426421404682274)
--(axis cs:1.20401337792642,-0.413879598662207)
--(axis cs:1.19147157190635,-0.40133779264214)
--(axis cs:1.17892976588629,-0.388795986622073)
--(axis cs:1.16638795986622,-0.376254180602007)
--(axis cs:1.14130434782609,-0.376254180602007)
--(axis cs:1.12876254180602,-0.36371237458194)
--(axis cs:1.11622073578595,-0.351170568561873)
--(axis cs:1.10367892976589,-0.338628762541806)
--(axis cs:1.09113712374582,-0.326086956521739)
--(axis cs:1.07859531772575,-0.313545150501672)
--(axis cs:1.06605351170569,-0.301003344481605)
--(axis cs:1.05351170568562,-0.288461538461538)
--(axis cs:1.05351170568562,-0.263377926421405)
--(axis cs:1.04096989966555,-0.250836120401338)
--(axis cs:1.02842809364549,-0.238294314381271)
--(axis cs:1.02842809364549,-0.213210702341137)
--(axis cs:1.02842809364549,-0.188127090301003)
--(axis cs:1.04096989966555,-0.175585284280936)
--(axis cs:1.05351170568562,-0.16304347826087)
--(axis cs:1.05351170568562,-0.137959866220736)
--(axis cs:1.05351170568562,-0.112876254180602)
--(axis cs:1.05351170568562,-0.0877926421404682)
--(axis cs:1.04096989966555,-0.0752508361204014)
--(axis cs:1.02842809364549,-0.0627090301003346)
--(axis cs:1.01588628762542,-0.0501672240802675)
--(axis cs:1.00334448160535,-0.0376254180602005)
--(axis cs:0.990802675585284,-0.0250836120401337)
--(axis cs:0.978260869565217,-0.0125418060200668)
--(axis cs:0.96571906354515,0)
--(axis cs:0.953177257525084,0.0125418060200668)
--(axis cs:0.940635451505017,0.0250836120401339)
--(axis cs:0.92809364548495,0.0376254180602009)
--(axis cs:0.915551839464883,0.0501672240802677)
--(axis cs:0.903010033444816,0.0627090301003346)
--(axis cs:0.89046822742475,0.0752508361204014)
--(axis cs:0.877926421404683,0.0877926421404682)
--(axis cs:0.865384615384616,0.100334448160535)
--(axis cs:0.852842809364549,0.112876254180602)
--(axis cs:0.840301003344481,0.125418060200669)
--(axis cs:0.827759197324414,0.137959866220736)
--(axis cs:0.815217391304348,0.150501672240803)
--(axis cs:0.802675585284281,0.16304347826087)
--(axis cs:0.790133779264214,0.175585284280936)
--(axis cs:0.777591973244147,0.188127090301003)
--(axis cs:0.76505016722408,0.20066889632107)
--(axis cs:0.752508361204014,0.213210702341137)
--(axis cs:0.739966555183947,0.225752508361204)
--(axis cs:0.72742474916388,0.238294314381271)
--(axis cs:0.714882943143813,0.250836120401338)
--(axis cs:0.702341137123746,0.263377926421405)
--(axis cs:0.689799331103679,0.275919732441471)
--(axis cs:0.677257525083612,0.288461538461538)
--(axis cs:0.677257525083612,0.313545150501672)
--(axis cs:0.664715719063545,0.326086956521739)
--(axis cs:0.652173913043478,0.338628762541807)
--(axis cs:0.639632107023411,0.351170568561873)
--(axis cs:0.627090301003344,0.36371237458194)
--(axis cs:0.627090301003344,0.388795986622074)
--(axis cs:0.614548494983278,0.401337792642141)
--(axis cs:0.602006688963211,0.413879598662207)
--(axis cs:0.602006688963211,0.438963210702341)
--(axis cs:0.589464882943144,0.451505016722408)
--(axis cs:0.576923076923077,0.464046822742475)
--(axis cs:0.576923076923077,0.489130434782608)
--(axis cs:0.56438127090301,0.501672240802676)
--(axis cs:0.551839464882943,0.514214046822743)
--(axis cs:0.539297658862877,0.52675585284281)
--(axis cs:0.52675585284281,0.539297658862877)
--(axis cs:0.514214046822743,0.551839464882943)
--(axis cs:0.489130434782608,0.551839464882943)
--(axis cs:0.476588628762542,0.56438127090301)
--(axis cs:0.464046822742475,0.576923076923077)
--(axis cs:0.451505016722408,0.589464882943144)
--(axis cs:0.438963210702341,0.602006688963211)
--(axis cs:0.426421404682274,0.614548494983278)
--(axis cs:0.413879598662207,0.627090301003344)
--(axis cs:0.401337792642141,0.639632107023411)
--(axis cs:0.388795986622074,0.652173913043478)
--(axis cs:0.376254180602007,0.664715719063545)
--(axis cs:0.36371237458194,0.677257525083612)
--(axis cs:0.351170568561873,0.689799331103679)
--(axis cs:0.351170568561873,0.714882943143813)
--(axis cs:0.338628762541807,0.72742474916388)
--(axis cs:0.326086956521739,0.739966555183947)
--(axis cs:0.313545150501672,0.752508361204014)
--(axis cs:0.301003344481605,0.76505016722408)
--(axis cs:0.301003344481605,0.790133779264214)
--(axis cs:0.288461538461538,0.802675585284281)
--(axis cs:0.275919732441471,0.815217391304348)
--(axis cs:0.263377926421405,0.827759197324414)
--(axis cs:0.250836120401338,0.840301003344481)
--(axis cs:0.250836120401338,0.865384615384616)
--(axis cs:0.238294314381271,0.877926421404683)
--(axis cs:0.225752508361204,0.89046822742475)
--(axis cs:0.213210702341137,0.903010033444816)
--(axis cs:0.20066889632107,0.915551839464883)
--(axis cs:0.188127090301003,0.92809364548495)
--(axis cs:0.175585284280936,0.940635451505017)
--(axis cs:0.175585284280936,0.96571906354515)
--(axis cs:0.16304347826087,0.978260869565217)
--(axis cs:0.150501672240803,0.990802675585284)
--(axis cs:0.137959866220736,1.00334448160535)
--(axis cs:0.125418060200669,1.01588628762542)
--(axis cs:0.112876254180602,1.02842809364549)
--(axis cs:0.100334448160535,1.04096989966555)
--(axis cs:0.100334448160535,1.06605351170569)
--(axis cs:0.0877926421404682,1.07859531772575)
--(axis cs:0.0752508361204014,1.09113712374582)
--(axis cs:0.0627090301003346,1.10367892976589)
--(axis cs:0.0501672240802677,1.11622073578595)
--(axis cs:0.0501672240802677,1.14130434782609)
--(axis cs:0.0501672240802677,1.16638795986622)
--(axis cs:0.0501672240802677,1.19147157190635)
--(axis cs:0.0501672240802677,1.21655518394649)
--(axis cs:0.0501672240802677,1.24163879598662)
--(axis cs:0.0501672240802677,1.26672240802676)
--(axis cs:0.0501672240802677,1.29180602006689)
--(axis cs:0.0501672240802677,1.31688963210702)
--(axis cs:0.0501672240802677,1.34197324414716)
--(axis cs:0.0501672240802677,1.36705685618729)
--(axis cs:0.0501672240802677,1.39214046822743)
--(axis cs:0.0501672240802677,1.41722408026756)
--(axis cs:0.0501672240802677,1.44230769230769)
--(axis cs:0.0501672240802677,1.46739130434783)
--(axis cs:0.0376254180602009,1.47993311036789)
--(axis cs:0.0250836120401339,1.49247491638796)
--(axis cs:0.0250836120401339,1.51755852842809)
--(axis cs:0.0125418060200668,1.53010033444816)
--(axis cs:0,1.54264214046823)
--(axis cs:0,1.56772575250836)
--(axis cs:-0.0125418060200668,1.58026755852843)
--(axis cs:-0.0250836120401337,1.5928093645485)
--(axis cs:-0.0250836120401337,1.61789297658863)
--(axis cs:-0.0376254180602005,1.6304347826087)
--(axis cs:-0.0501672240802675,1.64297658862876)
--(axis cs:-0.0627090301003346,1.65551839464883)
--(axis cs:-0.0752508361204014,1.6680602006689)
--(axis cs:-0.0752508361204014,1.69314381270903)
--(axis cs:-0.0877926421404682,1.7056856187291)
--(axis cs:-0.100334448160535,1.71822742474916)
--(axis cs:-0.112876254180602,1.73076923076923)
--(axis cs:-0.125418060200669,1.7433110367893)
--(axis cs:-0.125418060200669,1.76839464882943)
--(axis cs:-0.137959866220736,1.7809364548495)
--(axis cs:-0.150501672240803,1.79347826086957)
--(axis cs:-0.16304347826087,1.80602006688963)
--(axis cs:-0.188127090301003,1.80602006688963)
--(axis cs:-0.20066889632107,1.8185618729097)
--(axis cs:-0.213210702341137,1.83110367892977)
--(axis cs:-0.238294314381271,1.83110367892977)
--(axis cs:-0.250836120401338,1.8185618729097)
--(axis cs:-0.263377926421405,1.80602006688963)
--(axis cs:-0.275919732441471,1.79347826086957)
--(axis cs:-0.275919732441471,1.76839464882943)
--(axis cs:-0.275919732441471,1.7433110367893)
--(axis cs:-0.263377926421405,1.73076923076923)
--(axis cs:-0.250836120401338,1.71822742474916)
--(axis cs:-0.250836120401338,1.69314381270903)
--(axis cs:-0.250836120401338,1.6680602006689)
--(axis cs:-0.250836120401338,1.64297658862876)
--(axis cs:-0.238294314381271,1.6304347826087)
--(axis cs:-0.225752508361204,1.61789297658863)
--(axis cs:-0.225752508361204,1.5928093645485)
--(axis cs:-0.225752508361204,1.56772575250836)
--(axis cs:-0.225752508361204,1.54264214046823)
--(axis cs:-0.213210702341137,1.53010033444816)
--(axis cs:-0.20066889632107,1.51755852842809)
--(axis cs:-0.20066889632107,1.49247491638796)
--(axis cs:-0.20066889632107,1.46739130434783)
--(axis cs:-0.20066889632107,1.44230769230769)
--(axis cs:-0.188127090301003,1.42976588628763)
--(axis cs:-0.175585284280936,1.41722408026756)
--(axis cs:-0.175585284280936,1.39214046822743)
--(axis cs:-0.175585284280936,1.36705685618729)
--(axis cs:-0.175585284280936,1.34197324414716)
--(axis cs:-0.16304347826087,1.32943143812709)
--(axis cs:-0.150501672240803,1.31688963210702)
--(axis cs:-0.150501672240803,1.29180602006689)
--(axis cs:-0.150501672240803,1.26672240802676)
--(axis cs:-0.137959866220736,1.25418060200669)
--(axis cs:-0.125418060200669,1.24163879598662)
--(axis cs:-0.125418060200669,1.21655518394649)
--(axis cs:-0.125418060200669,1.19147157190635)
--(axis cs:-0.112876254180602,1.17892976588629)
--(axis cs:-0.100334448160535,1.16638795986622)
--(axis cs:-0.100334448160535,1.14130434782609)
--(axis cs:-0.0877926421404682,1.12876254180602)
--(axis cs:-0.0752508361204014,1.11622073578595)
--(axis cs:-0.0752508361204014,1.09113712374582)
--(axis cs:-0.0752508361204014,1.06605351170569)
--(axis cs:-0.0752508361204014,1.04096989966555)
--(axis cs:-0.0752508361204014,1.01588628762542)
--(axis cs:-0.0752508361204014,0.990802675585284)
--(axis cs:-0.0752508361204014,0.96571906354515)
--(axis cs:-0.0752508361204014,0.940635451505017)
--(axis cs:-0.0752508361204014,0.915551839464883)
--(axis cs:-0.0752508361204014,0.89046822742475)
--(axis cs:-0.0752508361204014,0.865384615384616)
--(axis cs:-0.0877926421404682,0.852842809364549)
--(axis cs:-0.100334448160535,0.840301003344481)
--(axis cs:-0.100334448160535,0.815217391304348)
--(axis cs:-0.112876254180602,0.802675585284281)
--(axis cs:-0.125418060200669,0.790133779264214)
--(axis cs:-0.125418060200669,0.76505016722408)
--(axis cs:-0.137959866220736,0.752508361204014)
--(axis cs:-0.150501672240803,0.739966555183947)
--(axis cs:-0.16304347826087,0.72742474916388)
--(axis cs:-0.188127090301003,0.72742474916388)
--(axis cs:-0.213210702341137,0.72742474916388)
--(axis cs:-0.225752508361204,0.739966555183947)
--(axis cs:-0.238294314381271,0.752508361204014)
--(axis cs:-0.263377926421405,0.752508361204014)
--(axis cs:-0.275919732441471,0.76505016722408)
--(axis cs:-0.288461538461538,0.777591973244147)
--(axis cs:-0.313545150501672,0.777591973244147)
--(axis cs:-0.338628762541806,0.777591973244147)
--(axis cs:-0.351170568561873,0.790133779264214)
--(axis cs:-0.36371237458194,0.802675585284281)
--(axis cs:-0.388795986622073,0.802675585284281)
--(axis cs:-0.413879598662207,0.802675585284281)
--(axis cs:-0.438963210702341,0.802675585284281)
--(axis cs:-0.451505016722408,0.815217391304348)
--(axis cs:-0.464046822742475,0.827759197324414)
--(axis cs:-0.489130434782608,0.827759197324414)
--(axis cs:-0.514214046822743,0.827759197324414)
--(axis cs:-0.539297658862876,0.827759197324414)
--(axis cs:-0.56438127090301,0.827759197324414)
--(axis cs:-0.589464882943144,0.827759197324414)
--(axis cs:-0.614548494983278,0.827759197324414)
--(axis cs:-0.639632107023411,0.827759197324414)
--(axis cs:-0.652173913043478,0.815217391304348)
--(axis cs:-0.664715719063545,0.802675585284281)
--(axis cs:-0.689799331103679,0.802675585284281)
--(axis cs:-0.714882943143813,0.802675585284281)
--(axis cs:-0.739966555183946,0.802675585284281)
--(axis cs:-0.76505016722408,0.802675585284281)
--(axis cs:-0.790133779264214,0.802675585284281)
--(axis cs:-0.802675585284281,0.790133779264214)
--(axis cs:-0.815217391304348,0.777591973244147)
--(axis cs:-0.840301003344481,0.777591973244147)
--(axis cs:-0.865384615384615,0.777591973244147)
--(axis cs:-0.877926421404682,0.76505016722408)
--(axis cs:-0.890468227424749,0.752508361204014)
--(axis cs:-0.903010033444816,0.739966555183947)
--(axis cs:-0.915551839464883,0.72742474916388)
--(axis cs:-0.92809364548495,0.714882943143813)
--(axis cs:-0.940635451505017,0.702341137123746)
--(axis cs:-0.953177257525084,0.689799331103679)
--(axis cs:-0.953177257525084,0.664715719063545)
--(axis cs:-0.953177257525084,0.639632107023411)
--(axis cs:-0.953177257525084,0.614548494983278)
--(axis cs:-0.953177257525084,0.589464882943144)
--(axis cs:-0.96571906354515,0.576923076923077)
--(axis cs:-0.978260869565217,0.56438127090301)
--(axis cs:-0.990802675585284,0.551839464882943)
--(axis cs:-1.00334448160535,0.539297658862877)
--(axis cs:-1.01588628762542,0.52675585284281)
--(axis cs:-1.02842809364548,0.514214046822743)
--(axis cs:-1.04096989966555,0.501672240802676)
--(axis cs:-1.05351170568562,0.489130434782608)
--(axis cs:-1.06605351170569,0.476588628762542)
--(axis cs:-1.07859531772575,0.464046822742475)
--(axis cs:-1.09113712374582,0.451505016722408)
--(axis cs:-1.10367892976589,0.438963210702341)
--(axis cs:-1.11622073578595,0.426421404682274)
--(axis cs:-1.12876254180602,0.413879598662207)
--(axis cs:-1.14130434782609,0.401337792642141)
--(axis cs:-1.16638795986622,0.401337792642141)
--(axis cs:-1.17892976588629,0.388795986622074)
--(axis cs:-1.19147157190635,0.376254180602007)
--(axis cs:-1.21655518394649,0.376254180602007)
--(axis cs:-1.22909698996656,0.36371237458194)
--(axis cs:-1.24163879598662,0.351170568561873)
--(axis cs:-1.26672240802676,0.351170568561873)
--(axis cs:-1.27926421404682,0.338628762541807)
--(axis cs:-1.29180602006689,0.326086956521739)
--(axis cs:-1.31688963210702,0.326086956521739)
--(axis cs:-1.32943143812709,0.313545150501672)
--(axis cs:-1.34197324414716,0.301003344481605)
--(axis cs:-1.36705685618729,0.301003344481605)
--(axis cs:-1.37959866220736,0.288461538461538)
--(axis cs:-1.39214046822742,0.275919732441471)
--(axis cs:-1.40468227424749,0.263377926421405)
--(axis cs:-1.41722408026756,0.250836120401338)
--(axis cs:-1.44230769230769,0.250836120401338)
--(axis cs:-1.45484949832776,0.238294314381271)
--(axis cs:-1.46739130434783,0.225752508361204)
--(axis cs:-1.49247491638796,0.225752508361204)
--(axis cs:-1.50501672240803,0.213210702341137)
--(axis cs:-1.51755852842809,0.20066889632107)
--(axis cs:-1.54264214046823,0.20066889632107)
--(axis cs:-1.55518394648829,0.188127090301003)
--(axis cs:-1.56772575250836,0.175585284280936)
--(axis cs:-1.59280936454849,0.175585284280936)
--(axis cs:-1.61789297658863,0.175585284280936)
--(axis cs:-1.6304347826087,0.16304347826087)
--(axis cs:-1.64297658862876,0.150501672240803)
--(axis cs:-1.6680602006689,0.150501672240803)
--(axis cs:-1.68060200668896,0.137959866220736)
--(axis cs:-1.69314381270903,0.125418060200669)
--(axis cs:-1.71822742474916,0.125418060200669)
--(axis cs:-1.7433110367893,0.125418060200669)
--(axis cs:-1.75585284280936,0.112876254180602)
--(axis cs:-1.76839464882943,0.100334448160535)
--(axis cs:-1.79347826086957,0.100334448160535)
--(axis cs:-1.80602006688963,0.0877926421404682)
--(axis cs:-1.8185618729097,0.0752508361204014)
--(axis cs:-1.84364548494983,0.0752508361204014)
--(axis cs:-1.86872909698997,0.0752508361204014)
--(axis cs:-1.88127090301003,0.0627090301003346)
--(axis cs:-1.8938127090301,0.0501672240802677)
--(axis cs:-1.91889632107023,0.0501672240802677)
--(axis cs:-1.9314381270903,0.0376254180602009)
--(axis cs:-1.94397993311037,0.0250836120401339)
--(axis cs:-1.9690635451505,0.0250836120401339)
--(axis cs:-1.99414715719064,0.0250836120401339)
--(axis cs:-2.0066889632107,0.0125418060200668)
--(axis cs:-2.01923076923077,0)
--(axis cs:-2.0443143812709,0)
--(axis cs:-2.05685618729097,-0.0125418060200668)
--(axis cs:-2.06939799331104,-0.0250836120401337)
--(axis cs:-2.09448160535117,-0.0250836120401337)
--(axis cs:-2.1195652173913,-0.0250836120401337)
--(axis cs:-2.13210702341137,-0.0376254180602005)
--(axis cs:-2.14464882943144,-0.0501672240802675)
--(axis cs:-2.16973244147157,-0.0501672240802675)
--(axis cs:-2.18227424749164,-0.0627090301003346)
--(axis cs:-2.19481605351171,-0.0752508361204014)
--(axis cs:-2.21989966555184,-0.0752508361204014)
--(axis cs:-2.23244147157191,-0.0877926421404682)
--(axis cs:-2.24498327759197,-0.100334448160535)
--(axis cs:-2.27006688963211,-0.100334448160535)
--(axis cs:-2.28260869565217,-0.112876254180602)
--(axis cs:-2.29515050167224,-0.125418060200669)
--(axis cs:-2.32023411371237,-0.125418060200669)
--(axis cs:-2.33277591973244,-0.137959866220736)
--(axis cs:-2.34531772575251,-0.150501672240803)
--(axis cs:-2.37040133779264,-0.150501672240803)
--(axis cs:-2.38294314381271,-0.16304347826087)
--(axis cs:-2.39548494983278,-0.175585284280936)
--(axis cs:-2.42056856187291,-0.175585284280936)
--(axis cs:-2.43311036789298,-0.188127090301003)
--(axis cs:-2.44565217391304,-0.20066889632107)
--(axis cs:-2.47073578595318,-0.20066889632107)
--(axis cs:-2.48327759197324,-0.213210702341137)
--(axis cs:-2.49581939799331,-0.225752508361204)
--(axis cs:-2.50836120401338,-0.238294314381271)
--(axis cs:-2.52090301003344,-0.250836120401338)
--(axis cs:-2.54598662207358,-0.250836120401338)
--(axis cs:-2.55852842809365,-0.263377926421405)
--(axis cs:-2.57107023411371,-0.275919732441471)
--(axis cs:-2.58361204013378,-0.288461538461538)
--(axis cs:-2.59615384615385,-0.301003344481605)
--(axis cs:-2.60869565217391,-0.313545150501672)
--(axis cs:-2.62123745819398,-0.326086956521739)
--(axis cs:-2.63377926421405,-0.338628762541806)
--(axis cs:-2.64632107023411,-0.351170568561873)
--(axis cs:-2.65886287625418,-0.36371237458194)
--(axis cs:-2.65886287625418,-0.388795986622073)
--(axis cs:-2.67140468227425,-0.40133779264214)
--(axis cs:-2.68394648829431,-0.413879598662207)
--(axis cs:-2.68394648829431,-0.438963210702341)
--(axis cs:-2.68394648829431,-0.464046822742475)
--(axis cs:-2.68394648829431,-0.489130434782608)
--(axis cs:-2.68394648829431,-0.514214046822743)
--(axis cs:-2.68394648829431,-0.539297658862876)
--(axis cs:-2.68394648829431,-0.56438127090301)
--(axis cs:-2.68394648829431,-0.589464882943144)
--(axis cs:-2.68394648829431,-0.614548494983278)
--(axis cs:-2.68394648829431,-0.639632107023411)
--(axis cs:-2.69648829431438,-0.652173913043478)
--(axis cs:-2.70903010033445,-0.664715719063545)
--(axis cs:-2.72157190635451,-0.677257525083612)
--(axis cs:-2.73411371237458,-0.689799331103679)
--(axis cs:-2.74665551839465,-0.702341137123746)
--(axis cs:-2.75919732441472,-0.714882943143813)
--(axis cs:-2.77173913043478,-0.727424749163879)
--(axis cs:-2.79682274247492,-0.727424749163879)
--(axis cs:-2.80936454849498,-0.739966555183946)
--(axis cs:-2.82190635451505,-0.752508361204013)
--(axis cs:-2.84698996655518,-0.752508361204013)
--(axis cs:-2.87207357859532,-0.752508361204013)
--(axis cs:-2.88461538461538,-0.76505016722408)
--(axis cs:-2.89715719063545,-0.777591973244147)
--(axis cs:-2.92224080267559,-0.777591973244147)
--(axis cs:-2.94732441471572,-0.777591973244147)
--(axis cs:-2.97240802675585,-0.777591973244147)
--(axis cs:-2.99749163879599,-0.777591973244147)
--(axis cs:-3.01003344481605,-0.790133779264214)
--(axis cs:-3.02257525083612,-0.802675585284281)
--(axis cs:-3.04765886287625,-0.802675585284281)
--(axis cs:-3.07274247491639,-0.802675585284281)
--(axis cs:-3.09782608695652,-0.802675585284281)
--(axis cs:-3.12290969899666,-0.802675585284281)
--(axis cs:-3.14799331103679,-0.802675585284281)
--(axis cs:-3.16053511705686,-0.815217391304348)
--(axis cs:-3.17307692307692,-0.827759197324414)
--(axis cs:-3.19816053511706,-0.827759197324414)
--(axis cs:-3.22324414715719,-0.827759197324414)
--(axis cs:-3.24832775919732,-0.827759197324414)
--(axis cs:-3.26086956521739,-0.840301003344481)
--(axis cs:-3.27341137123746,-0.852842809364548)
--(axis cs:-3.29849498327759,-0.852842809364548)
--(axis cs:-3.32357859531773,-0.852842809364548)
--(axis cs:-3.34866220735786,-0.852842809364548)
--(axis cs:-3.37374581939799,-0.852842809364548)
--(axis cs:-3.38628762541806,-0.865384615384615)
--(axis cs:-3.39882943143813,-0.877926421404682)
--(axis cs:-3.42391304347826,-0.877926421404682)
--(axis cs:-3.44899665551839,-0.877926421404682)
--(axis cs:-3.47408026755853,-0.877926421404682)
--(axis cs:-3.49916387959866,-0.877926421404682)
--(axis cs:-3.5242474916388,-0.877926421404682)
--(axis cs:-3.54933110367893,-0.877926421404682)
--(axis cs:-3.57441471571906,-0.877926421404682)
--(axis cs:-3.5994983277592,-0.877926421404682)
--(axis cs:-3.62458193979933,-0.877926421404682)
--(axis cs:-3.6371237458194,-0.890468227424749)
--(axis cs:-3.64966555183946,-0.903010033444816)
--(axis cs:-3.6747491638796,-0.903010033444816)
--(axis cs:-3.69983277591973,-0.903010033444816)
--(axis cs:-3.72491638795987,-0.903010033444816)
--(axis cs:-3.75,-0.903010033444816);

\path [draw=black, semithick]
(axis cs:-3.38628762541806,3.75)
--(axis cs:-3.37374581939799,3.73745819397993)
--(axis cs:-3.36120401337793,3.72491638795987)
--(axis cs:-3.34866220735786,3.7123745819398)
--(axis cs:-3.33612040133779,3.69983277591973)
--(axis cs:-3.32357859531773,3.68729096989967)
--(axis cs:-3.31103678929766,3.6747491638796)
--(axis cs:-3.29849498327759,3.66220735785953)
--(axis cs:-3.28595317725753,3.64966555183947)
--(axis cs:-3.27341137123746,3.6371237458194)
--(axis cs:-3.26086956521739,3.62458193979933)
--(axis cs:-3.24832775919732,3.61204013377926)
--(axis cs:-3.23578595317726,3.5994983277592)
--(axis cs:-3.22324414715719,3.58695652173913)
--(axis cs:-3.21070234113712,3.57441471571906)
--(axis cs:-3.19816053511706,3.561872909699)
--(axis cs:-3.17307692307692,3.561872909699)
--(axis cs:-3.16053511705686,3.54933110367893)
--(axis cs:-3.14799331103679,3.53678929765886)
--(axis cs:-3.12290969899666,3.53678929765886)
--(axis cs:-3.11036789297659,3.5242474916388)
--(axis cs:-3.09782608695652,3.51170568561873)
--(axis cs:-3.08528428093645,3.49916387959866)
--(axis cs:-3.07274247491639,3.4866220735786)
--(axis cs:-3.06020066889632,3.47408026755853)
--(axis cs:-3.04765886287625,3.46153846153846)
--(axis cs:-3.02257525083612,3.46153846153846)
--(axis cs:-3.01003344481605,3.44899665551839)
--(axis cs:-2.99749163879599,3.43645484949833)
--(axis cs:-2.98494983277592,3.42391304347826)
--(axis cs:-2.97240802675585,3.41137123745819)
--(axis cs:-2.95986622073579,3.39882943143813)
--(axis cs:-2.94732441471572,3.38628762541806)
--(axis cs:-2.93478260869565,3.37374581939799)
--(axis cs:-2.92224080267559,3.36120401337793)
--(axis cs:-2.90969899665552,3.34866220735786)
--(axis cs:-2.89715719063545,3.33612040133779)
--(axis cs:-2.87207357859532,3.33612040133779)
--(axis cs:-2.85953177257525,3.32357859531773)
--(axis cs:-2.84698996655518,3.31103678929766)
--(axis cs:-2.83444816053512,3.29849498327759)
--(axis cs:-2.82190635451505,3.28595317725753)
--(axis cs:-2.80936454849498,3.27341137123746)
--(axis cs:-2.79682274247492,3.26086956521739)
--(axis cs:-2.78428093645485,3.24832775919732)
--(axis cs:-2.77173913043478,3.23578595317726)
--(axis cs:-2.74665551839465,3.23578595317726)
--(axis cs:-2.73411371237458,3.22324414715719)
--(axis cs:-2.72157190635451,3.21070234113712)
--(axis cs:-2.70903010033445,3.19816053511706)
--(axis cs:-2.69648829431438,3.18561872909699)
--(axis cs:-2.67140468227425,3.18561872909699)
--(axis cs:-2.65886287625418,3.17307692307692)
--(axis cs:-2.64632107023411,3.16053511705686)
--(axis cs:-2.63377926421405,3.14799331103679)
--(axis cs:-2.62123745819398,3.13545150501672)
--(axis cs:-2.59615384615385,3.13545150501672)
--(axis cs:-2.58361204013378,3.12290969899666)
--(axis cs:-2.57107023411371,3.11036789297659)
--(axis cs:-2.55852842809365,3.09782608695652)
--(axis cs:-2.54598662207358,3.08528428093645)
--(axis cs:-2.52090301003344,3.08528428093645)
--(axis cs:-2.50836120401338,3.07274247491639)
--(axis cs:-2.49581939799331,3.06020066889632)
--(axis cs:-2.47073578595318,3.06020066889632)
--(axis cs:-2.45819397993311,3.04765886287625)
--(axis cs:-2.44565217391304,3.03511705685619)
--(axis cs:-2.42056856187291,3.03511705685619)
--(axis cs:-2.39548494983278,3.03511705685619)
--(axis cs:-2.38294314381271,3.02257525083612)
--(axis cs:-2.37040133779264,3.01003344481605)
--(axis cs:-2.34531772575251,3.01003344481605)
--(axis cs:-2.32023411371237,3.01003344481605)
--(axis cs:-2.29515050167224,3.01003344481605)
--(axis cs:-2.27006688963211,3.01003344481605)
--(axis cs:-2.24498327759197,3.01003344481605)
--(axis cs:-2.21989966555184,3.01003344481605)
--(axis cs:-2.20735785953177,3.02257525083612)
--(axis cs:-2.19481605351171,3.03511705685619)
--(axis cs:-2.16973244147157,3.03511705685619)
--(axis cs:-2.15719063545151,3.04765886287625)
--(axis cs:-2.14464882943144,3.06020066889632)
--(axis cs:-2.1195652173913,3.06020066889632)
--(axis cs:-2.10702341137124,3.07274247491639)
--(axis cs:-2.09448160535117,3.08528428093645)
--(axis cs:-2.0819397993311,3.09782608695652)
--(axis cs:-2.0819397993311,3.12290969899666)
--(axis cs:-2.0819397993311,3.14799331103679)
--(axis cs:-2.0819397993311,3.17307692307692)
--(axis cs:-2.09448160535117,3.18561872909699)
--(axis cs:-2.10702341137124,3.19816053511706)
--(axis cs:-2.1195652173913,3.21070234113712)
--(axis cs:-2.13210702341137,3.22324414715719)
--(axis cs:-2.13210702341137,3.24832775919732)
--(axis cs:-2.14464882943144,3.26086956521739)
--(axis cs:-2.15719063545151,3.27341137123746)
--(axis cs:-2.16973244147157,3.28595317725753)
--(axis cs:-2.18227424749164,3.29849498327759)
--(axis cs:-2.19481605351171,3.31103678929766)
--(axis cs:-2.20735785953177,3.32357859531773)
--(axis cs:-2.21989966555184,3.33612040133779)
--(axis cs:-2.23244147157191,3.34866220735786)
--(axis cs:-2.24498327759197,3.36120401337793)
--(axis cs:-2.25752508361204,3.37374581939799)
--(axis cs:-2.25752508361204,3.39882943143813)
--(axis cs:-2.27006688963211,3.41137123745819)
--(axis cs:-2.28260869565217,3.42391304347826)
--(axis cs:-2.29515050167224,3.43645484949833)
--(axis cs:-2.30769230769231,3.44899665551839)
--(axis cs:-2.32023411371237,3.46153846153846)
--(axis cs:-2.33277591973244,3.47408026755853)
--(axis cs:-2.34531772575251,3.4866220735786)
--(axis cs:-2.35785953177258,3.49916387959866)
--(axis cs:-2.37040133779264,3.51170568561873)
--(axis cs:-2.38294314381271,3.5242474916388)
--(axis cs:-2.38294314381271,3.54933110367893)
--(axis cs:-2.39548494983278,3.561872909699)
--(axis cs:-2.40802675585284,3.57441471571906)
--(axis cs:-2.42056856187291,3.58695652173913)
--(axis cs:-2.43311036789298,3.5994983277592)
--(axis cs:-2.44565217391304,3.61204013377926)
--(axis cs:-2.45819397993311,3.62458193979933)
--(axis cs:-2.47073578595318,3.6371237458194)
--(axis cs:-2.48327759197324,3.64966555183947)
--(axis cs:-2.48327759197324,3.6747491638796)
--(axis cs:-2.49581939799331,3.68729096989967)
--(axis cs:-2.50836120401338,3.69983277591973)
--(axis cs:-2.52090301003344,3.7123745819398)
--(axis cs:-2.53344481605351,3.72491638795987)
--(axis cs:-2.54598662207358,3.73745819397993)
--(axis cs:-2.55852842809365,3.75);

\path [draw=black, semithick]
(axis cs:1.05351170568562,3.75)
--(axis cs:1.04096989966555,3.73745819397993)
--(axis cs:1.02842809364549,3.72491638795987)
--(axis cs:1.02842809364549,3.69983277591973)
--(axis cs:1.01588628762542,3.68729096989967)
--(axis cs:1.00334448160535,3.6747491638796)
--(axis cs:1.00334448160535,3.64966555183947)
--(axis cs:0.990802675585284,3.6371237458194)
--(axis cs:0.978260869565217,3.62458193979933)
--(axis cs:0.978260869565217,3.5994983277592)
--(axis cs:0.96571906354515,3.58695652173913)
--(axis cs:0.953177257525084,3.57441471571906)
--(axis cs:0.953177257525084,3.54933110367893)
--(axis cs:0.940635451505017,3.53678929765886)
--(axis cs:0.92809364548495,3.5242474916388)
--(axis cs:0.92809364548495,3.49916387959866)
--(axis cs:0.915551839464883,3.4866220735786)
--(axis cs:0.903010033444816,3.47408026755853)
--(axis cs:0.903010033444816,3.44899665551839)
--(axis cs:0.89046822742475,3.43645484949833)
--(axis cs:0.877926421404683,3.42391304347826)
--(axis cs:0.877926421404683,3.39882943143813)
--(axis cs:0.865384615384616,3.38628762541806)
--(axis cs:0.852842809364549,3.37374581939799)
--(axis cs:0.852842809364549,3.34866220735786)
--(axis cs:0.852842809364549,3.32357859531773)
--(axis cs:0.840301003344481,3.31103678929766)
--(axis cs:0.827759197324414,3.29849498327759)
--(axis cs:0.827759197324414,3.27341137123746)
--(axis cs:0.815217391304348,3.26086956521739)
--(axis cs:0.802675585284281,3.24832775919732)
--(axis cs:0.802675585284281,3.22324414715719)
--(axis cs:0.790133779264214,3.21070234113712)
--(axis cs:0.777591973244147,3.19816053511706)
--(axis cs:0.777591973244147,3.17307692307692)
--(axis cs:0.777591973244147,3.14799331103679)
--(axis cs:0.76505016722408,3.13545150501672)
--(axis cs:0.752508361204014,3.12290969899666)
--(axis cs:0.752508361204014,3.09782608695652)
--(axis cs:0.739966555183947,3.08528428093645)
--(axis cs:0.72742474916388,3.07274247491639)
--(axis cs:0.72742474916388,3.04765886287625)
--(axis cs:0.72742474916388,3.02257525083612)
--(axis cs:0.714882943143813,3.01003344481605)
--(axis cs:0.702341137123746,2.99749163879599)
--(axis cs:0.702341137123746,2.97240802675585)
--(axis cs:0.689799331103679,2.95986622073579)
--(axis cs:0.677257525083612,2.94732441471572)
--(axis cs:0.677257525083612,2.92224080267559)
--(axis cs:0.677257525083612,2.89715719063545)
--(axis cs:0.664715719063545,2.88461538461538)
--(axis cs:0.652173913043478,2.87207357859532)
--(axis cs:0.652173913043478,2.84698996655518)
--(axis cs:0.652173913043478,2.82190635451505)
--(axis cs:0.639632107023411,2.80936454849498)
--(axis cs:0.627090301003344,2.79682274247492)
--(axis cs:0.627090301003344,2.77173913043478)
--(axis cs:0.627090301003344,2.74665551839465)
--(axis cs:0.627090301003344,2.72157190635451)
--(axis cs:0.614548494983278,2.70903010033445)
--(axis cs:0.602006688963211,2.69648829431438)
--(axis cs:0.602006688963211,2.67140468227425)
--(axis cs:0.602006688963211,2.64632107023411)
--(axis cs:0.589464882943144,2.63377926421405)
--(axis cs:0.576923076923077,2.62123745819398)
--(axis cs:0.576923076923077,2.59615384615385)
--(axis cs:0.576923076923077,2.57107023411371)
--(axis cs:0.576923076923077,2.54598662207358)
--(axis cs:0.576923076923077,2.52090301003344)
--(axis cs:0.56438127090301,2.50836120401338)
--(axis cs:0.551839464882943,2.49581939799331)
--(axis cs:0.551839464882943,2.47073578595318)
--(axis cs:0.551839464882943,2.44565217391304)
--(axis cs:0.551839464882943,2.42056856187291)
--(axis cs:0.551839464882943,2.39548494983278)
--(axis cs:0.551839464882943,2.37040133779264)
--(axis cs:0.539297658862877,2.35785953177258)
--(axis cs:0.52675585284281,2.34531772575251)
--(axis cs:0.52675585284281,2.32023411371237)
--(axis cs:0.52675585284281,2.29515050167224)
--(axis cs:0.52675585284281,2.27006688963211)
--(axis cs:0.52675585284281,2.24498327759197)
--(axis cs:0.52675585284281,2.21989966555184)
--(axis cs:0.514214046822743,2.20735785953177)
--(axis cs:0.501672240802676,2.19481605351171)
--(axis cs:0.501672240802676,2.16973244147157)
--(axis cs:0.501672240802676,2.14464882943144)
--(axis cs:0.501672240802676,2.1195652173913)
--(axis cs:0.501672240802676,2.09448160535117)
--(axis cs:0.501672240802676,2.06939799331104)
--(axis cs:0.489130434782608,2.05685618729097)
--(axis cs:0.476588628762542,2.0443143812709)
--(axis cs:0.476588628762542,2.01923076923077)
--(axis cs:0.476588628762542,1.99414715719064)
--(axis cs:0.476588628762542,1.9690635451505)
--(axis cs:0.476588628762542,1.94397993311037)
--(axis cs:0.464046822742475,1.9314381270903)
--(axis cs:0.451505016722408,1.91889632107023)
--(axis cs:0.451505016722408,1.8938127090301)
--(axis cs:0.451505016722408,1.86872909698997)
--(axis cs:0.451505016722408,1.84364548494983)
--(axis cs:0.438963210702341,1.83110367892977)
--(axis cs:0.426421404682274,1.8185618729097)
--(axis cs:0.426421404682274,1.79347826086957)
--(axis cs:0.426421404682274,1.76839464882943)
--(axis cs:0.413879598662207,1.75585284280936)
--(axis cs:0.401337792642141,1.7433110367893)
--(axis cs:0.401337792642141,1.71822742474916)
--(axis cs:0.401337792642141,1.69314381270903)
--(axis cs:0.401337792642141,1.6680602006689)
--(axis cs:0.401337792642141,1.64297658862876)
--(axis cs:0.401337792642141,1.61789297658863)
--(axis cs:0.401337792642141,1.5928093645485)
--(axis cs:0.401337792642141,1.56772575250836)
--(axis cs:0.413879598662207,1.55518394648829)
--(axis cs:0.426421404682274,1.54264214046823)
--(axis cs:0.438963210702341,1.53010033444816)
--(axis cs:0.451505016722408,1.51755852842809)
--(axis cs:0.464046822742475,1.50501672240803)
--(axis cs:0.489130434782608,1.50501672240803)
--(axis cs:0.514214046822743,1.50501672240803)
--(axis cs:0.539297658862877,1.50501672240803)
--(axis cs:0.56438127090301,1.50501672240803)
--(axis cs:0.576923076923077,1.51755852842809)
--(axis cs:0.589464882943144,1.53010033444816)
--(axis cs:0.614548494983278,1.53010033444816)
--(axis cs:0.627090301003344,1.54264214046823)
--(axis cs:0.639632107023411,1.55518394648829)
--(axis cs:0.664715719063545,1.55518394648829)
--(axis cs:0.677257525083612,1.56772575250836)
--(axis cs:0.689799331103679,1.58026755852843)
--(axis cs:0.714882943143813,1.58026755852843)
--(axis cs:0.72742474916388,1.5928093645485)
--(axis cs:0.739966555183947,1.60535117056856)
--(axis cs:0.752508361204014,1.61789297658863)
--(axis cs:0.76505016722408,1.6304347826087)
--(axis cs:0.790133779264214,1.6304347826087)
--(axis cs:0.802675585284281,1.64297658862876)
--(axis cs:0.815217391304348,1.65551839464883)
--(axis cs:0.827759197324414,1.6680602006689)
--(axis cs:0.840301003344481,1.68060200668896)
--(axis cs:0.852842809364549,1.69314381270903)
--(axis cs:0.865384615384616,1.7056856187291)
--(axis cs:0.877926421404683,1.71822742474916)
--(axis cs:0.89046822742475,1.73076923076923)
--(axis cs:0.915551839464883,1.73076923076923)
--(axis cs:0.92809364548495,1.7433110367893)
--(axis cs:0.940635451505017,1.75585284280936)
--(axis cs:0.96571906354515,1.75585284280936)
--(axis cs:0.990802675585284,1.75585284280936)
--(axis cs:1.01588628762542,1.75585284280936)
--(axis cs:1.04096989966555,1.75585284280936)
--(axis cs:1.05351170568562,1.76839464882943)
--(axis cs:1.06605351170569,1.7809364548495)
--(axis cs:1.09113712374582,1.7809364548495)
--(axis cs:1.11622073578595,1.7809364548495)
--(axis cs:1.14130434782609,1.7809364548495)
--(axis cs:1.15384615384615,1.76839464882943)
--(axis cs:1.16638795986622,1.75585284280936)
--(axis cs:1.17892976588629,1.7433110367893)
--(axis cs:1.19147157190635,1.73076923076923)
--(axis cs:1.20401337792642,1.71822742474916)
--(axis cs:1.21655518394649,1.7056856187291)
--(axis cs:1.22909698996656,1.69314381270903)
--(axis cs:1.22909698996656,1.6680602006689)
--(axis cs:1.22909698996656,1.64297658862876)
--(axis cs:1.22909698996656,1.61789297658863)
--(axis cs:1.24163879598662,1.60535117056856)
--(axis cs:1.25418060200669,1.5928093645485)
--(axis cs:1.25418060200669,1.56772575250836)
--(axis cs:1.25418060200669,1.54264214046823)
--(axis cs:1.25418060200669,1.51755852842809)
--(axis cs:1.25418060200669,1.49247491638796)
--(axis cs:1.25418060200669,1.46739130434783)
--(axis cs:1.25418060200669,1.44230769230769)
--(axis cs:1.26672240802676,1.42976588628763)
--(axis cs:1.27926421404682,1.41722408026756)
--(axis cs:1.27926421404682,1.39214046822743)
--(axis cs:1.27926421404682,1.36705685618729)
--(axis cs:1.27926421404682,1.34197324414716)
--(axis cs:1.29180602006689,1.32943143812709)
--(axis cs:1.30434782608696,1.31688963210702)
--(axis cs:1.30434782608696,1.29180602006689)
--(axis cs:1.30434782608696,1.26672240802676)
--(axis cs:1.31688963210702,1.25418060200669)
--(axis cs:1.32943143812709,1.24163879598662)
--(axis cs:1.32943143812709,1.21655518394649)
--(axis cs:1.34197324414716,1.20401337792642)
--(axis cs:1.35451505016722,1.19147157190635)
--(axis cs:1.35451505016722,1.16638795986622)
--(axis cs:1.36705685618729,1.15384615384615)
--(axis cs:1.37959866220736,1.14130434782609)
--(axis cs:1.39214046822743,1.12876254180602)
--(axis cs:1.40468227424749,1.11622073578595)
--(axis cs:1.40468227424749,1.09113712374582)
--(axis cs:1.41722408026756,1.07859531772575)
--(axis cs:1.42976588628763,1.06605351170569)
--(axis cs:1.44230769230769,1.05351170568562)
--(axis cs:1.45484949832776,1.04096989966555)
--(axis cs:1.46739130434783,1.02842809364549)
--(axis cs:1.47993311036789,1.01588628762542)
--(axis cs:1.47993311036789,0.990802675585284)
--(axis cs:1.49247491638796,0.978260869565217)
--(axis cs:1.51755852842809,0.978260869565217)
--(axis cs:1.53010033444816,0.96571906354515)
--(axis cs:1.54264214046823,0.953177257525084)
--(axis cs:1.55518394648829,0.940635451505017)
--(axis cs:1.56772575250836,0.92809364548495)
--(axis cs:1.58026755852843,0.915551839464883)
--(axis cs:1.5928093645485,0.903010033444816)
--(axis cs:1.60535117056856,0.89046822742475)
--(axis cs:1.61789297658863,0.877926421404683)
--(axis cs:1.64297658862876,0.877926421404683)
--(axis cs:1.65551839464883,0.865384615384616)
--(axis cs:1.6680602006689,0.852842809364549)
--(axis cs:1.69314381270903,0.852842809364549)
--(axis cs:1.7056856187291,0.840301003344481)
--(axis cs:1.71822742474916,0.827759197324414)
--(axis cs:1.7433110367893,0.827759197324414)
--(axis cs:1.75585284280936,0.815217391304348)
--(axis cs:1.76839464882943,0.802675585284281)
--(axis cs:1.79347826086957,0.802675585284281)
--(axis cs:1.80602006688963,0.790133779264214)
--(axis cs:1.8185618729097,0.777591973244147)
--(axis cs:1.84364548494983,0.777591973244147)
--(axis cs:1.86872909698997,0.777591973244147)
--(axis cs:1.88127090301003,0.76505016722408)
--(axis cs:1.8938127090301,0.752508361204014)
--(axis cs:1.91889632107023,0.752508361204014)
--(axis cs:1.9314381270903,0.739966555183947)
--(axis cs:1.94397993311037,0.72742474916388)
--(axis cs:1.95652173913044,0.714882943143813)
--(axis cs:1.9690635451505,0.702341137123746)
--(axis cs:1.98160535117057,0.689799331103679)
--(axis cs:1.99414715719064,0.677257525083612)
--(axis cs:2.01923076923077,0.677257525083612)
--(axis cs:2.0443143812709,0.677257525083612)
--(axis cs:2.05685618729097,0.664715719063545)
--(axis cs:2.06939799331104,0.652173913043478)
--(axis cs:2.09448160535117,0.652173913043478)
--(axis cs:2.1195652173913,0.652173913043478)
--(axis cs:2.13210702341137,0.639632107023411)
--(axis cs:2.14464882943144,0.627090301003344)
--(axis cs:2.16973244147157,0.627090301003344)
--(axis cs:2.19481605351171,0.627090301003344)
--(axis cs:2.21989966555184,0.627090301003344)
--(axis cs:2.24498327759197,0.627090301003344)
--(axis cs:2.27006688963211,0.627090301003344)
--(axis cs:2.29515050167224,0.627090301003344)
--(axis cs:2.32023411371237,0.627090301003344)
--(axis cs:2.34531772575251,0.627090301003344)
--(axis cs:2.37040133779264,0.627090301003344)
--(axis cs:2.38294314381271,0.639632107023411)
--(axis cs:2.39548494983278,0.652173913043478)
--(axis cs:2.42056856187291,0.652173913043478)
--(axis cs:2.44565217391304,0.652173913043478)
--(axis cs:2.47073578595318,0.652173913043478)
--(axis cs:2.49581939799331,0.652173913043478)
--(axis cs:2.52090301003344,0.652173913043478)
--(axis cs:2.54598662207358,0.652173913043478)
--(axis cs:2.55852842809365,0.664715719063545)
--(axis cs:2.57107023411371,0.677257525083612)
--(axis cs:2.59615384615385,0.677257525083612)
--(axis cs:2.62123745819398,0.677257525083612)
--(axis cs:2.64632107023411,0.677257525083612)
--(axis cs:2.67140468227425,0.677257525083612)
--(axis cs:2.68394648829431,0.689799331103679)
--(axis cs:2.69648829431438,0.702341137123746)
--(axis cs:2.72157190635451,0.702341137123746)
--(axis cs:2.74665551839465,0.702341137123746)
--(axis cs:2.77173913043478,0.702341137123746)
--(axis cs:2.79682274247492,0.702341137123746)
--(axis cs:2.82190635451505,0.702341137123746)
--(axis cs:2.83444816053512,0.714882943143813)
--(axis cs:2.84698996655518,0.72742474916388)
--(axis cs:2.87207357859532,0.72742474916388)
--(axis cs:2.89715719063545,0.72742474916388)
--(axis cs:2.92224080267559,0.72742474916388)
--(axis cs:2.94732441471572,0.72742474916388)
--(axis cs:2.95986622073579,0.739966555183947)
--(axis cs:2.97240802675585,0.752508361204014)
--(axis cs:2.99749163879599,0.752508361204014)
--(axis cs:3.02257525083612,0.752508361204014)
--(axis cs:3.04765886287625,0.752508361204014)
--(axis cs:3.07274247491639,0.752508361204014)
--(axis cs:3.08528428093645,0.76505016722408)
--(axis cs:3.09782608695652,0.777591973244147)
--(axis cs:3.12290969899666,0.777591973244147)
--(axis cs:3.14799331103679,0.777591973244147)
--(axis cs:3.17307692307692,0.777591973244147)
--(axis cs:3.19816053511706,0.777591973244147)
--(axis cs:3.21070234113712,0.790133779264214)
--(axis cs:3.22324414715719,0.802675585284281)
--(axis cs:3.24832775919732,0.802675585284281)
--(axis cs:3.27341137123746,0.802675585284281)
--(axis cs:3.29849498327759,0.802675585284281)
--(axis cs:3.32357859531773,0.802675585284281)
--(axis cs:3.33612040133779,0.815217391304348)
--(axis cs:3.34866220735786,0.827759197324414)
--(axis cs:3.37374581939799,0.827759197324414)
--(axis cs:3.39882943143813,0.827759197324414)
--(axis cs:3.42391304347826,0.827759197324414)
--(axis cs:3.44899665551839,0.827759197324414)
--(axis cs:3.47408026755853,0.827759197324414)
--(axis cs:3.4866220735786,0.840301003344481)
--(axis cs:3.49916387959866,0.852842809364549)
--(axis cs:3.5242474916388,0.852842809364549)
--(axis cs:3.54933110367893,0.852842809364549)
--(axis cs:3.57441471571906,0.852842809364549)
--(axis cs:3.5994983277592,0.852842809364549)
--(axis cs:3.61204013377926,0.865384615384616)
--(axis cs:3.62458193979933,0.877926421404683)
--(axis cs:3.64966555183947,0.877926421404683)
--(axis cs:3.6747491638796,0.877926421404683)
--(axis cs:3.69983277591973,0.877926421404683)
--(axis cs:3.72491638795987,0.877926421404683)
--(axis cs:3.75,0.877926421404683);

\path [draw=black, semithick]
(axis cs:2.28260869565217,3.75)
--(axis cs:2.27006688963211,3.73745819397993)
--(axis cs:2.25752508361204,3.72491638795987)
--(axis cs:2.24498327759197,3.7123745819398)
--(axis cs:2.23244147157191,3.69983277591973)
--(axis cs:2.21989966555184,3.68729096989967)
--(axis cs:2.20735785953177,3.6747491638796)
--(axis cs:2.19481605351171,3.66220735785953)
--(axis cs:2.18227424749164,3.64966555183947)
--(axis cs:2.16973244147157,3.6371237458194)
--(axis cs:2.15719063545151,3.62458193979933)
--(axis cs:2.14464882943144,3.61204013377926)
--(axis cs:2.13210702341137,3.5994983277592)
--(axis cs:2.1195652173913,3.58695652173913)
--(axis cs:2.10702341137124,3.57441471571906)
--(axis cs:2.09448160535117,3.561872909699)
--(axis cs:2.0819397993311,3.54933110367893)
--(axis cs:2.06939799331104,3.53678929765886)
--(axis cs:2.05685618729097,3.5242474916388)
--(axis cs:2.0443143812709,3.51170568561873)
--(axis cs:2.03177257525084,3.49916387959866)
--(axis cs:2.01923076923077,3.4866220735786)
--(axis cs:2.0066889632107,3.47408026755853)
--(axis cs:1.99414715719064,3.46153846153846)
--(axis cs:1.98160535117057,3.44899665551839)
--(axis cs:1.9690635451505,3.43645484949833)
--(axis cs:1.95652173913044,3.42391304347826)
--(axis cs:1.94397993311037,3.41137123745819)
--(axis cs:1.9314381270903,3.39882943143813)
--(axis cs:1.91889632107023,3.38628762541806)
--(axis cs:1.90635451505017,3.37374581939799)
--(axis cs:1.90635451505017,3.34866220735786)
--(axis cs:1.8938127090301,3.33612040133779)
--(axis cs:1.88127090301003,3.32357859531773)
--(axis cs:1.86872909698997,3.31103678929766)
--(axis cs:1.8561872909699,3.29849498327759)
--(axis cs:1.84364548494983,3.28595317725753)
--(axis cs:1.83110367892977,3.27341137123746)
--(axis cs:1.8185618729097,3.26086956521739)
--(axis cs:1.80602006688963,3.24832775919732)
--(axis cs:1.79347826086957,3.23578595317726)
--(axis cs:1.7809364548495,3.22324414715719)
--(axis cs:1.76839464882943,3.21070234113712)
--(axis cs:1.75585284280936,3.19816053511706)
--(axis cs:1.7433110367893,3.18561872909699)
--(axis cs:1.73076923076923,3.17307692307692)
--(axis cs:1.73076923076923,3.14799331103679)
--(axis cs:1.71822742474916,3.13545150501672)
--(axis cs:1.7056856187291,3.12290969899666)
--(axis cs:1.69314381270903,3.11036789297659)
--(axis cs:1.68060200668896,3.09782608695652)
--(axis cs:1.6680602006689,3.08528428093645)
--(axis cs:1.65551839464883,3.07274247491639)
--(axis cs:1.64297658862876,3.06020066889632)
--(axis cs:1.6304347826087,3.04765886287625)
--(axis cs:1.61789297658863,3.03511705685619)
--(axis cs:1.60535117056856,3.02257525083612)
--(axis cs:1.60535117056856,2.99749163879599)
--(axis cs:1.5928093645485,2.98494983277592)
--(axis cs:1.58026755852843,2.97240802675585)
--(axis cs:1.56772575250836,2.95986622073579)
--(axis cs:1.55518394648829,2.94732441471572)
--(axis cs:1.54264214046823,2.93478260869565)
--(axis cs:1.53010033444816,2.92224080267559)
--(axis cs:1.51755852842809,2.90969899665552)
--(axis cs:1.50501672240803,2.89715719063545)
--(axis cs:1.49247491638796,2.88461538461538)
--(axis cs:1.47993311036789,2.87207357859532)
--(axis cs:1.46739130434783,2.85953177257525)
--(axis cs:1.45484949832776,2.84698996655518)
--(axis cs:1.44230769230769,2.83444816053512)
--(axis cs:1.42976588628763,2.82190635451505)
--(axis cs:1.41722408026756,2.80936454849498)
--(axis cs:1.39214046822743,2.80936454849498)
--(axis cs:1.36705685618729,2.80936454849498)
--(axis cs:1.35451505016722,2.82190635451505)
--(axis cs:1.34197324414716,2.83444816053512)
--(axis cs:1.32943143812709,2.84698996655518)
--(axis cs:1.32943143812709,2.87207357859532)
--(axis cs:1.32943143812709,2.89715719063545)
--(axis cs:1.32943143812709,2.92224080267559)
--(axis cs:1.32943143812709,2.94732441471572)
--(axis cs:1.32943143812709,2.97240802675585)
--(axis cs:1.32943143812709,2.99749163879599)
--(axis cs:1.32943143812709,3.02257525083612)
--(axis cs:1.31688963210702,3.03511705685619)
--(axis cs:1.30434782608696,3.04765886287625)
--(axis cs:1.30434782608696,3.07274247491639)
--(axis cs:1.30434782608696,3.09782608695652)
--(axis cs:1.30434782608696,3.12290969899666)
--(axis cs:1.30434782608696,3.14799331103679)
--(axis cs:1.30434782608696,3.17307692307692)
--(axis cs:1.30434782608696,3.19816053511706)
--(axis cs:1.30434782608696,3.22324414715719)
--(axis cs:1.30434782608696,3.24832775919732)
--(axis cs:1.30434782608696,3.27341137123746)
--(axis cs:1.30434782608696,3.29849498327759)
--(axis cs:1.30434782608696,3.32357859531773)
--(axis cs:1.30434782608696,3.34866220735786)
--(axis cs:1.30434782608696,3.37374581939799)
--(axis cs:1.30434782608696,3.39882943143813)
--(axis cs:1.29180602006689,3.41137123745819)
--(axis cs:1.27926421404682,3.42391304347826)
--(axis cs:1.27926421404682,3.44899665551839)
--(axis cs:1.27926421404682,3.47408026755853)
--(axis cs:1.26672240802676,3.4866220735786)
--(axis cs:1.24163879598662,3.4866220735786)
--(axis cs:1.22909698996656,3.49916387959866)
--(axis cs:1.21655518394649,3.51170568561873)
--(axis cs:1.20401337792642,3.5242474916388)
--(axis cs:1.20401337792642,3.54933110367893)
--(axis cs:1.19147157190635,3.561872909699)
--(axis cs:1.17892976588629,3.57441471571906)
--(axis cs:1.17892976588629,3.5994983277592)
--(axis cs:1.16638795986622,3.61204013377926)
--(axis cs:1.15384615384615,3.62458193979933)
--(axis cs:1.15384615384615,3.64966555183947)
--(axis cs:1.15384615384615,3.6747491638796)
--(axis cs:1.14130434782609,3.68729096989967)
--(axis cs:1.12876254180602,3.69983277591973)
--(axis cs:1.12876254180602,3.72491638795987)
--(axis cs:1.12876254180602,3.75);

\path [draw=black, semithick]
(axis cs:-1.71822742474916,2.88461538461538)
--(axis cs:-1.69314381270903,2.88461538461538)
--(axis cs:-1.6680602006689,2.88461538461538)
--(axis cs:-1.65551839464883,2.89715719063545)
--(axis cs:-1.65551839464883,2.92224080267559)
--(axis cs:-1.65551839464883,2.94732441471572)
--(axis cs:-1.6680602006689,2.95986622073579)
--(axis cs:-1.68060200668896,2.97240802675585)
--(axis cs:-1.69314381270903,2.98494983277592)
--(axis cs:-1.7056856187291,2.99749163879599)
--(axis cs:-1.7056856187291,3.02257525083612)
--(axis cs:-1.71822742474916,3.03511705685619)
--(axis cs:-1.73076923076923,3.04765886287625)
--(axis cs:-1.7433110367893,3.06020066889632)
--(axis cs:-1.76839464882943,3.06020066889632)
--(axis cs:-1.7809364548495,3.07274247491639)
--(axis cs:-1.79347826086957,3.08528428093645)
--(axis cs:-1.80602006688963,3.09782608695652)
--(axis cs:-1.8185618729097,3.11036789297659)
--(axis cs:-1.84364548494983,3.11036789297659)
--(axis cs:-1.86872909698997,3.11036789297659)
--(axis cs:-1.8938127090301,3.11036789297659)
--(axis cs:-1.90635451505017,3.09782608695652)
--(axis cs:-1.90635451505017,3.07274247491639)
--(axis cs:-1.90635451505017,3.04765886287625)
--(axis cs:-1.8938127090301,3.03511705685619)
--(axis cs:-1.88127090301003,3.02257525083612)
--(axis cs:-1.86872909698997,3.01003344481605)
--(axis cs:-1.8561872909699,2.99749163879599)
--(axis cs:-1.84364548494983,2.98494983277592)
--(axis cs:-1.83110367892977,2.97240802675585)
--(axis cs:-1.8185618729097,2.95986622073579)
--(axis cs:-1.80602006688963,2.94732441471572)
--(axis cs:-1.79347826086957,2.93478260869565)
--(axis cs:-1.7809364548495,2.92224080267559)
--(axis cs:-1.76839464882943,2.90969899665552)
--(axis cs:-1.7433110367893,2.90969899665552)
--(axis cs:-1.73076923076923,2.89715719063545)
--(axis cs:-1.71822742474916,2.88461538461538);

\end{axis}

\end{tikzpicture}

==> fig/MLP_MCdrop_matern52_n50_mc10.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
tick pos=left,
xmin=-3.75, xmax=3.75,
ymin=-3.75, ymax=3.75
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.65584415584416, xmax=6.33116883116883, ymin=-4.82142857142857, ymax=4.91883116883117] {fig/MLP_MCdrop_matern52_n50_mc10-000.png};
\path [draw=black, semithick]
(axis cs:1.42976588628763,-3.75)
--(axis cs:1.41722408026756,-3.73745819397993)
--(axis cs:1.40468227424749,-3.72491638795987)
--(axis cs:1.39214046822743,-3.7123745819398)
--(axis cs:1.37959866220736,-3.69983277591973)
--(axis cs:1.36705685618729,-3.68729096989967)
--(axis cs:1.35451505016722,-3.6747491638796)
--(axis cs:1.34197324414716,-3.66220735785953)
--(axis cs:1.32943143812709,-3.64966555183946)
--(axis cs:1.31688963210702,-3.6371237458194)
--(axis cs:1.30434782608696,-3.62458193979933)
--(axis cs:1.29180602006689,-3.61204013377926)
--(axis cs:1.27926421404682,-3.5994983277592)
--(axis cs:1.26672240802676,-3.58695652173913)
--(axis cs:1.25418060200669,-3.57441471571906)
--(axis cs:1.24163879598662,-3.561872909699)
--(axis cs:1.22909698996656,-3.54933110367893)
--(axis cs:1.21655518394649,-3.53678929765886)
--(axis cs:1.20401337792642,-3.5242474916388)
--(axis cs:1.19147157190635,-3.51170568561873)
--(axis cs:1.16638795986622,-3.51170568561873)
--(axis cs:1.15384615384615,-3.49916387959866)
--(axis cs:1.14130434782609,-3.4866220735786)
--(axis cs:1.12876254180602,-3.47408026755853)
--(axis cs:1.11622073578595,-3.46153846153846)
--(axis cs:1.10367892976589,-3.44899665551839)
--(axis cs:1.09113712374582,-3.43645484949833)
--(axis cs:1.07859531772575,-3.42391304347826)
--(axis cs:1.06605351170569,-3.41137123745819)
--(axis cs:1.05351170568562,-3.39882943143813)
--(axis cs:1.04096989966555,-3.38628762541806)
--(axis cs:1.02842809364549,-3.37374581939799)
--(axis cs:1.01588628762542,-3.36120401337793)
--(axis cs:1.00334448160535,-3.34866220735786)
--(axis cs:0.990802675585284,-3.33612040133779)
--(axis cs:0.978260869565217,-3.32357859531773)
--(axis cs:0.96571906354515,-3.31103678929766)
--(axis cs:0.953177257525084,-3.29849498327759)
--(axis cs:0.940635451505017,-3.28595317725753)
--(axis cs:0.915551839464883,-3.28595317725753)
--(axis cs:0.903010033444816,-3.27341137123746)
--(axis cs:0.89046822742475,-3.26086956521739)
--(axis cs:0.877926421404683,-3.24832775919732)
--(axis cs:0.865384615384616,-3.23578595317726)
--(axis cs:0.852842809364549,-3.22324414715719)
--(axis cs:0.840301003344481,-3.21070234113712)
--(axis cs:0.827759197324414,-3.19816053511706)
--(axis cs:0.815217391304348,-3.18561872909699)
--(axis cs:0.802675585284281,-3.17307692307692)
--(axis cs:0.790133779264214,-3.16053511705686)
--(axis cs:0.76505016722408,-3.16053511705686)
--(axis cs:0.752508361204014,-3.14799331103679)
--(axis cs:0.739966555183947,-3.13545150501672)
--(axis cs:0.72742474916388,-3.12290969899666)
--(axis cs:0.714882943143813,-3.11036789297659)
--(axis cs:0.702341137123746,-3.09782608695652)
--(axis cs:0.689799331103679,-3.08528428093645)
--(axis cs:0.677257525083612,-3.07274247491639)
--(axis cs:0.664715719063545,-3.06020066889632)
--(axis cs:0.639632107023411,-3.06020066889632)
--(axis cs:0.627090301003344,-3.04765886287625)
--(axis cs:0.614548494983278,-3.03511705685619)
--(axis cs:0.602006688963211,-3.02257525083612)
--(axis cs:0.589464882943144,-3.01003344481605)
--(axis cs:0.576923076923077,-2.99749163879599)
--(axis cs:0.56438127090301,-2.98494983277592)
--(axis cs:0.539297658862877,-2.98494983277592)
--(axis cs:0.52675585284281,-2.97240802675585)
--(axis cs:0.514214046822743,-2.95986622073579)
--(axis cs:0.501672240802676,-2.94732441471572)
--(axis cs:0.489130434782608,-2.93478260869565)
--(axis cs:0.464046822742475,-2.93478260869565)
--(axis cs:0.451505016722408,-2.92224080267559)
--(axis cs:0.438963210702341,-2.90969899665552)
--(axis cs:0.426421404682274,-2.89715719063545)
--(axis cs:0.413879598662207,-2.88461538461538)
--(axis cs:0.388795986622074,-2.88461538461538)
--(axis cs:0.376254180602007,-2.87207357859532)
--(axis cs:0.36371237458194,-2.85953177257525)
--(axis cs:0.351170568561873,-2.84698996655518)
--(axis cs:0.338628762541807,-2.83444816053512)
--(axis cs:0.313545150501672,-2.83444816053512)
--(axis cs:0.301003344481605,-2.82190635451505)
--(axis cs:0.288461538461538,-2.80936454849498)
--(axis cs:0.275919732441471,-2.79682274247492)
--(axis cs:0.263377926421405,-2.78428093645485)
--(axis cs:0.238294314381271,-2.78428093645485)
--(axis cs:0.225752508361204,-2.77173913043478)
--(axis cs:0.213210702341137,-2.75919732441472)
--(axis cs:0.188127090301003,-2.75919732441472)
--(axis cs:0.175585284280936,-2.74665551839465)
--(axis cs:0.16304347826087,-2.73411371237458)
--(axis cs:0.150501672240803,-2.72157190635451)
--(axis cs:0.137959866220736,-2.70903010033445)
--(axis cs:0.112876254180602,-2.70903010033445)
--(axis cs:0.100334448160535,-2.69648829431438)
--(axis cs:0.0877926421404682,-2.68394648829431)
--(axis cs:0.0627090301003346,-2.68394648829431)
--(axis cs:0.0501672240802677,-2.67140468227425)
--(axis cs:0.0376254180602009,-2.65886287625418)
--(axis cs:0.0125418060200668,-2.65886287625418)
--(axis cs:-0.0125418060200668,-2.65886287625418)
--(axis cs:-0.0250836120401337,-2.64632107023411)
--(axis cs:-0.0376254180602005,-2.63377926421405)
--(axis cs:-0.0627090301003346,-2.63377926421405)
--(axis cs:-0.0752508361204014,-2.62123745819398)
--(axis cs:-0.0877926421404682,-2.60869565217391)
--(axis cs:-0.112876254180602,-2.60869565217391)
--(axis cs:-0.125418060200669,-2.59615384615385)
--(axis cs:-0.137959866220736,-2.58361204013378)
--(axis cs:-0.16304347826087,-2.58361204013378)
--(axis cs:-0.188127090301003,-2.58361204013378)
--(axis cs:-0.20066889632107,-2.57107023411371)
--(axis cs:-0.213210702341137,-2.55852842809365)
--(axis cs:-0.238294314381271,-2.55852842809365)
--(axis cs:-0.263377926421405,-2.55852842809365)
--(axis cs:-0.288461538461538,-2.55852842809365)
--(axis cs:-0.301003344481605,-2.54598662207358)
--(axis cs:-0.313545150501672,-2.53344481605351)
--(axis cs:-0.338628762541806,-2.53344481605351)
--(axis cs:-0.36371237458194,-2.53344481605351)
--(axis cs:-0.388795986622073,-2.53344481605351)
--(axis cs:-0.413879598662207,-2.53344481605351)
--(axis cs:-0.438963210702341,-2.53344481605351)
--(axis cs:-0.451505016722408,-2.52090301003344)
--(axis cs:-0.464046822742475,-2.50836120401338)
--(axis cs:-0.489130434782608,-2.50836120401338)
--(axis cs:-0.514214046822743,-2.50836120401338)
--(axis cs:-0.539297658862876,-2.50836120401338)
--(axis cs:-0.56438127090301,-2.50836120401338)
--(axis cs:-0.589464882943144,-2.50836120401338)
--(axis cs:-0.614548494983278,-2.50836120401338)
--(axis cs:-0.627090301003344,-2.52090301003344)
--(axis cs:-0.639632107023411,-2.53344481605351)
--(axis cs:-0.664715719063545,-2.53344481605351)
--(axis cs:-0.689799331103679,-2.53344481605351)
--(axis cs:-0.714882943143813,-2.53344481605351)
--(axis cs:-0.727424749163879,-2.54598662207358)
--(axis cs:-0.739966555183946,-2.55852842809365)
--(axis cs:-0.76505016722408,-2.55852842809365)
--(axis cs:-0.777591973244147,-2.57107023411371)
--(axis cs:-0.790133779264214,-2.58361204013378)
--(axis cs:-0.815217391304348,-2.58361204013378)
--(axis cs:-0.827759197324414,-2.59615384615385)
--(axis cs:-0.840301003344481,-2.60869565217391)
--(axis cs:-0.865384615384615,-2.60869565217391)
--(axis cs:-0.877926421404682,-2.62123745819398)
--(axis cs:-0.890468227424749,-2.63377926421405)
--(axis cs:-0.903010033444816,-2.64632107023411)
--(axis cs:-0.915551839464883,-2.65886287625418)
--(axis cs:-0.940635451505017,-2.65886287625418)
--(axis cs:-0.953177257525084,-2.67140468227425)
--(axis cs:-0.96571906354515,-2.68394648829431)
--(axis cs:-0.978260869565217,-2.69648829431438)
--(axis cs:-0.990802675585284,-2.70903010033445)
--(axis cs:-1.01588628762542,-2.70903010033445)
--(axis cs:-1.02842809364548,-2.72157190635451)
--(axis cs:-1.04096989966555,-2.73411371237458)
--(axis cs:-1.06605351170569,-2.73411371237458)
--(axis cs:-1.09113712374582,-2.73411371237458)
--(axis cs:-1.10367892976589,-2.74665551839465)
--(axis cs:-1.11622073578595,-2.75919732441472)
--(axis cs:-1.14130434782609,-2.75919732441472)
--(axis cs:-1.16638795986622,-2.75919732441472)
--(axis cs:-1.19147157190635,-2.75919732441472)
--(axis cs:-1.21655518394649,-2.75919732441472)
--(axis cs:-1.24163879598662,-2.75919732441472)
--(axis cs:-1.26672240802676,-2.75919732441472)
--(axis cs:-1.27926421404682,-2.74665551839465)
--(axis cs:-1.29180602006689,-2.73411371237458)
--(axis cs:-1.30434782608696,-2.72157190635451)
--(axis cs:-1.30434782608696,-2.69648829431438)
--(axis cs:-1.30434782608696,-2.67140468227425)
--(axis cs:-1.31688963210702,-2.65886287625418)
--(axis cs:-1.32943143812709,-2.64632107023411)
--(axis cs:-1.32943143812709,-2.62123745819398)
--(axis cs:-1.32943143812709,-2.59615384615385)
--(axis cs:-1.32943143812709,-2.57107023411371)
--(axis cs:-1.32943143812709,-2.54598662207358)
--(axis cs:-1.32943143812709,-2.52090301003344)
--(axis cs:-1.32943143812709,-2.49581939799331)
--(axis cs:-1.31688963210702,-2.48327759197324)
--(axis cs:-1.30434782608696,-2.47073578595318)
--(axis cs:-1.30434782608696,-2.44565217391304)
--(axis cs:-1.30434782608696,-2.42056856187291)
--(axis cs:-1.30434782608696,-2.39548494983278)
--(axis cs:-1.30434782608696,-2.37040133779264)
--(axis cs:-1.30434782608696,-2.34531772575251)
--(axis cs:-1.30434782608696,-2.32023411371237)
--(axis cs:-1.30434782608696,-2.29515050167224)
--(axis cs:-1.29180602006689,-2.28260869565217)
--(axis cs:-1.27926421404682,-2.27006688963211)
--(axis cs:-1.27926421404682,-2.24498327759197)
--(axis cs:-1.27926421404682,-2.21989966555184)
--(axis cs:-1.27926421404682,-2.19481605351171)
--(axis cs:-1.27926421404682,-2.16973244147157)
--(axis cs:-1.27926421404682,-2.14464882943144)
--(axis cs:-1.27926421404682,-2.1195652173913)
--(axis cs:-1.27926421404682,-2.09448160535117)
--(axis cs:-1.27926421404682,-2.06939799331104)
--(axis cs:-1.27926421404682,-2.0443143812709)
--(axis cs:-1.26672240802676,-2.03177257525084)
--(axis cs:-1.25418060200669,-2.01923076923077)
--(axis cs:-1.25418060200669,-1.99414715719064)
--(axis cs:-1.25418060200669,-1.9690635451505)
--(axis cs:-1.25418060200669,-1.94397993311037)
--(axis cs:-1.25418060200669,-1.91889632107023)
--(axis cs:-1.25418060200669,-1.8938127090301)
--(axis cs:-1.25418060200669,-1.86872909698997)
--(axis cs:-1.25418060200669,-1.84364548494983)
--(axis cs:-1.25418060200669,-1.8185618729097)
--(axis cs:-1.25418060200669,-1.79347826086957)
--(axis cs:-1.25418060200669,-1.76839464882943)
--(axis cs:-1.25418060200669,-1.7433110367893)
--(axis cs:-1.24163879598662,-1.73076923076923)
--(axis cs:-1.22909698996656,-1.71822742474916)
--(axis cs:-1.22909698996656,-1.69314381270903)
--(axis cs:-1.22909698996656,-1.6680602006689)
--(axis cs:-1.22909698996656,-1.64297658862876)
--(axis cs:-1.21655518394649,-1.6304347826087)
--(axis cs:-1.20401337792642,-1.61789297658863)
--(axis cs:-1.20401337792642,-1.59280936454849)
--(axis cs:-1.20401337792642,-1.56772575250836)
--(axis cs:-1.19147157190635,-1.55518394648829)
--(axis cs:-1.17892976588629,-1.54264214046823)
--(axis cs:-1.17892976588629,-1.51755852842809)
--(axis cs:-1.16638795986622,-1.50501672240803)
--(axis cs:-1.15384615384615,-1.49247491638796)
--(axis cs:-1.15384615384615,-1.46739130434783)
--(axis cs:-1.15384615384615,-1.44230769230769)
--(axis cs:-1.14130434782609,-1.42976588628763)
--(axis cs:-1.12876254180602,-1.41722408026756)
--(axis cs:-1.12876254180602,-1.39214046822742)
--(axis cs:-1.12876254180602,-1.36705685618729)
--(axis cs:-1.11622073578595,-1.35451505016722)
--(axis cs:-1.10367892976589,-1.34197324414716)
--(axis cs:-1.10367892976589,-1.31688963210702)
--(axis cs:-1.09113712374582,-1.30434782608696)
--(axis cs:-1.07859531772575,-1.29180602006689)
--(axis cs:-1.07859531772575,-1.26672240802676)
--(axis cs:-1.07859531772575,-1.24163879598662)
--(axis cs:-1.06605351170569,-1.22909698996656)
--(axis cs:-1.05351170568562,-1.21655518394649)
--(axis cs:-1.05351170568562,-1.19147157190635)
--(axis cs:-1.05351170568562,-1.16638795986622)
--(axis cs:-1.04096989966555,-1.15384615384615)
--(axis cs:-1.02842809364548,-1.14130434782609)
--(axis cs:-1.02842809364548,-1.11622073578595)
--(axis cs:-1.02842809364548,-1.09113712374582)
--(axis cs:-1.02842809364548,-1.06605351170569)
--(axis cs:-1.02842809364548,-1.04096989966555)
--(axis cs:-1.02842809364548,-1.01588628762542)
--(axis cs:-1.02842809364548,-0.990802675585284)
--(axis cs:-1.02842809364548,-0.96571906354515)
--(axis cs:-1.02842809364548,-0.940635451505017)
--(axis cs:-1.01588628762542,-0.92809364548495)
--(axis cs:-1.00334448160535,-0.915551839464883)
--(axis cs:-0.990802675585284,-0.903010033444816)
--(axis cs:-0.978260869565217,-0.890468227424749)
--(axis cs:-0.96571906354515,-0.877926421404682)
--(axis cs:-0.953177257525084,-0.865384615384615)
--(axis cs:-0.940635451505017,-0.852842809364548)
--(axis cs:-0.915551839464883,-0.852842809364548)
--(axis cs:-0.903010033444816,-0.840301003344481)
--(axis cs:-0.890468227424749,-0.827759197324414)
--(axis cs:-0.865384615384615,-0.827759197324414)
--(axis cs:-0.840301003344481,-0.827759197324414)
--(axis cs:-0.827759197324414,-0.815217391304348)
--(axis cs:-0.815217391304348,-0.802675585284281)
--(axis cs:-0.790133779264214,-0.802675585284281)
--(axis cs:-0.76505016722408,-0.802675585284281)
--(axis cs:-0.752508361204013,-0.790133779264214)
--(axis cs:-0.739966555183946,-0.777591973244147)
--(axis cs:-0.714882943143813,-0.777591973244147)
--(axis cs:-0.689799331103679,-0.777591973244147)
--(axis cs:-0.677257525083612,-0.76505016722408)
--(axis cs:-0.664715719063545,-0.752508361204013)
--(axis cs:-0.639632107023411,-0.752508361204013)
--(axis cs:-0.614548494983278,-0.752508361204013)
--(axis cs:-0.589464882943144,-0.752508361204013)
--(axis cs:-0.576923076923077,-0.739966555183946)
--(axis cs:-0.56438127090301,-0.727424749163879)
--(axis cs:-0.539297658862876,-0.727424749163879)
--(axis cs:-0.514214046822743,-0.727424749163879)
--(axis cs:-0.489130434782608,-0.727424749163879)
--(axis cs:-0.464046822742475,-0.727424749163879)
--(axis cs:-0.438963210702341,-0.727424749163879)
--(axis cs:-0.413879598662207,-0.727424749163879)
--(axis cs:-0.388795986622073,-0.727424749163879)
--(axis cs:-0.36371237458194,-0.727424749163879)
--(axis cs:-0.338628762541806,-0.727424749163879)
--(axis cs:-0.313545150501672,-0.727424749163879)
--(axis cs:-0.288461538461538,-0.727424749163879)
--(axis cs:-0.263377926421405,-0.727424749163879)
--(axis cs:-0.238294314381271,-0.727424749163879)
--(axis cs:-0.213210702341137,-0.727424749163879)
--(axis cs:-0.188127090301003,-0.727424749163879)
--(axis cs:-0.16304347826087,-0.727424749163879)
--(axis cs:-0.137959866220736,-0.727424749163879)
--(axis cs:-0.112876254180602,-0.727424749163879)
--(axis cs:-0.0877926421404682,-0.727424749163879)
--(axis cs:-0.0752508361204014,-0.739966555183946)
--(axis cs:-0.0627090301003346,-0.752508361204013)
--(axis cs:-0.0376254180602005,-0.752508361204013)
--(axis cs:-0.0250836120401337,-0.76505016722408)
--(axis cs:-0.0125418060200668,-0.777591973244147)
--(axis cs:0.0125418060200668,-0.777591973244147)
--(axis cs:0.0376254180602009,-0.777591973244147)
--(axis cs:0.0501672240802677,-0.790133779264214)
--(axis cs:0.0627090301003346,-0.802675585284281)
--(axis cs:0.0877926421404682,-0.802675585284281)
--(axis cs:0.100334448160535,-0.815217391304348)
--(axis cs:0.112876254180602,-0.827759197324414)
--(axis cs:0.137959866220736,-0.827759197324414)
--(axis cs:0.150501672240803,-0.840301003344481)
--(axis cs:0.16304347826087,-0.852842809364548)
--(axis cs:0.188127090301003,-0.852842809364548)
--(axis cs:0.213210702341137,-0.852842809364548)
--(axis cs:0.225752508361204,-0.865384615384615)
--(axis cs:0.238294314381271,-0.877926421404682)
--(axis cs:0.263377926421405,-0.877926421404682)
--(axis cs:0.275919732441471,-0.890468227424749)
--(axis cs:0.288461538461538,-0.903010033444816)
--(axis cs:0.313545150501672,-0.903010033444816)
--(axis cs:0.326086956521739,-0.915551839464883)
--(axis cs:0.338628762541807,-0.92809364548495)
--(axis cs:0.36371237458194,-0.92809364548495)
--(axis cs:0.376254180602007,-0.940635451505017)
--(axis cs:0.388795986622074,-0.953177257525084)
--(axis cs:0.413879598662207,-0.953177257525084)
--(axis cs:0.426421404682274,-0.96571906354515)
--(axis cs:0.438963210702341,-0.978260869565217)
--(axis cs:0.451505016722408,-0.990802675585284)
--(axis cs:0.464046822742475,-1.00334448160535)
--(axis cs:0.489130434782608,-1.00334448160535)
--(axis cs:0.501672240802676,-1.01588628762542)
--(axis cs:0.514214046822743,-1.02842809364548)
--(axis cs:0.52675585284281,-1.04096989966555)
--(axis cs:0.539297658862877,-1.05351170568562)
--(axis cs:0.551839464882943,-1.06605351170569)
--(axis cs:0.56438127090301,-1.07859531772575)
--(axis cs:0.589464882943144,-1.07859531772575)
--(axis cs:0.602006688963211,-1.09113712374582)
--(axis cs:0.614548494983278,-1.10367892976589)
--(axis cs:0.627090301003344,-1.11622073578595)
--(axis cs:0.639632107023411,-1.12876254180602)
--(axis cs:0.652173913043478,-1.14130434782609)
--(axis cs:0.652173913043478,-1.16638795986622)
--(axis cs:0.664715719063545,-1.17892976588629)
--(axis cs:0.677257525083612,-1.19147157190635)
--(axis cs:0.689799331103679,-1.20401337792642)
--(axis cs:0.702341137123746,-1.21655518394649)
--(axis cs:0.714882943143813,-1.22909698996656)
--(axis cs:0.72742474916388,-1.24163879598662)
--(axis cs:0.739966555183947,-1.25418060200669)
--(axis cs:0.752508361204014,-1.26672240802676)
--(axis cs:0.76505016722408,-1.27926421404682)
--(axis cs:0.777591973244147,-1.29180602006689)
--(axis cs:0.790133779264214,-1.30434782608696)
--(axis cs:0.802675585284281,-1.31688963210702)
--(axis cs:0.815217391304348,-1.32943143812709)
--(axis cs:0.827759197324414,-1.34197324414716)
--(axis cs:0.827759197324414,-1.36705685618729)
--(axis cs:0.840301003344481,-1.37959866220736)
--(axis cs:0.852842809364549,-1.39214046822742)
--(axis cs:0.865384615384616,-1.40468227424749)
--(axis cs:0.877926421404683,-1.41722408026756)
--(axis cs:0.89046822742475,-1.42976588628763)
--(axis cs:0.903010033444816,-1.44230769230769)
--(axis cs:0.915551839464883,-1.45484949832776)
--(axis cs:0.92809364548495,-1.46739130434783)
--(axis cs:0.92809364548495,-1.49247491638796)
--(axis cs:0.940635451505017,-1.50501672240803)
--(axis cs:0.953177257525084,-1.51755852842809)
--(axis cs:0.953177257525084,-1.54264214046823)
--(axis cs:0.96571906354515,-1.55518394648829)
--(axis cs:0.978260869565217,-1.56772575250836)
--(axis cs:0.990802675585284,-1.58026755852843)
--(axis cs:1.00334448160535,-1.59280936454849)
--(axis cs:1.00334448160535,-1.61789297658863)
--(axis cs:1.00334448160535,-1.64297658862876)
--(axis cs:1.01588628762542,-1.65551839464883)
--(axis cs:1.02842809364549,-1.6680602006689)
--(axis cs:1.02842809364549,-1.69314381270903)
--(axis cs:1.04096989966555,-1.7056856187291)
--(axis cs:1.05351170568562,-1.71822742474916)
--(axis cs:1.05351170568562,-1.7433110367893)
--(axis cs:1.05351170568562,-1.76839464882943)
--(axis cs:1.06605351170569,-1.7809364548495)
--(axis cs:1.07859531772575,-1.79347826086957)
--(axis cs:1.07859531772575,-1.8185618729097)
--(axis cs:1.09113712374582,-1.83110367892977)
--(axis cs:1.10367892976589,-1.84364548494983)
--(axis cs:1.10367892976589,-1.86872909698997)
--(axis cs:1.10367892976589,-1.8938127090301)
--(axis cs:1.11622073578595,-1.90635451505017)
--(axis cs:1.12876254180602,-1.91889632107023)
--(axis cs:1.12876254180602,-1.94397993311037)
--(axis cs:1.14130434782609,-1.95652173913043)
--(axis cs:1.15384615384615,-1.9690635451505)
--(axis cs:1.15384615384615,-1.99414715719064)
--(axis cs:1.15384615384615,-2.01923076923077)
--(axis cs:1.16638795986622,-2.03177257525084)
--(axis cs:1.17892976588629,-2.0443143812709)
--(axis cs:1.17892976588629,-2.06939799331104)
--(axis cs:1.17892976588629,-2.09448160535117)
--(axis cs:1.17892976588629,-2.1195652173913)
--(axis cs:1.19147157190635,-2.13210702341137)
--(axis cs:1.20401337792642,-2.14464882943144)
--(axis cs:1.20401337792642,-2.16973244147157)
--(axis cs:1.21655518394649,-2.18227424749164)
--(axis cs:1.22909698996656,-2.19481605351171)
--(axis cs:1.22909698996656,-2.21989966555184)
--(axis cs:1.24163879598662,-2.23244147157191)
--(axis cs:1.25418060200669,-2.24498327759197)
--(axis cs:1.25418060200669,-2.27006688963211)
--(axis cs:1.26672240802676,-2.28260869565217)
--(axis cs:1.27926421404682,-2.29515050167224)
--(axis cs:1.27926421404682,-2.32023411371237)
--(axis cs:1.29180602006689,-2.33277591973244)
--(axis cs:1.30434782608696,-2.34531772575251)
--(axis cs:1.30434782608696,-2.37040133779264)
--(axis cs:1.31688963210702,-2.38294314381271)
--(axis cs:1.32943143812709,-2.39548494983278)
--(axis cs:1.32943143812709,-2.42056856187291)
--(axis cs:1.34197324414716,-2.43311036789298)
--(axis cs:1.35451505016722,-2.44565217391304)
--(axis cs:1.35451505016722,-2.47073578595318)
--(axis cs:1.36705685618729,-2.48327759197324)
--(axis cs:1.37959866220736,-2.49581939799331)
--(axis cs:1.37959866220736,-2.52090301003344)
--(axis cs:1.39214046822743,-2.53344481605351)
--(axis cs:1.40468227424749,-2.54598662207358)
--(axis cs:1.41722408026756,-2.55852842809365)
--(axis cs:1.42976588628763,-2.57107023411371)
--(axis cs:1.42976588628763,-2.59615384615385)
--(axis cs:1.44230769230769,-2.60869565217391)
--(axis cs:1.45484949832776,-2.62123745819398)
--(axis cs:1.45484949832776,-2.64632107023411)
--(axis cs:1.46739130434783,-2.65886287625418)
--(axis cs:1.47993311036789,-2.67140468227425)
--(axis cs:1.47993311036789,-2.69648829431438)
--(axis cs:1.49247491638796,-2.70903010033445)
--(axis cs:1.50501672240803,-2.72157190635451)
--(axis cs:1.50501672240803,-2.74665551839465)
--(axis cs:1.51755852842809,-2.75919732441472)
--(axis cs:1.53010033444816,-2.77173913043478)
--(axis cs:1.54264214046823,-2.78428093645485)
--(axis cs:1.55518394648829,-2.79682274247492)
--(axis cs:1.55518394648829,-2.82190635451505)
--(axis cs:1.56772575250836,-2.83444816053512)
--(axis cs:1.58026755852843,-2.84698996655518)
--(axis cs:1.58026755852843,-2.87207357859532)
--(axis cs:1.5928093645485,-2.88461538461538)
--(axis cs:1.60535117056856,-2.89715719063545)
--(axis cs:1.60535117056856,-2.92224080267559)
--(axis cs:1.61789297658863,-2.93478260869565)
--(axis cs:1.6304347826087,-2.94732441471572)
--(axis cs:1.64297658862876,-2.95986622073579)
--(axis cs:1.65551839464883,-2.97240802675585)
--(axis cs:1.65551839464883,-2.99749163879599)
--(axis cs:1.6680602006689,-3.01003344481605)
--(axis cs:1.68060200668896,-3.02257525083612)
--(axis cs:1.68060200668896,-3.04765886287625)
--(axis cs:1.69314381270903,-3.06020066889632)
--(axis cs:1.7056856187291,-3.07274247491639)
--(axis cs:1.7056856187291,-3.09782608695652)
--(axis cs:1.71822742474916,-3.11036789297659)
--(axis cs:1.73076923076923,-3.12290969899666)
--(axis cs:1.73076923076923,-3.14799331103679)
--(axis cs:1.7433110367893,-3.16053511705686)
--(axis cs:1.75585284280936,-3.17307692307692)
--(axis cs:1.75585284280936,-3.19816053511706)
--(axis cs:1.76839464882943,-3.21070234113712)
--(axis cs:1.7809364548495,-3.22324414715719)
--(axis cs:1.7809364548495,-3.24832775919732)
--(axis cs:1.79347826086957,-3.26086956521739)
--(axis cs:1.80602006688963,-3.27341137123746)
--(axis cs:1.80602006688963,-3.29849498327759)
--(axis cs:1.8185618729097,-3.31103678929766)
--(axis cs:1.83110367892977,-3.32357859531773)
--(axis cs:1.83110367892977,-3.34866220735786)
--(axis cs:1.84364548494983,-3.36120401337793)
--(axis cs:1.8561872909699,-3.37374581939799)
--(axis cs:1.8561872909699,-3.39882943143813)
--(axis cs:1.86872909698997,-3.41137123745819)
--(axis cs:1.88127090301003,-3.42391304347826)
--(axis cs:1.88127090301003,-3.44899665551839)
--(axis cs:1.8938127090301,-3.46153846153846)
--(axis cs:1.90635451505017,-3.47408026755853)
--(axis cs:1.90635451505017,-3.49916387959866)
--(axis cs:1.91889632107023,-3.51170568561873)
--(axis cs:1.9314381270903,-3.5242474916388)
--(axis cs:1.9314381270903,-3.54933110367893)
--(axis cs:1.94397993311037,-3.561872909699)
--(axis cs:1.95652173913044,-3.57441471571906)
--(axis cs:1.95652173913044,-3.5994983277592)
--(axis cs:1.9690635451505,-3.61204013377926)
--(axis cs:1.98160535117057,-3.62458193979933)
--(axis cs:1.98160535117057,-3.64966555183946)
--(axis cs:1.99414715719064,-3.66220735785953)
--(axis cs:2.0066889632107,-3.6747491638796)
--(axis cs:2.0066889632107,-3.69983277591973)
--(axis cs:2.0066889632107,-3.72491638795987)
--(axis cs:2.01923076923077,-3.73745819397993)
--(axis cs:2.03177257525084,-3.75);

\path [draw=black, semithick]
(axis cs:3.75,-1.37959866220736)
--(axis cs:3.72491638795987,-1.37959866220736)
--(axis cs:3.7123745819398,-1.36705685618729)
--(axis cs:3.69983277591973,-1.35451505016722)
--(axis cs:3.6747491638796,-1.35451505016722)
--(axis cs:3.64966555183947,-1.35451505016722)
--(axis cs:3.6371237458194,-1.34197324414716)
--(axis cs:3.62458193979933,-1.32943143812709)
--(axis cs:3.5994983277592,-1.32943143812709)
--(axis cs:3.57441471571906,-1.32943143812709)
--(axis cs:3.54933110367893,-1.32943143812709)
--(axis cs:3.53678929765886,-1.31688963210702)
--(axis cs:3.5242474916388,-1.30434782608696)
--(axis cs:3.49916387959866,-1.30434782608696)
--(axis cs:3.47408026755853,-1.30434782608696)
--(axis cs:3.46153846153846,-1.29180602006689)
--(axis cs:3.44899665551839,-1.27926421404682)
--(axis cs:3.42391304347826,-1.27926421404682)
--(axis cs:3.39882943143813,-1.27926421404682)
--(axis cs:3.38628762541806,-1.26672240802676)
--(axis cs:3.37374581939799,-1.25418060200669)
--(axis cs:3.34866220735786,-1.25418060200669)
--(axis cs:3.32357859531773,-1.25418060200669)
--(axis cs:3.29849498327759,-1.25418060200669)
--(axis cs:3.28595317725753,-1.24163879598662)
--(axis cs:3.27341137123746,-1.22909698996656)
--(axis cs:3.24832775919732,-1.22909698996656)
--(axis cs:3.22324414715719,-1.22909698996656)
--(axis cs:3.21070234113712,-1.21655518394649)
--(axis cs:3.19816053511706,-1.20401337792642)
--(axis cs:3.17307692307692,-1.20401337792642)
--(axis cs:3.14799331103679,-1.20401337792642)
--(axis cs:3.13545150501672,-1.19147157190635)
--(axis cs:3.12290969899666,-1.17892976588629)
--(axis cs:3.09782608695652,-1.17892976588629)
--(axis cs:3.07274247491639,-1.17892976588629)
--(axis cs:3.04765886287625,-1.17892976588629)
--(axis cs:3.03511705685619,-1.16638795986622)
--(axis cs:3.02257525083612,-1.15384615384615)
--(axis cs:2.99749163879599,-1.15384615384615)
--(axis cs:2.97240802675585,-1.15384615384615)
--(axis cs:2.95986622073579,-1.14130434782609)
--(axis cs:2.94732441471572,-1.12876254180602)
--(axis cs:2.92224080267559,-1.12876254180602)
--(axis cs:2.89715719063545,-1.12876254180602)
--(axis cs:2.87207357859532,-1.12876254180602)
--(axis cs:2.85953177257525,-1.11622073578595)
--(axis cs:2.84698996655518,-1.10367892976589)
--(axis cs:2.82190635451505,-1.10367892976589)
--(axis cs:2.79682274247492,-1.10367892976589)
--(axis cs:2.77173913043478,-1.10367892976589)
--(axis cs:2.75919732441472,-1.09113712374582)
--(axis cs:2.74665551839465,-1.07859531772575)
--(axis cs:2.72157190635451,-1.07859531772575)
--(axis cs:2.69648829431438,-1.07859531772575)
--(axis cs:2.67140468227425,-1.07859531772575)
--(axis cs:2.65886287625418,-1.06605351170569)
--(axis cs:2.64632107023411,-1.05351170568562)
--(axis cs:2.62123745819398,-1.05351170568562)
--(axis cs:2.59615384615385,-1.05351170568562)
--(axis cs:2.57107023411371,-1.05351170568562)
--(axis cs:2.54598662207358,-1.05351170568562)
--(axis cs:2.52090301003344,-1.05351170568562)
--(axis cs:2.49581939799331,-1.05351170568562)
--(axis cs:2.47073578595318,-1.05351170568562)
--(axis cs:2.44565217391304,-1.05351170568562)
--(axis cs:2.42056856187291,-1.05351170568562)
--(axis cs:2.39548494983278,-1.05351170568562)
--(axis cs:2.38294314381271,-1.04096989966555)
--(axis cs:2.37040133779264,-1.02842809364548)
--(axis cs:2.34531772575251,-1.02842809364548)
--(axis cs:2.32023411371237,-1.02842809364548)
--(axis cs:2.29515050167224,-1.02842809364548)
--(axis cs:2.27006688963211,-1.02842809364548)
--(axis cs:2.24498327759197,-1.02842809364548)
--(axis cs:2.21989966555184,-1.02842809364548)
--(axis cs:2.19481605351171,-1.02842809364548)
--(axis cs:2.16973244147157,-1.02842809364548)
--(axis cs:2.14464882943144,-1.02842809364548)
--(axis cs:2.1195652173913,-1.02842809364548)
--(axis cs:2.09448160535117,-1.02842809364548)
--(axis cs:2.06939799331104,-1.02842809364548)
--(axis cs:2.0443143812709,-1.02842809364548)
--(axis cs:2.01923076923077,-1.02842809364548)
--(axis cs:1.99414715719064,-1.02842809364548)
--(axis cs:1.9690635451505,-1.02842809364548)
--(axis cs:1.94397993311037,-1.02842809364548)
--(axis cs:1.91889632107023,-1.02842809364548)
--(axis cs:1.8938127090301,-1.02842809364548)
--(axis cs:1.86872909698997,-1.02842809364548)
--(axis cs:1.8561872909699,-1.01588628762542)
--(axis cs:1.84364548494983,-1.00334448160535)
--(axis cs:1.8185618729097,-1.00334448160535)
--(axis cs:1.80602006688963,-0.990802675585284)
--(axis cs:1.79347826086957,-0.978260869565217)
--(axis cs:1.76839464882943,-0.978260869565217)
--(axis cs:1.75585284280936,-0.96571906354515)
--(axis cs:1.7433110367893,-0.953177257525084)
--(axis cs:1.71822742474916,-0.953177257525084)
--(axis cs:1.7056856187291,-0.940635451505017)
--(axis cs:1.69314381270903,-0.92809364548495)
--(axis cs:1.68060200668896,-0.915551839464883)
--(axis cs:1.6680602006689,-0.903010033444816)
--(axis cs:1.65551839464883,-0.890468227424749)
--(axis cs:1.64297658862876,-0.877926421404682)
--(axis cs:1.6304347826087,-0.865384615384615)
--(axis cs:1.61789297658863,-0.852842809364548)
--(axis cs:1.60535117056856,-0.840301003344481)
--(axis cs:1.5928093645485,-0.827759197324414)
--(axis cs:1.58026755852843,-0.815217391304348)
--(axis cs:1.56772575250836,-0.802675585284281)
--(axis cs:1.55518394648829,-0.790133779264214)
--(axis cs:1.54264214046823,-0.777591973244147)
--(axis cs:1.53010033444816,-0.76505016722408)
--(axis cs:1.51755852842809,-0.752508361204013)
--(axis cs:1.50501672240803,-0.739966555183946)
--(axis cs:1.50501672240803,-0.714882943143813)
--(axis cs:1.49247491638796,-0.702341137123746)
--(axis cs:1.47993311036789,-0.689799331103679)
--(axis cs:1.46739130434783,-0.677257525083612)
--(axis cs:1.45484949832776,-0.664715719063545)
--(axis cs:1.45484949832776,-0.639632107023411)
--(axis cs:1.44230769230769,-0.627090301003344)
--(axis cs:1.42976588628763,-0.614548494983278)
--(axis cs:1.41722408026756,-0.602006688963211)
--(axis cs:1.40468227424749,-0.589464882943144)
--(axis cs:1.40468227424749,-0.56438127090301)
--(axis cs:1.39214046822743,-0.551839464882943)
--(axis cs:1.37959866220736,-0.539297658862876)
--(axis cs:1.37959866220736,-0.514214046822743)
--(axis cs:1.36705685618729,-0.501672240802675)
--(axis cs:1.35451505016722,-0.489130434782608)
--(axis cs:1.34197324414716,-0.476588628762542)
--(axis cs:1.32943143812709,-0.464046822742475)
--(axis cs:1.32943143812709,-0.438963210702341)
--(axis cs:1.31688963210702,-0.426421404682274)
--(axis cs:1.30434782608696,-0.413879598662207)
--(axis cs:1.29180602006689,-0.40133779264214)
--(axis cs:1.27926421404682,-0.388795986622073)
--(axis cs:1.26672240802676,-0.376254180602007)
--(axis cs:1.25418060200669,-0.36371237458194)
--(axis cs:1.24163879598662,-0.351170568561873)
--(axis cs:1.22909698996656,-0.338628762541806)
--(axis cs:1.21655518394649,-0.326086956521739)
--(axis cs:1.20401337792642,-0.313545150501672)
--(axis cs:1.20401337792642,-0.288461538461538)
--(axis cs:1.19147157190635,-0.275919732441471)
--(axis cs:1.17892976588629,-0.263377926421405)
--(axis cs:1.16638795986622,-0.250836120401338)
--(axis cs:1.15384615384615,-0.238294314381271)
--(axis cs:1.15384615384615,-0.213210702341137)
--(axis cs:1.14130434782609,-0.20066889632107)
--(axis cs:1.12876254180602,-0.188127090301003)
--(axis cs:1.12876254180602,-0.16304347826087)
--(axis cs:1.12876254180602,-0.137959866220736)
--(axis cs:1.11622073578595,-0.125418060200669)
--(axis cs:1.10367892976589,-0.112876254180602)
--(axis cs:1.10367892976589,-0.0877926421404682)
--(axis cs:1.09113712374582,-0.0752508361204014)
--(axis cs:1.07859531772575,-0.0627090301003346)
--(axis cs:1.06605351170569,-0.0501672240802675)
--(axis cs:1.05351170568562,-0.0376254180602005)
--(axis cs:1.04096989966555,-0.0250836120401337)
--(axis cs:1.02842809364549,-0.0125418060200668)
--(axis cs:1.01588628762542,0)
--(axis cs:1.00334448160535,0.0125418060200668)
--(axis cs:0.990802675585284,0.0250836120401339)
--(axis cs:0.978260869565217,0.0376254180602009)
--(axis cs:0.96571906354515,0.0501672240802677)
--(axis cs:0.953177257525084,0.0627090301003346)
--(axis cs:0.940635451505017,0.0752508361204014)
--(axis cs:0.915551839464883,0.0752508361204014)
--(axis cs:0.903010033444816,0.0877926421404682)
--(axis cs:0.89046822742475,0.100334448160535)
--(axis cs:0.877926421404683,0.112876254180602)
--(axis cs:0.865384615384616,0.125418060200669)
--(axis cs:0.840301003344481,0.125418060200669)
--(axis cs:0.827759197324414,0.137959866220736)
--(axis cs:0.815217391304348,0.150501672240803)
--(axis cs:0.802675585284281,0.16304347826087)
--(axis cs:0.790133779264214,0.175585284280936)
--(axis cs:0.777591973244147,0.188127090301003)
--(axis cs:0.76505016722408,0.20066889632107)
--(axis cs:0.752508361204014,0.213210702341137)
--(axis cs:0.739966555183947,0.225752508361204)
--(axis cs:0.72742474916388,0.238294314381271)
--(axis cs:0.714882943143813,0.250836120401338)
--(axis cs:0.702341137123746,0.263377926421405)
--(axis cs:0.689799331103679,0.275919732441471)
--(axis cs:0.677257525083612,0.288461538461538)
--(axis cs:0.664715719063545,0.301003344481605)
--(axis cs:0.652173913043478,0.313545150501672)
--(axis cs:0.639632107023411,0.326086956521739)
--(axis cs:0.627090301003344,0.338628762541807)
--(axis cs:0.614548494983278,0.351170568561873)
--(axis cs:0.602006688963211,0.36371237458194)
--(axis cs:0.602006688963211,0.388795986622074)
--(axis cs:0.589464882943144,0.401337792642141)
--(axis cs:0.576923076923077,0.413879598662207)
--(axis cs:0.576923076923077,0.438963210702341)
--(axis cs:0.56438127090301,0.451505016722408)
--(axis cs:0.551839464882943,0.464046822742475)
--(axis cs:0.551839464882943,0.489130434782608)
--(axis cs:0.539297658862877,0.501672240802676)
--(axis cs:0.52675585284281,0.514214046822743)
--(axis cs:0.514214046822743,0.52675585284281)
--(axis cs:0.501672240802676,0.539297658862877)
--(axis cs:0.501672240802676,0.56438127090301)
--(axis cs:0.489130434782608,0.576923076923077)
--(axis cs:0.476588628762542,0.589464882943144)
--(axis cs:0.464046822742475,0.602006688963211)
--(axis cs:0.451505016722408,0.614548494983278)
--(axis cs:0.451505016722408,0.639632107023411)
--(axis cs:0.438963210702341,0.652173913043478)
--(axis cs:0.426421404682274,0.664715719063545)
--(axis cs:0.413879598662207,0.677257525083612)
--(axis cs:0.388795986622074,0.677257525083612)
--(axis cs:0.376254180602007,0.689799331103679)
--(axis cs:0.36371237458194,0.702341137123746)
--(axis cs:0.338628762541807,0.702341137123746)
--(axis cs:0.326086956521739,0.714882943143813)
--(axis cs:0.313545150501672,0.72742474916388)
--(axis cs:0.288461538461538,0.72742474916388)
--(axis cs:0.275919732441471,0.739966555183947)
--(axis cs:0.263377926421405,0.752508361204014)
--(axis cs:0.250836120401338,0.76505016722408)
--(axis cs:0.250836120401338,0.790133779264214)
--(axis cs:0.238294314381271,0.802675585284281)
--(axis cs:0.213210702341137,0.802675585284281)
--(axis cs:0.20066889632107,0.815217391304348)
--(axis cs:0.188127090301003,0.827759197324414)
--(axis cs:0.16304347826087,0.827759197324414)
--(axis cs:0.137959866220736,0.827759197324414)
--(axis cs:0.125418060200669,0.840301003344481)
--(axis cs:0.112876254180602,0.852842809364549)
--(axis cs:0.0877926421404682,0.852842809364549)
--(axis cs:0.0627090301003346,0.852842809364549)
--(axis cs:0.0376254180602009,0.852842809364549)
--(axis cs:0.0125418060200668,0.852842809364549)
--(axis cs:-0.0125418060200668,0.852842809364549)
--(axis cs:-0.0376254180602005,0.852842809364549)
--(axis cs:-0.0627090301003346,0.852842809364549)
--(axis cs:-0.0877926421404682,0.852842809364549)
--(axis cs:-0.112876254180602,0.852842809364549)
--(axis cs:-0.137959866220736,0.852842809364549)
--(axis cs:-0.16304347826087,0.852842809364549)
--(axis cs:-0.188127090301003,0.852842809364549)
--(axis cs:-0.213210702341137,0.852842809364549)
--(axis cs:-0.238294314381271,0.852842809364549)
--(axis cs:-0.263377926421405,0.852842809364549)
--(axis cs:-0.288461538461538,0.852842809364549)
--(axis cs:-0.313545150501672,0.852842809364549)
--(axis cs:-0.338628762541806,0.852842809364549)
--(axis cs:-0.36371237458194,0.852842809364549)
--(axis cs:-0.388795986622073,0.852842809364549)
--(axis cs:-0.413879598662207,0.852842809364549)
--(axis cs:-0.438963210702341,0.852842809364549)
--(axis cs:-0.451505016722408,0.840301003344481)
--(axis cs:-0.464046822742475,0.827759197324414)
--(axis cs:-0.489130434782608,0.827759197324414)
--(axis cs:-0.514214046822743,0.827759197324414)
--(axis cs:-0.539297658862876,0.827759197324414)
--(axis cs:-0.56438127090301,0.827759197324414)
--(axis cs:-0.589464882943144,0.827759197324414)
--(axis cs:-0.602006688963211,0.815217391304348)
--(axis cs:-0.614548494983278,0.802675585284281)
--(axis cs:-0.639632107023411,0.802675585284281)
--(axis cs:-0.664715719063545,0.802675585284281)
--(axis cs:-0.689799331103679,0.802675585284281)
--(axis cs:-0.702341137123746,0.790133779264214)
--(axis cs:-0.714882943143813,0.777591973244147)
--(axis cs:-0.739966555183946,0.777591973244147)
--(axis cs:-0.752508361204013,0.76505016722408)
--(axis cs:-0.76505016722408,0.752508361204014)
--(axis cs:-0.790133779264214,0.752508361204014)
--(axis cs:-0.802675585284281,0.739966555183947)
--(axis cs:-0.815217391304348,0.72742474916388)
--(axis cs:-0.827759197324414,0.714882943143813)
--(axis cs:-0.840301003344481,0.702341137123746)
--(axis cs:-0.852842809364548,0.689799331103679)
--(axis cs:-0.865384615384615,0.677257525083612)
--(axis cs:-0.877926421404682,0.664715719063545)
--(axis cs:-0.877926421404682,0.639632107023411)
--(axis cs:-0.890468227424749,0.627090301003344)
--(axis cs:-0.903010033444816,0.614548494983278)
--(axis cs:-0.915551839464883,0.602006688963211)
--(axis cs:-0.92809364548495,0.589464882943144)
--(axis cs:-0.940635451505017,0.576923076923077)
--(axis cs:-0.953177257525084,0.56438127090301)
--(axis cs:-0.96571906354515,0.551839464882943)
--(axis cs:-0.978260869565217,0.539297658862877)
--(axis cs:-0.990802675585284,0.52675585284281)
--(axis cs:-1.00334448160535,0.514214046822743)
--(axis cs:-1.01588628762542,0.501672240802676)
--(axis cs:-1.02842809364548,0.489130434782608)
--(axis cs:-1.04096989966555,0.476588628762542)
--(axis cs:-1.05351170568562,0.464046822742475)
--(axis cs:-1.06605351170569,0.451505016722408)
--(axis cs:-1.09113712374582,0.451505016722408)
--(axis cs:-1.10367892976589,0.438963210702341)
--(axis cs:-1.11622073578595,0.426421404682274)
--(axis cs:-1.12876254180602,0.413879598662207)
--(axis cs:-1.14130434782609,0.401337792642141)
--(axis cs:-1.15384615384615,0.388795986622074)
--(axis cs:-1.16638795986622,0.376254180602007)
--(axis cs:-1.19147157190635,0.376254180602007)
--(axis cs:-1.20401337792642,0.36371237458194)
--(axis cs:-1.21655518394649,0.351170568561873)
--(axis cs:-1.24163879598662,0.351170568561873)
--(axis cs:-1.26672240802676,0.351170568561873)
--(axis cs:-1.27926421404682,0.338628762541807)
--(axis cs:-1.29180602006689,0.326086956521739)
--(axis cs:-1.31688963210702,0.326086956521739)
--(axis cs:-1.32943143812709,0.313545150501672)
--(axis cs:-1.34197324414716,0.301003344481605)
--(axis cs:-1.36705685618729,0.301003344481605)
--(axis cs:-1.37959866220736,0.288461538461538)
--(axis cs:-1.39214046822742,0.275919732441471)
--(axis cs:-1.41722408026756,0.275919732441471)
--(axis cs:-1.42976588628763,0.263377926421405)
--(axis cs:-1.44230769230769,0.250836120401338)
--(axis cs:-1.46739130434783,0.250836120401338)
--(axis cs:-1.47993311036789,0.238294314381271)
--(axis cs:-1.49247491638796,0.225752508361204)
--(axis cs:-1.51755852842809,0.225752508361204)
--(axis cs:-1.53010033444816,0.213210702341137)
--(axis cs:-1.54264214046823,0.20066889632107)
--(axis cs:-1.56772575250836,0.20066889632107)
--(axis cs:-1.58026755852843,0.188127090301003)
--(axis cs:-1.59280936454849,0.175585284280936)
--(axis cs:-1.61789297658863,0.175585284280936)
--(axis cs:-1.64297658862876,0.175585284280936)
--(axis cs:-1.65551839464883,0.16304347826087)
--(axis cs:-1.6680602006689,0.150501672240803)
--(axis cs:-1.69314381270903,0.150501672240803)
--(axis cs:-1.71822742474916,0.150501672240803)
--(axis cs:-1.73076923076923,0.137959866220736)
--(axis cs:-1.7433110367893,0.125418060200669)
--(axis cs:-1.76839464882943,0.125418060200669)
--(axis cs:-1.79347826086957,0.125418060200669)
--(axis cs:-1.80602006688963,0.112876254180602)
--(axis cs:-1.8185618729097,0.100334448160535)
--(axis cs:-1.84364548494983,0.100334448160535)
--(axis cs:-1.86872909698997,0.100334448160535)
--(axis cs:-1.8938127090301,0.100334448160535)
--(axis cs:-1.90635451505017,0.0877926421404682)
--(axis cs:-1.91889632107023,0.0752508361204014)
--(axis cs:-1.94397993311037,0.0752508361204014)
--(axis cs:-1.9690635451505,0.0752508361204014)
--(axis cs:-1.99414715719064,0.0752508361204014)
--(axis cs:-2.01923076923077,0.0752508361204014)
--(axis cs:-2.0443143812709,0.0752508361204014)
--(axis cs:-2.05685618729097,0.0627090301003346)
--(axis cs:-2.06939799331104,0.0501672240802677)
--(axis cs:-2.09448160535117,0.0501672240802677)
--(axis cs:-2.1195652173913,0.0501672240802677)
--(axis cs:-2.14464882943144,0.0501672240802677)
--(axis cs:-2.15719063545151,0.0376254180602009)
--(axis cs:-2.16973244147157,0.0250836120401339)
--(axis cs:-2.19481605351171,0.0250836120401339)
--(axis cs:-2.20735785953177,0.0125418060200668)
--(axis cs:-2.21989966555184,0)
--(axis cs:-2.23244147157191,-0.0125418060200668)
--(axis cs:-2.24498327759197,-0.0250836120401337)
--(axis cs:-2.25752508361204,-0.0376254180602005)
--(axis cs:-2.27006688963211,-0.0501672240802675)
--(axis cs:-2.28260869565217,-0.0627090301003346)
--(axis cs:-2.29515050167224,-0.0752508361204014)
--(axis cs:-2.30769230769231,-0.0877926421404682)
--(axis cs:-2.32023411371237,-0.100334448160535)
--(axis cs:-2.33277591973244,-0.112876254180602)
--(axis cs:-2.34531772575251,-0.125418060200669)
--(axis cs:-2.37040133779264,-0.125418060200669)
--(axis cs:-2.39548494983278,-0.125418060200669)
--(axis cs:-2.42056856187291,-0.125418060200669)
--(axis cs:-2.43311036789298,-0.137959866220736)
--(axis cs:-2.44565217391304,-0.150501672240803)
--(axis cs:-2.45819397993311,-0.16304347826087)
--(axis cs:-2.47073578595318,-0.175585284280936)
--(axis cs:-2.48327759197324,-0.188127090301003)
--(axis cs:-2.49581939799331,-0.20066889632107)
--(axis cs:-2.50836120401338,-0.213210702341137)
--(axis cs:-2.50836120401338,-0.238294314381271)
--(axis cs:-2.52090301003344,-0.250836120401338)
--(axis cs:-2.53344481605351,-0.263377926421405)
--(axis cs:-2.54598662207358,-0.275919732441471)
--(axis cs:-2.55852842809365,-0.288461538461538)
--(axis cs:-2.57107023411371,-0.301003344481605)
--(axis cs:-2.59615384615385,-0.301003344481605)
--(axis cs:-2.62123745819398,-0.301003344481605)
--(axis cs:-2.64632107023411,-0.301003344481605)
--(axis cs:-2.67140468227425,-0.301003344481605)
--(axis cs:-2.69648829431438,-0.301003344481605)
--(axis cs:-2.72157190635451,-0.301003344481605)
--(axis cs:-2.74665551839465,-0.301003344481605)
--(axis cs:-2.77173913043478,-0.301003344481605)
--(axis cs:-2.79682274247492,-0.301003344481605)
--(axis cs:-2.82190635451505,-0.301003344481605)
--(axis cs:-2.84698996655518,-0.301003344481605)
--(axis cs:-2.87207357859532,-0.301003344481605)
--(axis cs:-2.89715719063545,-0.301003344481605)
--(axis cs:-2.92224080267559,-0.301003344481605)
--(axis cs:-2.93478260869565,-0.313545150501672)
--(axis cs:-2.94732441471572,-0.326086956521739)
--(axis cs:-2.97240802675585,-0.326086956521739)
--(axis cs:-2.99749163879599,-0.326086956521739)
--(axis cs:-3.02257525083612,-0.326086956521739)
--(axis cs:-3.04765886287625,-0.326086956521739)
--(axis cs:-3.07274247491639,-0.326086956521739)
--(axis cs:-3.09782608695652,-0.326086956521739)
--(axis cs:-3.11036789297659,-0.313545150501672)
--(axis cs:-3.12290969899666,-0.301003344481605)
--(axis cs:-3.14799331103679,-0.301003344481605)
--(axis cs:-3.17307692307692,-0.301003344481605)
--(axis cs:-3.19816053511706,-0.301003344481605)
--(axis cs:-3.22324414715719,-0.301003344481605)
--(axis cs:-3.24832775919732,-0.301003344481605)
--(axis cs:-3.27341137123746,-0.301003344481605)
--(axis cs:-3.29849498327759,-0.301003344481605)
--(axis cs:-3.31103678929766,-0.288461538461538)
--(axis cs:-3.32357859531773,-0.275919732441471)
--(axis cs:-3.34866220735786,-0.275919732441471)
--(axis cs:-3.37374581939799,-0.275919732441471)
--(axis cs:-3.39882943143813,-0.275919732441471)
--(axis cs:-3.41137123745819,-0.288461538461538)
--(axis cs:-3.42391304347826,-0.301003344481605)
--(axis cs:-3.44899665551839,-0.301003344481605)
--(axis cs:-3.47408026755853,-0.301003344481605)
--(axis cs:-3.49916387959866,-0.301003344481605)
--(axis cs:-3.5242474916388,-0.301003344481605)
--(axis cs:-3.54933110367893,-0.301003344481605)
--(axis cs:-3.57441471571906,-0.301003344481605)
--(axis cs:-3.5994983277592,-0.301003344481605)
--(axis cs:-3.62458193979933,-0.301003344481605)
--(axis cs:-3.6371237458194,-0.288461538461538)
--(axis cs:-3.64966555183946,-0.275919732441471)
--(axis cs:-3.6747491638796,-0.275919732441471)
--(axis cs:-3.69983277591973,-0.275919732441471)
--(axis cs:-3.72491638795987,-0.275919732441471)
--(axis cs:-3.75,-0.275919732441471);

\path [draw=black, semithick]
(axis cs:-3.75,0.401337792642141)
--(axis cs:-3.72491638795987,0.401337792642141)
--(axis cs:-3.69983277591973,0.401337792642141)
--(axis cs:-3.6747491638796,0.401337792642141)
--(axis cs:-3.66220735785953,0.388795986622074)
--(axis cs:-3.64966555183946,0.376254180602007)
--(axis cs:-3.62458193979933,0.376254180602007)
--(axis cs:-3.5994983277592,0.376254180602007)
--(axis cs:-3.57441471571906,0.376254180602007)
--(axis cs:-3.54933110367893,0.376254180602007)
--(axis cs:-3.5242474916388,0.376254180602007)
--(axis cs:-3.49916387959866,0.376254180602007)
--(axis cs:-3.4866220735786,0.36371237458194)
--(axis cs:-3.47408026755853,0.351170568561873)
--(axis cs:-3.44899665551839,0.351170568561873)
--(axis cs:-3.42391304347826,0.351170568561873)
--(axis cs:-3.39882943143813,0.351170568561873)
--(axis cs:-3.37374581939799,0.351170568561873)
--(axis cs:-3.34866220735786,0.351170568561873)
--(axis cs:-3.32357859531773,0.351170568561873)
--(axis cs:-3.29849498327759,0.351170568561873)
--(axis cs:-3.27341137123746,0.351170568561873)
--(axis cs:-3.24832775919732,0.351170568561873)
--(axis cs:-3.22324414715719,0.351170568561873)
--(axis cs:-3.21070234113712,0.338628762541807)
--(axis cs:-3.19816053511706,0.326086956521739)
--(axis cs:-3.17307692307692,0.326086956521739)
--(axis cs:-3.14799331103679,0.326086956521739)
--(axis cs:-3.12290969899666,0.326086956521739)
--(axis cs:-3.11036789297659,0.338628762541807)
--(axis cs:-3.09782608695652,0.351170568561873)
--(axis cs:-3.07274247491639,0.351170568561873)
--(axis cs:-3.04765886287625,0.351170568561873)
--(axis cs:-3.02257525083612,0.351170568561873)
--(axis cs:-2.99749163879599,0.351170568561873)
--(axis cs:-2.98494983277592,0.36371237458194)
--(axis cs:-2.97240802675585,0.376254180602007)
--(axis cs:-2.95986622073579,0.388795986622074)
--(axis cs:-2.94732441471572,0.401337792642141)
--(axis cs:-2.93478260869565,0.413879598662207)
--(axis cs:-2.92224080267559,0.426421404682274)
--(axis cs:-2.90969899665552,0.438963210702341)
--(axis cs:-2.90969899665552,0.464046822742475)
--(axis cs:-2.89715719063545,0.476588628762542)
--(axis cs:-2.88461538461538,0.489130434782608)
--(axis cs:-2.88461538461538,0.514214046822743)
--(axis cs:-2.88461538461538,0.539297658862877)
--(axis cs:-2.88461538461538,0.56438127090301)
--(axis cs:-2.89715719063545,0.576923076923077)
--(axis cs:-2.90969899665552,0.589464882943144)
--(axis cs:-2.90969899665552,0.614548494983278)
--(axis cs:-2.92224080267559,0.627090301003344)
--(axis cs:-2.93478260869565,0.639632107023411)
--(axis cs:-2.93478260869565,0.664715719063545)
--(axis cs:-2.94732441471572,0.677257525083612)
--(axis cs:-2.95986622073579,0.689799331103679)
--(axis cs:-2.97240802675585,0.702341137123746)
--(axis cs:-2.98494983277592,0.714882943143813)
--(axis cs:-2.99749163879599,0.72742474916388)
--(axis cs:-3.01003344481605,0.739966555183947)
--(axis cs:-3.02257525083612,0.752508361204014)
--(axis cs:-3.03511705685619,0.76505016722408)
--(axis cs:-3.04765886287625,0.777591973244147)
--(axis cs:-3.07274247491639,0.777591973244147)
--(axis cs:-3.08528428093645,0.790133779264214)
--(axis cs:-3.09782608695652,0.802675585284281)
--(axis cs:-3.11036789297659,0.815217391304348)
--(axis cs:-3.12290969899666,0.827759197324414)
--(axis cs:-3.14799331103679,0.827759197324414)
--(axis cs:-3.16053511705686,0.840301003344481)
--(axis cs:-3.17307692307692,0.852842809364549)
--(axis cs:-3.18561872909699,0.865384615384616)
--(axis cs:-3.19816053511706,0.877926421404683)
--(axis cs:-3.22324414715719,0.877926421404683)
--(axis cs:-3.23578595317726,0.89046822742475)
--(axis cs:-3.24832775919732,0.903010033444816)
--(axis cs:-3.27341137123746,0.903010033444816)
--(axis cs:-3.28595317725753,0.915551839464883)
--(axis cs:-3.29849498327759,0.92809364548495)
--(axis cs:-3.32357859531773,0.92809364548495)
--(axis cs:-3.33612040133779,0.940635451505017)
--(axis cs:-3.34866220735786,0.953177257525084)
--(axis cs:-3.36120401337793,0.96571906354515)
--(axis cs:-3.37374581939799,0.978260869565217)
--(axis cs:-3.39882943143813,0.978260869565217)
--(axis cs:-3.41137123745819,0.990802675585284)
--(axis cs:-3.42391304347826,1.00334448160535)
--(axis cs:-3.44899665551839,1.00334448160535)
--(axis cs:-3.46153846153846,1.01588628762542)
--(axis cs:-3.47408026755853,1.02842809364549)
--(axis cs:-3.49916387959866,1.02842809364549)
--(axis cs:-3.51170568561873,1.04096989966555)
--(axis cs:-3.5242474916388,1.05351170568562)
--(axis cs:-3.54933110367893,1.05351170568562)
--(axis cs:-3.561872909699,1.06605351170569)
--(axis cs:-3.57441471571906,1.07859531772575)
--(axis cs:-3.58695652173913,1.09113712374582)
--(axis cs:-3.5994983277592,1.10367892976589)
--(axis cs:-3.62458193979933,1.10367892976589)
--(axis cs:-3.6371237458194,1.11622073578595)
--(axis cs:-3.64966555183946,1.12876254180602)
--(axis cs:-3.66220735785953,1.14130434782609)
--(axis cs:-3.6747491638796,1.15384615384615)
--(axis cs:-3.69983277591973,1.15384615384615)
--(axis cs:-3.7123745819398,1.16638795986622)
--(axis cs:-3.72491638795987,1.17892976588629)
--(axis cs:-3.75,1.17892976588629);

\path [draw=black, semithick]
(axis cs:-3.18561872909699,3.75)
--(axis cs:-3.17307692307692,3.73745819397993)
--(axis cs:-3.16053511705686,3.72491638795987)
--(axis cs:-3.16053511705686,3.69983277591973)
--(axis cs:-3.14799331103679,3.68729096989967)
--(axis cs:-3.13545150501672,3.6747491638796)
--(axis cs:-3.12290969899666,3.66220735785953)
--(axis cs:-3.11036789297659,3.64966555183947)
--(axis cs:-3.09782608695652,3.6371237458194)
--(axis cs:-3.08528428093645,3.62458193979933)
--(axis cs:-3.07274247491639,3.61204013377926)
--(axis cs:-3.06020066889632,3.5994983277592)
--(axis cs:-3.04765886287625,3.58695652173913)
--(axis cs:-3.03511705685619,3.57441471571906)
--(axis cs:-3.02257525083612,3.561872909699)
--(axis cs:-3.01003344481605,3.54933110367893)
--(axis cs:-2.99749163879599,3.53678929765886)
--(axis cs:-2.98494983277592,3.5242474916388)
--(axis cs:-2.97240802675585,3.51170568561873)
--(axis cs:-2.95986622073579,3.49916387959866)
--(axis cs:-2.94732441471572,3.4866220735786)
--(axis cs:-2.93478260869565,3.47408026755853)
--(axis cs:-2.92224080267559,3.46153846153846)
--(axis cs:-2.90969899665552,3.44899665551839)
--(axis cs:-2.89715719063545,3.43645484949833)
--(axis cs:-2.88461538461538,3.42391304347826)
--(axis cs:-2.87207357859532,3.41137123745819)
--(axis cs:-2.85953177257525,3.39882943143813)
--(axis cs:-2.84698996655518,3.38628762541806)
--(axis cs:-2.83444816053512,3.37374581939799)
--(axis cs:-2.82190635451505,3.36120401337793)
--(axis cs:-2.80936454849498,3.34866220735786)
--(axis cs:-2.79682274247492,3.33612040133779)
--(axis cs:-2.78428093645485,3.32357859531773)
--(axis cs:-2.77173913043478,3.31103678929766)
--(axis cs:-2.75919732441472,3.29849498327759)
--(axis cs:-2.74665551839465,3.28595317725753)
--(axis cs:-2.73411371237458,3.27341137123746)
--(axis cs:-2.72157190635451,3.26086956521739)
--(axis cs:-2.70903010033445,3.24832775919732)
--(axis cs:-2.69648829431438,3.23578595317726)
--(axis cs:-2.68394648829431,3.22324414715719)
--(axis cs:-2.67140468227425,3.21070234113712)
--(axis cs:-2.65886287625418,3.19816053511706)
--(axis cs:-2.64632107023411,3.18561872909699)
--(axis cs:-2.63377926421405,3.17307692307692)
--(axis cs:-2.62123745819398,3.16053511705686)
--(axis cs:-2.60869565217391,3.14799331103679)
--(axis cs:-2.59615384615385,3.13545150501672)
--(axis cs:-2.58361204013378,3.12290969899666)
--(axis cs:-2.57107023411371,3.11036789297659)
--(axis cs:-2.55852842809365,3.09782608695652)
--(axis cs:-2.54598662207358,3.08528428093645)
--(axis cs:-2.53344481605351,3.07274247491639)
--(axis cs:-2.52090301003344,3.06020066889632)
--(axis cs:-2.50836120401338,3.04765886287625)
--(axis cs:-2.49581939799331,3.03511705685619)
--(axis cs:-2.48327759197324,3.02257525083612)
--(axis cs:-2.47073578595318,3.01003344481605)
--(axis cs:-2.45819397993311,2.99749163879599)
--(axis cs:-2.44565217391304,2.98494983277592)
--(axis cs:-2.43311036789298,2.97240802675585)
--(axis cs:-2.42056856187291,2.95986622073579)
--(axis cs:-2.40802675585284,2.94732441471572)
--(axis cs:-2.39548494983278,2.93478260869565)
--(axis cs:-2.38294314381271,2.92224080267559)
--(axis cs:-2.37040133779264,2.90969899665552)
--(axis cs:-2.35785953177258,2.89715719063545)
--(axis cs:-2.34531772575251,2.88461538461538)
--(axis cs:-2.33277591973244,2.87207357859532)
--(axis cs:-2.32023411371237,2.85953177257525)
--(axis cs:-2.30769230769231,2.84698996655518)
--(axis cs:-2.29515050167224,2.83444816053512)
--(axis cs:-2.28260869565217,2.82190635451505)
--(axis cs:-2.27006688963211,2.80936454849498)
--(axis cs:-2.25752508361204,2.79682274247492)
--(axis cs:-2.24498327759197,2.78428093645485)
--(axis cs:-2.21989966555184,2.78428093645485)
--(axis cs:-2.20735785953177,2.77173913043478)
--(axis cs:-2.19481605351171,2.75919732441472)
--(axis cs:-2.18227424749164,2.74665551839465)
--(axis cs:-2.16973244147157,2.73411371237458)
--(axis cs:-2.15719063545151,2.72157190635451)
--(axis cs:-2.14464882943144,2.70903010033445)
--(axis cs:-2.13210702341137,2.69648829431438)
--(axis cs:-2.1195652173913,2.68394648829431)
--(axis cs:-2.10702341137124,2.67140468227425)
--(axis cs:-2.09448160535117,2.65886287625418)
--(axis cs:-2.06939799331104,2.65886287625418)
--(axis cs:-2.05685618729097,2.64632107023411)
--(axis cs:-2.0443143812709,2.63377926421405)
--(axis cs:-2.03177257525084,2.62123745819398)
--(axis cs:-2.01923076923077,2.60869565217391)
--(axis cs:-2.0066889632107,2.59615384615385)
--(axis cs:-1.99414715719064,2.58361204013378)
--(axis cs:-1.9690635451505,2.58361204013378)
--(axis cs:-1.95652173913043,2.57107023411371)
--(axis cs:-1.94397993311037,2.55852842809365)
--(axis cs:-1.9314381270903,2.54598662207358)
--(axis cs:-1.91889632107023,2.53344481605351)
--(axis cs:-1.8938127090301,2.53344481605351)
--(axis cs:-1.88127090301003,2.52090301003344)
--(axis cs:-1.86872909698997,2.50836120401338)
--(axis cs:-1.8561872909699,2.49581939799331)
--(axis cs:-1.84364548494983,2.48327759197324)
--(axis cs:-1.8185618729097,2.48327759197324)
--(axis cs:-1.80602006688963,2.47073578595318)
--(axis cs:-1.79347826086957,2.45819397993311)
--(axis cs:-1.76839464882943,2.45819397993311)
--(axis cs:-1.75585284280936,2.44565217391304)
--(axis cs:-1.7433110367893,2.43311036789298)
--(axis cs:-1.71822742474916,2.43311036789298)
--(axis cs:-1.69314381270903,2.43311036789298)
--(axis cs:-1.68060200668896,2.42056856187291)
--(axis cs:-1.6680602006689,2.40802675585284)
--(axis cs:-1.64297658862876,2.40802675585284)
--(axis cs:-1.61789297658863,2.40802675585284)
--(axis cs:-1.60535117056856,2.39548494983278)
--(axis cs:-1.59280936454849,2.38294314381271)
--(axis cs:-1.56772575250836,2.38294314381271)
--(axis cs:-1.54264214046823,2.38294314381271)
--(axis cs:-1.53010033444816,2.37040133779264)
--(axis cs:-1.51755852842809,2.35785953177258)
--(axis cs:-1.49247491638796,2.35785953177258)
--(axis cs:-1.46739130434783,2.35785953177258)
--(axis cs:-1.44230769230769,2.35785953177258)
--(axis cs:-1.41722408026756,2.35785953177258)
--(axis cs:-1.40468227424749,2.34531772575251)
--(axis cs:-1.39214046822742,2.33277591973244)
--(axis cs:-1.36705685618729,2.33277591973244)
--(axis cs:-1.34197324414716,2.33277591973244)
--(axis cs:-1.31688963210702,2.33277591973244)
--(axis cs:-1.29180602006689,2.33277591973244)
--(axis cs:-1.27926421404682,2.32023411371237)
--(axis cs:-1.26672240802676,2.30769230769231)
--(axis cs:-1.24163879598662,2.30769230769231)
--(axis cs:-1.21655518394649,2.30769230769231)
--(axis cs:-1.19147157190635,2.30769230769231)
--(axis cs:-1.16638795986622,2.30769230769231)
--(axis cs:-1.15384615384615,2.29515050167224)
--(axis cs:-1.14130434782609,2.28260869565217)
--(axis cs:-1.11622073578595,2.28260869565217)
--(axis cs:-1.09113712374582,2.28260869565217)
--(axis cs:-1.06605351170569,2.28260869565217)
--(axis cs:-1.04096989966555,2.28260869565217)
--(axis cs:-1.02842809364548,2.27006688963211)
--(axis cs:-1.01588628762542,2.25752508361204)
--(axis cs:-0.990802675585284,2.25752508361204)
--(axis cs:-0.96571906354515,2.25752508361204)
--(axis cs:-0.940635451505017,2.25752508361204)
--(axis cs:-0.915551839464883,2.25752508361204)
--(axis cs:-0.903010033444816,2.24498327759197)
--(axis cs:-0.890468227424749,2.23244147157191)
--(axis cs:-0.865384615384615,2.23244147157191)
--(axis cs:-0.840301003344481,2.23244147157191)
--(axis cs:-0.815217391304348,2.23244147157191)
--(axis cs:-0.790133779264214,2.23244147157191)
--(axis cs:-0.76505016722408,2.23244147157191)
--(axis cs:-0.739966555183946,2.23244147157191)
--(axis cs:-0.727424749163879,2.21989966555184)
--(axis cs:-0.714882943143813,2.20735785953177)
--(axis cs:-0.689799331103679,2.20735785953177)
--(axis cs:-0.664715719063545,2.20735785953177)
--(axis cs:-0.652173913043478,2.21989966555184)
--(axis cs:-0.639632107023411,2.23244147157191)
--(axis cs:-0.614548494983278,2.23244147157191)
--(axis cs:-0.589464882943144,2.23244147157191)
--(axis cs:-0.576923076923077,2.24498327759197)
--(axis cs:-0.56438127090301,2.25752508361204)
--(axis cs:-0.551839464882943,2.27006688963211)
--(axis cs:-0.539297658862876,2.28260869565217)
--(axis cs:-0.526755852842809,2.29515050167224)
--(axis cs:-0.526755852842809,2.32023411371237)
--(axis cs:-0.514214046822743,2.33277591973244)
--(axis cs:-0.501672240802675,2.34531772575251)
--(axis cs:-0.501672240802675,2.37040133779264)
--(axis cs:-0.501672240802675,2.39548494983278)
--(axis cs:-0.501672240802675,2.42056856187291)
--(axis cs:-0.501672240802675,2.44565217391304)
--(axis cs:-0.501672240802675,2.47073578595318)
--(axis cs:-0.501672240802675,2.49581939799331)
--(axis cs:-0.501672240802675,2.52090301003344)
--(axis cs:-0.501672240802675,2.54598662207358)
--(axis cs:-0.501672240802675,2.57107023411371)
--(axis cs:-0.501672240802675,2.59615384615385)
--(axis cs:-0.501672240802675,2.62123745819398)
--(axis cs:-0.501672240802675,2.64632107023411)
--(axis cs:-0.501672240802675,2.67140468227425)
--(axis cs:-0.501672240802675,2.69648829431438)
--(axis cs:-0.501672240802675,2.72157190635451)
--(axis cs:-0.501672240802675,2.74665551839465)
--(axis cs:-0.489130434782608,2.75919732441472)
--(axis cs:-0.476588628762542,2.77173913043478)
--(axis cs:-0.476588628762542,2.79682274247492)
--(axis cs:-0.476588628762542,2.82190635451505)
--(axis cs:-0.476588628762542,2.84698996655518)
--(axis cs:-0.489130434782608,2.85953177257525)
--(axis cs:-0.501672240802675,2.87207357859532)
--(axis cs:-0.501672240802675,2.89715719063545)
--(axis cs:-0.501672240802675,2.92224080267559)
--(axis cs:-0.501672240802675,2.94732441471572)
--(axis cs:-0.501672240802675,2.97240802675585)
--(axis cs:-0.514214046822743,2.98494983277592)
--(axis cs:-0.526755852842809,2.99749163879599)
--(axis cs:-0.526755852842809,3.02257525083612)
--(axis cs:-0.526755852842809,3.04765886287625)
--(axis cs:-0.526755852842809,3.07274247491639)
--(axis cs:-0.539297658862876,3.08528428093645)
--(axis cs:-0.551839464882943,3.09782608695652)
--(axis cs:-0.551839464882943,3.12290969899666)
--(axis cs:-0.551839464882943,3.14799331103679)
--(axis cs:-0.551839464882943,3.17307692307692)
--(axis cs:-0.56438127090301,3.18561872909699)
--(axis cs:-0.576923076923077,3.19816053511706)
--(axis cs:-0.576923076923077,3.22324414715719)
--(axis cs:-0.576923076923077,3.24832775919732)
--(axis cs:-0.589464882943144,3.26086956521739)
--(axis cs:-0.602006688963211,3.27341137123746)
--(axis cs:-0.602006688963211,3.29849498327759)
--(axis cs:-0.602006688963211,3.32357859531773)
--(axis cs:-0.602006688963211,3.34866220735786)
--(axis cs:-0.614548494983278,3.36120401337793)
--(axis cs:-0.627090301003344,3.37374581939799)
--(axis cs:-0.627090301003344,3.39882943143813)
--(axis cs:-0.627090301003344,3.42391304347826)
--(axis cs:-0.627090301003344,3.44899665551839)
--(axis cs:-0.639632107023411,3.46153846153846)
--(axis cs:-0.652173913043478,3.47408026755853)
--(axis cs:-0.652173913043478,3.49916387959866)
--(axis cs:-0.652173913043478,3.5242474916388)
--(axis cs:-0.652173913043478,3.54933110367893)
--(axis cs:-0.664715719063545,3.561872909699)
--(axis cs:-0.677257525083612,3.57441471571906)
--(axis cs:-0.677257525083612,3.5994983277592)
--(axis cs:-0.677257525083612,3.62458193979933)
--(axis cs:-0.677257525083612,3.64966555183947)
--(axis cs:-0.677257525083612,3.6747491638796)
--(axis cs:-0.677257525083612,3.69983277591973)
--(axis cs:-0.677257525083612,3.72491638795987)
--(axis cs:-0.664715719063545,3.73745819397993)
--(axis cs:-0.652173913043478,3.72491638795987)
--(axis cs:-0.639632107023411,3.7123745819398)
--(axis cs:-0.614548494983278,3.7123745819398)
--(axis cs:-0.602006688963211,3.69983277591973)
--(axis cs:-0.589464882943144,3.68729096989967)
--(axis cs:-0.56438127090301,3.68729096989967)
--(axis cs:-0.551839464882943,3.6747491638796)
--(axis cs:-0.539297658862876,3.66220735785953)
--(axis cs:-0.526755852842809,3.64966555183947)
--(axis cs:-0.514214046822743,3.6371237458194)
--(axis cs:-0.501672240802675,3.62458193979933)
--(axis cs:-0.489130434782608,3.61204013377926)
--(axis cs:-0.476588628762542,3.5994983277592)
--(axis cs:-0.464046822742475,3.58695652173913)
--(axis cs:-0.438963210702341,3.58695652173913)
--(axis cs:-0.426421404682274,3.57441471571906)
--(axis cs:-0.413879598662207,3.561872909699)
--(axis cs:-0.40133779264214,3.54933110367893)
--(axis cs:-0.388795986622073,3.53678929765886)
--(axis cs:-0.376254180602007,3.5242474916388)
--(axis cs:-0.36371237458194,3.51170568561873)
--(axis cs:-0.351170568561873,3.49916387959866)
--(axis cs:-0.338628762541806,3.4866220735786)
--(axis cs:-0.313545150501672,3.4866220735786)
--(axis cs:-0.301003344481605,3.47408026755853)
--(axis cs:-0.288461538461538,3.46153846153846)
--(axis cs:-0.275919732441471,3.44899665551839)
--(axis cs:-0.263377926421405,3.43645484949833)
--(axis cs:-0.250836120401338,3.42391304347826)
--(axis cs:-0.238294314381271,3.41137123745819)
--(axis cs:-0.213210702341137,3.41137123745819)
--(axis cs:-0.20066889632107,3.39882943143813)
--(axis cs:-0.188127090301003,3.38628762541806)
--(axis cs:-0.175585284280936,3.37374581939799)
--(axis cs:-0.16304347826087,3.36120401337793)
--(axis cs:-0.137959866220736,3.36120401337793)
--(axis cs:-0.125418060200669,3.34866220735786)
--(axis cs:-0.112876254180602,3.33612040133779)
--(axis cs:-0.100334448160535,3.32357859531773)
--(axis cs:-0.0877926421404682,3.31103678929766)
--(axis cs:-0.0627090301003346,3.31103678929766)
--(axis cs:-0.0501672240802675,3.29849498327759)
--(axis cs:-0.0376254180602005,3.28595317725753)
--(axis cs:-0.0125418060200668,3.28595317725753)
--(axis cs:0,3.27341137123746)
--(axis cs:0.0125418060200668,3.26086956521739)
--(axis cs:0.0376254180602009,3.26086956521739)
--(axis cs:0.0627090301003346,3.26086956521739)
--(axis cs:0.0877926421404682,3.26086956521739)
--(axis cs:0.112876254180602,3.26086956521739)
--(axis cs:0.125418060200669,3.24832775919732)
--(axis cs:0.137959866220736,3.23578595317726)
--(axis cs:0.16304347826087,3.23578595317726)
--(axis cs:0.175585284280936,3.24832775919732)
--(axis cs:0.188127090301003,3.26086956521739)
--(axis cs:0.213210702341137,3.26086956521739)
--(axis cs:0.238294314381271,3.26086956521739)
--(axis cs:0.263377926421405,3.26086956521739)
--(axis cs:0.288461538461538,3.26086956521739)
--(axis cs:0.313545150501672,3.26086956521739)
--(axis cs:0.326086956521739,3.27341137123746)
--(axis cs:0.338628762541807,3.28595317725753)
--(axis cs:0.36371237458194,3.28595317725753)
--(axis cs:0.388795986622074,3.28595317725753)
--(axis cs:0.401337792642141,3.29849498327759)
--(axis cs:0.413879598662207,3.31103678929766)
--(axis cs:0.438963210702341,3.31103678929766)
--(axis cs:0.464046822742475,3.31103678929766)
--(axis cs:0.476588628762542,3.32357859531773)
--(axis cs:0.489130434782608,3.33612040133779)
--(axis cs:0.514214046822743,3.33612040133779)
--(axis cs:0.539297658862877,3.33612040133779)
--(axis cs:0.551839464882943,3.34866220735786)
--(axis cs:0.56438127090301,3.36120401337793)
--(axis cs:0.589464882943144,3.36120401337793)
--(axis cs:0.602006688963211,3.37374581939799)
--(axis cs:0.614548494983278,3.38628762541806)
--(axis cs:0.639632107023411,3.38628762541806)
--(axis cs:0.664715719063545,3.38628762541806)
--(axis cs:0.677257525083612,3.39882943143813)
--(axis cs:0.689799331103679,3.41137123745819)
--(axis cs:0.714882943143813,3.41137123745819)
--(axis cs:0.739966555183947,3.41137123745819)
--(axis cs:0.76505016722408,3.41137123745819)
--(axis cs:0.777591973244147,3.42391304347826)
--(axis cs:0.790133779264214,3.43645484949833)
--(axis cs:0.802675585284281,3.42391304347826)
--(axis cs:0.815217391304348,3.41137123745819)
--(axis cs:0.840301003344481,3.41137123745819)
--(axis cs:0.852842809364549,3.39882943143813)
--(axis cs:0.852842809364549,3.37374581939799)
--(axis cs:0.852842809364549,3.34866220735786)
--(axis cs:0.852842809364549,3.32357859531773)
--(axis cs:0.852842809364549,3.29849498327759)
--(axis cs:0.852842809364549,3.27341137123746)
--(axis cs:0.840301003344481,3.26086956521739)
--(axis cs:0.827759197324414,3.24832775919732)
--(axis cs:0.827759197324414,3.22324414715719)
--(axis cs:0.827759197324414,3.19816053511706)
--(axis cs:0.815217391304348,3.18561872909699)
--(axis cs:0.802675585284281,3.17307692307692)
--(axis cs:0.802675585284281,3.14799331103679)
--(axis cs:0.802675585284281,3.12290969899666)
--(axis cs:0.790133779264214,3.11036789297659)
--(axis cs:0.777591973244147,3.09782608695652)
--(axis cs:0.777591973244147,3.07274247491639)
--(axis cs:0.76505016722408,3.06020066889632)
--(axis cs:0.752508361204014,3.04765886287625)
--(axis cs:0.752508361204014,3.02257525083612)
--(axis cs:0.739966555183947,3.01003344481605)
--(axis cs:0.72742474916388,2.99749163879599)
--(axis cs:0.72742474916388,2.97240802675585)
--(axis cs:0.714882943143813,2.95986622073579)
--(axis cs:0.702341137123746,2.94732441471572)
--(axis cs:0.702341137123746,2.92224080267559)
--(axis cs:0.702341137123746,2.89715719063545)
--(axis cs:0.689799331103679,2.88461538461538)
--(axis cs:0.677257525083612,2.87207357859532)
--(axis cs:0.677257525083612,2.84698996655518)
--(axis cs:0.664715719063545,2.83444816053512)
--(axis cs:0.652173913043478,2.82190635451505)
--(axis cs:0.652173913043478,2.79682274247492)
--(axis cs:0.639632107023411,2.78428093645485)
--(axis cs:0.627090301003344,2.77173913043478)
--(axis cs:0.627090301003344,2.74665551839465)
--(axis cs:0.614548494983278,2.73411371237458)
--(axis cs:0.602006688963211,2.72157190635451)
--(axis cs:0.602006688963211,2.69648829431438)
--(axis cs:0.602006688963211,2.67140468227425)
--(axis cs:0.589464882943144,2.65886287625418)
--(axis cs:0.576923076923077,2.64632107023411)
--(axis cs:0.576923076923077,2.62123745819398)
--(axis cs:0.576923076923077,2.59615384615385)
--(axis cs:0.56438127090301,2.58361204013378)
--(axis cs:0.551839464882943,2.57107023411371)
--(axis cs:0.551839464882943,2.54598662207358)
--(axis cs:0.551839464882943,2.52090301003344)
--(axis cs:0.539297658862877,2.50836120401338)
--(axis cs:0.52675585284281,2.49581939799331)
--(axis cs:0.52675585284281,2.47073578595318)
--(axis cs:0.52675585284281,2.44565217391304)
--(axis cs:0.539297658862877,2.43311036789298)
--(axis cs:0.551839464882943,2.42056856187291)
--(axis cs:0.551839464882943,2.39548494983278)
--(axis cs:0.551839464882943,2.37040133779264)
--(axis cs:0.551839464882943,2.34531772575251)
--(axis cs:0.539297658862877,2.33277591973244)
--(axis cs:0.52675585284281,2.32023411371237)
--(axis cs:0.52675585284281,2.29515050167224)
--(axis cs:0.52675585284281,2.27006688963211)
--(axis cs:0.52675585284281,2.24498327759197)
--(axis cs:0.514214046822743,2.23244147157191)
--(axis cs:0.501672240802676,2.21989966555184)
--(axis cs:0.501672240802676,2.19481605351171)
--(axis cs:0.501672240802676,2.16973244147157)
--(axis cs:0.501672240802676,2.14464882943144)
--(axis cs:0.501672240802676,2.1195652173913)
--(axis cs:0.489130434782608,2.10702341137124)
--(axis cs:0.476588628762542,2.09448160535117)
--(axis cs:0.476588628762542,2.06939799331104)
--(axis cs:0.476588628762542,2.0443143812709)
--(axis cs:0.476588628762542,2.01923076923077)
--(axis cs:0.476588628762542,1.99414715719064)
--(axis cs:0.476588628762542,1.9690635451505)
--(axis cs:0.476588628762542,1.94397993311037)
--(axis cs:0.476588628762542,1.91889632107023)
--(axis cs:0.476588628762542,1.8938127090301)
--(axis cs:0.476588628762542,1.86872909698997)
--(axis cs:0.476588628762542,1.84364548494983)
--(axis cs:0.476588628762542,1.8185618729097)
--(axis cs:0.489130434782608,1.80602006688963)
--(axis cs:0.501672240802676,1.79347826086957)
--(axis cs:0.501672240802676,1.76839464882943)
--(axis cs:0.514214046822743,1.75585284280936)
--(axis cs:0.52675585284281,1.7433110367893)
--(axis cs:0.52675585284281,1.71822742474916)
--(axis cs:0.539297658862877,1.7056856187291)
--(axis cs:0.551839464882943,1.69314381270903)
--(axis cs:0.56438127090301,1.68060200668896)
--(axis cs:0.589464882943144,1.68060200668896)
--(axis cs:0.602006688963211,1.6680602006689)
--(axis cs:0.614548494983278,1.65551839464883)
--(axis cs:0.639632107023411,1.65551839464883)
--(axis cs:0.652173913043478,1.64297658862876)
--(axis cs:0.664715719063545,1.6304347826087)
--(axis cs:0.689799331103679,1.6304347826087)
--(axis cs:0.714882943143813,1.6304347826087)
--(axis cs:0.739966555183947,1.6304347826087)
--(axis cs:0.76505016722408,1.6304347826087)
--(axis cs:0.790133779264214,1.6304347826087)
--(axis cs:0.815217391304348,1.6304347826087)
--(axis cs:0.840301003344481,1.6304347826087)
--(axis cs:0.865384615384616,1.6304347826087)
--(axis cs:0.89046822742475,1.6304347826087)
--(axis cs:0.903010033444816,1.61789297658863)
--(axis cs:0.915551839464883,1.60535117056856)
--(axis cs:0.940635451505017,1.60535117056856)
--(axis cs:0.953177257525084,1.5928093645485)
--(axis cs:0.96571906354515,1.58026755852843)
--(axis cs:0.990802675585284,1.58026755852843)
--(axis cs:1.01588628762542,1.58026755852843)
--(axis cs:1.04096989966555,1.58026755852843)
--(axis cs:1.06605351170569,1.58026755852843)
--(axis cs:1.07859531772575,1.56772575250836)
--(axis cs:1.09113712374582,1.55518394648829)
--(axis cs:1.11622073578595,1.55518394648829)
--(axis cs:1.14130434782609,1.55518394648829)
--(axis cs:1.16638795986622,1.55518394648829)
--(axis cs:1.19147157190635,1.55518394648829)
--(axis cs:1.21655518394649,1.55518394648829)
--(axis cs:1.22909698996656,1.54264214046823)
--(axis cs:1.24163879598662,1.53010033444816)
--(axis cs:1.26672240802676,1.53010033444816)
--(axis cs:1.27926421404682,1.51755852842809)
--(axis cs:1.29180602006689,1.50501672240803)
--(axis cs:1.31688963210702,1.50501672240803)
--(axis cs:1.32943143812709,1.49247491638796)
--(axis cs:1.34197324414716,1.47993311036789)
--(axis cs:1.36705685618729,1.47993311036789)
--(axis cs:1.37959866220736,1.46739130434783)
--(axis cs:1.39214046822743,1.45484949832776)
--(axis cs:1.40468227424749,1.44230769230769)
--(axis cs:1.40468227424749,1.41722408026756)
--(axis cs:1.41722408026756,1.40468227424749)
--(axis cs:1.42976588628763,1.39214046822743)
--(axis cs:1.42976588628763,1.36705685618729)
--(axis cs:1.42976588628763,1.34197324414716)
--(axis cs:1.42976588628763,1.31688963210702)
--(axis cs:1.42976588628763,1.29180602006689)
--(axis cs:1.42976588628763,1.26672240802676)
--(axis cs:1.41722408026756,1.25418060200669)
--(axis cs:1.40468227424749,1.24163879598662)
--(axis cs:1.40468227424749,1.21655518394649)
--(axis cs:1.40468227424749,1.19147157190635)
--(axis cs:1.39214046822743,1.17892976588629)
--(axis cs:1.37959866220736,1.16638795986622)
--(axis cs:1.39214046822743,1.15384615384615)
--(axis cs:1.40468227424749,1.14130434782609)
--(axis cs:1.40468227424749,1.11622073578595)
--(axis cs:1.40468227424749,1.09113712374582)
--(axis cs:1.40468227424749,1.06605351170569)
--(axis cs:1.40468227424749,1.04096989966555)
--(axis cs:1.40468227424749,1.01588628762542)
--(axis cs:1.40468227424749,0.990802675585284)
--(axis cs:1.40468227424749,0.96571906354515)
--(axis cs:1.41722408026756,0.953177257525084)
--(axis cs:1.42976588628763,0.940635451505017)
--(axis cs:1.44230769230769,0.92809364548495)
--(axis cs:1.45484949832776,0.915551839464883)
--(axis cs:1.46739130434783,0.903010033444816)
--(axis cs:1.47993311036789,0.89046822742475)
--(axis cs:1.49247491638796,0.877926421404683)
--(axis cs:1.51755852842809,0.877926421404683)
--(axis cs:1.53010033444816,0.865384615384616)
--(axis cs:1.54264214046823,0.852842809364549)
--(axis cs:1.56772575250836,0.852842809364549)
--(axis cs:1.58026755852843,0.840301003344481)
--(axis cs:1.5928093645485,0.827759197324414)
--(axis cs:1.61789297658863,0.827759197324414)
--(axis cs:1.64297658862876,0.827759197324414)
--(axis cs:1.6680602006689,0.827759197324414)
--(axis cs:1.68060200668896,0.815217391304348)
--(axis cs:1.69314381270903,0.802675585284281)
--(axis cs:1.71822742474916,0.802675585284281)
--(axis cs:1.7433110367893,0.802675585284281)
--(axis cs:1.76839464882943,0.802675585284281)
--(axis cs:1.7809364548495,0.790133779264214)
--(axis cs:1.79347826086957,0.777591973244147)
--(axis cs:1.8185618729097,0.777591973244147)
--(axis cs:1.84364548494983,0.777591973244147)
--(axis cs:1.86872909698997,0.777591973244147)
--(axis cs:1.88127090301003,0.76505016722408)
--(axis cs:1.8938127090301,0.752508361204014)
--(axis cs:1.91889632107023,0.752508361204014)
--(axis cs:1.94397993311037,0.752508361204014)
--(axis cs:1.9690635451505,0.752508361204014)
--(axis cs:1.98160535117057,0.739966555183947)
--(axis cs:1.99414715719064,0.72742474916388)
--(axis cs:2.01923076923077,0.72742474916388)
--(axis cs:2.0443143812709,0.72742474916388)
--(axis cs:2.06939799331104,0.72742474916388)
--(axis cs:2.09448160535117,0.72742474916388)
--(axis cs:2.1195652173913,0.72742474916388)
--(axis cs:2.14464882943144,0.72742474916388)
--(axis cs:2.16973244147157,0.72742474916388)
--(axis cs:2.18227424749164,0.714882943143813)
--(axis cs:2.19481605351171,0.702341137123746)
--(axis cs:2.21989966555184,0.702341137123746)
--(axis cs:2.24498327759197,0.702341137123746)
--(axis cs:2.27006688963211,0.702341137123746)
--(axis cs:2.29515050167224,0.702341137123746)
--(axis cs:2.32023411371237,0.702341137123746)
--(axis cs:2.33277591973244,0.689799331103679)
--(axis cs:2.34531772575251,0.677257525083612)
--(axis cs:2.37040133779264,0.677257525083612)
--(axis cs:2.39548494983278,0.677257525083612)
--(axis cs:2.42056856187291,0.677257525083612)
--(axis cs:2.43311036789298,0.664715719063545)
--(axis cs:2.44565217391304,0.652173913043478)
--(axis cs:2.47073578595318,0.652173913043478)
--(axis cs:2.49581939799331,0.652173913043478)
--(axis cs:2.50836120401338,0.639632107023411)
--(axis cs:2.52090301003344,0.627090301003344)
--(axis cs:2.54598662207358,0.627090301003344)
--(axis cs:2.57107023411371,0.627090301003344)
--(axis cs:2.58361204013378,0.614548494983278)
--(axis cs:2.59615384615385,0.602006688963211)
--(axis cs:2.62123745819398,0.602006688963211)
--(axis cs:2.64632107023411,0.602006688963211)
--(axis cs:2.65886287625418,0.589464882943144)
--(axis cs:2.67140468227425,0.576923076923077)
--(axis cs:2.69648829431438,0.576923076923077)
--(axis cs:2.72157190635451,0.576923076923077)
--(axis cs:2.73411371237458,0.56438127090301)
--(axis cs:2.74665551839465,0.551839464882943)
--(axis cs:2.77173913043478,0.551839464882943)
--(axis cs:2.79682274247492,0.551839464882943)
--(axis cs:2.82190635451505,0.551839464882943)
--(axis cs:2.83444816053512,0.539297658862877)
--(axis cs:2.84698996655518,0.52675585284281)
--(axis cs:2.87207357859532,0.52675585284281)
--(axis cs:2.89715719063545,0.52675585284281)
--(axis cs:2.92224080267559,0.52675585284281)
--(axis cs:2.93478260869565,0.514214046822743)
--(axis cs:2.94732441471572,0.501672240802676)
--(axis cs:2.97240802675585,0.501672240802676)
--(axis cs:2.99749163879599,0.501672240802676)
--(axis cs:3.02257525083612,0.501672240802676)
--(axis cs:3.04765886287625,0.501672240802676)
--(axis cs:3.07274247491639,0.501672240802676)
--(axis cs:3.08528428093645,0.489130434782608)
--(axis cs:3.09782608695652,0.476588628762542)
--(axis cs:3.12290969899666,0.476588628762542)
--(axis cs:3.14799331103679,0.476588628762542)
--(axis cs:3.17307692307692,0.476588628762542)
--(axis cs:3.19816053511706,0.476588628762542)
--(axis cs:3.22324414715719,0.476588628762542)
--(axis cs:3.24832775919732,0.476588628762542)
--(axis cs:3.27341137123746,0.476588628762542)
--(axis cs:3.29849498327759,0.476588628762542)
--(axis cs:3.32357859531773,0.476588628762542)
--(axis cs:3.34866220735786,0.476588628762542)
--(axis cs:3.37374581939799,0.476588628762542)
--(axis cs:3.38628762541806,0.464046822742475)
--(axis cs:3.39882943143813,0.451505016722408)
--(axis cs:3.42391304347826,0.451505016722408)
--(axis cs:3.44899665551839,0.451505016722408)
--(axis cs:3.47408026755853,0.451505016722408)
--(axis cs:3.49916387959866,0.451505016722408)
--(axis cs:3.5242474916388,0.451505016722408)
--(axis cs:3.54933110367893,0.451505016722408)
--(axis cs:3.57441471571906,0.451505016722408)
--(axis cs:3.5994983277592,0.451505016722408)
--(axis cs:3.62458193979933,0.451505016722408)
--(axis cs:3.64966555183947,0.451505016722408)
--(axis cs:3.6747491638796,0.451505016722408)
--(axis cs:3.69983277591973,0.451505016722408)
--(axis cs:3.72491638795987,0.451505016722408)
--(axis cs:3.75,0.451505016722408);

\path [draw=black, semithick]
(axis cs:2.49581939799331,-2.15719063545151)
--(axis cs:2.48327759197324,-2.14464882943144)
--(axis cs:2.47073578595318,-2.13210702341137)
--(axis cs:2.44565217391304,-2.13210702341137)
--(axis cs:2.43311036789298,-2.1195652173913)
--(axis cs:2.42056856187291,-2.10702341137124)
--(axis cs:2.40802675585284,-2.09448160535117)
--(axis cs:2.39548494983278,-2.0819397993311)
--(axis cs:2.37040133779264,-2.0819397993311)
--(axis cs:2.35785953177258,-2.06939799331104)
--(axis cs:2.34531772575251,-2.05685618729097)
--(axis cs:2.33277591973244,-2.0443143812709)
--(axis cs:2.32023411371237,-2.03177257525084)
--(axis cs:2.30769230769231,-2.01923076923077)
--(axis cs:2.30769230769231,-1.99414715719064)
--(axis cs:2.29515050167224,-1.98160535117057)
--(axis cs:2.28260869565217,-1.9690635451505)
--(axis cs:2.27006688963211,-1.95652173913043)
--(axis cs:2.25752508361204,-1.94397993311037)
--(axis cs:2.25752508361204,-1.91889632107023)
--(axis cs:2.25752508361204,-1.8938127090301)
--(axis cs:2.27006688963211,-1.88127090301003)
--(axis cs:2.29515050167224,-1.88127090301003)
--(axis cs:2.32023411371237,-1.88127090301003)
--(axis cs:2.33277591973244,-1.8938127090301)
--(axis cs:2.34531772575251,-1.90635451505017)
--(axis cs:2.37040133779264,-1.90635451505017)
--(axis cs:2.38294314381271,-1.91889632107023)
--(axis cs:2.39548494983278,-1.9314381270903)
--(axis cs:2.42056856187291,-1.9314381270903)
--(axis cs:2.43311036789298,-1.94397993311037)
--(axis cs:2.44565217391304,-1.95652173913043)
--(axis cs:2.47073578595318,-1.95652173913043)
--(axis cs:2.48327759197324,-1.9690635451505)
--(axis cs:2.49581939799331,-1.98160535117057)
--(axis cs:2.50836120401338,-1.99414715719064)
--(axis cs:2.52090301003344,-2.0066889632107)
--(axis cs:2.53344481605351,-2.01923076923077)
--(axis cs:2.54598662207358,-2.03177257525084)
--(axis cs:2.55852842809365,-2.0443143812709)
--(axis cs:2.57107023411371,-2.05685618729097)
--(axis cs:2.58361204013378,-2.06939799331104)
--(axis cs:2.59615384615385,-2.0819397993311)
--(axis cs:2.60869565217391,-2.09448160535117)
--(axis cs:2.60869565217391,-2.1195652173913)
--(axis cs:2.59615384615385,-2.13210702341137)
--(axis cs:2.58361204013378,-2.14464882943144)
--(axis cs:2.57107023411371,-2.15719063545151)
--(axis cs:2.54598662207358,-2.15719063545151)
--(axis cs:2.52090301003344,-2.15719063545151)
--(axis cs:2.49581939799331,-2.15719063545151);

\path [draw=black, semithick]
(axis cs:-0.0376254180602005,1.22909698996656)
--(axis cs:-0.0125418060200668,1.22909698996656)
--(axis cs:0.0125418060200668,1.22909698996656)
--(axis cs:0.0376254180602009,1.22909698996656)
--(axis cs:0.0501672240802677,1.24163879598662)
--(axis cs:0.0627090301003346,1.25418060200669)
--(axis cs:0.0752508361204014,1.26672240802676)
--(axis cs:0.0877926421404682,1.27926421404682)
--(axis cs:0.100334448160535,1.29180602006689)
--(axis cs:0.100334448160535,1.31688963210702)
--(axis cs:0.100334448160535,1.34197324414716)
--(axis cs:0.100334448160535,1.36705685618729)
--(axis cs:0.100334448160535,1.39214046822743)
--(axis cs:0.0877926421404682,1.40468227424749)
--(axis cs:0.0752508361204014,1.41722408026756)
--(axis cs:0.0627090301003346,1.42976588628763)
--(axis cs:0.0501672240802677,1.44230769230769)
--(axis cs:0.0376254180602009,1.45484949832776)
--(axis cs:0.0125418060200668,1.45484949832776)
--(axis cs:-0.0125418060200668,1.45484949832776)
--(axis cs:-0.0376254180602005,1.45484949832776)
--(axis cs:-0.0501672240802675,1.44230769230769)
--(axis cs:-0.0627090301003346,1.42976588628763)
--(axis cs:-0.0752508361204014,1.41722408026756)
--(axis cs:-0.0752508361204014,1.39214046822743)
--(axis cs:-0.0752508361204014,1.36705685618729)
--(axis cs:-0.0752508361204014,1.34197324414716)
--(axis cs:-0.0752508361204014,1.31688963210702)
--(axis cs:-0.0752508361204014,1.29180602006689)
--(axis cs:-0.0752508361204014,1.26672240802676)
--(axis cs:-0.0627090301003346,1.25418060200669)
--(axis cs:-0.0501672240802675,1.24163879598662)
--(axis cs:-0.0376254180602005,1.22909698996656);

\end{axis}

\end{tikzpicture}

==> fig/MLP_MCdrop_matern52_n50_mc100.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
tick pos=left,
xmin=-3.75, xmax=3.75,
ymin=-3.75, ymax=3.75
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.65584415584416, xmax=6.33116883116883, ymin=-4.82142857142857, ymax=4.91883116883117] {fig/MLP_MCdrop_matern52_n50_mc100-000.png};
\path [draw=black, semithick]
(axis cs:1.42976588628763,-3.75)
--(axis cs:1.41722408026756,-3.73745819397993)
--(axis cs:1.40468227424749,-3.72491638795987)
--(axis cs:1.39214046822743,-3.7123745819398)
--(axis cs:1.37959866220736,-3.69983277591973)
--(axis cs:1.36705685618729,-3.68729096989967)
--(axis cs:1.35451505016722,-3.6747491638796)
--(axis cs:1.34197324414716,-3.66220735785953)
--(axis cs:1.32943143812709,-3.64966555183946)
--(axis cs:1.31688963210702,-3.6371237458194)
--(axis cs:1.30434782608696,-3.62458193979933)
--(axis cs:1.29180602006689,-3.61204013377926)
--(axis cs:1.27926421404682,-3.5994983277592)
--(axis cs:1.26672240802676,-3.58695652173913)
--(axis cs:1.25418060200669,-3.57441471571906)
--(axis cs:1.24163879598662,-3.561872909699)
--(axis cs:1.22909698996656,-3.54933110367893)
--(axis cs:1.21655518394649,-3.53678929765886)
--(axis cs:1.20401337792642,-3.5242474916388)
--(axis cs:1.19147157190635,-3.51170568561873)
--(axis cs:1.16638795986622,-3.51170568561873)
--(axis cs:1.15384615384615,-3.49916387959866)
--(axis cs:1.14130434782609,-3.4866220735786)
--(axis cs:1.12876254180602,-3.47408026755853)
--(axis cs:1.11622073578595,-3.46153846153846)
--(axis cs:1.10367892976589,-3.44899665551839)
--(axis cs:1.09113712374582,-3.43645484949833)
--(axis cs:1.07859531772575,-3.42391304347826)
--(axis cs:1.06605351170569,-3.41137123745819)
--(axis cs:1.05351170568562,-3.39882943143813)
--(axis cs:1.04096989966555,-3.38628762541806)
--(axis cs:1.02842809364549,-3.37374581939799)
--(axis cs:1.01588628762542,-3.36120401337793)
--(axis cs:1.00334448160535,-3.34866220735786)
--(axis cs:0.990802675585284,-3.33612040133779)
--(axis cs:0.978260869565217,-3.32357859531773)
--(axis cs:0.96571906354515,-3.31103678929766)
--(axis cs:0.953177257525084,-3.29849498327759)
--(axis cs:0.940635451505017,-3.28595317725753)
--(axis cs:0.915551839464883,-3.28595317725753)
--(axis cs:0.903010033444816,-3.27341137123746)
--(axis cs:0.89046822742475,-3.26086956521739)
--(axis cs:0.877926421404683,-3.24832775919732)
--(axis cs:0.865384615384616,-3.23578595317726)
--(axis cs:0.852842809364549,-3.22324414715719)
--(axis cs:0.840301003344481,-3.21070234113712)
--(axis cs:0.827759197324414,-3.19816053511706)
--(axis cs:0.815217391304348,-3.18561872909699)
--(axis cs:0.802675585284281,-3.17307692307692)
--(axis cs:0.790133779264214,-3.16053511705686)
--(axis cs:0.76505016722408,-3.16053511705686)
--(axis cs:0.752508361204014,-3.14799331103679)
--(axis cs:0.739966555183947,-3.13545150501672)
--(axis cs:0.72742474916388,-3.12290969899666)
--(axis cs:0.714882943143813,-3.11036789297659)
--(axis cs:0.702341137123746,-3.09782608695652)
--(axis cs:0.689799331103679,-3.08528428093645)
--(axis cs:0.677257525083612,-3.07274247491639)
--(axis cs:0.664715719063545,-3.06020066889632)
--(axis cs:0.639632107023411,-3.06020066889632)
--(axis cs:0.627090301003344,-3.04765886287625)
--(axis cs:0.614548494983278,-3.03511705685619)
--(axis cs:0.602006688963211,-3.02257525083612)
--(axis cs:0.589464882943144,-3.01003344481605)
--(axis cs:0.576923076923077,-2.99749163879599)
--(axis cs:0.56438127090301,-2.98494983277592)
--(axis cs:0.539297658862877,-2.98494983277592)
--(axis cs:0.52675585284281,-2.97240802675585)
--(axis cs:0.514214046822743,-2.95986622073579)
--(axis cs:0.501672240802676,-2.94732441471572)
--(axis cs:0.489130434782608,-2.93478260869565)
--(axis cs:0.464046822742475,-2.93478260869565)
--(axis cs:0.451505016722408,-2.92224080267559)
--(axis cs:0.438963210702341,-2.90969899665552)
--(axis cs:0.426421404682274,-2.89715719063545)
--(axis cs:0.413879598662207,-2.88461538461538)
--(axis cs:0.388795986622074,-2.88461538461538)
--(axis cs:0.376254180602007,-2.87207357859532)
--(axis cs:0.36371237458194,-2.85953177257525)
--(axis cs:0.351170568561873,-2.84698996655518)
--(axis cs:0.338628762541807,-2.83444816053512)
--(axis cs:0.313545150501672,-2.83444816053512)
--(axis cs:0.301003344481605,-2.82190635451505)
--(axis cs:0.288461538461538,-2.80936454849498)
--(axis cs:0.275919732441471,-2.79682274247492)
--(axis cs:0.263377926421405,-2.78428093645485)
--(axis cs:0.238294314381271,-2.78428093645485)
--(axis cs:0.225752508361204,-2.77173913043478)
--(axis cs:0.213210702341137,-2.75919732441472)
--(axis cs:0.188127090301003,-2.75919732441472)
--(axis cs:0.175585284280936,-2.74665551839465)
--(axis cs:0.16304347826087,-2.73411371237458)
--(axis cs:0.150501672240803,-2.72157190635451)
--(axis cs:0.137959866220736,-2.70903010033445)
--(axis cs:0.112876254180602,-2.70903010033445)
--(axis cs:0.100334448160535,-2.69648829431438)
--(axis cs:0.0877926421404682,-2.68394648829431)
--(axis cs:0.0627090301003346,-2.68394648829431)
--(axis cs:0.0501672240802677,-2.67140468227425)
--(axis cs:0.0376254180602009,-2.65886287625418)
--(axis cs:0.0125418060200668,-2.65886287625418)
--(axis cs:-0.0125418060200668,-2.65886287625418)
--(axis cs:-0.0250836120401337,-2.64632107023411)
--(axis cs:-0.0376254180602005,-2.63377926421405)
--(axis cs:-0.0627090301003346,-2.63377926421405)
--(axis cs:-0.0752508361204014,-2.62123745819398)
--(axis cs:-0.0877926421404682,-2.60869565217391)
--(axis cs:-0.112876254180602,-2.60869565217391)
--(axis cs:-0.125418060200669,-2.59615384615385)
--(axis cs:-0.137959866220736,-2.58361204013378)
--(axis cs:-0.16304347826087,-2.58361204013378)
--(axis cs:-0.188127090301003,-2.58361204013378)
--(axis cs:-0.20066889632107,-2.57107023411371)
--(axis cs:-0.213210702341137,-2.55852842809365)
--(axis cs:-0.238294314381271,-2.55852842809365)
--(axis cs:-0.263377926421405,-2.55852842809365)
--(axis cs:-0.288461538461538,-2.55852842809365)
--(axis cs:-0.301003344481605,-2.54598662207358)
--(axis cs:-0.313545150501672,-2.53344481605351)
--(axis cs:-0.338628762541806,-2.53344481605351)
--(axis cs:-0.36371237458194,-2.53344481605351)
--(axis cs:-0.388795986622073,-2.53344481605351)
--(axis cs:-0.413879598662207,-2.53344481605351)
--(axis cs:-0.438963210702341,-2.53344481605351)
--(axis cs:-0.451505016722408,-2.52090301003344)
--(axis cs:-0.464046822742475,-2.50836120401338)
--(axis cs:-0.489130434782608,-2.50836120401338)
--(axis cs:-0.514214046822743,-2.50836120401338)
--(axis cs:-0.539297658862876,-2.50836120401338)
--(axis cs:-0.56438127090301,-2.50836120401338)
--(axis cs:-0.589464882943144,-2.50836120401338)
--(axis cs:-0.614548494983278,-2.50836120401338)
--(axis cs:-0.627090301003344,-2.52090301003344)
--(axis cs:-0.639632107023411,-2.53344481605351)
--(axis cs:-0.664715719063545,-2.53344481605351)
--(axis cs:-0.689799331103679,-2.53344481605351)
--(axis cs:-0.714882943143813,-2.53344481605351)
--(axis cs:-0.727424749163879,-2.54598662207358)
--(axis cs:-0.739966555183946,-2.55852842809365)
--(axis cs:-0.76505016722408,-2.55852842809365)
--(axis cs:-0.777591973244147,-2.57107023411371)
--(axis cs:-0.790133779264214,-2.58361204013378)
--(axis cs:-0.815217391304348,-2.58361204013378)
--(axis cs:-0.827759197324414,-2.59615384615385)
--(axis cs:-0.840301003344481,-2.60869565217391)
--(axis cs:-0.865384615384615,-2.60869565217391)
--(axis cs:-0.877926421404682,-2.62123745819398)
--(axis cs:-0.890468227424749,-2.63377926421405)
--(axis cs:-0.903010033444816,-2.64632107023411)
--(axis cs:-0.915551839464883,-2.65886287625418)
--(axis cs:-0.940635451505017,-2.65886287625418)
--(axis cs:-0.953177257525084,-2.67140468227425)
--(axis cs:-0.96571906354515,-2.68394648829431)
--(axis cs:-0.978260869565217,-2.69648829431438)
--(axis cs:-0.990802675585284,-2.70903010033445)
--(axis cs:-1.01588628762542,-2.70903010033445)
--(axis cs:-1.02842809364548,-2.72157190635451)
--(axis cs:-1.04096989966555,-2.73411371237458)
--(axis cs:-1.06605351170569,-2.73411371237458)
--(axis cs:-1.09113712374582,-2.73411371237458)
--(axis cs:-1.10367892976589,-2.74665551839465)
--(axis cs:-1.11622073578595,-2.75919732441472)
--(axis cs:-1.14130434782609,-2.75919732441472)
--(axis cs:-1.16638795986622,-2.75919732441472)
--(axis cs:-1.19147157190635,-2.75919732441472)
--(axis cs:-1.21655518394649,-2.75919732441472)
--(axis cs:-1.24163879598662,-2.75919732441472)
--(axis cs:-1.26672240802676,-2.75919732441472)
--(axis cs:-1.27926421404682,-2.74665551839465)
--(axis cs:-1.29180602006689,-2.73411371237458)
--(axis cs:-1.30434782608696,-2.72157190635451)
--(axis cs:-1.30434782608696,-2.69648829431438)
--(axis cs:-1.30434782608696,-2.67140468227425)
--(axis cs:-1.31688963210702,-2.65886287625418)
--(axis cs:-1.32943143812709,-2.64632107023411)
--(axis cs:-1.32943143812709,-2.62123745819398)
--(axis cs:-1.32943143812709,-2.59615384615385)
--(axis cs:-1.32943143812709,-2.57107023411371)
--(axis cs:-1.32943143812709,-2.54598662207358)
--(axis cs:-1.32943143812709,-2.52090301003344)
--(axis cs:-1.32943143812709,-2.49581939799331)
--(axis cs:-1.31688963210702,-2.48327759197324)
--(axis cs:-1.30434782608696,-2.47073578595318)
--(axis cs:-1.30434782608696,-2.44565217391304)
--(axis cs:-1.30434782608696,-2.42056856187291)
--(axis cs:-1.30434782608696,-2.39548494983278)
--(axis cs:-1.30434782608696,-2.37040133779264)
--(axis cs:-1.30434782608696,-2.34531772575251)
--(axis cs:-1.30434782608696,-2.32023411371237)
--(axis cs:-1.30434782608696,-2.29515050167224)
--(axis cs:-1.29180602006689,-2.28260869565217)
--(axis cs:-1.27926421404682,-2.27006688963211)
--(axis cs:-1.27926421404682,-2.24498327759197)
--(axis cs:-1.27926421404682,-2.21989966555184)
--(axis cs:-1.27926421404682,-2.19481605351171)
--(axis cs:-1.27926421404682,-2.16973244147157)
--(axis cs:-1.27926421404682,-2.14464882943144)
--(axis cs:-1.27926421404682,-2.1195652173913)
--(axis cs:-1.27926421404682,-2.09448160535117)
--(axis cs:-1.27926421404682,-2.06939799331104)
--(axis cs:-1.27926421404682,-2.0443143812709)
--(axis cs:-1.26672240802676,-2.03177257525084)
--(axis cs:-1.25418060200669,-2.01923076923077)
--(axis cs:-1.25418060200669,-1.99414715719064)
--(axis cs:-1.25418060200669,-1.9690635451505)
--(axis cs:-1.25418060200669,-1.94397993311037)
--(axis cs:-1.25418060200669,-1.91889632107023)
--(axis cs:-1.25418060200669,-1.8938127090301)
--(axis cs:-1.25418060200669,-1.86872909698997)
--(axis cs:-1.25418060200669,-1.84364548494983)
--(axis cs:-1.25418060200669,-1.8185618729097)
--(axis cs:-1.25418060200669,-1.79347826086957)
--(axis cs:-1.25418060200669,-1.76839464882943)
--(axis cs:-1.25418060200669,-1.7433110367893)
--(axis cs:-1.24163879598662,-1.73076923076923)
--(axis cs:-1.22909698996656,-1.71822742474916)
--(axis cs:-1.22909698996656,-1.69314381270903)
--(axis cs:-1.22909698996656,-1.6680602006689)
--(axis cs:-1.22909698996656,-1.64297658862876)
--(axis cs:-1.21655518394649,-1.6304347826087)
--(axis cs:-1.20401337792642,-1.61789297658863)
--(axis cs:-1.20401337792642,-1.59280936454849)
--(axis cs:-1.20401337792642,-1.56772575250836)
--(axis cs:-1.19147157190635,-1.55518394648829)
--(axis cs:-1.17892976588629,-1.54264214046823)
--(axis cs:-1.17892976588629,-1.51755852842809)
--(axis cs:-1.16638795986622,-1.50501672240803)
--(axis cs:-1.15384615384615,-1.49247491638796)
--(axis cs:-1.15384615384615,-1.46739130434783)
--(axis cs:-1.15384615384615,-1.44230769230769)
--(axis cs:-1.14130434782609,-1.42976588628763)
--(axis cs:-1.12876254180602,-1.41722408026756)
--(axis cs:-1.12876254180602,-1.39214046822742)
--(axis cs:-1.12876254180602,-1.36705685618729)
--(axis cs:-1.11622073578595,-1.35451505016722)
--(axis cs:-1.10367892976589,-1.34197324414716)
--(axis cs:-1.10367892976589,-1.31688963210702)
--(axis cs:-1.09113712374582,-1.30434782608696)
--(axis cs:-1.07859531772575,-1.29180602006689)
--(axis cs:-1.07859531772575,-1.26672240802676)
--(axis cs:-1.07859531772575,-1.24163879598662)
--(axis cs:-1.06605351170569,-1.22909698996656)
--(axis cs:-1.05351170568562,-1.21655518394649)
--(axis cs:-1.05351170568562,-1.19147157190635)
--(axis cs:-1.05351170568562,-1.16638795986622)
--(axis cs:-1.04096989966555,-1.15384615384615)
--(axis cs:-1.02842809364548,-1.14130434782609)
--(axis cs:-1.02842809364548,-1.11622073578595)
--(axis cs:-1.02842809364548,-1.09113712374582)
--(axis cs:-1.02842809364548,-1.06605351170569)
--(axis cs:-1.02842809364548,-1.04096989966555)
--(axis cs:-1.02842809364548,-1.01588628762542)
--(axis cs:-1.02842809364548,-0.990802675585284)
--(axis cs:-1.02842809364548,-0.96571906354515)
--(axis cs:-1.02842809364548,-0.940635451505017)
--(axis cs:-1.01588628762542,-0.92809364548495)
--(axis cs:-1.00334448160535,-0.915551839464883)
--(axis cs:-0.990802675585284,-0.903010033444816)
--(axis cs:-0.978260869565217,-0.890468227424749)
--(axis cs:-0.96571906354515,-0.877926421404682)
--(axis cs:-0.953177257525084,-0.865384615384615)
--(axis cs:-0.940635451505017,-0.852842809364548)
--(axis cs:-0.915551839464883,-0.852842809364548)
--(axis cs:-0.903010033444816,-0.840301003344481)
--(axis cs:-0.890468227424749,-0.827759197324414)
--(axis cs:-0.865384615384615,-0.827759197324414)
--(axis cs:-0.840301003344481,-0.827759197324414)
--(axis cs:-0.827759197324414,-0.815217391304348)
--(axis cs:-0.815217391304348,-0.802675585284281)
--(axis cs:-0.790133779264214,-0.802675585284281)
--(axis cs:-0.76505016722408,-0.802675585284281)
--(axis cs:-0.752508361204013,-0.790133779264214)
--(axis cs:-0.739966555183946,-0.777591973244147)
--(axis cs:-0.714882943143813,-0.777591973244147)
--(axis cs:-0.689799331103679,-0.777591973244147)
--(axis cs:-0.677257525083612,-0.76505016722408)
--(axis cs:-0.664715719063545,-0.752508361204013)
--(axis cs:-0.639632107023411,-0.752508361204013)
--(axis cs:-0.614548494983278,-0.752508361204013)
--(axis cs:-0.589464882943144,-0.752508361204013)
--(axis cs:-0.576923076923077,-0.739966555183946)
--(axis cs:-0.56438127090301,-0.727424749163879)
--(axis cs:-0.539297658862876,-0.727424749163879)
--(axis cs:-0.514214046822743,-0.727424749163879)
--(axis cs:-0.489130434782608,-0.727424749163879)
--(axis cs:-0.464046822742475,-0.727424749163879)
--(axis cs:-0.438963210702341,-0.727424749163879)
--(axis cs:-0.413879598662207,-0.727424749163879)
--(axis cs:-0.388795986622073,-0.727424749163879)
--(axis cs:-0.36371237458194,-0.727424749163879)
--(axis cs:-0.338628762541806,-0.727424749163879)
--(axis cs:-0.313545150501672,-0.727424749163879)
--(axis cs:-0.288461538461538,-0.727424749163879)
--(axis cs:-0.263377926421405,-0.727424749163879)
--(axis cs:-0.238294314381271,-0.727424749163879)
--(axis cs:-0.213210702341137,-0.727424749163879)
--(axis cs:-0.188127090301003,-0.727424749163879)
--(axis cs:-0.16304347826087,-0.727424749163879)
--(axis cs:-0.137959866220736,-0.727424749163879)
--(axis cs:-0.112876254180602,-0.727424749163879)
--(axis cs:-0.0877926421404682,-0.727424749163879)
--(axis cs:-0.0752508361204014,-0.739966555183946)
--(axis cs:-0.0627090301003346,-0.752508361204013)
--(axis cs:-0.0376254180602005,-0.752508361204013)
--(axis cs:-0.0250836120401337,-0.76505016722408)
--(axis cs:-0.0125418060200668,-0.777591973244147)
--(axis cs:0.0125418060200668,-0.777591973244147)
--(axis cs:0.0376254180602009,-0.777591973244147)
--(axis cs:0.0501672240802677,-0.790133779264214)
--(axis cs:0.0627090301003346,-0.802675585284281)
--(axis cs:0.0877926421404682,-0.802675585284281)
--(axis cs:0.100334448160535,-0.815217391304348)
--(axis cs:0.112876254180602,-0.827759197324414)
--(axis cs:0.137959866220736,-0.827759197324414)
--(axis cs:0.150501672240803,-0.840301003344481)
--(axis cs:0.16304347826087,-0.852842809364548)
--(axis cs:0.188127090301003,-0.852842809364548)
--(axis cs:0.213210702341137,-0.852842809364548)
--(axis cs:0.225752508361204,-0.865384615384615)
--(axis cs:0.238294314381271,-0.877926421404682)
--(axis cs:0.263377926421405,-0.877926421404682)
--(axis cs:0.275919732441471,-0.890468227424749)
--(axis cs:0.288461538461538,-0.903010033444816)
--(axis cs:0.313545150501672,-0.903010033444816)
--(axis cs:0.326086956521739,-0.915551839464883)
--(axis cs:0.338628762541807,-0.92809364548495)
--(axis cs:0.36371237458194,-0.92809364548495)
--(axis cs:0.376254180602007,-0.940635451505017)
--(axis cs:0.388795986622074,-0.953177257525084)
--(axis cs:0.413879598662207,-0.953177257525084)
--(axis cs:0.426421404682274,-0.96571906354515)
--(axis cs:0.438963210702341,-0.978260869565217)
--(axis cs:0.451505016722408,-0.990802675585284)
--(axis cs:0.464046822742475,-1.00334448160535)
--(axis cs:0.489130434782608,-1.00334448160535)
--(axis cs:0.501672240802676,-1.01588628762542)
--(axis cs:0.514214046822743,-1.02842809364548)
--(axis cs:0.52675585284281,-1.04096989966555)
--(axis cs:0.539297658862877,-1.05351170568562)
--(axis cs:0.551839464882943,-1.06605351170569)
--(axis cs:0.56438127090301,-1.07859531772575)
--(axis cs:0.589464882943144,-1.07859531772575)
--(axis cs:0.602006688963211,-1.09113712374582)
--(axis cs:0.614548494983278,-1.10367892976589)
--(axis cs:0.627090301003344,-1.11622073578595)
--(axis cs:0.639632107023411,-1.12876254180602)
--(axis cs:0.652173913043478,-1.14130434782609)
--(axis cs:0.652173913043478,-1.16638795986622)
--(axis cs:0.664715719063545,-1.17892976588629)
--(axis cs:0.677257525083612,-1.19147157190635)
--(axis cs:0.689799331103679,-1.20401337792642)
--(axis cs:0.702341137123746,-1.21655518394649)
--(axis cs:0.714882943143813,-1.22909698996656)
--(axis cs:0.72742474916388,-1.24163879598662)
--(axis cs:0.739966555183947,-1.25418060200669)
--(axis cs:0.752508361204014,-1.26672240802676)
--(axis cs:0.76505016722408,-1.27926421404682)
--(axis cs:0.777591973244147,-1.29180602006689)
--(axis cs:0.790133779264214,-1.30434782608696)
--(axis cs:0.802675585284281,-1.31688963210702)
--(axis cs:0.815217391304348,-1.32943143812709)
--(axis cs:0.827759197324414,-1.34197324414716)
--(axis cs:0.827759197324414,-1.36705685618729)
--(axis cs:0.840301003344481,-1.37959866220736)
--(axis cs:0.852842809364549,-1.39214046822742)
--(axis cs:0.865384615384616,-1.40468227424749)
--(axis cs:0.877926421404683,-1.41722408026756)
--(axis cs:0.89046822742475,-1.42976588628763)
--(axis cs:0.903010033444816,-1.44230769230769)
--(axis cs:0.915551839464883,-1.45484949832776)
--(axis cs:0.92809364548495,-1.46739130434783)
--(axis cs:0.92809364548495,-1.49247491638796)
--(axis cs:0.940635451505017,-1.50501672240803)
--(axis cs:0.953177257525084,-1.51755852842809)
--(axis cs:0.953177257525084,-1.54264214046823)
--(axis cs:0.96571906354515,-1.55518394648829)
--(axis cs:0.978260869565217,-1.56772575250836)
--(axis cs:0.990802675585284,-1.58026755852843)
--(axis cs:1.00334448160535,-1.59280936454849)
--(axis cs:1.00334448160535,-1.61789297658863)
--(axis cs:1.00334448160535,-1.64297658862876)
--(axis cs:1.01588628762542,-1.65551839464883)
--(axis cs:1.02842809364549,-1.6680602006689)
--(axis cs:1.02842809364549,-1.69314381270903)
--(axis cs:1.04096989966555,-1.7056856187291)
--(axis cs:1.05351170568562,-1.71822742474916)
--(axis cs:1.05351170568562,-1.7433110367893)
--(axis cs:1.05351170568562,-1.76839464882943)
--(axis cs:1.06605351170569,-1.7809364548495)
--(axis cs:1.07859531772575,-1.79347826086957)
--(axis cs:1.07859531772575,-1.8185618729097)
--(axis cs:1.09113712374582,-1.83110367892977)
--(axis cs:1.10367892976589,-1.84364548494983)
--(axis cs:1.10367892976589,-1.86872909698997)
--(axis cs:1.10367892976589,-1.8938127090301)
--(axis cs:1.11622073578595,-1.90635451505017)
--(axis cs:1.12876254180602,-1.91889632107023)
--(axis cs:1.12876254180602,-1.94397993311037)
--(axis cs:1.14130434782609,-1.95652173913043)
--(axis cs:1.15384615384615,-1.9690635451505)
--(axis cs:1.15384615384615,-1.99414715719064)
--(axis cs:1.15384615384615,-2.01923076923077)
--(axis cs:1.16638795986622,-2.03177257525084)
--(axis cs:1.17892976588629,-2.0443143812709)
--(axis cs:1.17892976588629,-2.06939799331104)
--(axis cs:1.17892976588629,-2.09448160535117)
--(axis cs:1.17892976588629,-2.1195652173913)
--(axis cs:1.19147157190635,-2.13210702341137)
--(axis cs:1.20401337792642,-2.14464882943144)
--(axis cs:1.20401337792642,-2.16973244147157)
--(axis cs:1.21655518394649,-2.18227424749164)
--(axis cs:1.22909698996656,-2.19481605351171)
--(axis cs:1.22909698996656,-2.21989966555184)
--(axis cs:1.24163879598662,-2.23244147157191)
--(axis cs:1.25418060200669,-2.24498327759197)
--(axis cs:1.25418060200669,-2.27006688963211)
--(axis cs:1.26672240802676,-2.28260869565217)
--(axis cs:1.27926421404682,-2.29515050167224)
--(axis cs:1.27926421404682,-2.32023411371237)
--(axis cs:1.29180602006689,-2.33277591973244)
--(axis cs:1.30434782608696,-2.34531772575251)
--(axis cs:1.30434782608696,-2.37040133779264)
--(axis cs:1.31688963210702,-2.38294314381271)
--(axis cs:1.32943143812709,-2.39548494983278)
--(axis cs:1.32943143812709,-2.42056856187291)
--(axis cs:1.34197324414716,-2.43311036789298)
--(axis cs:1.35451505016722,-2.44565217391304)
--(axis cs:1.35451505016722,-2.47073578595318)
--(axis cs:1.36705685618729,-2.48327759197324)
--(axis cs:1.37959866220736,-2.49581939799331)
--(axis cs:1.37959866220736,-2.52090301003344)
--(axis cs:1.39214046822743,-2.53344481605351)
--(axis cs:1.40468227424749,-2.54598662207358)
--(axis cs:1.41722408026756,-2.55852842809365)
--(axis cs:1.42976588628763,-2.57107023411371)
--(axis cs:1.42976588628763,-2.59615384615385)
--(axis cs:1.44230769230769,-2.60869565217391)
--(axis cs:1.45484949832776,-2.62123745819398)
--(axis cs:1.45484949832776,-2.64632107023411)
--(axis cs:1.46739130434783,-2.65886287625418)
--(axis cs:1.47993311036789,-2.67140468227425)
--(axis cs:1.47993311036789,-2.69648829431438)
--(axis cs:1.49247491638796,-2.70903010033445)
--(axis cs:1.50501672240803,-2.72157190635451)
--(axis cs:1.50501672240803,-2.74665551839465)
--(axis cs:1.51755852842809,-2.75919732441472)
--(axis cs:1.53010033444816,-2.77173913043478)
--(axis cs:1.54264214046823,-2.78428093645485)
--(axis cs:1.55518394648829,-2.79682274247492)
--(axis cs:1.55518394648829,-2.82190635451505)
--(axis cs:1.56772575250836,-2.83444816053512)
--(axis cs:1.58026755852843,-2.84698996655518)
--(axis cs:1.58026755852843,-2.87207357859532)
--(axis cs:1.5928093645485,-2.88461538461538)
--(axis cs:1.60535117056856,-2.89715719063545)
--(axis cs:1.60535117056856,-2.92224080267559)
--(axis cs:1.61789297658863,-2.93478260869565)
--(axis cs:1.6304347826087,-2.94732441471572)
--(axis cs:1.64297658862876,-2.95986622073579)
--(axis cs:1.65551839464883,-2.97240802675585)
--(axis cs:1.65551839464883,-2.99749163879599)
--(axis cs:1.6680602006689,-3.01003344481605)
--(axis cs:1.68060200668896,-3.02257525083612)
--(axis cs:1.68060200668896,-3.04765886287625)
--(axis cs:1.69314381270903,-3.06020066889632)
--(axis cs:1.7056856187291,-3.07274247491639)
--(axis cs:1.7056856187291,-3.09782608695652)
--(axis cs:1.71822742474916,-3.11036789297659)
--(axis cs:1.73076923076923,-3.12290969899666)
--(axis cs:1.73076923076923,-3.14799331103679)
--(axis cs:1.7433110367893,-3.16053511705686)
--(axis cs:1.75585284280936,-3.17307692307692)
--(axis cs:1.75585284280936,-3.19816053511706)
--(axis cs:1.76839464882943,-3.21070234113712)
--(axis cs:1.7809364548495,-3.22324414715719)
--(axis cs:1.7809364548495,-3.24832775919732)
--(axis cs:1.79347826086957,-3.26086956521739)
--(axis cs:1.80602006688963,-3.27341137123746)
--(axis cs:1.80602006688963,-3.29849498327759)
--(axis cs:1.8185618729097,-3.31103678929766)
--(axis cs:1.83110367892977,-3.32357859531773)
--(axis cs:1.83110367892977,-3.34866220735786)
--(axis cs:1.84364548494983,-3.36120401337793)
--(axis cs:1.8561872909699,-3.37374581939799)
--(axis cs:1.8561872909699,-3.39882943143813)
--(axis cs:1.86872909698997,-3.41137123745819)
--(axis cs:1.88127090301003,-3.42391304347826)
--(axis cs:1.88127090301003,-3.44899665551839)
--(axis cs:1.8938127090301,-3.46153846153846)
--(axis cs:1.90635451505017,-3.47408026755853)
--(axis cs:1.90635451505017,-3.49916387959866)
--(axis cs:1.91889632107023,-3.51170568561873)
--(axis cs:1.9314381270903,-3.5242474916388)
--(axis cs:1.9314381270903,-3.54933110367893)
--(axis cs:1.94397993311037,-3.561872909699)
--(axis cs:1.95652173913044,-3.57441471571906)
--(axis cs:1.95652173913044,-3.5994983277592)
--(axis cs:1.9690635451505,-3.61204013377926)
--(axis cs:1.98160535117057,-3.62458193979933)
--(axis cs:1.98160535117057,-3.64966555183946)
--(axis cs:1.99414715719064,-3.66220735785953)
--(axis cs:2.0066889632107,-3.6747491638796)
--(axis cs:2.0066889632107,-3.69983277591973)
--(axis cs:2.0066889632107,-3.72491638795987)
--(axis cs:2.01923076923077,-3.73745819397993)
--(axis cs:2.03177257525084,-3.75);

\path [draw=black, semithick]
(axis cs:3.75,-1.37959866220736)
--(axis cs:3.72491638795987,-1.37959866220736)
--(axis cs:3.7123745819398,-1.36705685618729)
--(axis cs:3.69983277591973,-1.35451505016722)
--(axis cs:3.6747491638796,-1.35451505016722)
--(axis cs:3.64966555183947,-1.35451505016722)
--(axis cs:3.6371237458194,-1.34197324414716)
--(axis cs:3.62458193979933,-1.32943143812709)
--(axis cs:3.5994983277592,-1.32943143812709)
--(axis cs:3.57441471571906,-1.32943143812709)
--(axis cs:3.54933110367893,-1.32943143812709)
--(axis cs:3.53678929765886,-1.31688963210702)
--(axis cs:3.5242474916388,-1.30434782608696)
--(axis cs:3.49916387959866,-1.30434782608696)
--(axis cs:3.47408026755853,-1.30434782608696)
--(axis cs:3.46153846153846,-1.29180602006689)
--(axis cs:3.44899665551839,-1.27926421404682)
--(axis cs:3.42391304347826,-1.27926421404682)
--(axis cs:3.39882943143813,-1.27926421404682)
--(axis cs:3.38628762541806,-1.26672240802676)
--(axis cs:3.37374581939799,-1.25418060200669)
--(axis cs:3.34866220735786,-1.25418060200669)
--(axis cs:3.32357859531773,-1.25418060200669)
--(axis cs:3.29849498327759,-1.25418060200669)
--(axis cs:3.28595317725753,-1.24163879598662)
--(axis cs:3.27341137123746,-1.22909698996656)
--(axis cs:3.24832775919732,-1.22909698996656)
--(axis cs:3.22324414715719,-1.22909698996656)
--(axis cs:3.21070234113712,-1.21655518394649)
--(axis cs:3.19816053511706,-1.20401337792642)
--(axis cs:3.17307692307692,-1.20401337792642)
--(axis cs:3.14799331103679,-1.20401337792642)
--(axis cs:3.13545150501672,-1.19147157190635)
--(axis cs:3.12290969899666,-1.17892976588629)
--(axis cs:3.09782608695652,-1.17892976588629)
--(axis cs:3.07274247491639,-1.17892976588629)
--(axis cs:3.04765886287625,-1.17892976588629)
--(axis cs:3.03511705685619,-1.16638795986622)
--(axis cs:3.02257525083612,-1.15384615384615)
--(axis cs:2.99749163879599,-1.15384615384615)
--(axis cs:2.97240802675585,-1.15384615384615)
--(axis cs:2.95986622073579,-1.14130434782609)
--(axis cs:2.94732441471572,-1.12876254180602)
--(axis cs:2.92224080267559,-1.12876254180602)
--(axis cs:2.89715719063545,-1.12876254180602)
--(axis cs:2.87207357859532,-1.12876254180602)
--(axis cs:2.85953177257525,-1.11622073578595)
--(axis cs:2.84698996655518,-1.10367892976589)
--(axis cs:2.82190635451505,-1.10367892976589)
--(axis cs:2.79682274247492,-1.10367892976589)
--(axis cs:2.77173913043478,-1.10367892976589)
--(axis cs:2.75919732441472,-1.09113712374582)
--(axis cs:2.74665551839465,-1.07859531772575)
--(axis cs:2.72157190635451,-1.07859531772575)
--(axis cs:2.69648829431438,-1.07859531772575)
--(axis cs:2.67140468227425,-1.07859531772575)
--(axis cs:2.65886287625418,-1.06605351170569)
--(axis cs:2.64632107023411,-1.05351170568562)
--(axis cs:2.62123745819398,-1.05351170568562)
--(axis cs:2.59615384615385,-1.05351170568562)
--(axis cs:2.57107023411371,-1.05351170568562)
--(axis cs:2.54598662207358,-1.05351170568562)
--(axis cs:2.52090301003344,-1.05351170568562)
--(axis cs:2.49581939799331,-1.05351170568562)
--(axis cs:2.47073578595318,-1.05351170568562)
--(axis cs:2.44565217391304,-1.05351170568562)
--(axis cs:2.42056856187291,-1.05351170568562)
--(axis cs:2.39548494983278,-1.05351170568562)
--(axis cs:2.38294314381271,-1.04096989966555)
--(axis cs:2.37040133779264,-1.02842809364548)
--(axis cs:2.34531772575251,-1.02842809364548)
--(axis cs:2.32023411371237,-1.02842809364548)
--(axis cs:2.29515050167224,-1.02842809364548)
--(axis cs:2.27006688963211,-1.02842809364548)
--(axis cs:2.24498327759197,-1.02842809364548)
--(axis cs:2.21989966555184,-1.02842809364548)
--(axis cs:2.19481605351171,-1.02842809364548)
--(axis cs:2.16973244147157,-1.02842809364548)
--(axis cs:2.14464882943144,-1.02842809364548)
--(axis cs:2.1195652173913,-1.02842809364548)
--(axis cs:2.09448160535117,-1.02842809364548)
--(axis cs:2.06939799331104,-1.02842809364548)
--(axis cs:2.0443143812709,-1.02842809364548)
--(axis cs:2.01923076923077,-1.02842809364548)
--(axis cs:1.99414715719064,-1.02842809364548)
--(axis cs:1.9690635451505,-1.02842809364548)
--(axis cs:1.94397993311037,-1.02842809364548)
--(axis cs:1.91889632107023,-1.02842809364548)
--(axis cs:1.8938127090301,-1.02842809364548)
--(axis cs:1.86872909698997,-1.02842809364548)
--(axis cs:1.8561872909699,-1.01588628762542)
--(axis cs:1.84364548494983,-1.00334448160535)
--(axis cs:1.8185618729097,-1.00334448160535)
--(axis cs:1.80602006688963,-0.990802675585284)
--(axis cs:1.79347826086957,-0.978260869565217)
--(axis cs:1.76839464882943,-0.978260869565217)
--(axis cs:1.75585284280936,-0.96571906354515)
--(axis cs:1.7433110367893,-0.953177257525084)
--(axis cs:1.71822742474916,-0.953177257525084)
--(axis cs:1.7056856187291,-0.940635451505017)
--(axis cs:1.69314381270903,-0.92809364548495)
--(axis cs:1.68060200668896,-0.915551839464883)
--(axis cs:1.6680602006689,-0.903010033444816)
--(axis cs:1.65551839464883,-0.890468227424749)
--(axis cs:1.64297658862876,-0.877926421404682)
--(axis cs:1.6304347826087,-0.865384615384615)
--(axis cs:1.61789297658863,-0.852842809364548)
--(axis cs:1.60535117056856,-0.840301003344481)
--(axis cs:1.5928093645485,-0.827759197324414)
--(axis cs:1.58026755852843,-0.815217391304348)
--(axis cs:1.56772575250836,-0.802675585284281)
--(axis cs:1.55518394648829,-0.790133779264214)
--(axis cs:1.54264214046823,-0.777591973244147)
--(axis cs:1.53010033444816,-0.76505016722408)
--(axis cs:1.51755852842809,-0.752508361204013)
--(axis cs:1.50501672240803,-0.739966555183946)
--(axis cs:1.50501672240803,-0.714882943143813)
--(axis cs:1.49247491638796,-0.702341137123746)
--(axis cs:1.47993311036789,-0.689799331103679)
--(axis cs:1.46739130434783,-0.677257525083612)
--(axis cs:1.45484949832776,-0.664715719063545)
--(axis cs:1.45484949832776,-0.639632107023411)
--(axis cs:1.44230769230769,-0.627090301003344)
--(axis cs:1.42976588628763,-0.614548494983278)
--(axis cs:1.41722408026756,-0.602006688963211)
--(axis cs:1.40468227424749,-0.589464882943144)
--(axis cs:1.40468227424749,-0.56438127090301)
--(axis cs:1.39214046822743,-0.551839464882943)
--(axis cs:1.37959866220736,-0.539297658862876)
--(axis cs:1.37959866220736,-0.514214046822743)
--(axis cs:1.36705685618729,-0.501672240802675)
--(axis cs:1.35451505016722,-0.489130434782608)
--(axis cs:1.34197324414716,-0.476588628762542)
--(axis cs:1.32943143812709,-0.464046822742475)
--(axis cs:1.32943143812709,-0.438963210702341)
--(axis cs:1.31688963210702,-0.426421404682274)
--(axis cs:1.30434782608696,-0.413879598662207)
--(axis cs:1.29180602006689,-0.40133779264214)
--(axis cs:1.27926421404682,-0.388795986622073)
--(axis cs:1.26672240802676,-0.376254180602007)
--(axis cs:1.25418060200669,-0.36371237458194)
--(axis cs:1.24163879598662,-0.351170568561873)
--(axis cs:1.22909698996656,-0.338628762541806)
--(axis cs:1.21655518394649,-0.326086956521739)
--(axis cs:1.20401337792642,-0.313545150501672)
--(axis cs:1.20401337792642,-0.288461538461538)
--(axis cs:1.19147157190635,-0.275919732441471)
--(axis cs:1.17892976588629,-0.263377926421405)
--(axis cs:1.16638795986622,-0.250836120401338)
--(axis cs:1.15384615384615,-0.238294314381271)
--(axis cs:1.15384615384615,-0.213210702341137)
--(axis cs:1.14130434782609,-0.20066889632107)
--(axis cs:1.12876254180602,-0.188127090301003)
--(axis cs:1.12876254180602,-0.16304347826087)
--(axis cs:1.12876254180602,-0.137959866220736)
--(axis cs:1.11622073578595,-0.125418060200669)
--(axis cs:1.10367892976589,-0.112876254180602)
--(axis cs:1.10367892976589,-0.0877926421404682)
--(axis cs:1.09113712374582,-0.0752508361204014)
--(axis cs:1.07859531772575,-0.0627090301003346)
--(axis cs:1.06605351170569,-0.0501672240802675)
--(axis cs:1.05351170568562,-0.0376254180602005)
--(axis cs:1.04096989966555,-0.0250836120401337)
--(axis cs:1.02842809364549,-0.0125418060200668)
--(axis cs:1.01588628762542,0)
--(axis cs:1.00334448160535,0.0125418060200668)
--(axis cs:0.990802675585284,0.0250836120401339)
--(axis cs:0.978260869565217,0.0376254180602009)
--(axis cs:0.96571906354515,0.0501672240802677)
--(axis cs:0.953177257525084,0.0627090301003346)
--(axis cs:0.940635451505017,0.0752508361204014)
--(axis cs:0.915551839464883,0.0752508361204014)
--(axis cs:0.903010033444816,0.0877926421404682)
--(axis cs:0.89046822742475,0.100334448160535)
--(axis cs:0.877926421404683,0.112876254180602)
--(axis cs:0.865384615384616,0.125418060200669)
--(axis cs:0.840301003344481,0.125418060200669)
--(axis cs:0.827759197324414,0.137959866220736)
--(axis cs:0.815217391304348,0.150501672240803)
--(axis cs:0.802675585284281,0.16304347826087)
--(axis cs:0.790133779264214,0.175585284280936)
--(axis cs:0.777591973244147,0.188127090301003)
--(axis cs:0.76505016722408,0.20066889632107)
--(axis cs:0.752508361204014,0.213210702341137)
--(axis cs:0.739966555183947,0.225752508361204)
--(axis cs:0.72742474916388,0.238294314381271)
--(axis cs:0.714882943143813,0.250836120401338)
--(axis cs:0.702341137123746,0.263377926421405)
--(axis cs:0.689799331103679,0.275919732441471)
--(axis cs:0.677257525083612,0.288461538461538)
--(axis cs:0.664715719063545,0.301003344481605)
--(axis cs:0.652173913043478,0.313545150501672)
--(axis cs:0.639632107023411,0.326086956521739)
--(axis cs:0.627090301003344,0.338628762541807)
--(axis cs:0.614548494983278,0.351170568561873)
--(axis cs:0.602006688963211,0.36371237458194)
--(axis cs:0.602006688963211,0.388795986622074)
--(axis cs:0.589464882943144,0.401337792642141)
--(axis cs:0.576923076923077,0.413879598662207)
--(axis cs:0.576923076923077,0.438963210702341)
--(axis cs:0.56438127090301,0.451505016722408)
--(axis cs:0.551839464882943,0.464046822742475)
--(axis cs:0.551839464882943,0.489130434782608)
--(axis cs:0.539297658862877,0.501672240802676)
--(axis cs:0.52675585284281,0.514214046822743)
--(axis cs:0.514214046822743,0.52675585284281)
--(axis cs:0.501672240802676,0.539297658862877)
--(axis cs:0.501672240802676,0.56438127090301)
--(axis cs:0.489130434782608,0.576923076923077)
--(axis cs:0.476588628762542,0.589464882943144)
--(axis cs:0.464046822742475,0.602006688963211)
--(axis cs:0.451505016722408,0.614548494983278)
--(axis cs:0.451505016722408,0.639632107023411)
--(axis cs:0.438963210702341,0.652173913043478)
--(axis cs:0.426421404682274,0.664715719063545)
--(axis cs:0.413879598662207,0.677257525083612)
--(axis cs:0.388795986622074,0.677257525083612)
--(axis cs:0.376254180602007,0.689799331103679)
--(axis cs:0.36371237458194,0.702341137123746)
--(axis cs:0.338628762541807,0.702341137123746)
--(axis cs:0.326086956521739,0.714882943143813)
--(axis cs:0.313545150501672,0.72742474916388)
--(axis cs:0.288461538461538,0.72742474916388)
--(axis cs:0.275919732441471,0.739966555183947)
--(axis cs:0.263377926421405,0.752508361204014)
--(axis cs:0.250836120401338,0.76505016722408)
--(axis cs:0.250836120401338,0.790133779264214)
--(axis cs:0.238294314381271,0.802675585284281)
--(axis cs:0.213210702341137,0.802675585284281)
--(axis cs:0.20066889632107,0.815217391304348)
--(axis cs:0.188127090301003,0.827759197324414)
--(axis cs:0.16304347826087,0.827759197324414)
--(axis cs:0.137959866220736,0.827759197324414)
--(axis cs:0.125418060200669,0.840301003344481)
--(axis cs:0.112876254180602,0.852842809364549)
--(axis cs:0.0877926421404682,0.852842809364549)
--(axis cs:0.0627090301003346,0.852842809364549)
--(axis cs:0.0376254180602009,0.852842809364549)
--(axis cs:0.0125418060200668,0.852842809364549)
--(axis cs:-0.0125418060200668,0.852842809364549)
--(axis cs:-0.0376254180602005,0.852842809364549)
--(axis cs:-0.0627090301003346,0.852842809364549)
--(axis cs:-0.0877926421404682,0.852842809364549)
--(axis cs:-0.112876254180602,0.852842809364549)
--(axis cs:-0.137959866220736,0.852842809364549)
--(axis cs:-0.16304347826087,0.852842809364549)
--(axis cs:-0.188127090301003,0.852842809364549)
--(axis cs:-0.213210702341137,0.852842809364549)
--(axis cs:-0.238294314381271,0.852842809364549)
--(axis cs:-0.263377926421405,0.852842809364549)
--(axis cs:-0.288461538461538,0.852842809364549)
--(axis cs:-0.313545150501672,0.852842809364549)
--(axis cs:-0.338628762541806,0.852842809364549)
--(axis cs:-0.36371237458194,0.852842809364549)
--(axis cs:-0.388795986622073,0.852842809364549)
--(axis cs:-0.413879598662207,0.852842809364549)
--(axis cs:-0.438963210702341,0.852842809364549)
--(axis cs:-0.451505016722408,0.840301003344481)
--(axis cs:-0.464046822742475,0.827759197324414)
--(axis cs:-0.489130434782608,0.827759197324414)
--(axis cs:-0.514214046822743,0.827759197324414)
--(axis cs:-0.539297658862876,0.827759197324414)
--(axis cs:-0.56438127090301,0.827759197324414)
--(axis cs:-0.589464882943144,0.827759197324414)
--(axis cs:-0.602006688963211,0.815217391304348)
--(axis cs:-0.614548494983278,0.802675585284281)
--(axis cs:-0.639632107023411,0.802675585284281)
--(axis cs:-0.664715719063545,0.802675585284281)
--(axis cs:-0.689799331103679,0.802675585284281)
--(axis cs:-0.702341137123746,0.790133779264214)
--(axis cs:-0.714882943143813,0.777591973244147)
--(axis cs:-0.739966555183946,0.777591973244147)
--(axis cs:-0.752508361204013,0.76505016722408)
--(axis cs:-0.76505016722408,0.752508361204014)
--(axis cs:-0.790133779264214,0.752508361204014)
--(axis cs:-0.802675585284281,0.739966555183947)
--(axis cs:-0.815217391304348,0.72742474916388)
--(axis cs:-0.827759197324414,0.714882943143813)
--(axis cs:-0.840301003344481,0.702341137123746)
--(axis cs:-0.852842809364548,0.689799331103679)
--(axis cs:-0.865384615384615,0.677257525083612)
--(axis cs:-0.877926421404682,0.664715719063545)
--(axis cs:-0.877926421404682,0.639632107023411)
--(axis cs:-0.890468227424749,0.627090301003344)
--(axis cs:-0.903010033444816,0.614548494983278)
--(axis cs:-0.915551839464883,0.602006688963211)
--(axis cs:-0.92809364548495,0.589464882943144)
--(axis cs:-0.940635451505017,0.576923076923077)
--(axis cs:-0.953177257525084,0.56438127090301)
--(axis cs:-0.96571906354515,0.551839464882943)
--(axis cs:-0.978260869565217,0.539297658862877)
--(axis cs:-0.990802675585284,0.52675585284281)
--(axis cs:-1.00334448160535,0.514214046822743)
--(axis cs:-1.01588628762542,0.501672240802676)
--(axis cs:-1.02842809364548,0.489130434782608)
--(axis cs:-1.04096989966555,0.476588628762542)
--(axis cs:-1.05351170568562,0.464046822742475)
--(axis cs:-1.06605351170569,0.451505016722408)
--(axis cs:-1.09113712374582,0.451505016722408)
--(axis cs:-1.10367892976589,0.438963210702341)
--(axis cs:-1.11622073578595,0.426421404682274)
--(axis cs:-1.12876254180602,0.413879598662207)
--(axis cs:-1.14130434782609,0.401337792642141)
--(axis cs:-1.15384615384615,0.388795986622074)
--(axis cs:-1.16638795986622,0.376254180602007)
--(axis cs:-1.19147157190635,0.376254180602007)
--(axis cs:-1.20401337792642,0.36371237458194)
--(axis cs:-1.21655518394649,0.351170568561873)
--(axis cs:-1.24163879598662,0.351170568561873)
--(axis cs:-1.26672240802676,0.351170568561873)
--(axis cs:-1.27926421404682,0.338628762541807)
--(axis cs:-1.29180602006689,0.326086956521739)
--(axis cs:-1.31688963210702,0.326086956521739)
--(axis cs:-1.32943143812709,0.313545150501672)
--(axis cs:-1.34197324414716,0.301003344481605)
--(axis cs:-1.36705685618729,0.301003344481605)
--(axis cs:-1.37959866220736,0.288461538461538)
--(axis cs:-1.39214046822742,0.275919732441471)
--(axis cs:-1.41722408026756,0.275919732441471)
--(axis cs:-1.42976588628763,0.263377926421405)
--(axis cs:-1.44230769230769,0.250836120401338)
--(axis cs:-1.46739130434783,0.250836120401338)
--(axis cs:-1.47993311036789,0.238294314381271)
--(axis cs:-1.49247491638796,0.225752508361204)
--(axis cs:-1.51755852842809,0.225752508361204)
--(axis cs:-1.53010033444816,0.213210702341137)
--(axis cs:-1.54264214046823,0.20066889632107)
--(axis cs:-1.56772575250836,0.20066889632107)
--(axis cs:-1.58026755852843,0.188127090301003)
--(axis cs:-1.59280936454849,0.175585284280936)
--(axis cs:-1.61789297658863,0.175585284280936)
--(axis cs:-1.64297658862876,0.175585284280936)
--(axis cs:-1.65551839464883,0.16304347826087)
--(axis cs:-1.6680602006689,0.150501672240803)
--(axis cs:-1.69314381270903,0.150501672240803)
--(axis cs:-1.71822742474916,0.150501672240803)
--(axis cs:-1.73076923076923,0.137959866220736)
--(axis cs:-1.7433110367893,0.125418060200669)
--(axis cs:-1.76839464882943,0.125418060200669)
--(axis cs:-1.79347826086957,0.125418060200669)
--(axis cs:-1.80602006688963,0.112876254180602)
--(axis cs:-1.8185618729097,0.100334448160535)
--(axis cs:-1.84364548494983,0.100334448160535)
--(axis cs:-1.86872909698997,0.100334448160535)
--(axis cs:-1.8938127090301,0.100334448160535)
--(axis cs:-1.90635451505017,0.0877926421404682)
--(axis cs:-1.91889632107023,0.0752508361204014)
--(axis cs:-1.94397993311037,0.0752508361204014)
--(axis cs:-1.9690635451505,0.0752508361204014)
--(axis cs:-1.99414715719064,0.0752508361204014)
--(axis cs:-2.01923076923077,0.0752508361204014)
--(axis cs:-2.0443143812709,0.0752508361204014)
--(axis cs:-2.05685618729097,0.0627090301003346)
--(axis cs:-2.06939799331104,0.0501672240802677)
--(axis cs:-2.09448160535117,0.0501672240802677)
--(axis cs:-2.1195652173913,0.0501672240802677)
--(axis cs:-2.14464882943144,0.0501672240802677)
--(axis cs:-2.15719063545151,0.0376254180602009)
--(axis cs:-2.16973244147157,0.0250836120401339)
--(axis cs:-2.19481605351171,0.0250836120401339)
--(axis cs:-2.20735785953177,0.0125418060200668)
--(axis cs:-2.21989966555184,0)
--(axis cs:-2.23244147157191,-0.0125418060200668)
--(axis cs:-2.24498327759197,-0.0250836120401337)
--(axis cs:-2.25752508361204,-0.0376254180602005)
--(axis cs:-2.27006688963211,-0.0501672240802675)
--(axis cs:-2.28260869565217,-0.0627090301003346)
--(axis cs:-2.29515050167224,-0.0752508361204014)
--(axis cs:-2.30769230769231,-0.0877926421404682)
--(axis cs:-2.32023411371237,-0.100334448160535)
--(axis cs:-2.33277591973244,-0.112876254180602)
--(axis cs:-2.34531772575251,-0.125418060200669)
--(axis cs:-2.37040133779264,-0.125418060200669)
--(axis cs:-2.39548494983278,-0.125418060200669)
--(axis cs:-2.42056856187291,-0.125418060200669)
--(axis cs:-2.43311036789298,-0.137959866220736)
--(axis cs:-2.44565217391304,-0.150501672240803)
--(axis cs:-2.45819397993311,-0.16304347826087)
--(axis cs:-2.47073578595318,-0.175585284280936)
--(axis cs:-2.48327759197324,-0.188127090301003)
--(axis cs:-2.49581939799331,-0.20066889632107)
--(axis cs:-2.50836120401338,-0.213210702341137)
--(axis cs:-2.50836120401338,-0.238294314381271)
--(axis cs:-2.52090301003344,-0.250836120401338)
--(axis cs:-2.53344481605351,-0.263377926421405)
--(axis cs:-2.54598662207358,-0.275919732441471)
--(axis cs:-2.55852842809365,-0.288461538461538)
--(axis cs:-2.57107023411371,-0.301003344481605)
--(axis cs:-2.59615384615385,-0.301003344481605)
--(axis cs:-2.62123745819398,-0.301003344481605)
--(axis cs:-2.64632107023411,-0.301003344481605)
--(axis cs:-2.67140468227425,-0.301003344481605)
--(axis cs:-2.69648829431438,-0.301003344481605)
--(axis cs:-2.72157190635451,-0.301003344481605)
--(axis cs:-2.74665551839465,-0.301003344481605)
--(axis cs:-2.77173913043478,-0.301003344481605)
--(axis cs:-2.79682274247492,-0.301003344481605)
--(axis cs:-2.82190635451505,-0.301003344481605)
--(axis cs:-2.84698996655518,-0.301003344481605)
--(axis cs:-2.87207357859532,-0.301003344481605)
--(axis cs:-2.89715719063545,-0.301003344481605)
--(axis cs:-2.92224080267559,-0.301003344481605)
--(axis cs:-2.93478260869565,-0.313545150501672)
--(axis cs:-2.94732441471572,-0.326086956521739)
--(axis cs:-2.97240802675585,-0.326086956521739)
--(axis cs:-2.99749163879599,-0.326086956521739)
--(axis cs:-3.02257525083612,-0.326086956521739)
--(axis cs:-3.04765886287625,-0.326086956521739)
--(axis cs:-3.07274247491639,-0.326086956521739)
--(axis cs:-3.09782608695652,-0.326086956521739)
--(axis cs:-3.11036789297659,-0.313545150501672)
--(axis cs:-3.12290969899666,-0.301003344481605)
--(axis cs:-3.14799331103679,-0.301003344481605)
--(axis cs:-3.17307692307692,-0.301003344481605)
--(axis cs:-3.19816053511706,-0.301003344481605)
--(axis cs:-3.22324414715719,-0.301003344481605)
--(axis cs:-3.24832775919732,-0.301003344481605)
--(axis cs:-3.27341137123746,-0.301003344481605)
--(axis cs:-3.29849498327759,-0.301003344481605)
--(axis cs:-3.31103678929766,-0.288461538461538)
--(axis cs:-3.32357859531773,-0.275919732441471)
--(axis cs:-3.34866220735786,-0.275919732441471)
--(axis cs:-3.37374581939799,-0.275919732441471)
--(axis cs:-3.39882943143813,-0.275919732441471)
--(axis cs:-3.41137123745819,-0.288461538461538)
--(axis cs:-3.42391304347826,-0.301003344481605)
--(axis cs:-3.44899665551839,-0.301003344481605)
--(axis cs:-3.47408026755853,-0.301003344481605)
--(axis cs:-3.49916387959866,-0.301003344481605)
--(axis cs:-3.5242474916388,-0.301003344481605)
--(axis cs:-3.54933110367893,-0.301003344481605)
--(axis cs:-3.57441471571906,-0.301003344481605)
--(axis cs:-3.5994983277592,-0.301003344481605)
--(axis cs:-3.62458193979933,-0.301003344481605)
--(axis cs:-3.6371237458194,-0.288461538461538)
--(axis cs:-3.64966555183946,-0.275919732441471)
--(axis cs:-3.6747491638796,-0.275919732441471)
--(axis cs:-3.69983277591973,-0.275919732441471)
--(axis cs:-3.72491638795987,-0.275919732441471)
--(axis cs:-3.75,-0.275919732441471);

\path [draw=black, semithick]
(axis cs:-3.75,0.401337792642141)
--(axis cs:-3.72491638795987,0.401337792642141)
--(axis cs:-3.69983277591973,0.401337792642141)
--(axis cs:-3.6747491638796,0.401337792642141)
--(axis cs:-3.66220735785953,0.388795986622074)
--(axis cs:-3.64966555183946,0.376254180602007)
--(axis cs:-3.62458193979933,0.376254180602007)
--(axis cs:-3.5994983277592,0.376254180602007)
--(axis cs:-3.57441471571906,0.376254180602007)
--(axis cs:-3.54933110367893,0.376254180602007)
--(axis cs:-3.5242474916388,0.376254180602007)
--(axis cs:-3.49916387959866,0.376254180602007)
--(axis cs:-3.4866220735786,0.36371237458194)
--(axis cs:-3.47408026755853,0.351170568561873)
--(axis cs:-3.44899665551839,0.351170568561873)
--(axis cs:-3.42391304347826,0.351170568561873)
--(axis cs:-3.39882943143813,0.351170568561873)
--(axis cs:-3.37374581939799,0.351170568561873)
--(axis cs:-3.34866220735786,0.351170568561873)
--(axis cs:-3.32357859531773,0.351170568561873)
--(axis cs:-3.29849498327759,0.351170568561873)
--(axis cs:-3.27341137123746,0.351170568561873)
--(axis cs:-3.24832775919732,0.351170568561873)
--(axis cs:-3.22324414715719,0.351170568561873)
--(axis cs:-3.21070234113712,0.338628762541807)
--(axis cs:-3.19816053511706,0.326086956521739)
--(axis cs:-3.17307692307692,0.326086956521739)
--(axis cs:-3.14799331103679,0.326086956521739)
--(axis cs:-3.12290969899666,0.326086956521739)
--(axis cs:-3.11036789297659,0.338628762541807)
--(axis cs:-3.09782608695652,0.351170568561873)
--(axis cs:-3.07274247491639,0.351170568561873)
--(axis cs:-3.04765886287625,0.351170568561873)
--(axis cs:-3.02257525083612,0.351170568561873)
--(axis cs:-2.99749163879599,0.351170568561873)
--(axis cs:-2.98494983277592,0.36371237458194)
--(axis cs:-2.97240802675585,0.376254180602007)
--(axis cs:-2.95986622073579,0.388795986622074)
--(axis cs:-2.94732441471572,0.401337792642141)
--(axis cs:-2.93478260869565,0.413879598662207)
--(axis cs:-2.92224080267559,0.426421404682274)
--(axis cs:-2.90969899665552,0.438963210702341)
--(axis cs:-2.90969899665552,0.464046822742475)
--(axis cs:-2.89715719063545,0.476588628762542)
--(axis cs:-2.88461538461538,0.489130434782608)
--(axis cs:-2.88461538461538,0.514214046822743)
--(axis cs:-2.88461538461538,0.539297658862877)
--(axis cs:-2.88461538461538,0.56438127090301)
--(axis cs:-2.89715719063545,0.576923076923077)
--(axis cs:-2.90969899665552,0.589464882943144)
--(axis cs:-2.90969899665552,0.614548494983278)
--(axis cs:-2.92224080267559,0.627090301003344)
--(axis cs:-2.93478260869565,0.639632107023411)
--(axis cs:-2.93478260869565,0.664715719063545)
--(axis cs:-2.94732441471572,0.677257525083612)
--(axis cs:-2.95986622073579,0.689799331103679)
--(axis cs:-2.97240802675585,0.702341137123746)
--(axis cs:-2.98494983277592,0.714882943143813)
--(axis cs:-2.99749163879599,0.72742474916388)
--(axis cs:-3.01003344481605,0.739966555183947)
--(axis cs:-3.02257525083612,0.752508361204014)
--(axis cs:-3.03511705685619,0.76505016722408)
--(axis cs:-3.04765886287625,0.777591973244147)
--(axis cs:-3.07274247491639,0.777591973244147)
--(axis cs:-3.08528428093645,0.790133779264214)
--(axis cs:-3.09782608695652,0.802675585284281)
--(axis cs:-3.11036789297659,0.815217391304348)
--(axis cs:-3.12290969899666,0.827759197324414)
--(axis cs:-3.14799331103679,0.827759197324414)
--(axis cs:-3.16053511705686,0.840301003344481)
--(axis cs:-3.17307692307692,0.852842809364549)
--(axis cs:-3.18561872909699,0.865384615384616)
--(axis cs:-3.19816053511706,0.877926421404683)
--(axis cs:-3.22324414715719,0.877926421404683)
--(axis cs:-3.23578595317726,0.89046822742475)
--(axis cs:-3.24832775919732,0.903010033444816)
--(axis cs:-3.27341137123746,0.903010033444816)
--(axis cs:-3.28595317725753,0.915551839464883)
--(axis cs:-3.29849498327759,0.92809364548495)
--(axis cs:-3.32357859531773,0.92809364548495)
--(axis cs:-3.33612040133779,0.940635451505017)
--(axis cs:-3.34866220735786,0.953177257525084)
--(axis cs:-3.36120401337793,0.96571906354515)
--(axis cs:-3.37374581939799,0.978260869565217)
--(axis cs:-3.39882943143813,0.978260869565217)
--(axis cs:-3.41137123745819,0.990802675585284)
--(axis cs:-3.42391304347826,1.00334448160535)
--(axis cs:-3.44899665551839,1.00334448160535)
--(axis cs:-3.46153846153846,1.01588628762542)
--(axis cs:-3.47408026755853,1.02842809364549)
--(axis cs:-3.49916387959866,1.02842809364549)
--(axis cs:-3.51170568561873,1.04096989966555)
--(axis cs:-3.5242474916388,1.05351170568562)
--(axis cs:-3.54933110367893,1.05351170568562)
--(axis cs:-3.561872909699,1.06605351170569)
--(axis cs:-3.57441471571906,1.07859531772575)
--(axis cs:-3.58695652173913,1.09113712374582)
--(axis cs:-3.5994983277592,1.10367892976589)
--(axis cs:-3.62458193979933,1.10367892976589)
--(axis cs:-3.6371237458194,1.11622073578595)
--(axis cs:-3.64966555183946,1.12876254180602)
--(axis cs:-3.66220735785953,1.14130434782609)
--(axis cs:-3.6747491638796,1.15384615384615)
--(axis cs:-3.69983277591973,1.15384615384615)
--(axis cs:-3.7123745819398,1.16638795986622)
--(axis cs:-3.72491638795987,1.17892976588629)
--(axis cs:-3.75,1.17892976588629);

\path [draw=black, semithick]
(axis cs:-3.18561872909699,3.75)
--(axis cs:-3.17307692307692,3.73745819397993)
--(axis cs:-3.16053511705686,3.72491638795987)
--(axis cs:-3.16053511705686,3.69983277591973)
--(axis cs:-3.14799331103679,3.68729096989967)
--(axis cs:-3.13545150501672,3.6747491638796)
--(axis cs:-3.12290969899666,3.66220735785953)
--(axis cs:-3.11036789297659,3.64966555183947)
--(axis cs:-3.09782608695652,3.6371237458194)
--(axis cs:-3.08528428093645,3.62458193979933)
--(axis cs:-3.07274247491639,3.61204013377926)
--(axis cs:-3.06020066889632,3.5994983277592)
--(axis cs:-3.04765886287625,3.58695652173913)
--(axis cs:-3.03511705685619,3.57441471571906)
--(axis cs:-3.02257525083612,3.561872909699)
--(axis cs:-3.01003344481605,3.54933110367893)
--(axis cs:-2.99749163879599,3.53678929765886)
--(axis cs:-2.98494983277592,3.5242474916388)
--(axis cs:-2.97240802675585,3.51170568561873)
--(axis cs:-2.95986622073579,3.49916387959866)
--(axis cs:-2.94732441471572,3.4866220735786)
--(axis cs:-2.93478260869565,3.47408026755853)
--(axis cs:-2.92224080267559,3.46153846153846)
--(axis cs:-2.90969899665552,3.44899665551839)
--(axis cs:-2.89715719063545,3.43645484949833)
--(axis cs:-2.88461538461538,3.42391304347826)
--(axis cs:-2.87207357859532,3.41137123745819)
--(axis cs:-2.85953177257525,3.39882943143813)
--(axis cs:-2.84698996655518,3.38628762541806)
--(axis cs:-2.83444816053512,3.37374581939799)
--(axis cs:-2.82190635451505,3.36120401337793)
--(axis cs:-2.80936454849498,3.34866220735786)
--(axis cs:-2.79682274247492,3.33612040133779)
--(axis cs:-2.78428093645485,3.32357859531773)
--(axis cs:-2.77173913043478,3.31103678929766)
--(axis cs:-2.75919732441472,3.29849498327759)
--(axis cs:-2.74665551839465,3.28595317725753)
--(axis cs:-2.73411371237458,3.27341137123746)
--(axis cs:-2.72157190635451,3.26086956521739)
--(axis cs:-2.70903010033445,3.24832775919732)
--(axis cs:-2.69648829431438,3.23578595317726)
--(axis cs:-2.68394648829431,3.22324414715719)
--(axis cs:-2.67140468227425,3.21070234113712)
--(axis cs:-2.65886287625418,3.19816053511706)
--(axis cs:-2.64632107023411,3.18561872909699)
--(axis cs:-2.63377926421405,3.17307692307692)
--(axis cs:-2.62123745819398,3.16053511705686)
--(axis cs:-2.60869565217391,3.14799331103679)
--(axis cs:-2.59615384615385,3.13545150501672)
--(axis cs:-2.58361204013378,3.12290969899666)
--(axis cs:-2.57107023411371,3.11036789297659)
--(axis cs:-2.55852842809365,3.09782608695652)
--(axis cs:-2.54598662207358,3.08528428093645)
--(axis cs:-2.53344481605351,3.07274247491639)
--(axis cs:-2.52090301003344,3.06020066889632)
--(axis cs:-2.50836120401338,3.04765886287625)
--(axis cs:-2.49581939799331,3.03511705685619)
--(axis cs:-2.48327759197324,3.02257525083612)
--(axis cs:-2.47073578595318,3.01003344481605)
--(axis cs:-2.45819397993311,2.99749163879599)
--(axis cs:-2.44565217391304,2.98494983277592)
--(axis cs:-2.43311036789298,2.97240802675585)
--(axis cs:-2.42056856187291,2.95986622073579)
--(axis cs:-2.40802675585284,2.94732441471572)
--(axis cs:-2.39548494983278,2.93478260869565)
--(axis cs:-2.38294314381271,2.92224080267559)
--(axis cs:-2.37040133779264,2.90969899665552)
--(axis cs:-2.35785953177258,2.89715719063545)
--(axis cs:-2.34531772575251,2.88461538461538)
--(axis cs:-2.33277591973244,2.87207357859532)
--(axis cs:-2.32023411371237,2.85953177257525)
--(axis cs:-2.30769230769231,2.84698996655518)
--(axis cs:-2.29515050167224,2.83444816053512)
--(axis cs:-2.28260869565217,2.82190635451505)
--(axis cs:-2.27006688963211,2.80936454849498)
--(axis cs:-2.25752508361204,2.79682274247492)
--(axis cs:-2.24498327759197,2.78428093645485)
--(axis cs:-2.21989966555184,2.78428093645485)
--(axis cs:-2.20735785953177,2.77173913043478)
--(axis cs:-2.19481605351171,2.75919732441472)
--(axis cs:-2.18227424749164,2.74665551839465)
--(axis cs:-2.16973244147157,2.73411371237458)
--(axis cs:-2.15719063545151,2.72157190635451)
--(axis cs:-2.14464882943144,2.70903010033445)
--(axis cs:-2.13210702341137,2.69648829431438)
--(axis cs:-2.1195652173913,2.68394648829431)
--(axis cs:-2.10702341137124,2.67140468227425)
--(axis cs:-2.09448160535117,2.65886287625418)
--(axis cs:-2.06939799331104,2.65886287625418)
--(axis cs:-2.05685618729097,2.64632107023411)
--(axis cs:-2.0443143812709,2.63377926421405)
--(axis cs:-2.03177257525084,2.62123745819398)
--(axis cs:-2.01923076923077,2.60869565217391)
--(axis cs:-2.0066889632107,2.59615384615385)
--(axis cs:-1.99414715719064,2.58361204013378)
--(axis cs:-1.9690635451505,2.58361204013378)
--(axis cs:-1.95652173913043,2.57107023411371)
--(axis cs:-1.94397993311037,2.55852842809365)
--(axis cs:-1.9314381270903,2.54598662207358)
--(axis cs:-1.91889632107023,2.53344481605351)
--(axis cs:-1.8938127090301,2.53344481605351)
--(axis cs:-1.88127090301003,2.52090301003344)
--(axis cs:-1.86872909698997,2.50836120401338)
--(axis cs:-1.8561872909699,2.49581939799331)
--(axis cs:-1.84364548494983,2.48327759197324)
--(axis cs:-1.8185618729097,2.48327759197324)
--(axis cs:-1.80602006688963,2.47073578595318)
--(axis cs:-1.79347826086957,2.45819397993311)
--(axis cs:-1.76839464882943,2.45819397993311)
--(axis cs:-1.75585284280936,2.44565217391304)
--(axis cs:-1.7433110367893,2.43311036789298)
--(axis cs:-1.71822742474916,2.43311036789298)
--(axis cs:-1.69314381270903,2.43311036789298)
--(axis cs:-1.68060200668896,2.42056856187291)
--(axis cs:-1.6680602006689,2.40802675585284)
--(axis cs:-1.64297658862876,2.40802675585284)
--(axis cs:-1.61789297658863,2.40802675585284)
--(axis cs:-1.60535117056856,2.39548494983278)
--(axis cs:-1.59280936454849,2.38294314381271)
--(axis cs:-1.56772575250836,2.38294314381271)
--(axis cs:-1.54264214046823,2.38294314381271)
--(axis cs:-1.53010033444816,2.37040133779264)
--(axis cs:-1.51755852842809,2.35785953177258)
--(axis cs:-1.49247491638796,2.35785953177258)
--(axis cs:-1.46739130434783,2.35785953177258)
--(axis cs:-1.44230769230769,2.35785953177258)
--(axis cs:-1.41722408026756,2.35785953177258)
--(axis cs:-1.40468227424749,2.34531772575251)
--(axis cs:-1.39214046822742,2.33277591973244)
--(axis cs:-1.36705685618729,2.33277591973244)
--(axis cs:-1.34197324414716,2.33277591973244)
--(axis cs:-1.31688963210702,2.33277591973244)
--(axis cs:-1.29180602006689,2.33277591973244)
--(axis cs:-1.27926421404682,2.32023411371237)
--(axis cs:-1.26672240802676,2.30769230769231)
--(axis cs:-1.24163879598662,2.30769230769231)
--(axis cs:-1.21655518394649,2.30769230769231)
--(axis cs:-1.19147157190635,2.30769230769231)
--(axis cs:-1.16638795986622,2.30769230769231)
--(axis cs:-1.15384615384615,2.29515050167224)
--(axis cs:-1.14130434782609,2.28260869565217)
--(axis cs:-1.11622073578595,2.28260869565217)
--(axis cs:-1.09113712374582,2.28260869565217)
--(axis cs:-1.06605351170569,2.28260869565217)
--(axis cs:-1.04096989966555,2.28260869565217)
--(axis cs:-1.02842809364548,2.27006688963211)
--(axis cs:-1.01588628762542,2.25752508361204)
--(axis cs:-0.990802675585284,2.25752508361204)
--(axis cs:-0.96571906354515,2.25752508361204)
--(axis cs:-0.940635451505017,2.25752508361204)
--(axis cs:-0.915551839464883,2.25752508361204)
--(axis cs:-0.903010033444816,2.24498327759197)
--(axis cs:-0.890468227424749,2.23244147157191)
--(axis cs:-0.865384615384615,2.23244147157191)
--(axis cs:-0.840301003344481,2.23244147157191)
--(axis cs:-0.815217391304348,2.23244147157191)
--(axis cs:-0.790133779264214,2.23244147157191)
--(axis cs:-0.76505016722408,2.23244147157191)
--(axis cs:-0.739966555183946,2.23244147157191)
--(axis cs:-0.727424749163879,2.21989966555184)
--(axis cs:-0.714882943143813,2.20735785953177)
--(axis cs:-0.689799331103679,2.20735785953177)
--(axis cs:-0.664715719063545,2.20735785953177)
--(axis cs:-0.652173913043478,2.21989966555184)
--(axis cs:-0.639632107023411,2.23244147157191)
--(axis cs:-0.614548494983278,2.23244147157191)
--(axis cs:-0.589464882943144,2.23244147157191)
--(axis cs:-0.576923076923077,2.24498327759197)
--(axis cs:-0.56438127090301,2.25752508361204)
--(axis cs:-0.551839464882943,2.27006688963211)
--(axis cs:-0.539297658862876,2.28260869565217)
--(axis cs:-0.526755852842809,2.29515050167224)
--(axis cs:-0.526755852842809,2.32023411371237)
--(axis cs:-0.514214046822743,2.33277591973244)
--(axis cs:-0.501672240802675,2.34531772575251)
--(axis cs:-0.501672240802675,2.37040133779264)
--(axis cs:-0.501672240802675,2.39548494983278)
--(axis cs:-0.501672240802675,2.42056856187291)
--(axis cs:-0.501672240802675,2.44565217391304)
--(axis cs:-0.501672240802675,2.47073578595318)
--(axis cs:-0.501672240802675,2.49581939799331)
--(axis cs:-0.501672240802675,2.52090301003344)
--(axis cs:-0.501672240802675,2.54598662207358)
--(axis cs:-0.501672240802675,2.57107023411371)
--(axis cs:-0.501672240802675,2.59615384615385)
--(axis cs:-0.501672240802675,2.62123745819398)
--(axis cs:-0.501672240802675,2.64632107023411)
--(axis cs:-0.501672240802675,2.67140468227425)
--(axis cs:-0.501672240802675,2.69648829431438)
--(axis cs:-0.501672240802675,2.72157190635451)
--(axis cs:-0.501672240802675,2.74665551839465)
--(axis cs:-0.489130434782608,2.75919732441472)
--(axis cs:-0.476588628762542,2.77173913043478)
--(axis cs:-0.476588628762542,2.79682274247492)
--(axis cs:-0.476588628762542,2.82190635451505)
--(axis cs:-0.476588628762542,2.84698996655518)
--(axis cs:-0.489130434782608,2.85953177257525)
--(axis cs:-0.501672240802675,2.87207357859532)
--(axis cs:-0.501672240802675,2.89715719063545)
--(axis cs:-0.501672240802675,2.92224080267559)
--(axis cs:-0.501672240802675,2.94732441471572)
--(axis cs:-0.501672240802675,2.97240802675585)
--(axis cs:-0.514214046822743,2.98494983277592)
--(axis cs:-0.526755852842809,2.99749163879599)
--(axis cs:-0.526755852842809,3.02257525083612)
--(axis cs:-0.526755852842809,3.04765886287625)
--(axis cs:-0.526755852842809,3.07274247491639)
--(axis cs:-0.539297658862876,3.08528428093645)
--(axis cs:-0.551839464882943,3.09782608695652)
--(axis cs:-0.551839464882943,3.12290969899666)
--(axis cs:-0.551839464882943,3.14799331103679)
--(axis cs:-0.551839464882943,3.17307692307692)
--(axis cs:-0.56438127090301,3.18561872909699)
--(axis cs:-0.576923076923077,3.19816053511706)
--(axis cs:-0.576923076923077,3.22324414715719)
--(axis cs:-0.576923076923077,3.24832775919732)
--(axis cs:-0.589464882943144,3.26086956521739)
--(axis cs:-0.602006688963211,3.27341137123746)
--(axis cs:-0.602006688963211,3.29849498327759)
--(axis cs:-0.602006688963211,3.32357859531773)
--(axis cs:-0.602006688963211,3.34866220735786)
--(axis cs:-0.614548494983278,3.36120401337793)
--(axis cs:-0.627090301003344,3.37374581939799)
--(axis cs:-0.627090301003344,3.39882943143813)
--(axis cs:-0.627090301003344,3.42391304347826)
--(axis cs:-0.627090301003344,3.44899665551839)
--(axis cs:-0.639632107023411,3.46153846153846)
--(axis cs:-0.652173913043478,3.47408026755853)
--(axis cs:-0.652173913043478,3.49916387959866)
--(axis cs:-0.652173913043478,3.5242474916388)
--(axis cs:-0.652173913043478,3.54933110367893)
--(axis cs:-0.664715719063545,3.561872909699)
--(axis cs:-0.677257525083612,3.57441471571906)
--(axis cs:-0.677257525083612,3.5994983277592)
--(axis cs:-0.677257525083612,3.62458193979933)
--(axis cs:-0.677257525083612,3.64966555183947)
--(axis cs:-0.677257525083612,3.6747491638796)
--(axis cs:-0.677257525083612,3.69983277591973)
--(axis cs:-0.677257525083612,3.72491638795987)
--(axis cs:-0.664715719063545,3.73745819397993)
--(axis cs:-0.652173913043478,3.72491638795987)
--(axis cs:-0.639632107023411,3.7123745819398)
--(axis cs:-0.614548494983278,3.7123745819398)
--(axis cs:-0.602006688963211,3.69983277591973)
--(axis cs:-0.589464882943144,3.68729096989967)
--(axis cs:-0.56438127090301,3.68729096989967)
--(axis cs:-0.551839464882943,3.6747491638796)
--(axis cs:-0.539297658862876,3.66220735785953)
--(axis cs:-0.526755852842809,3.64966555183947)
--(axis cs:-0.514214046822743,3.6371237458194)
--(axis cs:-0.501672240802675,3.62458193979933)
--(axis cs:-0.489130434782608,3.61204013377926)
--(axis cs:-0.476588628762542,3.5994983277592)
--(axis cs:-0.464046822742475,3.58695652173913)
--(axis cs:-0.438963210702341,3.58695652173913)
--(axis cs:-0.426421404682274,3.57441471571906)
--(axis cs:-0.413879598662207,3.561872909699)
--(axis cs:-0.40133779264214,3.54933110367893)
--(axis cs:-0.388795986622073,3.53678929765886)
--(axis cs:-0.376254180602007,3.5242474916388)
--(axis cs:-0.36371237458194,3.51170568561873)
--(axis cs:-0.351170568561873,3.49916387959866)
--(axis cs:-0.338628762541806,3.4866220735786)
--(axis cs:-0.313545150501672,3.4866220735786)
--(axis cs:-0.301003344481605,3.47408026755853)
--(axis cs:-0.288461538461538,3.46153846153846)
--(axis cs:-0.275919732441471,3.44899665551839)
--(axis cs:-0.263377926421405,3.43645484949833)
--(axis cs:-0.250836120401338,3.42391304347826)
--(axis cs:-0.238294314381271,3.41137123745819)
--(axis cs:-0.213210702341137,3.41137123745819)
--(axis cs:-0.20066889632107,3.39882943143813)
--(axis cs:-0.188127090301003,3.38628762541806)
--(axis cs:-0.175585284280936,3.37374581939799)
--(axis cs:-0.16304347826087,3.36120401337793)
--(axis cs:-0.137959866220736,3.36120401337793)
--(axis cs:-0.125418060200669,3.34866220735786)
--(axis cs:-0.112876254180602,3.33612040133779)
--(axis cs:-0.100334448160535,3.32357859531773)
--(axis cs:-0.0877926421404682,3.31103678929766)
--(axis cs:-0.0627090301003346,3.31103678929766)
--(axis cs:-0.0501672240802675,3.29849498327759)
--(axis cs:-0.0376254180602005,3.28595317725753)
--(axis cs:-0.0125418060200668,3.28595317725753)
--(axis cs:0,3.27341137123746)
--(axis cs:0.0125418060200668,3.26086956521739)
--(axis cs:0.0376254180602009,3.26086956521739)
--(axis cs:0.0627090301003346,3.26086956521739)
--(axis cs:0.0877926421404682,3.26086956521739)
--(axis cs:0.112876254180602,3.26086956521739)
--(axis cs:0.125418060200669,3.24832775919732)
--(axis cs:0.137959866220736,3.23578595317726)
--(axis cs:0.16304347826087,3.23578595317726)
--(axis cs:0.175585284280936,3.24832775919732)
--(axis cs:0.188127090301003,3.26086956521739)
--(axis cs:0.213210702341137,3.26086956521739)
--(axis cs:0.238294314381271,3.26086956521739)
--(axis cs:0.263377926421405,3.26086956521739)
--(axis cs:0.288461538461538,3.26086956521739)
--(axis cs:0.313545150501672,3.26086956521739)
--(axis cs:0.326086956521739,3.27341137123746)
--(axis cs:0.338628762541807,3.28595317725753)
--(axis cs:0.36371237458194,3.28595317725753)
--(axis cs:0.388795986622074,3.28595317725753)
--(axis cs:0.401337792642141,3.29849498327759)
--(axis cs:0.413879598662207,3.31103678929766)
--(axis cs:0.438963210702341,3.31103678929766)
--(axis cs:0.464046822742475,3.31103678929766)
--(axis cs:0.476588628762542,3.32357859531773)
--(axis cs:0.489130434782608,3.33612040133779)
--(axis cs:0.514214046822743,3.33612040133779)
--(axis cs:0.539297658862877,3.33612040133779)
--(axis cs:0.551839464882943,3.34866220735786)
--(axis cs:0.56438127090301,3.36120401337793)
--(axis cs:0.589464882943144,3.36120401337793)
--(axis cs:0.602006688963211,3.37374581939799)
--(axis cs:0.614548494983278,3.38628762541806)
--(axis cs:0.639632107023411,3.38628762541806)
--(axis cs:0.664715719063545,3.38628762541806)
--(axis cs:0.677257525083612,3.39882943143813)
--(axis cs:0.689799331103679,3.41137123745819)
--(axis cs:0.714882943143813,3.41137123745819)
--(axis cs:0.739966555183947,3.41137123745819)
--(axis cs:0.76505016722408,3.41137123745819)
--(axis cs:0.777591973244147,3.42391304347826)
--(axis cs:0.790133779264214,3.43645484949833)
--(axis cs:0.802675585284281,3.42391304347826)
--(axis cs:0.815217391304348,3.41137123745819)
--(axis cs:0.840301003344481,3.41137123745819)
--(axis cs:0.852842809364549,3.39882943143813)
--(axis cs:0.852842809364549,3.37374581939799)
--(axis cs:0.852842809364549,3.34866220735786)
--(axis cs:0.852842809364549,3.32357859531773)
--(axis cs:0.852842809364549,3.29849498327759)
--(axis cs:0.852842809364549,3.27341137123746)
--(axis cs:0.840301003344481,3.26086956521739)
--(axis cs:0.827759197324414,3.24832775919732)
--(axis cs:0.827759197324414,3.22324414715719)
--(axis cs:0.827759197324414,3.19816053511706)
--(axis cs:0.815217391304348,3.18561872909699)
--(axis cs:0.802675585284281,3.17307692307692)
--(axis cs:0.802675585284281,3.14799331103679)
--(axis cs:0.802675585284281,3.12290969899666)
--(axis cs:0.790133779264214,3.11036789297659)
--(axis cs:0.777591973244147,3.09782608695652)
--(axis cs:0.777591973244147,3.07274247491639)
--(axis cs:0.76505016722408,3.06020066889632)
--(axis cs:0.752508361204014,3.04765886287625)
--(axis cs:0.752508361204014,3.02257525083612)
--(axis cs:0.739966555183947,3.01003344481605)
--(axis cs:0.72742474916388,2.99749163879599)
--(axis cs:0.72742474916388,2.97240802675585)
--(axis cs:0.714882943143813,2.95986622073579)
--(axis cs:0.702341137123746,2.94732441471572)
--(axis cs:0.702341137123746,2.92224080267559)
--(axis cs:0.702341137123746,2.89715719063545)
--(axis cs:0.689799331103679,2.88461538461538)
--(axis cs:0.677257525083612,2.87207357859532)
--(axis cs:0.677257525083612,2.84698996655518)
--(axis cs:0.664715719063545,2.83444816053512)
--(axis cs:0.652173913043478,2.82190635451505)
--(axis cs:0.652173913043478,2.79682274247492)
--(axis cs:0.639632107023411,2.78428093645485)
--(axis cs:0.627090301003344,2.77173913043478)
--(axis cs:0.627090301003344,2.74665551839465)
--(axis cs:0.614548494983278,2.73411371237458)
--(axis cs:0.602006688963211,2.72157190635451)
--(axis cs:0.602006688963211,2.69648829431438)
--(axis cs:0.602006688963211,2.67140468227425)
--(axis cs:0.589464882943144,2.65886287625418)
--(axis cs:0.576923076923077,2.64632107023411)
--(axis cs:0.576923076923077,2.62123745819398)
--(axis cs:0.576923076923077,2.59615384615385)
--(axis cs:0.56438127090301,2.58361204013378)
--(axis cs:0.551839464882943,2.57107023411371)
--(axis cs:0.551839464882943,2.54598662207358)
--(axis cs:0.551839464882943,2.52090301003344)
--(axis cs:0.539297658862877,2.50836120401338)
--(axis cs:0.52675585284281,2.49581939799331)
--(axis cs:0.52675585284281,2.47073578595318)
--(axis cs:0.52675585284281,2.44565217391304)
--(axis cs:0.539297658862877,2.43311036789298)
--(axis cs:0.551839464882943,2.42056856187291)
--(axis cs:0.551839464882943,2.39548494983278)
--(axis cs:0.551839464882943,2.37040133779264)
--(axis cs:0.551839464882943,2.34531772575251)
--(axis cs:0.539297658862877,2.33277591973244)
--(axis cs:0.52675585284281,2.32023411371237)
--(axis cs:0.52675585284281,2.29515050167224)
--(axis cs:0.52675585284281,2.27006688963211)
--(axis cs:0.52675585284281,2.24498327759197)
--(axis cs:0.514214046822743,2.23244147157191)
--(axis cs:0.501672240802676,2.21989966555184)
--(axis cs:0.501672240802676,2.19481605351171)
--(axis cs:0.501672240802676,2.16973244147157)
--(axis cs:0.501672240802676,2.14464882943144)
--(axis cs:0.501672240802676,2.1195652173913)
--(axis cs:0.489130434782608,2.10702341137124)
--(axis cs:0.476588628762542,2.09448160535117)
--(axis cs:0.476588628762542,2.06939799331104)
--(axis cs:0.476588628762542,2.0443143812709)
--(axis cs:0.476588628762542,2.01923076923077)
--(axis cs:0.476588628762542,1.99414715719064)
--(axis cs:0.476588628762542,1.9690635451505)
--(axis cs:0.476588628762542,1.94397993311037)
--(axis cs:0.476588628762542,1.91889632107023)
--(axis cs:0.476588628762542,1.8938127090301)
--(axis cs:0.476588628762542,1.86872909698997)
--(axis cs:0.476588628762542,1.84364548494983)
--(axis cs:0.476588628762542,1.8185618729097)
--(axis cs:0.489130434782608,1.80602006688963)
--(axis cs:0.501672240802676,1.79347826086957)
--(axis cs:0.501672240802676,1.76839464882943)
--(axis cs:0.514214046822743,1.75585284280936)
--(axis cs:0.52675585284281,1.7433110367893)
--(axis cs:0.52675585284281,1.71822742474916)
--(axis cs:0.539297658862877,1.7056856187291)
--(axis cs:0.551839464882943,1.69314381270903)
--(axis cs:0.56438127090301,1.68060200668896)
--(axis cs:0.589464882943144,1.68060200668896)
--(axis cs:0.602006688963211,1.6680602006689)
--(axis cs:0.614548494983278,1.65551839464883)
--(axis cs:0.639632107023411,1.65551839464883)
--(axis cs:0.652173913043478,1.64297658862876)
--(axis cs:0.664715719063545,1.6304347826087)
--(axis cs:0.689799331103679,1.6304347826087)
--(axis cs:0.714882943143813,1.6304347826087)
--(axis cs:0.739966555183947,1.6304347826087)
--(axis cs:0.76505016722408,1.6304347826087)
--(axis cs:0.790133779264214,1.6304347826087)
--(axis cs:0.815217391304348,1.6304347826087)
--(axis cs:0.840301003344481,1.6304347826087)
--(axis cs:0.865384615384616,1.6304347826087)
--(axis cs:0.89046822742475,1.6304347826087)
--(axis cs:0.903010033444816,1.61789297658863)
--(axis cs:0.915551839464883,1.60535117056856)
--(axis cs:0.940635451505017,1.60535117056856)
--(axis cs:0.953177257525084,1.5928093645485)
--(axis cs:0.96571906354515,1.58026755852843)
--(axis cs:0.990802675585284,1.58026755852843)
--(axis cs:1.01588628762542,1.58026755852843)
--(axis cs:1.04096989966555,1.58026755852843)
--(axis cs:1.06605351170569,1.58026755852843)
--(axis cs:1.07859531772575,1.56772575250836)
--(axis cs:1.09113712374582,1.55518394648829)
--(axis cs:1.11622073578595,1.55518394648829)
--(axis cs:1.14130434782609,1.55518394648829)
--(axis cs:1.16638795986622,1.55518394648829)
--(axis cs:1.19147157190635,1.55518394648829)
--(axis cs:1.21655518394649,1.55518394648829)
--(axis cs:1.22909698996656,1.54264214046823)
--(axis cs:1.24163879598662,1.53010033444816)
--(axis cs:1.26672240802676,1.53010033444816)
--(axis cs:1.27926421404682,1.51755852842809)
--(axis cs:1.29180602006689,1.50501672240803)
--(axis cs:1.31688963210702,1.50501672240803)
--(axis cs:1.32943143812709,1.49247491638796)
--(axis cs:1.34197324414716,1.47993311036789)
--(axis cs:1.36705685618729,1.47993311036789)
--(axis cs:1.37959866220736,1.46739130434783)
--(axis cs:1.39214046822743,1.45484949832776)
--(axis cs:1.40468227424749,1.44230769230769)
--(axis cs:1.40468227424749,1.41722408026756)
--(axis cs:1.41722408026756,1.40468227424749)
--(axis cs:1.42976588628763,1.39214046822743)
--(axis cs:1.42976588628763,1.36705685618729)
--(axis cs:1.42976588628763,1.34197324414716)
--(axis cs:1.42976588628763,1.31688963210702)
--(axis cs:1.42976588628763,1.29180602006689)
--(axis cs:1.42976588628763,1.26672240802676)
--(axis cs:1.41722408026756,1.25418060200669)
--(axis cs:1.40468227424749,1.24163879598662)
--(axis cs:1.40468227424749,1.21655518394649)
--(axis cs:1.40468227424749,1.19147157190635)
--(axis cs:1.39214046822743,1.17892976588629)
--(axis cs:1.37959866220736,1.16638795986622)
--(axis cs:1.39214046822743,1.15384615384615)
--(axis cs:1.40468227424749,1.14130434782609)
--(axis cs:1.40468227424749,1.11622073578595)
--(axis cs:1.40468227424749,1.09113712374582)
--(axis cs:1.40468227424749,1.06605351170569)
--(axis cs:1.40468227424749,1.04096989966555)
--(axis cs:1.40468227424749,1.01588628762542)
--(axis cs:1.40468227424749,0.990802675585284)
--(axis cs:1.40468227424749,0.96571906354515)
--(axis cs:1.41722408026756,0.953177257525084)
--(axis cs:1.42976588628763,0.940635451505017)
--(axis cs:1.44230769230769,0.92809364548495)
--(axis cs:1.45484949832776,0.915551839464883)
--(axis cs:1.46739130434783,0.903010033444816)
--(axis cs:1.47993311036789,0.89046822742475)
--(axis cs:1.49247491638796,0.877926421404683)
--(axis cs:1.51755852842809,0.877926421404683)
--(axis cs:1.53010033444816,0.865384615384616)
--(axis cs:1.54264214046823,0.852842809364549)
--(axis cs:1.56772575250836,0.852842809364549)
--(axis cs:1.58026755852843,0.840301003344481)
--(axis cs:1.5928093645485,0.827759197324414)
--(axis cs:1.61789297658863,0.827759197324414)
--(axis cs:1.64297658862876,0.827759197324414)
--(axis cs:1.6680602006689,0.827759197324414)
--(axis cs:1.68060200668896,0.815217391304348)
--(axis cs:1.69314381270903,0.802675585284281)
--(axis cs:1.71822742474916,0.802675585284281)
--(axis cs:1.7433110367893,0.802675585284281)
--(axis cs:1.76839464882943,0.802675585284281)
--(axis cs:1.7809364548495,0.790133779264214)
--(axis cs:1.79347826086957,0.777591973244147)
--(axis cs:1.8185618729097,0.777591973244147)
--(axis cs:1.84364548494983,0.777591973244147)
--(axis cs:1.86872909698997,0.777591973244147)
--(axis cs:1.88127090301003,0.76505016722408)
--(axis cs:1.8938127090301,0.752508361204014)
--(axis cs:1.91889632107023,0.752508361204014)
--(axis cs:1.94397993311037,0.752508361204014)
--(axis cs:1.9690635451505,0.752508361204014)
--(axis cs:1.98160535117057,0.739966555183947)
--(axis cs:1.99414715719064,0.72742474916388)
--(axis cs:2.01923076923077,0.72742474916388)
--(axis cs:2.0443143812709,0.72742474916388)
--(axis cs:2.06939799331104,0.72742474916388)
--(axis cs:2.09448160535117,0.72742474916388)
--(axis cs:2.1195652173913,0.72742474916388)
--(axis cs:2.14464882943144,0.72742474916388)
--(axis cs:2.16973244147157,0.72742474916388)
--(axis cs:2.18227424749164,0.714882943143813)
--(axis cs:2.19481605351171,0.702341137123746)
--(axis cs:2.21989966555184,0.702341137123746)
--(axis cs:2.24498327759197,0.702341137123746)
--(axis cs:2.27006688963211,0.702341137123746)
--(axis cs:2.29515050167224,0.702341137123746)
--(axis cs:2.32023411371237,0.702341137123746)
--(axis cs:2.33277591973244,0.689799331103679)
--(axis cs:2.34531772575251,0.677257525083612)
--(axis cs:2.37040133779264,0.677257525083612)
--(axis cs:2.39548494983278,0.677257525083612)
--(axis cs:2.42056856187291,0.677257525083612)
--(axis cs:2.43311036789298,0.664715719063545)
--(axis cs:2.44565217391304,0.652173913043478)
--(axis cs:2.47073578595318,0.652173913043478)
--(axis cs:2.49581939799331,0.652173913043478)
--(axis cs:2.50836120401338,0.639632107023411)
--(axis cs:2.52090301003344,0.627090301003344)
--(axis cs:2.54598662207358,0.627090301003344)
--(axis cs:2.57107023411371,0.627090301003344)
--(axis cs:2.58361204013378,0.614548494983278)
--(axis cs:2.59615384615385,0.602006688963211)
--(axis cs:2.62123745819398,0.602006688963211)
--(axis cs:2.64632107023411,0.602006688963211)
--(axis cs:2.65886287625418,0.589464882943144)
--(axis cs:2.67140468227425,0.576923076923077)
--(axis cs:2.69648829431438,0.576923076923077)
--(axis cs:2.72157190635451,0.576923076923077)
--(axis cs:2.73411371237458,0.56438127090301)
--(axis cs:2.74665551839465,0.551839464882943)
--(axis cs:2.77173913043478,0.551839464882943)
--(axis cs:2.79682274247492,0.551839464882943)
--(axis cs:2.82190635451505,0.551839464882943)
--(axis cs:2.83444816053512,0.539297658862877)
--(axis cs:2.84698996655518,0.52675585284281)
--(axis cs:2.87207357859532,0.52675585284281)
--(axis cs:2.89715719063545,0.52675585284281)
--(axis cs:2.92224080267559,0.52675585284281)
--(axis cs:2.93478260869565,0.514214046822743)
--(axis cs:2.94732441471572,0.501672240802676)
--(axis cs:2.97240802675585,0.501672240802676)
--(axis cs:2.99749163879599,0.501672240802676)
--(axis cs:3.02257525083612,0.501672240802676)
--(axis cs:3.04765886287625,0.501672240802676)
--(axis cs:3.07274247491639,0.501672240802676)
--(axis cs:3.08528428093645,0.489130434782608)
--(axis cs:3.09782608695652,0.476588628762542)
--(axis cs:3.12290969899666,0.476588628762542)
--(axis cs:3.14799331103679,0.476588628762542)
--(axis cs:3.17307692307692,0.476588628762542)
--(axis cs:3.19816053511706,0.476588628762542)
--(axis cs:3.22324414715719,0.476588628762542)
--(axis cs:3.24832775919732,0.476588628762542)
--(axis cs:3.27341137123746,0.476588628762542)
--(axis cs:3.29849498327759,0.476588628762542)
--(axis cs:3.32357859531773,0.476588628762542)
--(axis cs:3.34866220735786,0.476588628762542)
--(axis cs:3.37374581939799,0.476588628762542)
--(axis cs:3.38628762541806,0.464046822742475)
--(axis cs:3.39882943143813,0.451505016722408)
--(axis cs:3.42391304347826,0.451505016722408)
--(axis cs:3.44899665551839,0.451505016722408)
--(axis cs:3.47408026755853,0.451505016722408)
--(axis cs:3.49916387959866,0.451505016722408)
--(axis cs:3.5242474916388,0.451505016722408)
--(axis cs:3.54933110367893,0.451505016722408)
--(axis cs:3.57441471571906,0.451505016722408)
--(axis cs:3.5994983277592,0.451505016722408)
--(axis cs:3.62458193979933,0.451505016722408)
--(axis cs:3.64966555183947,0.451505016722408)
--(axis cs:3.6747491638796,0.451505016722408)
--(axis cs:3.69983277591973,0.451505016722408)
--(axis cs:3.72491638795987,0.451505016722408)
--(axis cs:3.75,0.451505016722408);

\path [draw=black, semithick]
(axis cs:2.49581939799331,-2.15719063545151)
--(axis cs:2.48327759197324,-2.14464882943144)
--(axis cs:2.47073578595318,-2.13210702341137)
--(axis cs:2.44565217391304,-2.13210702341137)
--(axis cs:2.43311036789298,-2.1195652173913)
--(axis cs:2.42056856187291,-2.10702341137124)
--(axis cs:2.40802675585284,-2.09448160535117)
--(axis cs:2.39548494983278,-2.0819397993311)
--(axis cs:2.37040133779264,-2.0819397993311)
--(axis cs:2.35785953177258,-2.06939799331104)
--(axis cs:2.34531772575251,-2.05685618729097)
--(axis cs:2.33277591973244,-2.0443143812709)
--(axis cs:2.32023411371237,-2.03177257525084)
--(axis cs:2.30769230769231,-2.01923076923077)
--(axis cs:2.30769230769231,-1.99414715719064)
--(axis cs:2.29515050167224,-1.98160535117057)
--(axis cs:2.28260869565217,-1.9690635451505)
--(axis cs:2.27006688963211,-1.95652173913043)
--(axis cs:2.25752508361204,-1.94397993311037)
--(axis cs:2.25752508361204,-1.91889632107023)
--(axis cs:2.25752508361204,-1.8938127090301)
--(axis cs:2.27006688963211,-1.88127090301003)
--(axis cs:2.29515050167224,-1.88127090301003)
--(axis cs:2.32023411371237,-1.88127090301003)
--(axis cs:2.33277591973244,-1.8938127090301)
--(axis cs:2.34531772575251,-1.90635451505017)
--(axis cs:2.37040133779264,-1.90635451505017)
--(axis cs:2.38294314381271,-1.91889632107023)
--(axis cs:2.39548494983278,-1.9314381270903)
--(axis cs:2.42056856187291,-1.9314381270903)
--(axis cs:2.43311036789298,-1.94397993311037)
--(axis cs:2.44565217391304,-1.95652173913043)
--(axis cs:2.47073578595318,-1.95652173913043)
--(axis cs:2.48327759197324,-1.9690635451505)
--(axis cs:2.49581939799331,-1.98160535117057)
--(axis cs:2.50836120401338,-1.99414715719064)
--(axis cs:2.52090301003344,-2.0066889632107)
--(axis cs:2.53344481605351,-2.01923076923077)
--(axis cs:2.54598662207358,-2.03177257525084)
--(axis cs:2.55852842809365,-2.0443143812709)
--(axis cs:2.57107023411371,-2.05685618729097)
--(axis cs:2.58361204013378,-2.06939799331104)
--(axis cs:2.59615384615385,-2.0819397993311)
--(axis cs:2.60869565217391,-2.09448160535117)
--(axis cs:2.60869565217391,-2.1195652173913)
--(axis cs:2.59615384615385,-2.13210702341137)
--(axis cs:2.58361204013378,-2.14464882943144)
--(axis cs:2.57107023411371,-2.15719063545151)
--(axis cs:2.54598662207358,-2.15719063545151)
--(axis cs:2.52090301003344,-2.15719063545151)
--(axis cs:2.49581939799331,-2.15719063545151);

\path [draw=black, semithick]
(axis cs:-0.0376254180602005,1.22909698996656)
--(axis cs:-0.0125418060200668,1.22909698996656)
--(axis cs:0.0125418060200668,1.22909698996656)
--(axis cs:0.0376254180602009,1.22909698996656)
--(axis cs:0.0501672240802677,1.24163879598662)
--(axis cs:0.0627090301003346,1.25418060200669)
--(axis cs:0.0752508361204014,1.26672240802676)
--(axis cs:0.0877926421404682,1.27926421404682)
--(axis cs:0.100334448160535,1.29180602006689)
--(axis cs:0.100334448160535,1.31688963210702)
--(axis cs:0.100334448160535,1.34197324414716)
--(axis cs:0.100334448160535,1.36705685618729)
--(axis cs:0.100334448160535,1.39214046822743)
--(axis cs:0.0877926421404682,1.40468227424749)
--(axis cs:0.0752508361204014,1.41722408026756)
--(axis cs:0.0627090301003346,1.42976588628763)
--(axis cs:0.0501672240802677,1.44230769230769)
--(axis cs:0.0376254180602009,1.45484949832776)
--(axis cs:0.0125418060200668,1.45484949832776)
--(axis cs:-0.0125418060200668,1.45484949832776)
--(axis cs:-0.0376254180602005,1.45484949832776)
--(axis cs:-0.0501672240802675,1.44230769230769)
--(axis cs:-0.0627090301003346,1.42976588628763)
--(axis cs:-0.0752508361204014,1.41722408026756)
--(axis cs:-0.0752508361204014,1.39214046822743)
--(axis cs:-0.0752508361204014,1.36705685618729)
--(axis cs:-0.0752508361204014,1.34197324414716)
--(axis cs:-0.0752508361204014,1.31688963210702)
--(axis cs:-0.0752508361204014,1.29180602006689)
--(axis cs:-0.0752508361204014,1.26672240802676)
--(axis cs:-0.0627090301003346,1.25418060200669)
--(axis cs:-0.0501672240802675,1.24163879598662)
--(axis cs:-0.0376254180602005,1.22909698996656);

\end{axis}

\end{tikzpicture}

==> fig/MLP_MCdrop_matern52_n50_mc1000.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
tick pos=left,
xmin=-3.75, xmax=3.75,
ymin=-3.75, ymax=3.75
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.65584415584416, xmax=6.33116883116883, ymin=-4.82142857142857, ymax=4.91883116883117] {fig/MLP_MCdrop_matern52_n50_mc1000-000.png};
\path [draw=black, semithick]
(axis cs:1.42976588628763,-3.75)
--(axis cs:1.41722408026756,-3.73745819397993)
--(axis cs:1.40468227424749,-3.72491638795987)
--(axis cs:1.39214046822743,-3.7123745819398)
--(axis cs:1.37959866220736,-3.69983277591973)
--(axis cs:1.36705685618729,-3.68729096989967)
--(axis cs:1.35451505016722,-3.6747491638796)
--(axis cs:1.34197324414716,-3.66220735785953)
--(axis cs:1.32943143812709,-3.64966555183946)
--(axis cs:1.31688963210702,-3.6371237458194)
--(axis cs:1.30434782608696,-3.62458193979933)
--(axis cs:1.29180602006689,-3.61204013377926)
--(axis cs:1.27926421404682,-3.5994983277592)
--(axis cs:1.26672240802676,-3.58695652173913)
--(axis cs:1.25418060200669,-3.57441471571906)
--(axis cs:1.24163879598662,-3.561872909699)
--(axis cs:1.22909698996656,-3.54933110367893)
--(axis cs:1.21655518394649,-3.53678929765886)
--(axis cs:1.20401337792642,-3.5242474916388)
--(axis cs:1.19147157190635,-3.51170568561873)
--(axis cs:1.16638795986622,-3.51170568561873)
--(axis cs:1.15384615384615,-3.49916387959866)
--(axis cs:1.14130434782609,-3.4866220735786)
--(axis cs:1.12876254180602,-3.47408026755853)
--(axis cs:1.11622073578595,-3.46153846153846)
--(axis cs:1.10367892976589,-3.44899665551839)
--(axis cs:1.09113712374582,-3.43645484949833)
--(axis cs:1.07859531772575,-3.42391304347826)
--(axis cs:1.06605351170569,-3.41137123745819)
--(axis cs:1.05351170568562,-3.39882943143813)
--(axis cs:1.04096989966555,-3.38628762541806)
--(axis cs:1.02842809364549,-3.37374581939799)
--(axis cs:1.01588628762542,-3.36120401337793)
--(axis cs:1.00334448160535,-3.34866220735786)
--(axis cs:0.990802675585284,-3.33612040133779)
--(axis cs:0.978260869565217,-3.32357859531773)
--(axis cs:0.96571906354515,-3.31103678929766)
--(axis cs:0.953177257525084,-3.29849498327759)
--(axis cs:0.940635451505017,-3.28595317725753)
--(axis cs:0.915551839464883,-3.28595317725753)
--(axis cs:0.903010033444816,-3.27341137123746)
--(axis cs:0.89046822742475,-3.26086956521739)
--(axis cs:0.877926421404683,-3.24832775919732)
--(axis cs:0.865384615384616,-3.23578595317726)
--(axis cs:0.852842809364549,-3.22324414715719)
--(axis cs:0.840301003344481,-3.21070234113712)
--(axis cs:0.827759197324414,-3.19816053511706)
--(axis cs:0.815217391304348,-3.18561872909699)
--(axis cs:0.802675585284281,-3.17307692307692)
--(axis cs:0.790133779264214,-3.16053511705686)
--(axis cs:0.76505016722408,-3.16053511705686)
--(axis cs:0.752508361204014,-3.14799331103679)
--(axis cs:0.739966555183947,-3.13545150501672)
--(axis cs:0.72742474916388,-3.12290969899666)
--(axis cs:0.714882943143813,-3.11036789297659)
--(axis cs:0.702341137123746,-3.09782608695652)
--(axis cs:0.689799331103679,-3.08528428093645)
--(axis cs:0.677257525083612,-3.07274247491639)
--(axis cs:0.664715719063545,-3.06020066889632)
--(axis cs:0.639632107023411,-3.06020066889632)
--(axis cs:0.627090301003344,-3.04765886287625)
--(axis cs:0.614548494983278,-3.03511705685619)
--(axis cs:0.602006688963211,-3.02257525083612)
--(axis cs:0.589464882943144,-3.01003344481605)
--(axis cs:0.576923076923077,-2.99749163879599)
--(axis cs:0.56438127090301,-2.98494983277592)
--(axis cs:0.539297658862877,-2.98494983277592)
--(axis cs:0.52675585284281,-2.97240802675585)
--(axis cs:0.514214046822743,-2.95986622073579)
--(axis cs:0.501672240802676,-2.94732441471572)
--(axis cs:0.489130434782608,-2.93478260869565)
--(axis cs:0.464046822742475,-2.93478260869565)
--(axis cs:0.451505016722408,-2.92224080267559)
--(axis cs:0.438963210702341,-2.90969899665552)
--(axis cs:0.426421404682274,-2.89715719063545)
--(axis cs:0.413879598662207,-2.88461538461538)
--(axis cs:0.388795986622074,-2.88461538461538)
--(axis cs:0.376254180602007,-2.87207357859532)
--(axis cs:0.36371237458194,-2.85953177257525)
--(axis cs:0.351170568561873,-2.84698996655518)
--(axis cs:0.338628762541807,-2.83444816053512)
--(axis cs:0.313545150501672,-2.83444816053512)
--(axis cs:0.301003344481605,-2.82190635451505)
--(axis cs:0.288461538461538,-2.80936454849498)
--(axis cs:0.275919732441471,-2.79682274247492)
--(axis cs:0.263377926421405,-2.78428093645485)
--(axis cs:0.238294314381271,-2.78428093645485)
--(axis cs:0.225752508361204,-2.77173913043478)
--(axis cs:0.213210702341137,-2.75919732441472)
--(axis cs:0.188127090301003,-2.75919732441472)
--(axis cs:0.175585284280936,-2.74665551839465)
--(axis cs:0.16304347826087,-2.73411371237458)
--(axis cs:0.150501672240803,-2.72157190635451)
--(axis cs:0.137959866220736,-2.70903010033445)
--(axis cs:0.112876254180602,-2.70903010033445)
--(axis cs:0.100334448160535,-2.69648829431438)
--(axis cs:0.0877926421404682,-2.68394648829431)
--(axis cs:0.0627090301003346,-2.68394648829431)
--(axis cs:0.0501672240802677,-2.67140468227425)
--(axis cs:0.0376254180602009,-2.65886287625418)
--(axis cs:0.0125418060200668,-2.65886287625418)
--(axis cs:-0.0125418060200668,-2.65886287625418)
--(axis cs:-0.0250836120401337,-2.64632107023411)
--(axis cs:-0.0376254180602005,-2.63377926421405)
--(axis cs:-0.0627090301003346,-2.63377926421405)
--(axis cs:-0.0752508361204014,-2.62123745819398)
--(axis cs:-0.0877926421404682,-2.60869565217391)
--(axis cs:-0.112876254180602,-2.60869565217391)
--(axis cs:-0.125418060200669,-2.59615384615385)
--(axis cs:-0.137959866220736,-2.58361204013378)
--(axis cs:-0.16304347826087,-2.58361204013378)
--(axis cs:-0.188127090301003,-2.58361204013378)
--(axis cs:-0.20066889632107,-2.57107023411371)
--(axis cs:-0.213210702341137,-2.55852842809365)
--(axis cs:-0.238294314381271,-2.55852842809365)
--(axis cs:-0.263377926421405,-2.55852842809365)
--(axis cs:-0.288461538461538,-2.55852842809365)
--(axis cs:-0.301003344481605,-2.54598662207358)
--(axis cs:-0.313545150501672,-2.53344481605351)
--(axis cs:-0.338628762541806,-2.53344481605351)
--(axis cs:-0.36371237458194,-2.53344481605351)
--(axis cs:-0.388795986622073,-2.53344481605351)
--(axis cs:-0.413879598662207,-2.53344481605351)
--(axis cs:-0.438963210702341,-2.53344481605351)
--(axis cs:-0.451505016722408,-2.52090301003344)
--(axis cs:-0.464046822742475,-2.50836120401338)
--(axis cs:-0.489130434782608,-2.50836120401338)
--(axis cs:-0.514214046822743,-2.50836120401338)
--(axis cs:-0.539297658862876,-2.50836120401338)
--(axis cs:-0.56438127090301,-2.50836120401338)
--(axis cs:-0.589464882943144,-2.50836120401338)
--(axis cs:-0.614548494983278,-2.50836120401338)
--(axis cs:-0.627090301003344,-2.52090301003344)
--(axis cs:-0.639632107023411,-2.53344481605351)
--(axis cs:-0.664715719063545,-2.53344481605351)
--(axis cs:-0.689799331103679,-2.53344481605351)
--(axis cs:-0.714882943143813,-2.53344481605351)
--(axis cs:-0.727424749163879,-2.54598662207358)
--(axis cs:-0.739966555183946,-2.55852842809365)
--(axis cs:-0.76505016722408,-2.55852842809365)
--(axis cs:-0.777591973244147,-2.57107023411371)
--(axis cs:-0.790133779264214,-2.58361204013378)
--(axis cs:-0.815217391304348,-2.58361204013378)
--(axis cs:-0.827759197324414,-2.59615384615385)
--(axis cs:-0.840301003344481,-2.60869565217391)
--(axis cs:-0.865384615384615,-2.60869565217391)
--(axis cs:-0.877926421404682,-2.62123745819398)
--(axis cs:-0.890468227424749,-2.63377926421405)
--(axis cs:-0.903010033444816,-2.64632107023411)
--(axis cs:-0.915551839464883,-2.65886287625418)
--(axis cs:-0.940635451505017,-2.65886287625418)
--(axis cs:-0.953177257525084,-2.67140468227425)
--(axis cs:-0.96571906354515,-2.68394648829431)
--(axis cs:-0.978260869565217,-2.69648829431438)
--(axis cs:-0.990802675585284,-2.70903010033445)
--(axis cs:-1.01588628762542,-2.70903010033445)
--(axis cs:-1.02842809364548,-2.72157190635451)
--(axis cs:-1.04096989966555,-2.73411371237458)
--(axis cs:-1.06605351170569,-2.73411371237458)
--(axis cs:-1.09113712374582,-2.73411371237458)
--(axis cs:-1.10367892976589,-2.74665551839465)
--(axis cs:-1.11622073578595,-2.75919732441472)
--(axis cs:-1.14130434782609,-2.75919732441472)
--(axis cs:-1.16638795986622,-2.75919732441472)
--(axis cs:-1.19147157190635,-2.75919732441472)
--(axis cs:-1.21655518394649,-2.75919732441472)
--(axis cs:-1.24163879598662,-2.75919732441472)
--(axis cs:-1.26672240802676,-2.75919732441472)
--(axis cs:-1.27926421404682,-2.74665551839465)
--(axis cs:-1.29180602006689,-2.73411371237458)
--(axis cs:-1.30434782608696,-2.72157190635451)
--(axis cs:-1.30434782608696,-2.69648829431438)
--(axis cs:-1.30434782608696,-2.67140468227425)
--(axis cs:-1.31688963210702,-2.65886287625418)
--(axis cs:-1.32943143812709,-2.64632107023411)
--(axis cs:-1.32943143812709,-2.62123745819398)
--(axis cs:-1.32943143812709,-2.59615384615385)
--(axis cs:-1.32943143812709,-2.57107023411371)
--(axis cs:-1.32943143812709,-2.54598662207358)
--(axis cs:-1.32943143812709,-2.52090301003344)
--(axis cs:-1.32943143812709,-2.49581939799331)
--(axis cs:-1.31688963210702,-2.48327759197324)
--(axis cs:-1.30434782608696,-2.47073578595318)
--(axis cs:-1.30434782608696,-2.44565217391304)
--(axis cs:-1.30434782608696,-2.42056856187291)
--(axis cs:-1.30434782608696,-2.39548494983278)
--(axis cs:-1.30434782608696,-2.37040133779264)
--(axis cs:-1.30434782608696,-2.34531772575251)
--(axis cs:-1.30434782608696,-2.32023411371237)
--(axis cs:-1.30434782608696,-2.29515050167224)
--(axis cs:-1.29180602006689,-2.28260869565217)
--(axis cs:-1.27926421404682,-2.27006688963211)
--(axis cs:-1.27926421404682,-2.24498327759197)
--(axis cs:-1.27926421404682,-2.21989966555184)
--(axis cs:-1.27926421404682,-2.19481605351171)
--(axis cs:-1.27926421404682,-2.16973244147157)
--(axis cs:-1.27926421404682,-2.14464882943144)
--(axis cs:-1.27926421404682,-2.1195652173913)
--(axis cs:-1.27926421404682,-2.09448160535117)
--(axis cs:-1.27926421404682,-2.06939799331104)
--(axis cs:-1.27926421404682,-2.0443143812709)
--(axis cs:-1.26672240802676,-2.03177257525084)
--(axis cs:-1.25418060200669,-2.01923076923077)
--(axis cs:-1.25418060200669,-1.99414715719064)
--(axis cs:-1.25418060200669,-1.9690635451505)
--(axis cs:-1.25418060200669,-1.94397993311037)
--(axis cs:-1.25418060200669,-1.91889632107023)
--(axis cs:-1.25418060200669,-1.8938127090301)
--(axis cs:-1.25418060200669,-1.86872909698997)
--(axis cs:-1.25418060200669,-1.84364548494983)
--(axis cs:-1.25418060200669,-1.8185618729097)
--(axis cs:-1.25418060200669,-1.79347826086957)
--(axis cs:-1.25418060200669,-1.76839464882943)
--(axis cs:-1.25418060200669,-1.7433110367893)
--(axis cs:-1.24163879598662,-1.73076923076923)
--(axis cs:-1.22909698996656,-1.71822742474916)
--(axis cs:-1.22909698996656,-1.69314381270903)
--(axis cs:-1.22909698996656,-1.6680602006689)
--(axis cs:-1.22909698996656,-1.64297658862876)
--(axis cs:-1.21655518394649,-1.6304347826087)
--(axis cs:-1.20401337792642,-1.61789297658863)
--(axis cs:-1.20401337792642,-1.59280936454849)
--(axis cs:-1.20401337792642,-1.56772575250836)
--(axis cs:-1.19147157190635,-1.55518394648829)
--(axis cs:-1.17892976588629,-1.54264214046823)
--(axis cs:-1.17892976588629,-1.51755852842809)
--(axis cs:-1.16638795986622,-1.50501672240803)
--(axis cs:-1.15384615384615,-1.49247491638796)
--(axis cs:-1.15384615384615,-1.46739130434783)
--(axis cs:-1.15384615384615,-1.44230769230769)
--(axis cs:-1.14130434782609,-1.42976588628763)
--(axis cs:-1.12876254180602,-1.41722408026756)
--(axis cs:-1.12876254180602,-1.39214046822742)
--(axis cs:-1.12876254180602,-1.36705685618729)
--(axis cs:-1.11622073578595,-1.35451505016722)
--(axis cs:-1.10367892976589,-1.34197324414716)
--(axis cs:-1.10367892976589,-1.31688963210702)
--(axis cs:-1.09113712374582,-1.30434782608696)
--(axis cs:-1.07859531772575,-1.29180602006689)
--(axis cs:-1.07859531772575,-1.26672240802676)
--(axis cs:-1.07859531772575,-1.24163879598662)
--(axis cs:-1.06605351170569,-1.22909698996656)
--(axis cs:-1.05351170568562,-1.21655518394649)
--(axis cs:-1.05351170568562,-1.19147157190635)
--(axis cs:-1.05351170568562,-1.16638795986622)
--(axis cs:-1.04096989966555,-1.15384615384615)
--(axis cs:-1.02842809364548,-1.14130434782609)
--(axis cs:-1.02842809364548,-1.11622073578595)
--(axis cs:-1.02842809364548,-1.09113712374582)
--(axis cs:-1.02842809364548,-1.06605351170569)
--(axis cs:-1.02842809364548,-1.04096989966555)
--(axis cs:-1.02842809364548,-1.01588628762542)
--(axis cs:-1.02842809364548,-0.990802675585284)
--(axis cs:-1.02842809364548,-0.96571906354515)
--(axis cs:-1.02842809364548,-0.940635451505017)
--(axis cs:-1.01588628762542,-0.92809364548495)
--(axis cs:-1.00334448160535,-0.915551839464883)
--(axis cs:-0.990802675585284,-0.903010033444816)
--(axis cs:-0.978260869565217,-0.890468227424749)
--(axis cs:-0.96571906354515,-0.877926421404682)
--(axis cs:-0.953177257525084,-0.865384615384615)
--(axis cs:-0.940635451505017,-0.852842809364548)
--(axis cs:-0.915551839464883,-0.852842809364548)
--(axis cs:-0.903010033444816,-0.840301003344481)
--(axis cs:-0.890468227424749,-0.827759197324414)
--(axis cs:-0.865384615384615,-0.827759197324414)
--(axis cs:-0.840301003344481,-0.827759197324414)
--(axis cs:-0.827759197324414,-0.815217391304348)
--(axis cs:-0.815217391304348,-0.802675585284281)
--(axis cs:-0.790133779264214,-0.802675585284281)
--(axis cs:-0.76505016722408,-0.802675585284281)
--(axis cs:-0.752508361204013,-0.790133779264214)
--(axis cs:-0.739966555183946,-0.777591973244147)
--(axis cs:-0.714882943143813,-0.777591973244147)
--(axis cs:-0.689799331103679,-0.777591973244147)
--(axis cs:-0.677257525083612,-0.76505016722408)
--(axis cs:-0.664715719063545,-0.752508361204013)
--(axis cs:-0.639632107023411,-0.752508361204013)
--(axis cs:-0.614548494983278,-0.752508361204013)
--(axis cs:-0.589464882943144,-0.752508361204013)
--(axis cs:-0.576923076923077,-0.739966555183946)
--(axis cs:-0.56438127090301,-0.727424749163879)
--(axis cs:-0.539297658862876,-0.727424749163879)
--(axis cs:-0.514214046822743,-0.727424749163879)
--(axis cs:-0.489130434782608,-0.727424749163879)
--(axis cs:-0.464046822742475,-0.727424749163879)
--(axis cs:-0.438963210702341,-0.727424749163879)
--(axis cs:-0.413879598662207,-0.727424749163879)
--(axis cs:-0.388795986622073,-0.727424749163879)
--(axis cs:-0.36371237458194,-0.727424749163879)
--(axis cs:-0.338628762541806,-0.727424749163879)
--(axis cs:-0.313545150501672,-0.727424749163879)
--(axis cs:-0.288461538461538,-0.727424749163879)
--(axis cs:-0.263377926421405,-0.727424749163879)
--(axis cs:-0.238294314381271,-0.727424749163879)
--(axis cs:-0.213210702341137,-0.727424749163879)
--(axis cs:-0.188127090301003,-0.727424749163879)
--(axis cs:-0.16304347826087,-0.727424749163879)
--(axis cs:-0.137959866220736,-0.727424749163879)
--(axis cs:-0.112876254180602,-0.727424749163879)
--(axis cs:-0.0877926421404682,-0.727424749163879)
--(axis cs:-0.0752508361204014,-0.739966555183946)
--(axis cs:-0.0627090301003346,-0.752508361204013)
--(axis cs:-0.0376254180602005,-0.752508361204013)
--(axis cs:-0.0250836120401337,-0.76505016722408)
--(axis cs:-0.0125418060200668,-0.777591973244147)
--(axis cs:0.0125418060200668,-0.777591973244147)
--(axis cs:0.0376254180602009,-0.777591973244147)
--(axis cs:0.0501672240802677,-0.790133779264214)
--(axis cs:0.0627090301003346,-0.802675585284281)
--(axis cs:0.0877926421404682,-0.802675585284281)
--(axis cs:0.100334448160535,-0.815217391304348)
--(axis cs:0.112876254180602,-0.827759197324414)
--(axis cs:0.137959866220736,-0.827759197324414)
--(axis cs:0.150501672240803,-0.840301003344481)
--(axis cs:0.16304347826087,-0.852842809364548)
--(axis cs:0.188127090301003,-0.852842809364548)
--(axis cs:0.213210702341137,-0.852842809364548)
--(axis cs:0.225752508361204,-0.865384615384615)
--(axis cs:0.238294314381271,-0.877926421404682)
--(axis cs:0.263377926421405,-0.877926421404682)
--(axis cs:0.275919732441471,-0.890468227424749)
--(axis cs:0.288461538461538,-0.903010033444816)
--(axis cs:0.313545150501672,-0.903010033444816)
--(axis cs:0.326086956521739,-0.915551839464883)
--(axis cs:0.338628762541807,-0.92809364548495)
--(axis cs:0.36371237458194,-0.92809364548495)
--(axis cs:0.376254180602007,-0.940635451505017)
--(axis cs:0.388795986622074,-0.953177257525084)
--(axis cs:0.413879598662207,-0.953177257525084)
--(axis cs:0.426421404682274,-0.96571906354515)
--(axis cs:0.438963210702341,-0.978260869565217)
--(axis cs:0.451505016722408,-0.990802675585284)
--(axis cs:0.464046822742475,-1.00334448160535)
--(axis cs:0.489130434782608,-1.00334448160535)
--(axis cs:0.501672240802676,-1.01588628762542)
--(axis cs:0.514214046822743,-1.02842809364548)
--(axis cs:0.52675585284281,-1.04096989966555)
--(axis cs:0.539297658862877,-1.05351170568562)
--(axis cs:0.551839464882943,-1.06605351170569)
--(axis cs:0.56438127090301,-1.07859531772575)
--(axis cs:0.589464882943144,-1.07859531772575)
--(axis cs:0.602006688963211,-1.09113712374582)
--(axis cs:0.614548494983278,-1.10367892976589)
--(axis cs:0.627090301003344,-1.11622073578595)
--(axis cs:0.639632107023411,-1.12876254180602)
--(axis cs:0.652173913043478,-1.14130434782609)
--(axis cs:0.652173913043478,-1.16638795986622)
--(axis cs:0.664715719063545,-1.17892976588629)
--(axis cs:0.677257525083612,-1.19147157190635)
--(axis cs:0.689799331103679,-1.20401337792642)
--(axis cs:0.702341137123746,-1.21655518394649)
--(axis cs:0.714882943143813,-1.22909698996656)
--(axis cs:0.72742474916388,-1.24163879598662)
--(axis cs:0.739966555183947,-1.25418060200669)
--(axis cs:0.752508361204014,-1.26672240802676)
--(axis cs:0.76505016722408,-1.27926421404682)
--(axis cs:0.777591973244147,-1.29180602006689)
--(axis cs:0.790133779264214,-1.30434782608696)
--(axis cs:0.802675585284281,-1.31688963210702)
--(axis cs:0.815217391304348,-1.32943143812709)
--(axis cs:0.827759197324414,-1.34197324414716)
--(axis cs:0.827759197324414,-1.36705685618729)
--(axis cs:0.840301003344481,-1.37959866220736)
--(axis cs:0.852842809364549,-1.39214046822742)
--(axis cs:0.865384615384616,-1.40468227424749)
--(axis cs:0.877926421404683,-1.41722408026756)
--(axis cs:0.89046822742475,-1.42976588628763)
--(axis cs:0.903010033444816,-1.44230769230769)
--(axis cs:0.915551839464883,-1.45484949832776)
--(axis cs:0.92809364548495,-1.46739130434783)
--(axis cs:0.92809364548495,-1.49247491638796)
--(axis cs:0.940635451505017,-1.50501672240803)
--(axis cs:0.953177257525084,-1.51755852842809)
--(axis cs:0.953177257525084,-1.54264214046823)
--(axis cs:0.96571906354515,-1.55518394648829)
--(axis cs:0.978260869565217,-1.56772575250836)
--(axis cs:0.990802675585284,-1.58026755852843)
--(axis cs:1.00334448160535,-1.59280936454849)
--(axis cs:1.00334448160535,-1.61789297658863)
--(axis cs:1.00334448160535,-1.64297658862876)
--(axis cs:1.01588628762542,-1.65551839464883)
--(axis cs:1.02842809364549,-1.6680602006689)
--(axis cs:1.02842809364549,-1.69314381270903)
--(axis cs:1.04096989966555,-1.7056856187291)
--(axis cs:1.05351170568562,-1.71822742474916)
--(axis cs:1.05351170568562,-1.7433110367893)
--(axis cs:1.05351170568562,-1.76839464882943)
--(axis cs:1.06605351170569,-1.7809364548495)
--(axis cs:1.07859531772575,-1.79347826086957)
--(axis cs:1.07859531772575,-1.8185618729097)
--(axis cs:1.09113712374582,-1.83110367892977)
--(axis cs:1.10367892976589,-1.84364548494983)
--(axis cs:1.10367892976589,-1.86872909698997)
--(axis cs:1.10367892976589,-1.8938127090301)
--(axis cs:1.11622073578595,-1.90635451505017)
--(axis cs:1.12876254180602,-1.91889632107023)
--(axis cs:1.12876254180602,-1.94397993311037)
--(axis cs:1.14130434782609,-1.95652173913043)
--(axis cs:1.15384615384615,-1.9690635451505)
--(axis cs:1.15384615384615,-1.99414715719064)
--(axis cs:1.15384615384615,-2.01923076923077)
--(axis cs:1.16638795986622,-2.03177257525084)
--(axis cs:1.17892976588629,-2.0443143812709)
--(axis cs:1.17892976588629,-2.06939799331104)
--(axis cs:1.17892976588629,-2.09448160535117)
--(axis cs:1.17892976588629,-2.1195652173913)
--(axis cs:1.19147157190635,-2.13210702341137)
--(axis cs:1.20401337792642,-2.14464882943144)
--(axis cs:1.20401337792642,-2.16973244147157)
--(axis cs:1.21655518394649,-2.18227424749164)
--(axis cs:1.22909698996656,-2.19481605351171)
--(axis cs:1.22909698996656,-2.21989966555184)
--(axis cs:1.24163879598662,-2.23244147157191)
--(axis cs:1.25418060200669,-2.24498327759197)
--(axis cs:1.25418060200669,-2.27006688963211)
--(axis cs:1.26672240802676,-2.28260869565217)
--(axis cs:1.27926421404682,-2.29515050167224)
--(axis cs:1.27926421404682,-2.32023411371237)
--(axis cs:1.29180602006689,-2.33277591973244)
--(axis cs:1.30434782608696,-2.34531772575251)
--(axis cs:1.30434782608696,-2.37040133779264)
--(axis cs:1.31688963210702,-2.38294314381271)
--(axis cs:1.32943143812709,-2.39548494983278)
--(axis cs:1.32943143812709,-2.42056856187291)
--(axis cs:1.34197324414716,-2.43311036789298)
--(axis cs:1.35451505016722,-2.44565217391304)
--(axis cs:1.35451505016722,-2.47073578595318)
--(axis cs:1.36705685618729,-2.48327759197324)
--(axis cs:1.37959866220736,-2.49581939799331)
--(axis cs:1.37959866220736,-2.52090301003344)
--(axis cs:1.39214046822743,-2.53344481605351)
--(axis cs:1.40468227424749,-2.54598662207358)
--(axis cs:1.41722408026756,-2.55852842809365)
--(axis cs:1.42976588628763,-2.57107023411371)
--(axis cs:1.42976588628763,-2.59615384615385)
--(axis cs:1.44230769230769,-2.60869565217391)
--(axis cs:1.45484949832776,-2.62123745819398)
--(axis cs:1.45484949832776,-2.64632107023411)
--(axis cs:1.46739130434783,-2.65886287625418)
--(axis cs:1.47993311036789,-2.67140468227425)
--(axis cs:1.47993311036789,-2.69648829431438)
--(axis cs:1.49247491638796,-2.70903010033445)
--(axis cs:1.50501672240803,-2.72157190635451)
--(axis cs:1.50501672240803,-2.74665551839465)
--(axis cs:1.51755852842809,-2.75919732441472)
--(axis cs:1.53010033444816,-2.77173913043478)
--(axis cs:1.54264214046823,-2.78428093645485)
--(axis cs:1.55518394648829,-2.79682274247492)
--(axis cs:1.55518394648829,-2.82190635451505)
--(axis cs:1.56772575250836,-2.83444816053512)
--(axis cs:1.58026755852843,-2.84698996655518)
--(axis cs:1.58026755852843,-2.87207357859532)
--(axis cs:1.5928093645485,-2.88461538461538)
--(axis cs:1.60535117056856,-2.89715719063545)
--(axis cs:1.60535117056856,-2.92224080267559)
--(axis cs:1.61789297658863,-2.93478260869565)
--(axis cs:1.6304347826087,-2.94732441471572)
--(axis cs:1.64297658862876,-2.95986622073579)
--(axis cs:1.65551839464883,-2.97240802675585)
--(axis cs:1.65551839464883,-2.99749163879599)
--(axis cs:1.6680602006689,-3.01003344481605)
--(axis cs:1.68060200668896,-3.02257525083612)
--(axis cs:1.68060200668896,-3.04765886287625)
--(axis cs:1.69314381270903,-3.06020066889632)
--(axis cs:1.7056856187291,-3.07274247491639)
--(axis cs:1.7056856187291,-3.09782608695652)
--(axis cs:1.71822742474916,-3.11036789297659)
--(axis cs:1.73076923076923,-3.12290969899666)
--(axis cs:1.73076923076923,-3.14799331103679)
--(axis cs:1.7433110367893,-3.16053511705686)
--(axis cs:1.75585284280936,-3.17307692307692)
--(axis cs:1.75585284280936,-3.19816053511706)
--(axis cs:1.76839464882943,-3.21070234113712)
--(axis cs:1.7809364548495,-3.22324414715719)
--(axis cs:1.7809364548495,-3.24832775919732)
--(axis cs:1.79347826086957,-3.26086956521739)
--(axis cs:1.80602006688963,-3.27341137123746)
--(axis cs:1.80602006688963,-3.29849498327759)
--(axis cs:1.8185618729097,-3.31103678929766)
--(axis cs:1.83110367892977,-3.32357859531773)
--(axis cs:1.83110367892977,-3.34866220735786)
--(axis cs:1.84364548494983,-3.36120401337793)
--(axis cs:1.8561872909699,-3.37374581939799)
--(axis cs:1.8561872909699,-3.39882943143813)
--(axis cs:1.86872909698997,-3.41137123745819)
--(axis cs:1.88127090301003,-3.42391304347826)
--(axis cs:1.88127090301003,-3.44899665551839)
--(axis cs:1.8938127090301,-3.46153846153846)
--(axis cs:1.90635451505017,-3.47408026755853)
--(axis cs:1.90635451505017,-3.49916387959866)
--(axis cs:1.91889632107023,-3.51170568561873)
--(axis cs:1.9314381270903,-3.5242474916388)
--(axis cs:1.9314381270903,-3.54933110367893)
--(axis cs:1.94397993311037,-3.561872909699)
--(axis cs:1.95652173913044,-3.57441471571906)
--(axis cs:1.95652173913044,-3.5994983277592)
--(axis cs:1.9690635451505,-3.61204013377926)
--(axis cs:1.98160535117057,-3.62458193979933)
--(axis cs:1.98160535117057,-3.64966555183946)
--(axis cs:1.99414715719064,-3.66220735785953)
--(axis cs:2.0066889632107,-3.6747491638796)
--(axis cs:2.0066889632107,-3.69983277591973)
--(axis cs:2.0066889632107,-3.72491638795987)
--(axis cs:2.01923076923077,-3.73745819397993)
--(axis cs:2.03177257525084,-3.75);

\path [draw=black, semithick]
(axis cs:3.75,-1.37959866220736)
--(axis cs:3.72491638795987,-1.37959866220736)
--(axis cs:3.7123745819398,-1.36705685618729)
--(axis cs:3.69983277591973,-1.35451505016722)
--(axis cs:3.6747491638796,-1.35451505016722)
--(axis cs:3.64966555183947,-1.35451505016722)
--(axis cs:3.6371237458194,-1.34197324414716)
--(axis cs:3.62458193979933,-1.32943143812709)
--(axis cs:3.5994983277592,-1.32943143812709)
--(axis cs:3.57441471571906,-1.32943143812709)
--(axis cs:3.54933110367893,-1.32943143812709)
--(axis cs:3.53678929765886,-1.31688963210702)
--(axis cs:3.5242474916388,-1.30434782608696)
--(axis cs:3.49916387959866,-1.30434782608696)
--(axis cs:3.47408026755853,-1.30434782608696)
--(axis cs:3.46153846153846,-1.29180602006689)
--(axis cs:3.44899665551839,-1.27926421404682)
--(axis cs:3.42391304347826,-1.27926421404682)
--(axis cs:3.39882943143813,-1.27926421404682)
--(axis cs:3.38628762541806,-1.26672240802676)
--(axis cs:3.37374581939799,-1.25418060200669)
--(axis cs:3.34866220735786,-1.25418060200669)
--(axis cs:3.32357859531773,-1.25418060200669)
--(axis cs:3.29849498327759,-1.25418060200669)
--(axis cs:3.28595317725753,-1.24163879598662)
--(axis cs:3.27341137123746,-1.22909698996656)
--(axis cs:3.24832775919732,-1.22909698996656)
--(axis cs:3.22324414715719,-1.22909698996656)
--(axis cs:3.21070234113712,-1.21655518394649)
--(axis cs:3.19816053511706,-1.20401337792642)
--(axis cs:3.17307692307692,-1.20401337792642)
--(axis cs:3.14799331103679,-1.20401337792642)
--(axis cs:3.13545150501672,-1.19147157190635)
--(axis cs:3.12290969899666,-1.17892976588629)
--(axis cs:3.09782608695652,-1.17892976588629)
--(axis cs:3.07274247491639,-1.17892976588629)
--(axis cs:3.04765886287625,-1.17892976588629)
--(axis cs:3.03511705685619,-1.16638795986622)
--(axis cs:3.02257525083612,-1.15384615384615)
--(axis cs:2.99749163879599,-1.15384615384615)
--(axis cs:2.97240802675585,-1.15384615384615)
--(axis cs:2.95986622073579,-1.14130434782609)
--(axis cs:2.94732441471572,-1.12876254180602)
--(axis cs:2.92224080267559,-1.12876254180602)
--(axis cs:2.89715719063545,-1.12876254180602)
--(axis cs:2.87207357859532,-1.12876254180602)
--(axis cs:2.85953177257525,-1.11622073578595)
--(axis cs:2.84698996655518,-1.10367892976589)
--(axis cs:2.82190635451505,-1.10367892976589)
--(axis cs:2.79682274247492,-1.10367892976589)
--(axis cs:2.77173913043478,-1.10367892976589)
--(axis cs:2.75919732441472,-1.09113712374582)
--(axis cs:2.74665551839465,-1.07859531772575)
--(axis cs:2.72157190635451,-1.07859531772575)
--(axis cs:2.69648829431438,-1.07859531772575)
--(axis cs:2.67140468227425,-1.07859531772575)
--(axis cs:2.65886287625418,-1.06605351170569)
--(axis cs:2.64632107023411,-1.05351170568562)
--(axis cs:2.62123745819398,-1.05351170568562)
--(axis cs:2.59615384615385,-1.05351170568562)
--(axis cs:2.57107023411371,-1.05351170568562)
--(axis cs:2.54598662207358,-1.05351170568562)
--(axis cs:2.52090301003344,-1.05351170568562)
--(axis cs:2.49581939799331,-1.05351170568562)
--(axis cs:2.47073578595318,-1.05351170568562)
--(axis cs:2.44565217391304,-1.05351170568562)
--(axis cs:2.42056856187291,-1.05351170568562)
--(axis cs:2.39548494983278,-1.05351170568562)
--(axis cs:2.38294314381271,-1.04096989966555)
--(axis cs:2.37040133779264,-1.02842809364548)
--(axis cs:2.34531772575251,-1.02842809364548)
--(axis cs:2.32023411371237,-1.02842809364548)
--(axis cs:2.29515050167224,-1.02842809364548)
--(axis cs:2.27006688963211,-1.02842809364548)
--(axis cs:2.24498327759197,-1.02842809364548)
--(axis cs:2.21989966555184,-1.02842809364548)
--(axis cs:2.19481605351171,-1.02842809364548)
--(axis cs:2.16973244147157,-1.02842809364548)
--(axis cs:2.14464882943144,-1.02842809364548)
--(axis cs:2.1195652173913,-1.02842809364548)
--(axis cs:2.09448160535117,-1.02842809364548)
--(axis cs:2.06939799331104,-1.02842809364548)
--(axis cs:2.0443143812709,-1.02842809364548)
--(axis cs:2.01923076923077,-1.02842809364548)
--(axis cs:1.99414715719064,-1.02842809364548)
--(axis cs:1.9690635451505,-1.02842809364548)
--(axis cs:1.94397993311037,-1.02842809364548)
--(axis cs:1.91889632107023,-1.02842809364548)
--(axis cs:1.8938127090301,-1.02842809364548)
--(axis cs:1.86872909698997,-1.02842809364548)
--(axis cs:1.8561872909699,-1.01588628762542)
--(axis cs:1.84364548494983,-1.00334448160535)
--(axis cs:1.8185618729097,-1.00334448160535)
--(axis cs:1.80602006688963,-0.990802675585284)
--(axis cs:1.79347826086957,-0.978260869565217)
--(axis cs:1.76839464882943,-0.978260869565217)
--(axis cs:1.75585284280936,-0.96571906354515)
--(axis cs:1.7433110367893,-0.953177257525084)
--(axis cs:1.71822742474916,-0.953177257525084)
--(axis cs:1.7056856187291,-0.940635451505017)
--(axis cs:1.69314381270903,-0.92809364548495)
--(axis cs:1.68060200668896,-0.915551839464883)
--(axis cs:1.6680602006689,-0.903010033444816)
--(axis cs:1.65551839464883,-0.890468227424749)
--(axis cs:1.64297658862876,-0.877926421404682)
--(axis cs:1.6304347826087,-0.865384615384615)
--(axis cs:1.61789297658863,-0.852842809364548)
--(axis cs:1.60535117056856,-0.840301003344481)
--(axis cs:1.5928093645485,-0.827759197324414)
--(axis cs:1.58026755852843,-0.815217391304348)
--(axis cs:1.56772575250836,-0.802675585284281)
--(axis cs:1.55518394648829,-0.790133779264214)
--(axis cs:1.54264214046823,-0.777591973244147)
--(axis cs:1.53010033444816,-0.76505016722408)
--(axis cs:1.51755852842809,-0.752508361204013)
--(axis cs:1.50501672240803,-0.739966555183946)
--(axis cs:1.50501672240803,-0.714882943143813)
--(axis cs:1.49247491638796,-0.702341137123746)
--(axis cs:1.47993311036789,-0.689799331103679)
--(axis cs:1.46739130434783,-0.677257525083612)
--(axis cs:1.45484949832776,-0.664715719063545)
--(axis cs:1.45484949832776,-0.639632107023411)
--(axis cs:1.44230769230769,-0.627090301003344)
--(axis cs:1.42976588628763,-0.614548494983278)
--(axis cs:1.41722408026756,-0.602006688963211)
--(axis cs:1.40468227424749,-0.589464882943144)
--(axis cs:1.40468227424749,-0.56438127090301)
--(axis cs:1.39214046822743,-0.551839464882943)
--(axis cs:1.37959866220736,-0.539297658862876)
--(axis cs:1.37959866220736,-0.514214046822743)
--(axis cs:1.36705685618729,-0.501672240802675)
--(axis cs:1.35451505016722,-0.489130434782608)
--(axis cs:1.34197324414716,-0.476588628762542)
--(axis cs:1.32943143812709,-0.464046822742475)
--(axis cs:1.32943143812709,-0.438963210702341)
--(axis cs:1.31688963210702,-0.426421404682274)
--(axis cs:1.30434782608696,-0.413879598662207)
--(axis cs:1.29180602006689,-0.40133779264214)
--(axis cs:1.27926421404682,-0.388795986622073)
--(axis cs:1.26672240802676,-0.376254180602007)
--(axis cs:1.25418060200669,-0.36371237458194)
--(axis cs:1.24163879598662,-0.351170568561873)
--(axis cs:1.22909698996656,-0.338628762541806)
--(axis cs:1.21655518394649,-0.326086956521739)
--(axis cs:1.20401337792642,-0.313545150501672)
--(axis cs:1.20401337792642,-0.288461538461538)
--(axis cs:1.19147157190635,-0.275919732441471)
--(axis cs:1.17892976588629,-0.263377926421405)
--(axis cs:1.16638795986622,-0.250836120401338)
--(axis cs:1.15384615384615,-0.238294314381271)
--(axis cs:1.15384615384615,-0.213210702341137)
--(axis cs:1.14130434782609,-0.20066889632107)
--(axis cs:1.12876254180602,-0.188127090301003)
--(axis cs:1.12876254180602,-0.16304347826087)
--(axis cs:1.12876254180602,-0.137959866220736)
--(axis cs:1.11622073578595,-0.125418060200669)
--(axis cs:1.10367892976589,-0.112876254180602)
--(axis cs:1.10367892976589,-0.0877926421404682)
--(axis cs:1.09113712374582,-0.0752508361204014)
--(axis cs:1.07859531772575,-0.0627090301003346)
--(axis cs:1.06605351170569,-0.0501672240802675)
--(axis cs:1.05351170568562,-0.0376254180602005)
--(axis cs:1.04096989966555,-0.0250836120401337)
--(axis cs:1.02842809364549,-0.0125418060200668)
--(axis cs:1.01588628762542,0)
--(axis cs:1.00334448160535,0.0125418060200668)
--(axis cs:0.990802675585284,0.0250836120401339)
--(axis cs:0.978260869565217,0.0376254180602009)
--(axis cs:0.96571906354515,0.0501672240802677)
--(axis cs:0.953177257525084,0.0627090301003346)
--(axis cs:0.940635451505017,0.0752508361204014)
--(axis cs:0.915551839464883,0.0752508361204014)
--(axis cs:0.903010033444816,0.0877926421404682)
--(axis cs:0.89046822742475,0.100334448160535)
--(axis cs:0.877926421404683,0.112876254180602)
--(axis cs:0.865384615384616,0.125418060200669)
--(axis cs:0.840301003344481,0.125418060200669)
--(axis cs:0.827759197324414,0.137959866220736)
--(axis cs:0.815217391304348,0.150501672240803)
--(axis cs:0.802675585284281,0.16304347826087)
--(axis cs:0.790133779264214,0.175585284280936)
--(axis cs:0.777591973244147,0.188127090301003)
--(axis cs:0.76505016722408,0.20066889632107)
--(axis cs:0.752508361204014,0.213210702341137)
--(axis cs:0.739966555183947,0.225752508361204)
--(axis cs:0.72742474916388,0.238294314381271)
--(axis cs:0.714882943143813,0.250836120401338)
--(axis cs:0.702341137123746,0.263377926421405)
--(axis cs:0.689799331103679,0.275919732441471)
--(axis cs:0.677257525083612,0.288461538461538)
--(axis cs:0.664715719063545,0.301003344481605)
--(axis cs:0.652173913043478,0.313545150501672)
--(axis cs:0.639632107023411,0.326086956521739)
--(axis cs:0.627090301003344,0.338628762541807)
--(axis cs:0.614548494983278,0.351170568561873)
--(axis cs:0.602006688963211,0.36371237458194)
--(axis cs:0.602006688963211,0.388795986622074)
--(axis cs:0.589464882943144,0.401337792642141)
--(axis cs:0.576923076923077,0.413879598662207)
--(axis cs:0.576923076923077,0.438963210702341)
--(axis cs:0.56438127090301,0.451505016722408)
--(axis cs:0.551839464882943,0.464046822742475)
--(axis cs:0.551839464882943,0.489130434782608)
--(axis cs:0.539297658862877,0.501672240802676)
--(axis cs:0.52675585284281,0.514214046822743)
--(axis cs:0.514214046822743,0.52675585284281)
--(axis cs:0.501672240802676,0.539297658862877)
--(axis cs:0.501672240802676,0.56438127090301)
--(axis cs:0.489130434782608,0.576923076923077)
--(axis cs:0.476588628762542,0.589464882943144)
--(axis cs:0.464046822742475,0.602006688963211)
--(axis cs:0.451505016722408,0.614548494983278)
--(axis cs:0.451505016722408,0.639632107023411)
--(axis cs:0.438963210702341,0.652173913043478)
--(axis cs:0.426421404682274,0.664715719063545)
--(axis cs:0.413879598662207,0.677257525083612)
--(axis cs:0.388795986622074,0.677257525083612)
--(axis cs:0.376254180602007,0.689799331103679)
--(axis cs:0.36371237458194,0.702341137123746)
--(axis cs:0.338628762541807,0.702341137123746)
--(axis cs:0.326086956521739,0.714882943143813)
--(axis cs:0.313545150501672,0.72742474916388)
--(axis cs:0.288461538461538,0.72742474916388)
--(axis cs:0.275919732441471,0.739966555183947)
--(axis cs:0.263377926421405,0.752508361204014)
--(axis cs:0.250836120401338,0.76505016722408)
--(axis cs:0.250836120401338,0.790133779264214)
--(axis cs:0.238294314381271,0.802675585284281)
--(axis cs:0.213210702341137,0.802675585284281)
--(axis cs:0.20066889632107,0.815217391304348)
--(axis cs:0.188127090301003,0.827759197324414)
--(axis cs:0.16304347826087,0.827759197324414)
--(axis cs:0.137959866220736,0.827759197324414)
--(axis cs:0.125418060200669,0.840301003344481)
--(axis cs:0.112876254180602,0.852842809364549)
--(axis cs:0.0877926421404682,0.852842809364549)
--(axis cs:0.0627090301003346,0.852842809364549)
--(axis cs:0.0376254180602009,0.852842809364549)
--(axis cs:0.0125418060200668,0.852842809364549)
--(axis cs:-0.0125418060200668,0.852842809364549)
--(axis cs:-0.0376254180602005,0.852842809364549)
--(axis cs:-0.0627090301003346,0.852842809364549)
--(axis cs:-0.0877926421404682,0.852842809364549)
--(axis cs:-0.112876254180602,0.852842809364549)
--(axis cs:-0.137959866220736,0.852842809364549)
--(axis cs:-0.16304347826087,0.852842809364549)
--(axis cs:-0.188127090301003,0.852842809364549)
--(axis cs:-0.213210702341137,0.852842809364549)
--(axis cs:-0.238294314381271,0.852842809364549)
--(axis cs:-0.263377926421405,0.852842809364549)
--(axis cs:-0.288461538461538,0.852842809364549)
--(axis cs:-0.313545150501672,0.852842809364549)
--(axis cs:-0.338628762541806,0.852842809364549)
--(axis cs:-0.36371237458194,0.852842809364549)
--(axis cs:-0.388795986622073,0.852842809364549)
--(axis cs:-0.413879598662207,0.852842809364549)
--(axis cs:-0.438963210702341,0.852842809364549)
--(axis cs:-0.451505016722408,0.840301003344481)
--(axis cs:-0.464046822742475,0.827759197324414)
--(axis cs:-0.489130434782608,0.827759197324414)
--(axis cs:-0.514214046822743,0.827759197324414)
--(axis cs:-0.539297658862876,0.827759197324414)
--(axis cs:-0.56438127090301,0.827759197324414)
--(axis cs:-0.589464882943144,0.827759197324414)
--(axis cs:-0.602006688963211,0.815217391304348)
--(axis cs:-0.614548494983278,0.802675585284281)
--(axis cs:-0.639632107023411,0.802675585284281)
--(axis cs:-0.664715719063545,0.802675585284281)
--(axis cs:-0.689799331103679,0.802675585284281)
--(axis cs:-0.702341137123746,0.790133779264214)
--(axis cs:-0.714882943143813,0.777591973244147)
--(axis cs:-0.739966555183946,0.777591973244147)
--(axis cs:-0.752508361204013,0.76505016722408)
--(axis cs:-0.76505016722408,0.752508361204014)
--(axis cs:-0.790133779264214,0.752508361204014)
--(axis cs:-0.802675585284281,0.739966555183947)
--(axis cs:-0.815217391304348,0.72742474916388)
--(axis cs:-0.827759197324414,0.714882943143813)
--(axis cs:-0.840301003344481,0.702341137123746)
--(axis cs:-0.852842809364548,0.689799331103679)
--(axis cs:-0.865384615384615,0.677257525083612)
--(axis cs:-0.877926421404682,0.664715719063545)
--(axis cs:-0.877926421404682,0.639632107023411)
--(axis cs:-0.890468227424749,0.627090301003344)
--(axis cs:-0.903010033444816,0.614548494983278)
--(axis cs:-0.915551839464883,0.602006688963211)
--(axis cs:-0.92809364548495,0.589464882943144)
--(axis cs:-0.940635451505017,0.576923076923077)
--(axis cs:-0.953177257525084,0.56438127090301)
--(axis cs:-0.96571906354515,0.551839464882943)
--(axis cs:-0.978260869565217,0.539297658862877)
--(axis cs:-0.990802675585284,0.52675585284281)
--(axis cs:-1.00334448160535,0.514214046822743)
--(axis cs:-1.01588628762542,0.501672240802676)
--(axis cs:-1.02842809364548,0.489130434782608)
--(axis cs:-1.04096989966555,0.476588628762542)
--(axis cs:-1.05351170568562,0.464046822742475)
--(axis cs:-1.06605351170569,0.451505016722408)
--(axis cs:-1.09113712374582,0.451505016722408)
--(axis cs:-1.10367892976589,0.438963210702341)
--(axis cs:-1.11622073578595,0.426421404682274)
--(axis cs:-1.12876254180602,0.413879598662207)
--(axis cs:-1.14130434782609,0.401337792642141)
--(axis cs:-1.15384615384615,0.388795986622074)
--(axis cs:-1.16638795986622,0.376254180602007)
--(axis cs:-1.19147157190635,0.376254180602007)
--(axis cs:-1.20401337792642,0.36371237458194)
--(axis cs:-1.21655518394649,0.351170568561873)
--(axis cs:-1.24163879598662,0.351170568561873)
--(axis cs:-1.26672240802676,0.351170568561873)
--(axis cs:-1.27926421404682,0.338628762541807)
--(axis cs:-1.29180602006689,0.326086956521739)
--(axis cs:-1.31688963210702,0.326086956521739)
--(axis cs:-1.32943143812709,0.313545150501672)
--(axis cs:-1.34197324414716,0.301003344481605)
--(axis cs:-1.36705685618729,0.301003344481605)
--(axis cs:-1.37959866220736,0.288461538461538)
--(axis cs:-1.39214046822742,0.275919732441471)
--(axis cs:-1.41722408026756,0.275919732441471)
--(axis cs:-1.42976588628763,0.263377926421405)
--(axis cs:-1.44230769230769,0.250836120401338)
--(axis cs:-1.46739130434783,0.250836120401338)
--(axis cs:-1.47993311036789,0.238294314381271)
--(axis cs:-1.49247491638796,0.225752508361204)
--(axis cs:-1.51755852842809,0.225752508361204)
--(axis cs:-1.53010033444816,0.213210702341137)
--(axis cs:-1.54264214046823,0.20066889632107)
--(axis cs:-1.56772575250836,0.20066889632107)
--(axis cs:-1.58026755852843,0.188127090301003)
--(axis cs:-1.59280936454849,0.175585284280936)
--(axis cs:-1.61789297658863,0.175585284280936)
--(axis cs:-1.64297658862876,0.175585284280936)
--(axis cs:-1.65551839464883,0.16304347826087)
--(axis cs:-1.6680602006689,0.150501672240803)
--(axis cs:-1.69314381270903,0.150501672240803)
--(axis cs:-1.71822742474916,0.150501672240803)
--(axis cs:-1.73076923076923,0.137959866220736)
--(axis cs:-1.7433110367893,0.125418060200669)
--(axis cs:-1.76839464882943,0.125418060200669)
--(axis cs:-1.79347826086957,0.125418060200669)
--(axis cs:-1.80602006688963,0.112876254180602)
--(axis cs:-1.8185618729097,0.100334448160535)
--(axis cs:-1.84364548494983,0.100334448160535)
--(axis cs:-1.86872909698997,0.100334448160535)
--(axis cs:-1.8938127090301,0.100334448160535)
--(axis cs:-1.90635451505017,0.0877926421404682)
--(axis cs:-1.91889632107023,0.0752508361204014)
--(axis cs:-1.94397993311037,0.0752508361204014)
--(axis cs:-1.9690635451505,0.0752508361204014)
--(axis cs:-1.99414715719064,0.0752508361204014)
--(axis cs:-2.01923076923077,0.0752508361204014)
--(axis cs:-2.0443143812709,0.0752508361204014)
--(axis cs:-2.05685618729097,0.0627090301003346)
--(axis cs:-2.06939799331104,0.0501672240802677)
--(axis cs:-2.09448160535117,0.0501672240802677)
--(axis cs:-2.1195652173913,0.0501672240802677)
--(axis cs:-2.14464882943144,0.0501672240802677)
--(axis cs:-2.15719063545151,0.0376254180602009)
--(axis cs:-2.16973244147157,0.0250836120401339)
--(axis cs:-2.19481605351171,0.0250836120401339)
--(axis cs:-2.20735785953177,0.0125418060200668)
--(axis cs:-2.21989966555184,0)
--(axis cs:-2.23244147157191,-0.0125418060200668)
--(axis cs:-2.24498327759197,-0.0250836120401337)
--(axis cs:-2.25752508361204,-0.0376254180602005)
--(axis cs:-2.27006688963211,-0.0501672240802675)
--(axis cs:-2.28260869565217,-0.0627090301003346)
--(axis cs:-2.29515050167224,-0.0752508361204014)
--(axis cs:-2.30769230769231,-0.0877926421404682)
--(axis cs:-2.32023411371237,-0.100334448160535)
--(axis cs:-2.33277591973244,-0.112876254180602)
--(axis cs:-2.34531772575251,-0.125418060200669)
--(axis cs:-2.37040133779264,-0.125418060200669)
--(axis cs:-2.39548494983278,-0.125418060200669)
--(axis cs:-2.42056856187291,-0.125418060200669)
--(axis cs:-2.43311036789298,-0.137959866220736)
--(axis cs:-2.44565217391304,-0.150501672240803)
--(axis cs:-2.45819397993311,-0.16304347826087)
--(axis cs:-2.47073578595318,-0.175585284280936)
--(axis cs:-2.48327759197324,-0.188127090301003)
--(axis cs:-2.49581939799331,-0.20066889632107)
--(axis cs:-2.50836120401338,-0.213210702341137)
--(axis cs:-2.50836120401338,-0.238294314381271)
--(axis cs:-2.52090301003344,-0.250836120401338)
--(axis cs:-2.53344481605351,-0.263377926421405)
--(axis cs:-2.54598662207358,-0.275919732441471)
--(axis cs:-2.55852842809365,-0.288461538461538)
--(axis cs:-2.57107023411371,-0.301003344481605)
--(axis cs:-2.59615384615385,-0.301003344481605)
--(axis cs:-2.62123745819398,-0.301003344481605)
--(axis cs:-2.64632107023411,-0.301003344481605)
--(axis cs:-2.67140468227425,-0.301003344481605)
--(axis cs:-2.69648829431438,-0.301003344481605)
--(axis cs:-2.72157190635451,-0.301003344481605)
--(axis cs:-2.74665551839465,-0.301003344481605)
--(axis cs:-2.77173913043478,-0.301003344481605)
--(axis cs:-2.79682274247492,-0.301003344481605)
--(axis cs:-2.82190635451505,-0.301003344481605)
--(axis cs:-2.84698996655518,-0.301003344481605)
--(axis cs:-2.87207357859532,-0.301003344481605)
--(axis cs:-2.89715719063545,-0.301003344481605)
--(axis cs:-2.92224080267559,-0.301003344481605)
--(axis cs:-2.93478260869565,-0.313545150501672)
--(axis cs:-2.94732441471572,-0.326086956521739)
--(axis cs:-2.97240802675585,-0.326086956521739)
--(axis cs:-2.99749163879599,-0.326086956521739)
--(axis cs:-3.02257525083612,-0.326086956521739)
--(axis cs:-3.04765886287625,-0.326086956521739)
--(axis cs:-3.07274247491639,-0.326086956521739)
--(axis cs:-3.09782608695652,-0.326086956521739)
--(axis cs:-3.11036789297659,-0.313545150501672)
--(axis cs:-3.12290969899666,-0.301003344481605)
--(axis cs:-3.14799331103679,-0.301003344481605)
--(axis cs:-3.17307692307692,-0.301003344481605)
--(axis cs:-3.19816053511706,-0.301003344481605)
--(axis cs:-3.22324414715719,-0.301003344481605)
--(axis cs:-3.24832775919732,-0.301003344481605)
--(axis cs:-3.27341137123746,-0.301003344481605)
--(axis cs:-3.29849498327759,-0.301003344481605)
--(axis cs:-3.31103678929766,-0.288461538461538)
--(axis cs:-3.32357859531773,-0.275919732441471)
--(axis cs:-3.34866220735786,-0.275919732441471)
--(axis cs:-3.37374581939799,-0.275919732441471)
--(axis cs:-3.39882943143813,-0.275919732441471)
--(axis cs:-3.41137123745819,-0.288461538461538)
--(axis cs:-3.42391304347826,-0.301003344481605)
--(axis cs:-3.44899665551839,-0.301003344481605)
--(axis cs:-3.47408026755853,-0.301003344481605)
--(axis cs:-3.49916387959866,-0.301003344481605)
--(axis cs:-3.5242474916388,-0.301003344481605)
--(axis cs:-3.54933110367893,-0.301003344481605)
--(axis cs:-3.57441471571906,-0.301003344481605)
--(axis cs:-3.5994983277592,-0.301003344481605)
--(axis cs:-3.62458193979933,-0.301003344481605)
--(axis cs:-3.6371237458194,-0.288461538461538)
--(axis cs:-3.64966555183946,-0.275919732441471)
--(axis cs:-3.6747491638796,-0.275919732441471)
--(axis cs:-3.69983277591973,-0.275919732441471)
--(axis cs:-3.72491638795987,-0.275919732441471)
--(axis cs:-3.75,-0.275919732441471);

\path [draw=black, semithick]
(axis cs:-3.75,0.401337792642141)
--(axis cs:-3.72491638795987,0.401337792642141)
--(axis cs:-3.69983277591973,0.401337792642141)
--(axis cs:-3.6747491638796,0.401337792642141)
--(axis cs:-3.66220735785953,0.388795986622074)
--(axis cs:-3.64966555183946,0.376254180602007)
--(axis cs:-3.62458193979933,0.376254180602007)
--(axis cs:-3.5994983277592,0.376254180602007)
--(axis cs:-3.57441471571906,0.376254180602007)
--(axis cs:-3.54933110367893,0.376254180602007)
--(axis cs:-3.5242474916388,0.376254180602007)
--(axis cs:-3.49916387959866,0.376254180602007)
--(axis cs:-3.4866220735786,0.36371237458194)
--(axis cs:-3.47408026755853,0.351170568561873)
--(axis cs:-3.44899665551839,0.351170568561873)
--(axis cs:-3.42391304347826,0.351170568561873)
--(axis cs:-3.39882943143813,0.351170568561873)
--(axis cs:-3.37374581939799,0.351170568561873)
--(axis cs:-3.34866220735786,0.351170568561873)
--(axis cs:-3.32357859531773,0.351170568561873)
--(axis cs:-3.29849498327759,0.351170568561873)
--(axis cs:-3.27341137123746,0.351170568561873)
--(axis cs:-3.24832775919732,0.351170568561873)
--(axis cs:-3.22324414715719,0.351170568561873)
--(axis cs:-3.21070234113712,0.338628762541807)
--(axis cs:-3.19816053511706,0.326086956521739)
--(axis cs:-3.17307692307692,0.326086956521739)
--(axis cs:-3.14799331103679,0.326086956521739)
--(axis cs:-3.12290969899666,0.326086956521739)
--(axis cs:-3.11036789297659,0.338628762541807)
--(axis cs:-3.09782608695652,0.351170568561873)
--(axis cs:-3.07274247491639,0.351170568561873)
--(axis cs:-3.04765886287625,0.351170568561873)
--(axis cs:-3.02257525083612,0.351170568561873)
--(axis cs:-2.99749163879599,0.351170568561873)
--(axis cs:-2.98494983277592,0.36371237458194)
--(axis cs:-2.97240802675585,0.376254180602007)
--(axis cs:-2.95986622073579,0.388795986622074)
--(axis cs:-2.94732441471572,0.401337792642141)
--(axis cs:-2.93478260869565,0.413879598662207)
--(axis cs:-2.92224080267559,0.426421404682274)
--(axis cs:-2.90969899665552,0.438963210702341)
--(axis cs:-2.90969899665552,0.464046822742475)
--(axis cs:-2.89715719063545,0.476588628762542)
--(axis cs:-2.88461538461538,0.489130434782608)
--(axis cs:-2.88461538461538,0.514214046822743)
--(axis cs:-2.88461538461538,0.539297658862877)
--(axis cs:-2.88461538461538,0.56438127090301)
--(axis cs:-2.89715719063545,0.576923076923077)
--(axis cs:-2.90969899665552,0.589464882943144)
--(axis cs:-2.90969899665552,0.614548494983278)
--(axis cs:-2.92224080267559,0.627090301003344)
--(axis cs:-2.93478260869565,0.639632107023411)
--(axis cs:-2.93478260869565,0.664715719063545)
--(axis cs:-2.94732441471572,0.677257525083612)
--(axis cs:-2.95986622073579,0.689799331103679)
--(axis cs:-2.97240802675585,0.702341137123746)
--(axis cs:-2.98494983277592,0.714882943143813)
--(axis cs:-2.99749163879599,0.72742474916388)
--(axis cs:-3.01003344481605,0.739966555183947)
--(axis cs:-3.02257525083612,0.752508361204014)
--(axis cs:-3.03511705685619,0.76505016722408)
--(axis cs:-3.04765886287625,0.777591973244147)
--(axis cs:-3.07274247491639,0.777591973244147)
--(axis cs:-3.08528428093645,0.790133779264214)
--(axis cs:-3.09782608695652,0.802675585284281)
--(axis cs:-3.11036789297659,0.815217391304348)
--(axis cs:-3.12290969899666,0.827759197324414)
--(axis cs:-3.14799331103679,0.827759197324414)
--(axis cs:-3.16053511705686,0.840301003344481)
--(axis cs:-3.17307692307692,0.852842809364549)
--(axis cs:-3.18561872909699,0.865384615384616)
--(axis cs:-3.19816053511706,0.877926421404683)
--(axis cs:-3.22324414715719,0.877926421404683)
--(axis cs:-3.23578595317726,0.89046822742475)
--(axis cs:-3.24832775919732,0.903010033444816)
--(axis cs:-3.27341137123746,0.903010033444816)
--(axis cs:-3.28595317725753,0.915551839464883)
--(axis cs:-3.29849498327759,0.92809364548495)
--(axis cs:-3.32357859531773,0.92809364548495)
--(axis cs:-3.33612040133779,0.940635451505017)
--(axis cs:-3.34866220735786,0.953177257525084)
--(axis cs:-3.36120401337793,0.96571906354515)
--(axis cs:-3.37374581939799,0.978260869565217)
--(axis cs:-3.39882943143813,0.978260869565217)
--(axis cs:-3.41137123745819,0.990802675585284)
--(axis cs:-3.42391304347826,1.00334448160535)
--(axis cs:-3.44899665551839,1.00334448160535)
--(axis cs:-3.46153846153846,1.01588628762542)
--(axis cs:-3.47408026755853,1.02842809364549)
--(axis cs:-3.49916387959866,1.02842809364549)
--(axis cs:-3.51170568561873,1.04096989966555)
--(axis cs:-3.5242474916388,1.05351170568562)
--(axis cs:-3.54933110367893,1.05351170568562)
--(axis cs:-3.561872909699,1.06605351170569)
--(axis cs:-3.57441471571906,1.07859531772575)
--(axis cs:-3.58695652173913,1.09113712374582)
--(axis cs:-3.5994983277592,1.10367892976589)
--(axis cs:-3.62458193979933,1.10367892976589)
--(axis cs:-3.6371237458194,1.11622073578595)
--(axis cs:-3.64966555183946,1.12876254180602)
--(axis cs:-3.66220735785953,1.14130434782609)
--(axis cs:-3.6747491638796,1.15384615384615)
--(axis cs:-3.69983277591973,1.15384615384615)
--(axis cs:-3.7123745819398,1.16638795986622)
--(axis cs:-3.72491638795987,1.17892976588629)
--(axis cs:-3.75,1.17892976588629);

\path [draw=black, semithick]
(axis cs:-3.18561872909699,3.75)
--(axis cs:-3.17307692307692,3.73745819397993)
--(axis cs:-3.16053511705686,3.72491638795987)
--(axis cs:-3.16053511705686,3.69983277591973)
--(axis cs:-3.14799331103679,3.68729096989967)
--(axis cs:-3.13545150501672,3.6747491638796)
--(axis cs:-3.12290969899666,3.66220735785953)
--(axis cs:-3.11036789297659,3.64966555183947)
--(axis cs:-3.09782608695652,3.6371237458194)
--(axis cs:-3.08528428093645,3.62458193979933)
--(axis cs:-3.07274247491639,3.61204013377926)
--(axis cs:-3.06020066889632,3.5994983277592)
--(axis cs:-3.04765886287625,3.58695652173913)
--(axis cs:-3.03511705685619,3.57441471571906)
--(axis cs:-3.02257525083612,3.561872909699)
--(axis cs:-3.01003344481605,3.54933110367893)
--(axis cs:-2.99749163879599,3.53678929765886)
--(axis cs:-2.98494983277592,3.5242474916388)
--(axis cs:-2.97240802675585,3.51170568561873)
--(axis cs:-2.95986622073579,3.49916387959866)
--(axis cs:-2.94732441471572,3.4866220735786)
--(axis cs:-2.93478260869565,3.47408026755853)
--(axis cs:-2.92224080267559,3.46153846153846)
--(axis cs:-2.90969899665552,3.44899665551839)
--(axis cs:-2.89715719063545,3.43645484949833)
--(axis cs:-2.88461538461538,3.42391304347826)
--(axis cs:-2.87207357859532,3.41137123745819)
--(axis cs:-2.85953177257525,3.39882943143813)
--(axis cs:-2.84698996655518,3.38628762541806)
--(axis cs:-2.83444816053512,3.37374581939799)
--(axis cs:-2.82190635451505,3.36120401337793)
--(axis cs:-2.80936454849498,3.34866220735786)
--(axis cs:-2.79682274247492,3.33612040133779)
--(axis cs:-2.78428093645485,3.32357859531773)
--(axis cs:-2.77173913043478,3.31103678929766)
--(axis cs:-2.75919732441472,3.29849498327759)
--(axis cs:-2.74665551839465,3.28595317725753)
--(axis cs:-2.73411371237458,3.27341137123746)
--(axis cs:-2.72157190635451,3.26086956521739)
--(axis cs:-2.70903010033445,3.24832775919732)
--(axis cs:-2.69648829431438,3.23578595317726)
--(axis cs:-2.68394648829431,3.22324414715719)
--(axis cs:-2.67140468227425,3.21070234113712)
--(axis cs:-2.65886287625418,3.19816053511706)
--(axis cs:-2.64632107023411,3.18561872909699)
--(axis cs:-2.63377926421405,3.17307692307692)
--(axis cs:-2.62123745819398,3.16053511705686)
--(axis cs:-2.60869565217391,3.14799331103679)
--(axis cs:-2.59615384615385,3.13545150501672)
--(axis cs:-2.58361204013378,3.12290969899666)
--(axis cs:-2.57107023411371,3.11036789297659)
--(axis cs:-2.55852842809365,3.09782608695652)
--(axis cs:-2.54598662207358,3.08528428093645)
--(axis cs:-2.53344481605351,3.07274247491639)
--(axis cs:-2.52090301003344,3.06020066889632)
--(axis cs:-2.50836120401338,3.04765886287625)
--(axis cs:-2.49581939799331,3.03511705685619)
--(axis cs:-2.48327759197324,3.02257525083612)
--(axis cs:-2.47073578595318,3.01003344481605)
--(axis cs:-2.45819397993311,2.99749163879599)
--(axis cs:-2.44565217391304,2.98494983277592)
--(axis cs:-2.43311036789298,2.97240802675585)
--(axis cs:-2.42056856187291,2.95986622073579)
--(axis cs:-2.40802675585284,2.94732441471572)
--(axis cs:-2.39548494983278,2.93478260869565)
--(axis cs:-2.38294314381271,2.92224080267559)
--(axis cs:-2.37040133779264,2.90969899665552)
--(axis cs:-2.35785953177258,2.89715719063545)
--(axis cs:-2.34531772575251,2.88461538461538)
--(axis cs:-2.33277591973244,2.87207357859532)
--(axis cs:-2.32023411371237,2.85953177257525)
--(axis cs:-2.30769230769231,2.84698996655518)
--(axis cs:-2.29515050167224,2.83444816053512)
--(axis cs:-2.28260869565217,2.82190635451505)
--(axis cs:-2.27006688963211,2.80936454849498)
--(axis cs:-2.25752508361204,2.79682274247492)
--(axis cs:-2.24498327759197,2.78428093645485)
--(axis cs:-2.21989966555184,2.78428093645485)
--(axis cs:-2.20735785953177,2.77173913043478)
--(axis cs:-2.19481605351171,2.75919732441472)
--(axis cs:-2.18227424749164,2.74665551839465)
--(axis cs:-2.16973244147157,2.73411371237458)
--(axis cs:-2.15719063545151,2.72157190635451)
--(axis cs:-2.14464882943144,2.70903010033445)
--(axis cs:-2.13210702341137,2.69648829431438)
--(axis cs:-2.1195652173913,2.68394648829431)
--(axis cs:-2.10702341137124,2.67140468227425)
--(axis cs:-2.09448160535117,2.65886287625418)
--(axis cs:-2.06939799331104,2.65886287625418)
--(axis cs:-2.05685618729097,2.64632107023411)
--(axis cs:-2.0443143812709,2.63377926421405)
--(axis cs:-2.03177257525084,2.62123745819398)
--(axis cs:-2.01923076923077,2.60869565217391)
--(axis cs:-2.0066889632107,2.59615384615385)
--(axis cs:-1.99414715719064,2.58361204013378)
--(axis cs:-1.9690635451505,2.58361204013378)
--(axis cs:-1.95652173913043,2.57107023411371)
--(axis cs:-1.94397993311037,2.55852842809365)
--(axis cs:-1.9314381270903,2.54598662207358)
--(axis cs:-1.91889632107023,2.53344481605351)
--(axis cs:-1.8938127090301,2.53344481605351)
--(axis cs:-1.88127090301003,2.52090301003344)
--(axis cs:-1.86872909698997,2.50836120401338)
--(axis cs:-1.8561872909699,2.49581939799331)
--(axis cs:-1.84364548494983,2.48327759197324)
--(axis cs:-1.8185618729097,2.48327759197324)
--(axis cs:-1.80602006688963,2.47073578595318)
--(axis cs:-1.79347826086957,2.45819397993311)
--(axis cs:-1.76839464882943,2.45819397993311)
--(axis cs:-1.75585284280936,2.44565217391304)
--(axis cs:-1.7433110367893,2.43311036789298)
--(axis cs:-1.71822742474916,2.43311036789298)
--(axis cs:-1.69314381270903,2.43311036789298)
--(axis cs:-1.68060200668896,2.42056856187291)
--(axis cs:-1.6680602006689,2.40802675585284)
--(axis cs:-1.64297658862876,2.40802675585284)
--(axis cs:-1.61789297658863,2.40802675585284)
--(axis cs:-1.60535117056856,2.39548494983278)
--(axis cs:-1.59280936454849,2.38294314381271)
--(axis cs:-1.56772575250836,2.38294314381271)
--(axis cs:-1.54264214046823,2.38294314381271)
--(axis cs:-1.53010033444816,2.37040133779264)
--(axis cs:-1.51755852842809,2.35785953177258)
--(axis cs:-1.49247491638796,2.35785953177258)
--(axis cs:-1.46739130434783,2.35785953177258)
--(axis cs:-1.44230769230769,2.35785953177258)
--(axis cs:-1.41722408026756,2.35785953177258)
--(axis cs:-1.40468227424749,2.34531772575251)
--(axis cs:-1.39214046822742,2.33277591973244)
--(axis cs:-1.36705685618729,2.33277591973244)
--(axis cs:-1.34197324414716,2.33277591973244)
--(axis cs:-1.31688963210702,2.33277591973244)
--(axis cs:-1.29180602006689,2.33277591973244)
--(axis cs:-1.27926421404682,2.32023411371237)
--(axis cs:-1.26672240802676,2.30769230769231)
--(axis cs:-1.24163879598662,2.30769230769231)
--(axis cs:-1.21655518394649,2.30769230769231)
--(axis cs:-1.19147157190635,2.30769230769231)
--(axis cs:-1.16638795986622,2.30769230769231)
--(axis cs:-1.15384615384615,2.29515050167224)
--(axis cs:-1.14130434782609,2.28260869565217)
--(axis cs:-1.11622073578595,2.28260869565217)
--(axis cs:-1.09113712374582,2.28260869565217)
--(axis cs:-1.06605351170569,2.28260869565217)
--(axis cs:-1.04096989966555,2.28260869565217)
--(axis cs:-1.02842809364548,2.27006688963211)
--(axis cs:-1.01588628762542,2.25752508361204)
--(axis cs:-0.990802675585284,2.25752508361204)
--(axis cs:-0.96571906354515,2.25752508361204)
--(axis cs:-0.940635451505017,2.25752508361204)
--(axis cs:-0.915551839464883,2.25752508361204)
--(axis cs:-0.903010033444816,2.24498327759197)
--(axis cs:-0.890468227424749,2.23244147157191)
--(axis cs:-0.865384615384615,2.23244147157191)
--(axis cs:-0.840301003344481,2.23244147157191)
--(axis cs:-0.815217391304348,2.23244147157191)
--(axis cs:-0.790133779264214,2.23244147157191)
--(axis cs:-0.76505016722408,2.23244147157191)
--(axis cs:-0.739966555183946,2.23244147157191)
--(axis cs:-0.727424749163879,2.21989966555184)
--(axis cs:-0.714882943143813,2.20735785953177)
--(axis cs:-0.689799331103679,2.20735785953177)
--(axis cs:-0.664715719063545,2.20735785953177)
--(axis cs:-0.652173913043478,2.21989966555184)
--(axis cs:-0.639632107023411,2.23244147157191)
--(axis cs:-0.614548494983278,2.23244147157191)
--(axis cs:-0.589464882943144,2.23244147157191)
--(axis cs:-0.576923076923077,2.24498327759197)
--(axis cs:-0.56438127090301,2.25752508361204)
--(axis cs:-0.551839464882943,2.27006688963211)
--(axis cs:-0.539297658862876,2.28260869565217)
--(axis cs:-0.526755852842809,2.29515050167224)
--(axis cs:-0.526755852842809,2.32023411371237)
--(axis cs:-0.514214046822743,2.33277591973244)
--(axis cs:-0.501672240802675,2.34531772575251)
--(axis cs:-0.501672240802675,2.37040133779264)
--(axis cs:-0.501672240802675,2.39548494983278)
--(axis cs:-0.501672240802675,2.42056856187291)
--(axis cs:-0.501672240802675,2.44565217391304)
--(axis cs:-0.501672240802675,2.47073578595318)
--(axis cs:-0.501672240802675,2.49581939799331)
--(axis cs:-0.501672240802675,2.52090301003344)
--(axis cs:-0.501672240802675,2.54598662207358)
--(axis cs:-0.501672240802675,2.57107023411371)
--(axis cs:-0.501672240802675,2.59615384615385)
--(axis cs:-0.501672240802675,2.62123745819398)
--(axis cs:-0.501672240802675,2.64632107023411)
--(axis cs:-0.501672240802675,2.67140468227425)
--(axis cs:-0.501672240802675,2.69648829431438)
--(axis cs:-0.501672240802675,2.72157190635451)
--(axis cs:-0.501672240802675,2.74665551839465)
--(axis cs:-0.489130434782608,2.75919732441472)
--(axis cs:-0.476588628762542,2.77173913043478)
--(axis cs:-0.476588628762542,2.79682274247492)
--(axis cs:-0.476588628762542,2.82190635451505)
--(axis cs:-0.476588628762542,2.84698996655518)
--(axis cs:-0.489130434782608,2.85953177257525)
--(axis cs:-0.501672240802675,2.87207357859532)
--(axis cs:-0.501672240802675,2.89715719063545)
--(axis cs:-0.501672240802675,2.92224080267559)
--(axis cs:-0.501672240802675,2.94732441471572)
--(axis cs:-0.501672240802675,2.97240802675585)
--(axis cs:-0.514214046822743,2.98494983277592)
--(axis cs:-0.526755852842809,2.99749163879599)
--(axis cs:-0.526755852842809,3.02257525083612)
--(axis cs:-0.526755852842809,3.04765886287625)
--(axis cs:-0.526755852842809,3.07274247491639)
--(axis cs:-0.539297658862876,3.08528428093645)
--(axis cs:-0.551839464882943,3.09782608695652)
--(axis cs:-0.551839464882943,3.12290969899666)
--(axis cs:-0.551839464882943,3.14799331103679)
--(axis cs:-0.551839464882943,3.17307692307692)
--(axis cs:-0.56438127090301,3.18561872909699)
--(axis cs:-0.576923076923077,3.19816053511706)
--(axis cs:-0.576923076923077,3.22324414715719)
--(axis cs:-0.576923076923077,3.24832775919732)
--(axis cs:-0.589464882943144,3.26086956521739)
--(axis cs:-0.602006688963211,3.27341137123746)
--(axis cs:-0.602006688963211,3.29849498327759)
--(axis cs:-0.602006688963211,3.32357859531773)
--(axis cs:-0.602006688963211,3.34866220735786)
--(axis cs:-0.614548494983278,3.36120401337793)
--(axis cs:-0.627090301003344,3.37374581939799)
--(axis cs:-0.627090301003344,3.39882943143813)
--(axis cs:-0.627090301003344,3.42391304347826)
--(axis cs:-0.627090301003344,3.44899665551839)
--(axis cs:-0.639632107023411,3.46153846153846)
--(axis cs:-0.652173913043478,3.47408026755853)
--(axis cs:-0.652173913043478,3.49916387959866)
--(axis cs:-0.652173913043478,3.5242474916388)
--(axis cs:-0.652173913043478,3.54933110367893)
--(axis cs:-0.664715719063545,3.561872909699)
--(axis cs:-0.677257525083612,3.57441471571906)
--(axis cs:-0.677257525083612,3.5994983277592)
--(axis cs:-0.677257525083612,3.62458193979933)
--(axis cs:-0.677257525083612,3.64966555183947)
--(axis cs:-0.677257525083612,3.6747491638796)
--(axis cs:-0.677257525083612,3.69983277591973)
--(axis cs:-0.677257525083612,3.72491638795987)
--(axis cs:-0.664715719063545,3.73745819397993)
--(axis cs:-0.652173913043478,3.72491638795987)
--(axis cs:-0.639632107023411,3.7123745819398)
--(axis cs:-0.614548494983278,3.7123745819398)
--(axis cs:-0.602006688963211,3.69983277591973)
--(axis cs:-0.589464882943144,3.68729096989967)
--(axis cs:-0.56438127090301,3.68729096989967)
--(axis cs:-0.551839464882943,3.6747491638796)
--(axis cs:-0.539297658862876,3.66220735785953)
--(axis cs:-0.526755852842809,3.64966555183947)
--(axis cs:-0.514214046822743,3.6371237458194)
--(axis cs:-0.501672240802675,3.62458193979933)
--(axis cs:-0.489130434782608,3.61204013377926)
--(axis cs:-0.476588628762542,3.5994983277592)
--(axis cs:-0.464046822742475,3.58695652173913)
--(axis cs:-0.438963210702341,3.58695652173913)
--(axis cs:-0.426421404682274,3.57441471571906)
--(axis cs:-0.413879598662207,3.561872909699)
--(axis cs:-0.40133779264214,3.54933110367893)
--(axis cs:-0.388795986622073,3.53678929765886)
--(axis cs:-0.376254180602007,3.5242474916388)
--(axis cs:-0.36371237458194,3.51170568561873)
--(axis cs:-0.351170568561873,3.49916387959866)
--(axis cs:-0.338628762541806,3.4866220735786)
--(axis cs:-0.313545150501672,3.4866220735786)
--(axis cs:-0.301003344481605,3.47408026755853)
--(axis cs:-0.288461538461538,3.46153846153846)
--(axis cs:-0.275919732441471,3.44899665551839)
--(axis cs:-0.263377926421405,3.43645484949833)
--(axis cs:-0.250836120401338,3.42391304347826)
--(axis cs:-0.238294314381271,3.41137123745819)
--(axis cs:-0.213210702341137,3.41137123745819)
--(axis cs:-0.20066889632107,3.39882943143813)
--(axis cs:-0.188127090301003,3.38628762541806)
--(axis cs:-0.175585284280936,3.37374581939799)
--(axis cs:-0.16304347826087,3.36120401337793)
--(axis cs:-0.137959866220736,3.36120401337793)
--(axis cs:-0.125418060200669,3.34866220735786)
--(axis cs:-0.112876254180602,3.33612040133779)
--(axis cs:-0.100334448160535,3.32357859531773)
--(axis cs:-0.0877926421404682,3.31103678929766)
--(axis cs:-0.0627090301003346,3.31103678929766)
--(axis cs:-0.0501672240802675,3.29849498327759)
--(axis cs:-0.0376254180602005,3.28595317725753)
--(axis cs:-0.0125418060200668,3.28595317725753)
--(axis cs:0,3.27341137123746)
--(axis cs:0.0125418060200668,3.26086956521739)
--(axis cs:0.0376254180602009,3.26086956521739)
--(axis cs:0.0627090301003346,3.26086956521739)
--(axis cs:0.0877926421404682,3.26086956521739)
--(axis cs:0.112876254180602,3.26086956521739)
--(axis cs:0.125418060200669,3.24832775919732)
--(axis cs:0.137959866220736,3.23578595317726)
--(axis cs:0.16304347826087,3.23578595317726)
--(axis cs:0.175585284280936,3.24832775919732)
--(axis cs:0.188127090301003,3.26086956521739)
--(axis cs:0.213210702341137,3.26086956521739)
--(axis cs:0.238294314381271,3.26086956521739)
--(axis cs:0.263377926421405,3.26086956521739)
--(axis cs:0.288461538461538,3.26086956521739)
--(axis cs:0.313545150501672,3.26086956521739)
--(axis cs:0.326086956521739,3.27341137123746)
--(axis cs:0.338628762541807,3.28595317725753)
--(axis cs:0.36371237458194,3.28595317725753)
--(axis cs:0.388795986622074,3.28595317725753)
--(axis cs:0.401337792642141,3.29849498327759)
--(axis cs:0.413879598662207,3.31103678929766)
--(axis cs:0.438963210702341,3.31103678929766)
--(axis cs:0.464046822742475,3.31103678929766)
--(axis cs:0.476588628762542,3.32357859531773)
--(axis cs:0.489130434782608,3.33612040133779)
--(axis cs:0.514214046822743,3.33612040133779)
--(axis cs:0.539297658862877,3.33612040133779)
--(axis cs:0.551839464882943,3.34866220735786)
--(axis cs:0.56438127090301,3.36120401337793)
--(axis cs:0.589464882943144,3.36120401337793)
--(axis cs:0.602006688963211,3.37374581939799)
--(axis cs:0.614548494983278,3.38628762541806)
--(axis cs:0.639632107023411,3.38628762541806)
--(axis cs:0.664715719063545,3.38628762541806)
--(axis cs:0.677257525083612,3.39882943143813)
--(axis cs:0.689799331103679,3.41137123745819)
--(axis cs:0.714882943143813,3.41137123745819)
--(axis cs:0.739966555183947,3.41137123745819)
--(axis cs:0.76505016722408,3.41137123745819)
--(axis cs:0.777591973244147,3.42391304347826)
--(axis cs:0.790133779264214,3.43645484949833)
--(axis cs:0.802675585284281,3.42391304347826)
--(axis cs:0.815217391304348,3.41137123745819)
--(axis cs:0.840301003344481,3.41137123745819)
--(axis cs:0.852842809364549,3.39882943143813)
--(axis cs:0.852842809364549,3.37374581939799)
--(axis cs:0.852842809364549,3.34866220735786)
--(axis cs:0.852842809364549,3.32357859531773)
--(axis cs:0.852842809364549,3.29849498327759)
--(axis cs:0.852842809364549,3.27341137123746)
--(axis cs:0.840301003344481,3.26086956521739)
--(axis cs:0.827759197324414,3.24832775919732)
--(axis cs:0.827759197324414,3.22324414715719)
--(axis cs:0.827759197324414,3.19816053511706)
--(axis cs:0.815217391304348,3.18561872909699)
--(axis cs:0.802675585284281,3.17307692307692)
--(axis cs:0.802675585284281,3.14799331103679)
--(axis cs:0.802675585284281,3.12290969899666)
--(axis cs:0.790133779264214,3.11036789297659)
--(axis cs:0.777591973244147,3.09782608695652)
--(axis cs:0.777591973244147,3.07274247491639)
--(axis cs:0.76505016722408,3.06020066889632)
--(axis cs:0.752508361204014,3.04765886287625)
--(axis cs:0.752508361204014,3.02257525083612)
--(axis cs:0.739966555183947,3.01003344481605)
--(axis cs:0.72742474916388,2.99749163879599)
--(axis cs:0.72742474916388,2.97240802675585)
--(axis cs:0.714882943143813,2.95986622073579)
--(axis cs:0.702341137123746,2.94732441471572)
--(axis cs:0.702341137123746,2.92224080267559)
--(axis cs:0.702341137123746,2.89715719063545)
--(axis cs:0.689799331103679,2.88461538461538)
--(axis cs:0.677257525083612,2.87207357859532)
--(axis cs:0.677257525083612,2.84698996655518)
--(axis cs:0.664715719063545,2.83444816053512)
--(axis cs:0.652173913043478,2.82190635451505)
--(axis cs:0.652173913043478,2.79682274247492)
--(axis cs:0.639632107023411,2.78428093645485)
--(axis cs:0.627090301003344,2.77173913043478)
--(axis cs:0.627090301003344,2.74665551839465)
--(axis cs:0.614548494983278,2.73411371237458)
--(axis cs:0.602006688963211,2.72157190635451)
--(axis cs:0.602006688963211,2.69648829431438)
--(axis cs:0.602006688963211,2.67140468227425)
--(axis cs:0.589464882943144,2.65886287625418)
--(axis cs:0.576923076923077,2.64632107023411)
--(axis cs:0.576923076923077,2.62123745819398)
--(axis cs:0.576923076923077,2.59615384615385)
--(axis cs:0.56438127090301,2.58361204013378)
--(axis cs:0.551839464882943,2.57107023411371)
--(axis cs:0.551839464882943,2.54598662207358)
--(axis cs:0.551839464882943,2.52090301003344)
--(axis cs:0.539297658862877,2.50836120401338)
--(axis cs:0.52675585284281,2.49581939799331)
--(axis cs:0.52675585284281,2.47073578595318)
--(axis cs:0.52675585284281,2.44565217391304)
--(axis cs:0.539297658862877,2.43311036789298)
--(axis cs:0.551839464882943,2.42056856187291)
--(axis cs:0.551839464882943,2.39548494983278)
--(axis cs:0.551839464882943,2.37040133779264)
--(axis cs:0.551839464882943,2.34531772575251)
--(axis cs:0.539297658862877,2.33277591973244)
--(axis cs:0.52675585284281,2.32023411371237)
--(axis cs:0.52675585284281,2.29515050167224)
--(axis cs:0.52675585284281,2.27006688963211)
--(axis cs:0.52675585284281,2.24498327759197)
--(axis cs:0.514214046822743,2.23244147157191)
--(axis cs:0.501672240802676,2.21989966555184)
--(axis cs:0.501672240802676,2.19481605351171)
--(axis cs:0.501672240802676,2.16973244147157)
--(axis cs:0.501672240802676,2.14464882943144)
--(axis cs:0.501672240802676,2.1195652173913)
--(axis cs:0.489130434782608,2.10702341137124)
--(axis cs:0.476588628762542,2.09448160535117)
--(axis cs:0.476588628762542,2.06939799331104)
--(axis cs:0.476588628762542,2.0443143812709)
--(axis cs:0.476588628762542,2.01923076923077)
--(axis cs:0.476588628762542,1.99414715719064)
--(axis cs:0.476588628762542,1.9690635451505)
--(axis cs:0.476588628762542,1.94397993311037)
--(axis cs:0.476588628762542,1.91889632107023)
--(axis cs:0.476588628762542,1.8938127090301)
--(axis cs:0.476588628762542,1.86872909698997)
--(axis cs:0.476588628762542,1.84364548494983)
--(axis cs:0.476588628762542,1.8185618729097)
--(axis cs:0.489130434782608,1.80602006688963)
--(axis cs:0.501672240802676,1.79347826086957)
--(axis cs:0.501672240802676,1.76839464882943)
--(axis cs:0.514214046822743,1.75585284280936)
--(axis cs:0.52675585284281,1.7433110367893)
--(axis cs:0.52675585284281,1.71822742474916)
--(axis cs:0.539297658862877,1.7056856187291)
--(axis cs:0.551839464882943,1.69314381270903)
--(axis cs:0.56438127090301,1.68060200668896)
--(axis cs:0.589464882943144,1.68060200668896)
--(axis cs:0.602006688963211,1.6680602006689)
--(axis cs:0.614548494983278,1.65551839464883)
--(axis cs:0.639632107023411,1.65551839464883)
--(axis cs:0.652173913043478,1.64297658862876)
--(axis cs:0.664715719063545,1.6304347826087)
--(axis cs:0.689799331103679,1.6304347826087)
--(axis cs:0.714882943143813,1.6304347826087)
--(axis cs:0.739966555183947,1.6304347826087)
--(axis cs:0.76505016722408,1.6304347826087)
--(axis cs:0.790133779264214,1.6304347826087)
--(axis cs:0.815217391304348,1.6304347826087)
--(axis cs:0.840301003344481,1.6304347826087)
--(axis cs:0.865384615384616,1.6304347826087)
--(axis cs:0.89046822742475,1.6304347826087)
--(axis cs:0.903010033444816,1.61789297658863)
--(axis cs:0.915551839464883,1.60535117056856)
--(axis cs:0.940635451505017,1.60535117056856)
--(axis cs:0.953177257525084,1.5928093645485)
--(axis cs:0.96571906354515,1.58026755852843)
--(axis cs:0.990802675585284,1.58026755852843)
--(axis cs:1.01588628762542,1.58026755852843)
--(axis cs:1.04096989966555,1.58026755852843)
--(axis cs:1.06605351170569,1.58026755852843)
--(axis cs:1.07859531772575,1.56772575250836)
--(axis cs:1.09113712374582,1.55518394648829)
--(axis cs:1.11622073578595,1.55518394648829)
--(axis cs:1.14130434782609,1.55518394648829)
--(axis cs:1.16638795986622,1.55518394648829)
--(axis cs:1.19147157190635,1.55518394648829)
--(axis cs:1.21655518394649,1.55518394648829)
--(axis cs:1.22909698996656,1.54264214046823)
--(axis cs:1.24163879598662,1.53010033444816)
--(axis cs:1.26672240802676,1.53010033444816)
--(axis cs:1.27926421404682,1.51755852842809)
--(axis cs:1.29180602006689,1.50501672240803)
--(axis cs:1.31688963210702,1.50501672240803)
--(axis cs:1.32943143812709,1.49247491638796)
--(axis cs:1.34197324414716,1.47993311036789)
--(axis cs:1.36705685618729,1.47993311036789)
--(axis cs:1.37959866220736,1.46739130434783)
--(axis cs:1.39214046822743,1.45484949832776)
--(axis cs:1.40468227424749,1.44230769230769)
--(axis cs:1.40468227424749,1.41722408026756)
--(axis cs:1.41722408026756,1.40468227424749)
--(axis cs:1.42976588628763,1.39214046822743)
--(axis cs:1.42976588628763,1.36705685618729)
--(axis cs:1.42976588628763,1.34197324414716)
--(axis cs:1.42976588628763,1.31688963210702)
--(axis cs:1.42976588628763,1.29180602006689)
--(axis cs:1.42976588628763,1.26672240802676)
--(axis cs:1.41722408026756,1.25418060200669)
--(axis cs:1.40468227424749,1.24163879598662)
--(axis cs:1.40468227424749,1.21655518394649)
--(axis cs:1.40468227424749,1.19147157190635)
--(axis cs:1.39214046822743,1.17892976588629)
--(axis cs:1.37959866220736,1.16638795986622)
--(axis cs:1.39214046822743,1.15384615384615)
--(axis cs:1.40468227424749,1.14130434782609)
--(axis cs:1.40468227424749,1.11622073578595)
--(axis cs:1.40468227424749,1.09113712374582)
--(axis cs:1.40468227424749,1.06605351170569)
--(axis cs:1.40468227424749,1.04096989966555)
--(axis cs:1.40468227424749,1.01588628762542)
--(axis cs:1.40468227424749,0.990802675585284)
--(axis cs:1.40468227424749,0.96571906354515)
--(axis cs:1.41722408026756,0.953177257525084)
--(axis cs:1.42976588628763,0.940635451505017)
--(axis cs:1.44230769230769,0.92809364548495)
--(axis cs:1.45484949832776,0.915551839464883)
--(axis cs:1.46739130434783,0.903010033444816)
--(axis cs:1.47993311036789,0.89046822742475)
--(axis cs:1.49247491638796,0.877926421404683)
--(axis cs:1.51755852842809,0.877926421404683)
--(axis cs:1.53010033444816,0.865384615384616)
--(axis cs:1.54264214046823,0.852842809364549)
--(axis cs:1.56772575250836,0.852842809364549)
--(axis cs:1.58026755852843,0.840301003344481)
--(axis cs:1.5928093645485,0.827759197324414)
--(axis cs:1.61789297658863,0.827759197324414)
--(axis cs:1.64297658862876,0.827759197324414)
--(axis cs:1.6680602006689,0.827759197324414)
--(axis cs:1.68060200668896,0.815217391304348)
--(axis cs:1.69314381270903,0.802675585284281)
--(axis cs:1.71822742474916,0.802675585284281)
--(axis cs:1.7433110367893,0.802675585284281)
--(axis cs:1.76839464882943,0.802675585284281)
--(axis cs:1.7809364548495,0.790133779264214)
--(axis cs:1.79347826086957,0.777591973244147)
--(axis cs:1.8185618729097,0.777591973244147)
--(axis cs:1.84364548494983,0.777591973244147)
--(axis cs:1.86872909698997,0.777591973244147)
--(axis cs:1.88127090301003,0.76505016722408)
--(axis cs:1.8938127090301,0.752508361204014)
--(axis cs:1.91889632107023,0.752508361204014)
--(axis cs:1.94397993311037,0.752508361204014)
--(axis cs:1.9690635451505,0.752508361204014)
--(axis cs:1.98160535117057,0.739966555183947)
--(axis cs:1.99414715719064,0.72742474916388)
--(axis cs:2.01923076923077,0.72742474916388)
--(axis cs:2.0443143812709,0.72742474916388)
--(axis cs:2.06939799331104,0.72742474916388)
--(axis cs:2.09448160535117,0.72742474916388)
--(axis cs:2.1195652173913,0.72742474916388)
--(axis cs:2.14464882943144,0.72742474916388)
--(axis cs:2.16973244147157,0.72742474916388)
--(axis cs:2.18227424749164,0.714882943143813)
--(axis cs:2.19481605351171,0.702341137123746)
--(axis cs:2.21989966555184,0.702341137123746)
--(axis cs:2.24498327759197,0.702341137123746)
--(axis cs:2.27006688963211,0.702341137123746)
--(axis cs:2.29515050167224,0.702341137123746)
--(axis cs:2.32023411371237,0.702341137123746)
--(axis cs:2.33277591973244,0.689799331103679)
--(axis cs:2.34531772575251,0.677257525083612)
--(axis cs:2.37040133779264,0.677257525083612)
--(axis cs:2.39548494983278,0.677257525083612)
--(axis cs:2.42056856187291,0.677257525083612)
--(axis cs:2.43311036789298,0.664715719063545)
--(axis cs:2.44565217391304,0.652173913043478)
--(axis cs:2.47073578595318,0.652173913043478)
--(axis cs:2.49581939799331,0.652173913043478)
--(axis cs:2.50836120401338,0.639632107023411)
--(axis cs:2.52090301003344,0.627090301003344)
--(axis cs:2.54598662207358,0.627090301003344)
--(axis cs:2.57107023411371,0.627090301003344)
--(axis cs:2.58361204013378,0.614548494983278)
--(axis cs:2.59615384615385,0.602006688963211)
--(axis cs:2.62123745819398,0.602006688963211)
--(axis cs:2.64632107023411,0.602006688963211)
--(axis cs:2.65886287625418,0.589464882943144)
--(axis cs:2.67140468227425,0.576923076923077)
--(axis cs:2.69648829431438,0.576923076923077)
--(axis cs:2.72157190635451,0.576923076923077)
--(axis cs:2.73411371237458,0.56438127090301)
--(axis cs:2.74665551839465,0.551839464882943)
--(axis cs:2.77173913043478,0.551839464882943)
--(axis cs:2.79682274247492,0.551839464882943)
--(axis cs:2.82190635451505,0.551839464882943)
--(axis cs:2.83444816053512,0.539297658862877)
--(axis cs:2.84698996655518,0.52675585284281)
--(axis cs:2.87207357859532,0.52675585284281)
--(axis cs:2.89715719063545,0.52675585284281)
--(axis cs:2.92224080267559,0.52675585284281)
--(axis cs:2.93478260869565,0.514214046822743)
--(axis cs:2.94732441471572,0.501672240802676)
--(axis cs:2.97240802675585,0.501672240802676)
--(axis cs:2.99749163879599,0.501672240802676)
--(axis cs:3.02257525083612,0.501672240802676)
--(axis cs:3.04765886287625,0.501672240802676)
--(axis cs:3.07274247491639,0.501672240802676)
--(axis cs:3.08528428093645,0.489130434782608)
--(axis cs:3.09782608695652,0.476588628762542)
--(axis cs:3.12290969899666,0.476588628762542)
--(axis cs:3.14799331103679,0.476588628762542)
--(axis cs:3.17307692307692,0.476588628762542)
--(axis cs:3.19816053511706,0.476588628762542)
--(axis cs:3.22324414715719,0.476588628762542)
--(axis cs:3.24832775919732,0.476588628762542)
--(axis cs:3.27341137123746,0.476588628762542)
--(axis cs:3.29849498327759,0.476588628762542)
--(axis cs:3.32357859531773,0.476588628762542)
--(axis cs:3.34866220735786,0.476588628762542)
--(axis cs:3.37374581939799,0.476588628762542)
--(axis cs:3.38628762541806,0.464046822742475)
--(axis cs:3.39882943143813,0.451505016722408)
--(axis cs:3.42391304347826,0.451505016722408)
--(axis cs:3.44899665551839,0.451505016722408)
--(axis cs:3.47408026755853,0.451505016722408)
--(axis cs:3.49916387959866,0.451505016722408)
--(axis cs:3.5242474916388,0.451505016722408)
--(axis cs:3.54933110367893,0.451505016722408)
--(axis cs:3.57441471571906,0.451505016722408)
--(axis cs:3.5994983277592,0.451505016722408)
--(axis cs:3.62458193979933,0.451505016722408)
--(axis cs:3.64966555183947,0.451505016722408)
--(axis cs:3.6747491638796,0.451505016722408)
--(axis cs:3.69983277591973,0.451505016722408)
--(axis cs:3.72491638795987,0.451505016722408)
--(axis cs:3.75,0.451505016722408);

\path [draw=black, semithick]
(axis cs:2.49581939799331,-2.15719063545151)
--(axis cs:2.48327759197324,-2.14464882943144)
--(axis cs:2.47073578595318,-2.13210702341137)
--(axis cs:2.44565217391304,-2.13210702341137)
--(axis cs:2.43311036789298,-2.1195652173913)
--(axis cs:2.42056856187291,-2.10702341137124)
--(axis cs:2.40802675585284,-2.09448160535117)
--(axis cs:2.39548494983278,-2.0819397993311)
--(axis cs:2.37040133779264,-2.0819397993311)
--(axis cs:2.35785953177258,-2.06939799331104)
--(axis cs:2.34531772575251,-2.05685618729097)
--(axis cs:2.33277591973244,-2.0443143812709)
--(axis cs:2.32023411371237,-2.03177257525084)
--(axis cs:2.30769230769231,-2.01923076923077)
--(axis cs:2.30769230769231,-1.99414715719064)
--(axis cs:2.29515050167224,-1.98160535117057)
--(axis cs:2.28260869565217,-1.9690635451505)
--(axis cs:2.27006688963211,-1.95652173913043)
--(axis cs:2.25752508361204,-1.94397993311037)
--(axis cs:2.25752508361204,-1.91889632107023)
--(axis cs:2.25752508361204,-1.8938127090301)
--(axis cs:2.27006688963211,-1.88127090301003)
--(axis cs:2.29515050167224,-1.88127090301003)
--(axis cs:2.32023411371237,-1.88127090301003)
--(axis cs:2.33277591973244,-1.8938127090301)
--(axis cs:2.34531772575251,-1.90635451505017)
--(axis cs:2.37040133779264,-1.90635451505017)
--(axis cs:2.38294314381271,-1.91889632107023)
--(axis cs:2.39548494983278,-1.9314381270903)
--(axis cs:2.42056856187291,-1.9314381270903)
--(axis cs:2.43311036789298,-1.94397993311037)
--(axis cs:2.44565217391304,-1.95652173913043)
--(axis cs:2.47073578595318,-1.95652173913043)
--(axis cs:2.48327759197324,-1.9690635451505)
--(axis cs:2.49581939799331,-1.98160535117057)
--(axis cs:2.50836120401338,-1.99414715719064)
--(axis cs:2.52090301003344,-2.0066889632107)
--(axis cs:2.53344481605351,-2.01923076923077)
--(axis cs:2.54598662207358,-2.03177257525084)
--(axis cs:2.55852842809365,-2.0443143812709)
--(axis cs:2.57107023411371,-2.05685618729097)
--(axis cs:2.58361204013378,-2.06939799331104)
--(axis cs:2.59615384615385,-2.0819397993311)
--(axis cs:2.60869565217391,-2.09448160535117)
--(axis cs:2.60869565217391,-2.1195652173913)
--(axis cs:2.59615384615385,-2.13210702341137)
--(axis cs:2.58361204013378,-2.14464882943144)
--(axis cs:2.57107023411371,-2.15719063545151)
--(axis cs:2.54598662207358,-2.15719063545151)
--(axis cs:2.52090301003344,-2.15719063545151)
--(axis cs:2.49581939799331,-2.15719063545151);

\path [draw=black, semithick]
(axis cs:-0.0376254180602005,1.22909698996656)
--(axis cs:-0.0125418060200668,1.22909698996656)
--(axis cs:0.0125418060200668,1.22909698996656)
--(axis cs:0.0376254180602009,1.22909698996656)
--(axis cs:0.0501672240802677,1.24163879598662)
--(axis cs:0.0627090301003346,1.25418060200669)
--(axis cs:0.0752508361204014,1.26672240802676)
--(axis cs:0.0877926421404682,1.27926421404682)
--(axis cs:0.100334448160535,1.29180602006689)
--(axis cs:0.100334448160535,1.31688963210702)
--(axis cs:0.100334448160535,1.34197324414716)
--(axis cs:0.100334448160535,1.36705685618729)
--(axis cs:0.100334448160535,1.39214046822743)
--(axis cs:0.0877926421404682,1.40468227424749)
--(axis cs:0.0752508361204014,1.41722408026756)
--(axis cs:0.0627090301003346,1.42976588628763)
--(axis cs:0.0501672240802677,1.44230769230769)
--(axis cs:0.0376254180602009,1.45484949832776)
--(axis cs:0.0125418060200668,1.45484949832776)
--(axis cs:-0.0125418060200668,1.45484949832776)
--(axis cs:-0.0376254180602005,1.45484949832776)
--(axis cs:-0.0501672240802675,1.44230769230769)
--(axis cs:-0.0627090301003346,1.42976588628763)
--(axis cs:-0.0752508361204014,1.41722408026756)
--(axis cs:-0.0752508361204014,1.39214046822743)
--(axis cs:-0.0752508361204014,1.36705685618729)
--(axis cs:-0.0752508361204014,1.34197324414716)
--(axis cs:-0.0752508361204014,1.31688963210702)
--(axis cs:-0.0752508361204014,1.29180602006689)
--(axis cs:-0.0752508361204014,1.26672240802676)
--(axis cs:-0.0627090301003346,1.25418060200669)
--(axis cs:-0.0501672240802675,1.24163879598662)
--(axis cs:-0.0376254180602005,1.22909698996656);

\end{axis}

\end{tikzpicture}

==> fig/MLP_MCdrop_rbf.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
tick pos=both,
xmin=-3.75, xmax=3.75,
ymin=-3.75, ymax=3.75
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.65584415584416, xmax=6.33116883116883, ymin=-4.82142857142857, ymax=4.91883116883117] {fig/MLP_MCdrop_rbf-001.png};
\path [draw=black, semithick]
(axis cs:-2.70903010033445,-3.75)
--(axis cs:-2.69648829431438,-3.73745819397993)
--(axis cs:-2.68394648829431,-3.72491638795987)
--(axis cs:-2.67140468227425,-3.7123745819398)
--(axis cs:-2.65886287625418,-3.69983277591973)
--(axis cs:-2.64632107023411,-3.68729096989967)
--(axis cs:-2.63377926421405,-3.6747491638796)
--(axis cs:-2.63377926421405,-3.64966555183946)
--(axis cs:-2.62123745819398,-3.6371237458194)
--(axis cs:-2.60869565217391,-3.62458193979933)
--(axis cs:-2.59615384615385,-3.61204013377926)
--(axis cs:-2.58361204013378,-3.5994983277592)
--(axis cs:-2.57107023411371,-3.58695652173913)
--(axis cs:-2.55852842809365,-3.57441471571906)
--(axis cs:-2.54598662207358,-3.561872909699)
--(axis cs:-2.53344481605351,-3.54933110367893)
--(axis cs:-2.52090301003344,-3.53678929765886)
--(axis cs:-2.50836120401338,-3.5242474916388)
--(axis cs:-2.49581939799331,-3.51170568561873)
--(axis cs:-2.48327759197324,-3.49916387959866)
--(axis cs:-2.48327759197324,-3.47408026755853)
--(axis cs:-2.47073578595318,-3.46153846153846)
--(axis cs:-2.45819397993311,-3.44899665551839)
--(axis cs:-2.44565217391304,-3.43645484949833)
--(axis cs:-2.43311036789298,-3.42391304347826)
--(axis cs:-2.42056856187291,-3.41137123745819)
--(axis cs:-2.40802675585284,-3.39882943143813)
--(axis cs:-2.39548494983278,-3.38628762541806)
--(axis cs:-2.38294314381271,-3.37374581939799)
--(axis cs:-2.37040133779264,-3.36120401337793)
--(axis cs:-2.35785953177258,-3.34866220735786)
--(axis cs:-2.34531772575251,-3.33612040133779)
--(axis cs:-2.33277591973244,-3.32357859531773)
--(axis cs:-2.33277591973244,-3.29849498327759)
--(axis cs:-2.32023411371237,-3.28595317725753)
--(axis cs:-2.30769230769231,-3.27341137123746)
--(axis cs:-2.29515050167224,-3.26086956521739)
--(axis cs:-2.28260869565217,-3.24832775919732)
--(axis cs:-2.27006688963211,-3.23578595317726)
--(axis cs:-2.25752508361204,-3.22324414715719)
--(axis cs:-2.24498327759197,-3.21070234113712)
--(axis cs:-2.23244147157191,-3.19816053511706)
--(axis cs:-2.21989966555184,-3.18561872909699)
--(axis cs:-2.20735785953177,-3.17307692307692)
--(axis cs:-2.19481605351171,-3.16053511705686)
--(axis cs:-2.18227424749164,-3.14799331103679)
--(axis cs:-2.18227424749164,-3.12290969899666)
--(axis cs:-2.16973244147157,-3.11036789297659)
--(axis cs:-2.15719063545151,-3.09782608695652)
--(axis cs:-2.14464882943144,-3.08528428093645)
--(axis cs:-2.13210702341137,-3.07274247491639)
--(axis cs:-2.1195652173913,-3.06020066889632)
--(axis cs:-2.10702341137124,-3.04765886287625)
--(axis cs:-2.09448160535117,-3.03511705685619)
--(axis cs:-2.0819397993311,-3.02257525083612)
--(axis cs:-2.06939799331104,-3.01003344481605)
--(axis cs:-2.05685618729097,-2.99749163879599)
--(axis cs:-2.0443143812709,-2.98494983277592)
--(axis cs:-2.03177257525084,-2.97240802675585)
--(axis cs:-2.03177257525084,-2.94732441471572)
--(axis cs:-2.01923076923077,-2.93478260869565)
--(axis cs:-2.0066889632107,-2.92224080267559)
--(axis cs:-1.99414715719064,-2.90969899665552)
--(axis cs:-1.98160535117057,-2.89715719063545)
--(axis cs:-1.9690635451505,-2.88461538461538)
--(axis cs:-1.95652173913043,-2.87207357859532)
--(axis cs:-1.94397993311037,-2.85953177257525)
--(axis cs:-1.9314381270903,-2.84698996655518)
--(axis cs:-1.9314381270903,-2.82190635451505)
--(axis cs:-1.91889632107023,-2.80936454849498)
--(axis cs:-1.90635451505017,-2.79682274247492)
--(axis cs:-1.8938127090301,-2.78428093645485)
--(axis cs:-1.88127090301003,-2.77173913043478)
--(axis cs:-1.86872909698997,-2.75919732441472)
--(axis cs:-1.8561872909699,-2.74665551839465)
--(axis cs:-1.84364548494983,-2.73411371237458)
--(axis cs:-1.83110367892977,-2.72157190635451)
--(axis cs:-1.83110367892977,-2.69648829431438)
--(axis cs:-1.8185618729097,-2.68394648829431)
--(axis cs:-1.80602006688963,-2.67140468227425)
--(axis cs:-1.79347826086957,-2.65886287625418)
--(axis cs:-1.7809364548495,-2.64632107023411)
--(axis cs:-1.76839464882943,-2.63377926421405)
--(axis cs:-1.75585284280936,-2.62123745819398)
--(axis cs:-1.75585284280936,-2.59615384615385)
--(axis cs:-1.7433110367893,-2.58361204013378)
--(axis cs:-1.73076923076923,-2.57107023411371)
--(axis cs:-1.71822742474916,-2.55852842809365)
--(axis cs:-1.7056856187291,-2.54598662207358)
--(axis cs:-1.69314381270903,-2.53344481605351)
--(axis cs:-1.68060200668896,-2.52090301003344)
--(axis cs:-1.68060200668896,-2.49581939799331)
--(axis cs:-1.6680602006689,-2.48327759197324)
--(axis cs:-1.65551839464883,-2.47073578595318)
--(axis cs:-1.64297658862876,-2.45819397993311)
--(axis cs:-1.6304347826087,-2.44565217391304)
--(axis cs:-1.61789297658863,-2.43311036789298)
--(axis cs:-1.60535117056856,-2.42056856187291)
--(axis cs:-1.60535117056856,-2.39548494983278)
--(axis cs:-1.59280936454849,-2.38294314381271)
--(axis cs:-1.58026755852843,-2.37040133779264)
--(axis cs:-1.56772575250836,-2.35785953177258)
--(axis cs:-1.55518394648829,-2.34531772575251)
--(axis cs:-1.55518394648829,-2.32023411371237)
--(axis cs:-1.54264214046823,-2.30769230769231)
--(axis cs:-1.53010033444816,-2.29515050167224)
--(axis cs:-1.51755852842809,-2.28260869565217)
--(axis cs:-1.50501672240803,-2.27006688963211)
--(axis cs:-1.50501672240803,-2.24498327759197)
--(axis cs:-1.49247491638796,-2.23244147157191)
--(axis cs:-1.47993311036789,-2.21989966555184)
--(axis cs:-1.47993311036789,-2.19481605351171)
--(axis cs:-1.46739130434783,-2.18227424749164)
--(axis cs:-1.45484949832776,-2.16973244147157)
--(axis cs:-1.44230769230769,-2.15719063545151)
--(axis cs:-1.42976588628763,-2.14464882943144)
--(axis cs:-1.42976588628763,-2.1195652173913)
--(axis cs:-1.41722408026756,-2.10702341137124)
--(axis cs:-1.40468227424749,-2.09448160535117)
--(axis cs:-1.40468227424749,-2.06939799331104)
--(axis cs:-1.39214046822742,-2.05685618729097)
--(axis cs:-1.37959866220736,-2.0443143812709)
--(axis cs:-1.37959866220736,-2.01923076923077)
--(axis cs:-1.36705685618729,-2.0066889632107)
--(axis cs:-1.35451505016722,-1.99414715719064)
--(axis cs:-1.35451505016722,-1.9690635451505)
--(axis cs:-1.34197324414716,-1.95652173913043)
--(axis cs:-1.32943143812709,-1.94397993311037)
--(axis cs:-1.32943143812709,-1.91889632107023)
--(axis cs:-1.32943143812709,-1.8938127090301)
--(axis cs:-1.31688963210702,-1.88127090301003)
--(axis cs:-1.30434782608696,-1.86872909698997)
--(axis cs:-1.30434782608696,-1.84364548494983)
--(axis cs:-1.29180602006689,-1.83110367892977)
--(axis cs:-1.27926421404682,-1.8185618729097)
--(axis cs:-1.27926421404682,-1.79347826086957)
--(axis cs:-1.27926421404682,-1.76839464882943)
--(axis cs:-1.27926421404682,-1.7433110367893)
--(axis cs:-1.26672240802676,-1.73076923076923)
--(axis cs:-1.25418060200669,-1.71822742474916)
--(axis cs:-1.25418060200669,-1.69314381270903)
--(axis cs:-1.25418060200669,-1.6680602006689)
--(axis cs:-1.25418060200669,-1.64297658862876)
--(axis cs:-1.24163879598662,-1.6304347826087)
--(axis cs:-1.22909698996656,-1.61789297658863)
--(axis cs:-1.22909698996656,-1.59280936454849)
--(axis cs:-1.22909698996656,-1.56772575250836)
--(axis cs:-1.22909698996656,-1.54264214046823)
--(axis cs:-1.22909698996656,-1.51755852842809)
--(axis cs:-1.21655518394649,-1.50501672240803)
--(axis cs:-1.20401337792642,-1.49247491638796)
--(axis cs:-1.20401337792642,-1.46739130434783)
--(axis cs:-1.20401337792642,-1.44230769230769)
--(axis cs:-1.20401337792642,-1.41722408026756)
--(axis cs:-1.20401337792642,-1.39214046822742)
--(axis cs:-1.19147157190635,-1.37959866220736)
--(axis cs:-1.17892976588629,-1.36705685618729)
--(axis cs:-1.17892976588629,-1.34197324414716)
--(axis cs:-1.17892976588629,-1.31688963210702)
--(axis cs:-1.17892976588629,-1.29180602006689)
--(axis cs:-1.17892976588629,-1.26672240802676)
--(axis cs:-1.16638795986622,-1.25418060200669)
--(axis cs:-1.15384615384615,-1.24163879598662)
--(axis cs:-1.15384615384615,-1.21655518394649)
--(axis cs:-1.15384615384615,-1.19147157190635)
--(axis cs:-1.15384615384615,-1.16638795986622)
--(axis cs:-1.14130434782609,-1.15384615384615)
--(axis cs:-1.12876254180602,-1.14130434782609)
--(axis cs:-1.12876254180602,-1.11622073578595)
--(axis cs:-1.12876254180602,-1.09113712374582)
--(axis cs:-1.11622073578595,-1.07859531772575)
--(axis cs:-1.10367892976589,-1.06605351170569)
--(axis cs:-1.10367892976589,-1.04096989966555)
--(axis cs:-1.09113712374582,-1.02842809364548)
--(axis cs:-1.07859531772575,-1.01588628762542)
--(axis cs:-1.06605351170569,-1.00334448160535)
--(axis cs:-1.05351170568562,-0.990802675585284)
--(axis cs:-1.05351170568562,-0.96571906354515)
--(axis cs:-1.04096989966555,-0.953177257525084)
--(axis cs:-1.02842809364548,-0.940635451505017)
--(axis cs:-1.01588628762542,-0.92809364548495)
--(axis cs:-1.00334448160535,-0.915551839464883)
--(axis cs:-0.990802675585284,-0.903010033444816)
--(axis cs:-0.978260869565217,-0.890468227424749)
--(axis cs:-0.96571906354515,-0.877926421404682)
--(axis cs:-0.953177257525084,-0.865384615384615)
--(axis cs:-0.940635451505017,-0.852842809364548)
--(axis cs:-0.915551839464883,-0.852842809364548)
--(axis cs:-0.903010033444816,-0.840301003344481)
--(axis cs:-0.890468227424749,-0.827759197324414)
--(axis cs:-0.865384615384615,-0.827759197324414)
--(axis cs:-0.852842809364548,-0.815217391304348)
--(axis cs:-0.840301003344481,-0.802675585284281)
--(axis cs:-0.815217391304348,-0.802675585284281)
--(axis cs:-0.790133779264214,-0.802675585284281)
--(axis cs:-0.777591973244147,-0.790133779264214)
--(axis cs:-0.76505016722408,-0.777591973244147)
--(axis cs:-0.739966555183946,-0.777591973244147)
--(axis cs:-0.714882943143813,-0.777591973244147)
--(axis cs:-0.689799331103679,-0.777591973244147)
--(axis cs:-0.677257525083612,-0.76505016722408)
--(axis cs:-0.664715719063545,-0.752508361204013)
--(axis cs:-0.639632107023411,-0.752508361204013)
--(axis cs:-0.614548494983278,-0.752508361204013)
--(axis cs:-0.589464882943144,-0.752508361204013)
--(axis cs:-0.56438127090301,-0.752508361204013)
--(axis cs:-0.539297658862876,-0.752508361204013)
--(axis cs:-0.514214046822743,-0.752508361204013)
--(axis cs:-0.489130434782608,-0.752508361204013)
--(axis cs:-0.464046822742475,-0.752508361204013)
--(axis cs:-0.438963210702341,-0.752508361204013)
--(axis cs:-0.413879598662207,-0.752508361204013)
--(axis cs:-0.388795986622073,-0.752508361204013)
--(axis cs:-0.36371237458194,-0.752508361204013)
--(axis cs:-0.338628762541806,-0.752508361204013)
--(axis cs:-0.313545150501672,-0.752508361204013)
--(axis cs:-0.288461538461538,-0.752508361204013)
--(axis cs:-0.263377926421405,-0.752508361204013)
--(axis cs:-0.238294314381271,-0.752508361204013)
--(axis cs:-0.213210702341137,-0.752508361204013)
--(axis cs:-0.188127090301003,-0.752508361204013)
--(axis cs:-0.16304347826087,-0.752508361204013)
--(axis cs:-0.137959866220736,-0.752508361204013)
--(axis cs:-0.112876254180602,-0.752508361204013)
--(axis cs:-0.0877926421404682,-0.752508361204013)
--(axis cs:-0.0627090301003346,-0.752508361204013)
--(axis cs:-0.0376254180602005,-0.752508361204013)
--(axis cs:-0.0125418060200668,-0.752508361204013)
--(axis cs:0.0125418060200668,-0.752508361204013)
--(axis cs:0.0376254180602009,-0.752508361204013)
--(axis cs:0.0501672240802677,-0.76505016722408)
--(axis cs:0.0627090301003346,-0.777591973244147)
--(axis cs:0.0877926421404682,-0.777591973244147)
--(axis cs:0.112876254180602,-0.777591973244147)
--(axis cs:0.137959866220736,-0.777591973244147)
--(axis cs:0.16304347826087,-0.777591973244147)
--(axis cs:0.188127090301003,-0.777591973244147)
--(axis cs:0.20066889632107,-0.790133779264214)
--(axis cs:0.213210702341137,-0.802675585284281)
--(axis cs:0.238294314381271,-0.802675585284281)
--(axis cs:0.263377926421405,-0.802675585284281)
--(axis cs:0.275919732441471,-0.815217391304348)
--(axis cs:0.288461538461538,-0.827759197324414)
--(axis cs:0.313545150501672,-0.827759197324414)
--(axis cs:0.326086956521739,-0.840301003344481)
--(axis cs:0.338628762541807,-0.852842809364548)
--(axis cs:0.36371237458194,-0.852842809364548)
--(axis cs:0.376254180602007,-0.865384615384615)
--(axis cs:0.388795986622074,-0.877926421404682)
--(axis cs:0.401337792642141,-0.890468227424749)
--(axis cs:0.413879598662207,-0.903010033444816)
--(axis cs:0.438963210702341,-0.903010033444816)
--(axis cs:0.451505016722408,-0.915551839464883)
--(axis cs:0.464046822742475,-0.92809364548495)
--(axis cs:0.476588628762542,-0.940635451505017)
--(axis cs:0.489130434782608,-0.953177257525084)
--(axis cs:0.501672240802676,-0.96571906354515)
--(axis cs:0.514214046822743,-0.978260869565217)
--(axis cs:0.52675585284281,-0.990802675585284)
--(axis cs:0.539297658862877,-1.00334448160535)
--(axis cs:0.551839464882943,-1.01588628762542)
--(axis cs:0.56438127090301,-1.02842809364548)
--(axis cs:0.576923076923077,-1.04096989966555)
--(axis cs:0.589464882943144,-1.05351170568562)
--(axis cs:0.602006688963211,-1.06605351170569)
--(axis cs:0.602006688963211,-1.09113712374582)
--(axis cs:0.614548494983278,-1.10367892976589)
--(axis cs:0.627090301003344,-1.11622073578595)
--(axis cs:0.639632107023411,-1.12876254180602)
--(axis cs:0.652173913043478,-1.14130434782609)
--(axis cs:0.664715719063545,-1.15384615384615)
--(axis cs:0.677257525083612,-1.16638795986622)
--(axis cs:0.677257525083612,-1.19147157190635)
--(axis cs:0.689799331103679,-1.20401337792642)
--(axis cs:0.702341137123746,-1.21655518394649)
--(axis cs:0.714882943143813,-1.22909698996656)
--(axis cs:0.72742474916388,-1.24163879598662)
--(axis cs:0.72742474916388,-1.26672240802676)
--(axis cs:0.739966555183947,-1.27926421404682)
--(axis cs:0.752508361204014,-1.29180602006689)
--(axis cs:0.76505016722408,-1.30434782608696)
--(axis cs:0.777591973244147,-1.31688963210702)
--(axis cs:0.777591973244147,-1.34197324414716)
--(axis cs:0.790133779264214,-1.35451505016722)
--(axis cs:0.802675585284281,-1.36705685618729)
--(axis cs:0.802675585284281,-1.39214046822742)
--(axis cs:0.815217391304348,-1.40468227424749)
--(axis cs:0.827759197324414,-1.41722408026756)
--(axis cs:0.840301003344481,-1.42976588628763)
--(axis cs:0.852842809364549,-1.44230769230769)
--(axis cs:0.852842809364549,-1.46739130434783)
--(axis cs:0.865384615384616,-1.47993311036789)
--(axis cs:0.877926421404683,-1.49247491638796)
--(axis cs:0.877926421404683,-1.51755852842809)
--(axis cs:0.89046822742475,-1.53010033444816)
--(axis cs:0.903010033444816,-1.54264214046823)
--(axis cs:0.903010033444816,-1.56772575250836)
--(axis cs:0.915551839464883,-1.58026755852843)
--(axis cs:0.92809364548495,-1.59280936454849)
--(axis cs:0.940635451505017,-1.60535117056856)
--(axis cs:0.953177257525084,-1.61789297658863)
--(axis cs:0.953177257525084,-1.64297658862876)
--(axis cs:0.96571906354515,-1.65551839464883)
--(axis cs:0.978260869565217,-1.6680602006689)
--(axis cs:0.978260869565217,-1.69314381270903)
--(axis cs:0.990802675585284,-1.7056856187291)
--(axis cs:1.00334448160535,-1.71822742474916)
--(axis cs:1.01588628762542,-1.73076923076923)
--(axis cs:1.02842809364549,-1.7433110367893)
--(axis cs:1.02842809364549,-1.76839464882943)
--(axis cs:1.04096989966555,-1.7809364548495)
--(axis cs:1.05351170568562,-1.79347826086957)
--(axis cs:1.05351170568562,-1.8185618729097)
--(axis cs:1.06605351170569,-1.83110367892977)
--(axis cs:1.07859531772575,-1.84364548494983)
--(axis cs:1.09113712374582,-1.8561872909699)
--(axis cs:1.10367892976589,-1.86872909698997)
--(axis cs:1.10367892976589,-1.8938127090301)
--(axis cs:1.11622073578595,-1.90635451505017)
--(axis cs:1.12876254180602,-1.91889632107023)
--(axis cs:1.12876254180602,-1.94397993311037)
--(axis cs:1.14130434782609,-1.95652173913043)
--(axis cs:1.15384615384615,-1.9690635451505)
--(axis cs:1.16638795986622,-1.98160535117057)
--(axis cs:1.17892976588629,-1.99414715719064)
--(axis cs:1.17892976588629,-2.01923076923077)
--(axis cs:1.19147157190635,-2.03177257525084)
--(axis cs:1.20401337792642,-2.0443143812709)
--(axis cs:1.20401337792642,-2.06939799331104)
--(axis cs:1.21655518394649,-2.0819397993311)
--(axis cs:1.22909698996656,-2.09448160535117)
--(axis cs:1.24163879598662,-2.10702341137124)
--(axis cs:1.25418060200669,-2.1195652173913)
--(axis cs:1.25418060200669,-2.14464882943144)
--(axis cs:1.26672240802676,-2.15719063545151)
--(axis cs:1.27926421404682,-2.16973244147157)
--(axis cs:1.29180602006689,-2.18227424749164)
--(axis cs:1.30434782608696,-2.19481605351171)
--(axis cs:1.30434782608696,-2.21989966555184)
--(axis cs:1.31688963210702,-2.23244147157191)
--(axis cs:1.32943143812709,-2.24498327759197)
--(axis cs:1.32943143812709,-2.27006688963211)
--(axis cs:1.34197324414716,-2.28260869565217)
--(axis cs:1.35451505016722,-2.29515050167224)
--(axis cs:1.36705685618729,-2.30769230769231)
--(axis cs:1.37959866220736,-2.32023411371237)
--(axis cs:1.37959866220736,-2.34531772575251)
--(axis cs:1.39214046822743,-2.35785953177258)
--(axis cs:1.40468227424749,-2.37040133779264)
--(axis cs:1.40468227424749,-2.39548494983278)
--(axis cs:1.41722408026756,-2.40802675585284)
--(axis cs:1.42976588628763,-2.42056856187291)
--(axis cs:1.44230769230769,-2.43311036789298)
--(axis cs:1.45484949832776,-2.44565217391304)
--(axis cs:1.45484949832776,-2.47073578595318)
--(axis cs:1.46739130434783,-2.48327759197324)
--(axis cs:1.47993311036789,-2.49581939799331)
--(axis cs:1.49247491638796,-2.50836120401338)
--(axis cs:1.50501672240803,-2.52090301003344)
--(axis cs:1.50501672240803,-2.54598662207358)
--(axis cs:1.51755852842809,-2.55852842809365)
--(axis cs:1.53010033444816,-2.57107023411371)
--(axis cs:1.53010033444816,-2.59615384615385)
--(axis cs:1.54264214046823,-2.60869565217391)
--(axis cs:1.55518394648829,-2.62123745819398)
--(axis cs:1.56772575250836,-2.63377926421405)
--(axis cs:1.58026755852843,-2.64632107023411)
--(axis cs:1.58026755852843,-2.67140468227425)
--(axis cs:1.5928093645485,-2.68394648829431)
--(axis cs:1.60535117056856,-2.69648829431438)
--(axis cs:1.60535117056856,-2.72157190635451)
--(axis cs:1.61789297658863,-2.73411371237458)
--(axis cs:1.6304347826087,-2.74665551839465)
--(axis cs:1.64297658862876,-2.75919732441472)
--(axis cs:1.65551839464883,-2.77173913043478)
--(axis cs:1.65551839464883,-2.79682274247492)
--(axis cs:1.6680602006689,-2.80936454849498)
--(axis cs:1.68060200668896,-2.82190635451505)
--(axis cs:1.68060200668896,-2.84698996655518)
--(axis cs:1.69314381270903,-2.85953177257525)
--(axis cs:1.7056856187291,-2.87207357859532)
--(axis cs:1.71822742474916,-2.88461538461538)
--(axis cs:1.73076923076923,-2.89715719063545)
--(axis cs:1.73076923076923,-2.92224080267559)
--(axis cs:1.7433110367893,-2.93478260869565)
--(axis cs:1.75585284280936,-2.94732441471572)
--(axis cs:1.75585284280936,-2.97240802675585)
--(axis cs:1.76839464882943,-2.98494983277592)
--(axis cs:1.7809364548495,-2.99749163879599)
--(axis cs:1.79347826086957,-3.01003344481605)
--(axis cs:1.80602006688963,-3.02257525083612)
--(axis cs:1.80602006688963,-3.04765886287625)
--(axis cs:1.8185618729097,-3.06020066889632)
--(axis cs:1.83110367892977,-3.07274247491639)
--(axis cs:1.83110367892977,-3.09782608695652)
--(axis cs:1.84364548494983,-3.11036789297659)
--(axis cs:1.8561872909699,-3.12290969899666)
--(axis cs:1.8561872909699,-3.14799331103679)
--(axis cs:1.86872909698997,-3.16053511705686)
--(axis cs:1.88127090301003,-3.17307692307692)
--(axis cs:1.8938127090301,-3.18561872909699)
--(axis cs:1.90635451505017,-3.19816053511706)
--(axis cs:1.90635451505017,-3.22324414715719)
--(axis cs:1.91889632107023,-3.23578595317726)
--(axis cs:1.9314381270903,-3.24832775919732)
--(axis cs:1.9314381270903,-3.27341137123746)
--(axis cs:1.94397993311037,-3.28595317725753)
--(axis cs:1.95652173913044,-3.29849498327759)
--(axis cs:1.95652173913044,-3.32357859531773)
--(axis cs:1.9690635451505,-3.33612040133779)
--(axis cs:1.98160535117057,-3.34866220735786)
--(axis cs:1.98160535117057,-3.37374581939799)
--(axis cs:1.99414715719064,-3.38628762541806)
--(axis cs:2.0066889632107,-3.39882943143813)
--(axis cs:2.01923076923077,-3.41137123745819)
--(axis cs:2.03177257525084,-3.42391304347826)
--(axis cs:2.03177257525084,-3.44899665551839)
--(axis cs:2.0443143812709,-3.46153846153846)
--(axis cs:2.05685618729097,-3.47408026755853)
--(axis cs:2.05685618729097,-3.49916387959866)
--(axis cs:2.06939799331104,-3.51170568561873)
--(axis cs:2.0819397993311,-3.5242474916388)
--(axis cs:2.0819397993311,-3.54933110367893)
--(axis cs:2.09448160535117,-3.561872909699)
--(axis cs:2.10702341137124,-3.57441471571906)
--(axis cs:2.10702341137124,-3.5994983277592)
--(axis cs:2.1195652173913,-3.61204013377926)
--(axis cs:2.13210702341137,-3.62458193979933)
--(axis cs:2.13210702341137,-3.64966555183946)
--(axis cs:2.14464882943144,-3.66220735785953)
--(axis cs:2.15719063545151,-3.6747491638796)
--(axis cs:2.15719063545151,-3.69983277591973)
--(axis cs:2.16973244147157,-3.7123745819398)
--(axis cs:2.18227424749164,-3.72491638795987)
--(axis cs:2.18227424749164,-3.75);

\path [draw=black, semithick]
(axis cs:2.83444816053512,-3.75)
--(axis cs:2.83444816053512,-3.72491638795987)
--(axis cs:2.83444816053512,-3.69983277591973)
--(axis cs:2.83444816053512,-3.6747491638796)
--(axis cs:2.84698996655518,-3.66220735785953)
--(axis cs:2.85953177257525,-3.64966555183946)
--(axis cs:2.87207357859532,-3.6371237458194)
--(axis cs:2.89715719063545,-3.6371237458194)
--(axis cs:2.92224080267559,-3.6371237458194)
--(axis cs:2.93478260869565,-3.64966555183946)
--(axis cs:2.94732441471572,-3.66220735785953)
--(axis cs:2.97240802675585,-3.66220735785953)
--(axis cs:2.99749163879599,-3.66220735785953)
--(axis cs:3.01003344481605,-3.6747491638796)
--(axis cs:3.02257525083612,-3.68729096989967)
--(axis cs:3.03511705685619,-3.69983277591973)
--(axis cs:3.04765886287625,-3.7123745819398)
--(axis cs:3.07274247491639,-3.7123745819398)
--(axis cs:3.08528428093645,-3.72491638795987)
--(axis cs:3.09782608695652,-3.73745819397993)
--(axis cs:3.12290969899666,-3.73745819397993)
--(axis cs:3.13545150501672,-3.75);

\path [draw=black, semithick]
(axis cs:3.75,-3.51170568561873)
--(axis cs:3.73745819397993,-3.49916387959866)
--(axis cs:3.72491638795987,-3.4866220735786)
--(axis cs:3.7123745819398,-3.47408026755853)
--(axis cs:3.69983277591973,-3.46153846153846)
--(axis cs:3.68729096989967,-3.44899665551839)
--(axis cs:3.6747491638796,-3.43645484949833)
--(axis cs:3.66220735785953,-3.42391304347826)
--(axis cs:3.66220735785953,-3.39882943143813)
--(axis cs:3.64966555183947,-3.38628762541806)
--(axis cs:3.6371237458194,-3.37374581939799)
--(axis cs:3.62458193979933,-3.36120401337793)
--(axis cs:3.61204013377926,-3.34866220735786)
--(axis cs:3.5994983277592,-3.33612040133779)
--(axis cs:3.58695652173913,-3.32357859531773)
--(axis cs:3.57441471571906,-3.31103678929766)
--(axis cs:3.561872909699,-3.29849498327759)
--(axis cs:3.54933110367893,-3.28595317725753)
--(axis cs:3.53678929765886,-3.27341137123746)
--(axis cs:3.5242474916388,-3.26086956521739)
--(axis cs:3.51170568561873,-3.24832775919732)
--(axis cs:3.49916387959866,-3.23578595317726)
--(axis cs:3.4866220735786,-3.22324414715719)
--(axis cs:3.47408026755853,-3.21070234113712)
--(axis cs:3.46153846153846,-3.19816053511706)
--(axis cs:3.44899665551839,-3.18561872909699)
--(axis cs:3.43645484949833,-3.17307692307692)
--(axis cs:3.42391304347826,-3.16053511705686)
--(axis cs:3.41137123745819,-3.14799331103679)
--(axis cs:3.39882943143813,-3.13545150501672)
--(axis cs:3.38628762541806,-3.12290969899666)
--(axis cs:3.37374581939799,-3.11036789297659)
--(axis cs:3.36120401337793,-3.09782608695652)
--(axis cs:3.34866220735786,-3.08528428093645)
--(axis cs:3.33612040133779,-3.07274247491639)
--(axis cs:3.33612040133779,-3.04765886287625)
--(axis cs:3.32357859531773,-3.03511705685619)
--(axis cs:3.31103678929766,-3.02257525083612)
--(axis cs:3.29849498327759,-3.01003344481605)
--(axis cs:3.28595317725753,-2.99749163879599)
--(axis cs:3.27341137123746,-2.98494983277592)
--(axis cs:3.26086956521739,-2.97240802675585)
--(axis cs:3.24832775919732,-2.95986622073579)
--(axis cs:3.23578595317726,-2.94732441471572)
--(axis cs:3.22324414715719,-2.93478260869565)
--(axis cs:3.21070234113712,-2.92224080267559)
--(axis cs:3.19816053511706,-2.90969899665552)
--(axis cs:3.18561872909699,-2.89715719063545)
--(axis cs:3.17307692307692,-2.88461538461538)
--(axis cs:3.16053511705686,-2.87207357859532)
--(axis cs:3.14799331103679,-2.85953177257525)
--(axis cs:3.13545150501672,-2.84698996655518)
--(axis cs:3.12290969899666,-2.83444816053512)
--(axis cs:3.11036789297659,-2.82190635451505)
--(axis cs:3.09782608695652,-2.80936454849498)
--(axis cs:3.08528428093645,-2.79682274247492)
--(axis cs:3.07274247491639,-2.78428093645485)
--(axis cs:3.06020066889632,-2.77173913043478)
--(axis cs:3.04765886287625,-2.75919732441472)
--(axis cs:3.03511705685619,-2.74665551839465)
--(axis cs:3.03511705685619,-2.72157190635451)
--(axis cs:3.02257525083612,-2.70903010033445)
--(axis cs:3.01003344481605,-2.69648829431438)
--(axis cs:2.99749163879599,-2.68394648829431)
--(axis cs:2.98494983277592,-2.67140468227425)
--(axis cs:2.97240802675585,-2.65886287625418)
--(axis cs:2.95986622073579,-2.64632107023411)
--(axis cs:2.94732441471572,-2.63377926421405)
--(axis cs:2.93478260869565,-2.62123745819398)
--(axis cs:2.92224080267559,-2.60869565217391)
--(axis cs:2.90969899665552,-2.59615384615385)
--(axis cs:2.89715719063545,-2.58361204013378)
--(axis cs:2.88461538461538,-2.57107023411371)
--(axis cs:2.87207357859532,-2.55852842809365)
--(axis cs:2.85953177257525,-2.54598662207358)
--(axis cs:2.84698996655518,-2.53344481605351)
--(axis cs:2.83444816053512,-2.52090301003344)
--(axis cs:2.82190635451505,-2.50836120401338)
--(axis cs:2.80936454849498,-2.49581939799331)
--(axis cs:2.79682274247492,-2.48327759197324)
--(axis cs:2.78428093645485,-2.47073578595318)
--(axis cs:2.77173913043478,-2.45819397993311)
--(axis cs:2.75919732441472,-2.44565217391304)
--(axis cs:2.74665551839465,-2.43311036789298)
--(axis cs:2.73411371237458,-2.42056856187291)
--(axis cs:2.73411371237458,-2.39548494983278)
--(axis cs:2.72157190635451,-2.38294314381271)
--(axis cs:2.70903010033445,-2.37040133779264)
--(axis cs:2.69648829431438,-2.35785953177258)
--(axis cs:2.68394648829431,-2.34531772575251)
--(axis cs:2.67140468227425,-2.33277591973244)
--(axis cs:2.65886287625418,-2.32023411371237)
--(axis cs:2.64632107023411,-2.30769230769231)
--(axis cs:2.63377926421405,-2.29515050167224)
--(axis cs:2.62123745819398,-2.28260869565217)
--(axis cs:2.60869565217391,-2.27006688963211)
--(axis cs:2.59615384615385,-2.25752508361204)
--(axis cs:2.58361204013378,-2.24498327759197)
--(axis cs:2.57107023411371,-2.23244147157191)
--(axis cs:2.55852842809365,-2.21989966555184)
--(axis cs:2.54598662207358,-2.20735785953177)
--(axis cs:2.53344481605351,-2.19481605351171)
--(axis cs:2.52090301003344,-2.18227424749164)
--(axis cs:2.50836120401338,-2.16973244147157)
--(axis cs:2.50836120401338,-2.14464882943144)
--(axis cs:2.49581939799331,-2.13210702341137)
--(axis cs:2.48327759197324,-2.1195652173913)
--(axis cs:2.47073578595318,-2.10702341137124)
--(axis cs:2.45819397993311,-2.09448160535117)
--(axis cs:2.44565217391304,-2.0819397993311)
--(axis cs:2.43311036789298,-2.06939799331104)
--(axis cs:2.42056856187291,-2.05685618729097)
--(axis cs:2.40802675585284,-2.0443143812709)
--(axis cs:2.39548494983278,-2.03177257525084)
--(axis cs:2.38294314381271,-2.01923076923077)
--(axis cs:2.37040133779264,-2.0066889632107)
--(axis cs:2.35785953177258,-1.99414715719064)
--(axis cs:2.34531772575251,-1.98160535117057)
--(axis cs:2.33277591973244,-1.9690635451505)
--(axis cs:2.32023411371237,-1.95652173913043)
--(axis cs:2.30769230769231,-1.94397993311037)
--(axis cs:2.30769230769231,-1.91889632107023)
--(axis cs:2.29515050167224,-1.90635451505017)
--(axis cs:2.28260869565217,-1.8938127090301)
--(axis cs:2.27006688963211,-1.88127090301003)
--(axis cs:2.25752508361204,-1.86872909698997)
--(axis cs:2.24498327759197,-1.8561872909699)
--(axis cs:2.23244147157191,-1.84364548494983)
--(axis cs:2.21989966555184,-1.83110367892977)
--(axis cs:2.20735785953177,-1.8185618729097)
--(axis cs:2.19481605351171,-1.80602006688963)
--(axis cs:2.18227424749164,-1.79347826086957)
--(axis cs:2.16973244147157,-1.7809364548495)
--(axis cs:2.15719063545151,-1.76839464882943)
--(axis cs:2.15719063545151,-1.7433110367893)
--(axis cs:2.14464882943144,-1.73076923076923)
--(axis cs:2.13210702341137,-1.71822742474916)
--(axis cs:2.1195652173913,-1.7056856187291)
--(axis cs:2.10702341137124,-1.69314381270903)
--(axis cs:2.09448160535117,-1.68060200668896)
--(axis cs:2.0819397993311,-1.6680602006689)
--(axis cs:2.0819397993311,-1.64297658862876)
--(axis cs:2.06939799331104,-1.6304347826087)
--(axis cs:2.05685618729097,-1.61789297658863)
--(axis cs:2.0443143812709,-1.60535117056856)
--(axis cs:2.03177257525084,-1.59280936454849)
--(axis cs:2.01923076923077,-1.58026755852843)
--(axis cs:2.0066889632107,-1.56772575250836)
--(axis cs:2.0066889632107,-1.54264214046823)
--(axis cs:1.99414715719064,-1.53010033444816)
--(axis cs:1.98160535117057,-1.51755852842809)
--(axis cs:1.9690635451505,-1.50501672240803)
--(axis cs:1.95652173913044,-1.49247491638796)
--(axis cs:1.95652173913044,-1.46739130434783)
--(axis cs:1.94397993311037,-1.45484949832776)
--(axis cs:1.9314381270903,-1.44230769230769)
--(axis cs:1.9314381270903,-1.41722408026756)
--(axis cs:1.91889632107023,-1.40468227424749)
--(axis cs:1.90635451505017,-1.39214046822742)
--(axis cs:1.8938127090301,-1.37959866220736)
--(axis cs:1.88127090301003,-1.36705685618729)
--(axis cs:1.88127090301003,-1.34197324414716)
--(axis cs:1.86872909698997,-1.32943143812709)
--(axis cs:1.8561872909699,-1.31688963210702)
--(axis cs:1.8561872909699,-1.29180602006689)
--(axis cs:1.84364548494983,-1.27926421404682)
--(axis cs:1.83110367892977,-1.26672240802676)
--(axis cs:1.83110367892977,-1.24163879598662)
--(axis cs:1.83110367892977,-1.21655518394649)
--(axis cs:1.8185618729097,-1.20401337792642)
--(axis cs:1.80602006688963,-1.19147157190635)
--(axis cs:1.80602006688963,-1.16638795986622)
--(axis cs:1.79347826086957,-1.15384615384615)
--(axis cs:1.7809364548495,-1.14130434782609)
--(axis cs:1.7809364548495,-1.11622073578595)
--(axis cs:1.76839464882943,-1.10367892976589)
--(axis cs:1.75585284280936,-1.09113712374582)
--(axis cs:1.75585284280936,-1.06605351170569)
--(axis cs:1.7433110367893,-1.05351170568562)
--(axis cs:1.73076923076923,-1.04096989966555)
--(axis cs:1.73076923076923,-1.01588628762542)
--(axis cs:1.71822742474916,-1.00334448160535)
--(axis cs:1.7056856187291,-0.990802675585284)
--(axis cs:1.69314381270903,-0.978260869565217)
--(axis cs:1.68060200668896,-0.96571906354515)
--(axis cs:1.68060200668896,-0.940635451505017)
--(axis cs:1.6680602006689,-0.92809364548495)
--(axis cs:1.65551839464883,-0.915551839464883)
--(axis cs:1.64297658862876,-0.903010033444816)
--(axis cs:1.6304347826087,-0.890468227424749)
--(axis cs:1.6304347826087,-0.865384615384615)
--(axis cs:1.61789297658863,-0.852842809364548)
--(axis cs:1.60535117056856,-0.840301003344481)
--(axis cs:1.60535117056856,-0.815217391304348)
--(axis cs:1.5928093645485,-0.802675585284281)
--(axis cs:1.58026755852843,-0.790133779264214)
--(axis cs:1.56772575250836,-0.777591973244147)
--(axis cs:1.55518394648829,-0.76505016722408)
--(axis cs:1.55518394648829,-0.739966555183946)
--(axis cs:1.54264214046823,-0.727424749163879)
--(axis cs:1.53010033444816,-0.714882943143813)
--(axis cs:1.53010033444816,-0.689799331103679)
--(axis cs:1.51755852842809,-0.677257525083612)
--(axis cs:1.50501672240803,-0.664715719063545)
--(axis cs:1.50501672240803,-0.639632107023411)
--(axis cs:1.49247491638796,-0.627090301003344)
--(axis cs:1.47993311036789,-0.614548494983278)
--(axis cs:1.47993311036789,-0.589464882943144)
--(axis cs:1.46739130434783,-0.576923076923077)
--(axis cs:1.45484949832776,-0.56438127090301)
--(axis cs:1.45484949832776,-0.539297658862876)
--(axis cs:1.44230769230769,-0.526755852842809)
--(axis cs:1.42976588628763,-0.514214046822743)
--(axis cs:1.42976588628763,-0.489130434782608)
--(axis cs:1.41722408026756,-0.476588628762542)
--(axis cs:1.40468227424749,-0.464046822742475)
--(axis cs:1.39214046822743,-0.451505016722408)
--(axis cs:1.37959866220736,-0.438963210702341)
--(axis cs:1.37959866220736,-0.413879598662207)
--(axis cs:1.36705685618729,-0.40133779264214)
--(axis cs:1.35451505016722,-0.388795986622073)
--(axis cs:1.34197324414716,-0.376254180602007)
--(axis cs:1.32943143812709,-0.36371237458194)
--(axis cs:1.31688963210702,-0.351170568561873)
--(axis cs:1.30434782608696,-0.338628762541806)
--(axis cs:1.29180602006689,-0.326086956521739)
--(axis cs:1.27926421404682,-0.313545150501672)
--(axis cs:1.26672240802676,-0.301003344481605)
--(axis cs:1.25418060200669,-0.288461538461538)
--(axis cs:1.24163879598662,-0.275919732441471)
--(axis cs:1.22909698996656,-0.263377926421405)
--(axis cs:1.21655518394649,-0.250836120401338)
--(axis cs:1.20401337792642,-0.238294314381271)
--(axis cs:1.19147157190635,-0.225752508361204)
--(axis cs:1.16638795986622,-0.225752508361204)
--(axis cs:1.15384615384615,-0.213210702341137)
--(axis cs:1.14130434782609,-0.20066889632107)
--(axis cs:1.12876254180602,-0.188127090301003)
--(axis cs:1.11622073578595,-0.175585284280936)
--(axis cs:1.10367892976589,-0.16304347826087)
--(axis cs:1.09113712374582,-0.150501672240803)
--(axis cs:1.07859531772575,-0.137959866220736)
--(axis cs:1.06605351170569,-0.125418060200669)
--(axis cs:1.05351170568562,-0.112876254180602)
--(axis cs:1.04096989966555,-0.100334448160535)
--(axis cs:1.01588628762542,-0.100334448160535)
--(axis cs:1.00334448160535,-0.0877926421404682)
--(axis cs:0.990802675585284,-0.0752508361204014)
--(axis cs:0.978260869565217,-0.0627090301003346)
--(axis cs:0.96571906354515,-0.0501672240802675)
--(axis cs:0.953177257525084,-0.0376254180602005)
--(axis cs:0.940635451505017,-0.0250836120401337)
--(axis cs:0.92809364548495,-0.0125418060200668)
--(axis cs:0.92809364548495,0.0125418060200668)
--(axis cs:0.915551839464883,0.0250836120401339)
--(axis cs:0.903010033444816,0.0376254180602009)
--(axis cs:0.89046822742475,0.0501672240802677)
--(axis cs:0.877926421404683,0.0627090301003346)
--(axis cs:0.865384615384616,0.0752508361204014)
--(axis cs:0.852842809364549,0.0877926421404682)
--(axis cs:0.840301003344481,0.100334448160535)
--(axis cs:0.827759197324414,0.112876254180602)
--(axis cs:0.827759197324414,0.137959866220736)
--(axis cs:0.815217391304348,0.150501672240803)
--(axis cs:0.802675585284281,0.16304347826087)
--(axis cs:0.790133779264214,0.175585284280936)
--(axis cs:0.777591973244147,0.188127090301003)
--(axis cs:0.777591973244147,0.213210702341137)
--(axis cs:0.76505016722408,0.225752508361204)
--(axis cs:0.752508361204014,0.238294314381271)
--(axis cs:0.752508361204014,0.263377926421405)
--(axis cs:0.739966555183947,0.275919732441471)
--(axis cs:0.72742474916388,0.288461538461538)
--(axis cs:0.714882943143813,0.301003344481605)
--(axis cs:0.702341137123746,0.313545150501672)
--(axis cs:0.702341137123746,0.338628762541807)
--(axis cs:0.689799331103679,0.351170568561873)
--(axis cs:0.677257525083612,0.36371237458194)
--(axis cs:0.677257525083612,0.388795986622074)
--(axis cs:0.664715719063545,0.401337792642141)
--(axis cs:0.652173913043478,0.413879598662207)
--(axis cs:0.639632107023411,0.426421404682274)
--(axis cs:0.627090301003344,0.438963210702341)
--(axis cs:0.614548494983278,0.451505016722408)
--(axis cs:0.602006688963211,0.464046822742475)
--(axis cs:0.589464882943144,0.476588628762542)
--(axis cs:0.576923076923077,0.489130434782608)
--(axis cs:0.576923076923077,0.514214046822743)
--(axis cs:0.56438127090301,0.52675585284281)
--(axis cs:0.551839464882943,0.539297658862877)
--(axis cs:0.539297658862877,0.551839464882943)
--(axis cs:0.52675585284281,0.56438127090301)
--(axis cs:0.514214046822743,0.576923076923077)
--(axis cs:0.489130434782608,0.576923076923077)
--(axis cs:0.476588628762542,0.589464882943144)
--(axis cs:0.464046822742475,0.602006688963211)
--(axis cs:0.451505016722408,0.614548494983278)
--(axis cs:0.438963210702341,0.627090301003344)
--(axis cs:0.426421404682274,0.639632107023411)
--(axis cs:0.413879598662207,0.652173913043478)
--(axis cs:0.401337792642141,0.664715719063545)
--(axis cs:0.388795986622074,0.677257525083612)
--(axis cs:0.376254180602007,0.689799331103679)
--(axis cs:0.36371237458194,0.702341137123746)
--(axis cs:0.338628762541807,0.702341137123746)
--(axis cs:0.326086956521739,0.714882943143813)
--(axis cs:0.313545150501672,0.72742474916388)
--(axis cs:0.301003344481605,0.739966555183947)
--(axis cs:0.288461538461538,0.752508361204014)
--(axis cs:0.275919732441471,0.76505016722408)
--(axis cs:0.263377926421405,0.777591973244147)
--(axis cs:0.250836120401338,0.790133779264214)
--(axis cs:0.238294314381271,0.802675585284281)
--(axis cs:0.225752508361204,0.815217391304348)
--(axis cs:0.213210702341137,0.827759197324414)
--(axis cs:0.20066889632107,0.840301003344481)
--(axis cs:0.188127090301003,0.852842809364549)
--(axis cs:0.16304347826087,0.852842809364549)
--(axis cs:0.150501672240803,0.865384615384616)
--(axis cs:0.137959866220736,0.877926421404683)
--(axis cs:0.125418060200669,0.89046822742475)
--(axis cs:0.112876254180602,0.903010033444816)
--(axis cs:0.100334448160535,0.915551839464883)
--(axis cs:0.0877926421404682,0.92809364548495)
--(axis cs:0.0627090301003346,0.92809364548495)
--(axis cs:0.0501672240802677,0.940635451505017)
--(axis cs:0.0376254180602009,0.953177257525084)
--(axis cs:0.0125418060200668,0.953177257525084)
--(axis cs:0,0.96571906354515)
--(axis cs:-0.0125418060200668,0.978260869565217)
--(axis cs:-0.0376254180602005,0.978260869565217)
--(axis cs:-0.0627090301003346,0.978260869565217)
--(axis cs:-0.0877926421404682,0.978260869565217)
--(axis cs:-0.100334448160535,0.96571906354515)
--(axis cs:-0.112876254180602,0.953177257525084)
--(axis cs:-0.137959866220736,0.953177257525084)
--(axis cs:-0.16304347826087,0.953177257525084)
--(axis cs:-0.175585284280936,0.940635451505017)
--(axis cs:-0.188127090301003,0.92809364548495)
--(axis cs:-0.213210702341137,0.92809364548495)
--(axis cs:-0.225752508361204,0.915551839464883)
--(axis cs:-0.238294314381271,0.903010033444816)
--(axis cs:-0.263377926421405,0.903010033444816)
--(axis cs:-0.288461538461538,0.903010033444816)
--(axis cs:-0.301003344481605,0.89046822742475)
--(axis cs:-0.313545150501672,0.877926421404683)
--(axis cs:-0.338628762541806,0.877926421404683)
--(axis cs:-0.36371237458194,0.877926421404683)
--(axis cs:-0.376254180602007,0.865384615384616)
--(axis cs:-0.388795986622073,0.852842809364549)
--(axis cs:-0.413879598662207,0.852842809364549)
--(axis cs:-0.438963210702341,0.852842809364549)
--(axis cs:-0.464046822742475,0.852842809364549)
--(axis cs:-0.476588628762542,0.840301003344481)
--(axis cs:-0.489130434782608,0.827759197324414)
--(axis cs:-0.514214046822743,0.827759197324414)
--(axis cs:-0.539297658862876,0.827759197324414)
--(axis cs:-0.56438127090301,0.827759197324414)
--(axis cs:-0.589464882943144,0.827759197324414)
--(axis cs:-0.602006688963211,0.815217391304348)
--(axis cs:-0.614548494983278,0.802675585284281)
--(axis cs:-0.639632107023411,0.802675585284281)
--(axis cs:-0.664715719063545,0.802675585284281)
--(axis cs:-0.689799331103679,0.802675585284281)
--(axis cs:-0.702341137123746,0.790133779264214)
--(axis cs:-0.714882943143813,0.777591973244147)
--(axis cs:-0.739966555183946,0.777591973244147)
--(axis cs:-0.76505016722408,0.777591973244147)
--(axis cs:-0.777591973244147,0.76505016722408)
--(axis cs:-0.790133779264214,0.752508361204014)
--(axis cs:-0.802675585284281,0.739966555183947)
--(axis cs:-0.815217391304348,0.72742474916388)
--(axis cs:-0.840301003344481,0.72742474916388)
--(axis cs:-0.852842809364548,0.714882943143813)
--(axis cs:-0.865384615384615,0.702341137123746)
--(axis cs:-0.877926421404682,0.689799331103679)
--(axis cs:-0.890468227424749,0.677257525083612)
--(axis cs:-0.903010033444816,0.664715719063545)
--(axis cs:-0.915551839464883,0.652173913043478)
--(axis cs:-0.92809364548495,0.639632107023411)
--(axis cs:-0.940635451505017,0.627090301003344)
--(axis cs:-0.953177257525084,0.614548494983278)
--(axis cs:-0.96571906354515,0.602006688963211)
--(axis cs:-0.978260869565217,0.589464882943144)
--(axis cs:-0.990802675585284,0.576923076923077)
--(axis cs:-1.00334448160535,0.56438127090301)
--(axis cs:-1.01588628762542,0.551839464882943)
--(axis cs:-1.02842809364548,0.539297658862877)
--(axis cs:-1.04096989966555,0.52675585284281)
--(axis cs:-1.05351170568562,0.514214046822743)
--(axis cs:-1.05351170568562,0.489130434782608)
--(axis cs:-1.06605351170569,0.476588628762542)
--(axis cs:-1.07859531772575,0.464046822742475)
--(axis cs:-1.09113712374582,0.451505016722408)
--(axis cs:-1.10367892976589,0.438963210702341)
--(axis cs:-1.11622073578595,0.426421404682274)
--(axis cs:-1.12876254180602,0.413879598662207)
--(axis cs:-1.14130434782609,0.401337792642141)
--(axis cs:-1.15384615384615,0.388795986622074)
--(axis cs:-1.16638795986622,0.376254180602007)
--(axis cs:-1.19147157190635,0.376254180602007)
--(axis cs:-1.20401337792642,0.36371237458194)
--(axis cs:-1.21655518394649,0.351170568561873)
--(axis cs:-1.22909698996656,0.338628762541807)
--(axis cs:-1.24163879598662,0.326086956521739)
--(axis cs:-1.25418060200669,0.313545150501672)
--(axis cs:-1.26672240802676,0.301003344481605)
--(axis cs:-1.29180602006689,0.301003344481605)
--(axis cs:-1.30434782608696,0.288461538461538)
--(axis cs:-1.31688963210702,0.275919732441471)
--(axis cs:-1.32943143812709,0.263377926421405)
--(axis cs:-1.34197324414716,0.250836120401338)
--(axis cs:-1.36705685618729,0.250836120401338)
--(axis cs:-1.37959866220736,0.238294314381271)
--(axis cs:-1.39214046822742,0.225752508361204)
--(axis cs:-1.41722408026756,0.225752508361204)
--(axis cs:-1.42976588628763,0.213210702341137)
--(axis cs:-1.44230769230769,0.20066889632107)
--(axis cs:-1.46739130434783,0.20066889632107)
--(axis cs:-1.47993311036789,0.188127090301003)
--(axis cs:-1.49247491638796,0.175585284280936)
--(axis cs:-1.51755852842809,0.175585284280936)
--(axis cs:-1.53010033444816,0.16304347826087)
--(axis cs:-1.54264214046823,0.150501672240803)
--(axis cs:-1.56772575250836,0.150501672240803)
--(axis cs:-1.58026755852843,0.137959866220736)
--(axis cs:-1.59280936454849,0.125418060200669)
--(axis cs:-1.61789297658863,0.125418060200669)
--(axis cs:-1.64297658862876,0.125418060200669)
--(axis cs:-1.6680602006689,0.125418060200669)
--(axis cs:-1.68060200668896,0.112876254180602)
--(axis cs:-1.69314381270903,0.100334448160535)
--(axis cs:-1.71822742474916,0.100334448160535)
--(axis cs:-1.7433110367893,0.100334448160535)
--(axis cs:-1.76839464882943,0.100334448160535)
--(axis cs:-1.79347826086957,0.100334448160535)
--(axis cs:-1.80602006688963,0.0877926421404682)
--(axis cs:-1.8185618729097,0.0752508361204014)
--(axis cs:-1.84364548494983,0.0752508361204014)
--(axis cs:-1.86872909698997,0.0752508361204014)
--(axis cs:-1.8938127090301,0.0752508361204014)
--(axis cs:-1.91889632107023,0.0752508361204014)
--(axis cs:-1.94397993311037,0.0752508361204014)
--(axis cs:-1.9690635451505,0.0752508361204014)
--(axis cs:-1.99414715719064,0.0752508361204014)
--(axis cs:-2.01923076923077,0.0752508361204014)
--(axis cs:-2.0443143812709,0.0752508361204014)
--(axis cs:-2.06939799331104,0.0752508361204014)
--(axis cs:-2.09448160535117,0.0752508361204014)
--(axis cs:-2.1195652173913,0.0752508361204014)
--(axis cs:-2.14464882943144,0.0752508361204014)
--(axis cs:-2.16973244147157,0.0752508361204014)
--(axis cs:-2.19481605351171,0.0752508361204014)
--(axis cs:-2.21989966555184,0.0752508361204014)
--(axis cs:-2.24498327759197,0.0752508361204014)
--(axis cs:-2.27006688963211,0.0752508361204014)
--(axis cs:-2.29515050167224,0.0752508361204014)
--(axis cs:-2.32023411371237,0.0752508361204014)
--(axis cs:-2.33277591973244,0.0877926421404682)
--(axis cs:-2.34531772575251,0.100334448160535)
--(axis cs:-2.37040133779264,0.100334448160535)
--(axis cs:-2.39548494983278,0.100334448160535)
--(axis cs:-2.42056856187291,0.100334448160535)
--(axis cs:-2.44565217391304,0.100334448160535)
--(axis cs:-2.47073578595318,0.100334448160535)
--(axis cs:-2.48327759197324,0.112876254180602)
--(axis cs:-2.49581939799331,0.125418060200669)
--(axis cs:-2.52090301003344,0.125418060200669)
--(axis cs:-2.54598662207358,0.125418060200669)
--(axis cs:-2.57107023411371,0.125418060200669)
--(axis cs:-2.58361204013378,0.137959866220736)
--(axis cs:-2.59615384615385,0.150501672240803)
--(axis cs:-2.62123745819398,0.150501672240803)
--(axis cs:-2.64632107023411,0.150501672240803)
--(axis cs:-2.67140468227425,0.150501672240803)
--(axis cs:-2.68394648829431,0.16304347826087)
--(axis cs:-2.69648829431438,0.175585284280936)
--(axis cs:-2.72157190635451,0.175585284280936)
--(axis cs:-2.74665551839465,0.175585284280936)
--(axis cs:-2.75919732441472,0.188127090301003)
--(axis cs:-2.77173913043478,0.20066889632107)
--(axis cs:-2.79682274247492,0.20066889632107)
--(axis cs:-2.82190635451505,0.20066889632107)
--(axis cs:-2.83444816053512,0.213210702341137)
--(axis cs:-2.84698996655518,0.225752508361204)
--(axis cs:-2.87207357859532,0.225752508361204)
--(axis cs:-2.89715719063545,0.225752508361204)
--(axis cs:-2.90969899665552,0.238294314381271)
--(axis cs:-2.92224080267559,0.250836120401338)
--(axis cs:-2.94732441471572,0.250836120401338)
--(axis cs:-2.95986622073579,0.263377926421405)
--(axis cs:-2.97240802675585,0.275919732441471)
--(axis cs:-2.99749163879599,0.275919732441471)
--(axis cs:-3.02257525083612,0.275919732441471)
--(axis cs:-3.03511705685619,0.288461538461538)
--(axis cs:-3.04765886287625,0.301003344481605)
--(axis cs:-3.07274247491639,0.301003344481605)
--(axis cs:-3.08528428093645,0.313545150501672)
--(axis cs:-3.09782608695652,0.326086956521739)
--(axis cs:-3.12290969899666,0.326086956521739)
--(axis cs:-3.13545150501672,0.338628762541807)
--(axis cs:-3.14799331103679,0.351170568561873)
--(axis cs:-3.17307692307692,0.351170568561873)
--(axis cs:-3.18561872909699,0.36371237458194)
--(axis cs:-3.19816053511706,0.376254180602007)
--(axis cs:-3.22324414715719,0.376254180602007)
--(axis cs:-3.24832775919732,0.376254180602007)
--(axis cs:-3.26086956521739,0.388795986622074)
--(axis cs:-3.27341137123746,0.401337792642141)
--(axis cs:-3.29849498327759,0.401337792642141)
--(axis cs:-3.31103678929766,0.413879598662207)
--(axis cs:-3.32357859531773,0.426421404682274)
--(axis cs:-3.34866220735786,0.426421404682274)
--(axis cs:-3.36120401337793,0.438963210702341)
--(axis cs:-3.37374581939799,0.451505016722408)
--(axis cs:-3.39882943143813,0.451505016722408)
--(axis cs:-3.41137123745819,0.464046822742475)
--(axis cs:-3.42391304347826,0.476588628762542)
--(axis cs:-3.44899665551839,0.476588628762542)
--(axis cs:-3.46153846153846,0.489130434782608)
--(axis cs:-3.47408026755853,0.501672240802676)
--(axis cs:-3.49916387959866,0.501672240802676)
--(axis cs:-3.51170568561873,0.514214046822743)
--(axis cs:-3.5242474916388,0.52675585284281)
--(axis cs:-3.54933110367893,0.52675585284281)
--(axis cs:-3.561872909699,0.539297658862877)
--(axis cs:-3.57441471571906,0.551839464882943)
--(axis cs:-3.5994983277592,0.551839464882943)
--(axis cs:-3.61204013377926,0.56438127090301)
--(axis cs:-3.62458193979933,0.576923076923077)
--(axis cs:-3.64966555183946,0.576923076923077)
--(axis cs:-3.6747491638796,0.576923076923077)
--(axis cs:-3.68729096989967,0.589464882943144)
--(axis cs:-3.69983277591973,0.602006688963211)
--(axis cs:-3.72491638795987,0.602006688963211)
--(axis cs:-3.73745819397993,0.614548494983278)
--(axis cs:-3.75,0.627090301003344);

\path [draw=black, semithick]
(axis cs:-3.7123745819398,3.75)
--(axis cs:-3.69983277591973,3.73745819397993)
--(axis cs:-3.68729096989967,3.72491638795987)
--(axis cs:-3.6747491638796,3.7123745819398)
--(axis cs:-3.66220735785953,3.69983277591973)
--(axis cs:-3.64966555183946,3.68729096989967)
--(axis cs:-3.6371237458194,3.6747491638796)
--(axis cs:-3.62458193979933,3.66220735785953)
--(axis cs:-3.61204013377926,3.64966555183947)
--(axis cs:-3.5994983277592,3.6371237458194)
--(axis cs:-3.58695652173913,3.62458193979933)
--(axis cs:-3.57441471571906,3.61204013377926)
--(axis cs:-3.561872909699,3.5994983277592)
--(axis cs:-3.54933110367893,3.58695652173913)
--(axis cs:-3.53678929765886,3.57441471571906)
--(axis cs:-3.5242474916388,3.561872909699)
--(axis cs:-3.51170568561873,3.54933110367893)
--(axis cs:-3.49916387959866,3.53678929765886)
--(axis cs:-3.4866220735786,3.5242474916388)
--(axis cs:-3.47408026755853,3.51170568561873)
--(axis cs:-3.46153846153846,3.49916387959866)
--(axis cs:-3.44899665551839,3.4866220735786)
--(axis cs:-3.43645484949833,3.47408026755853)
--(axis cs:-3.42391304347826,3.46153846153846)
--(axis cs:-3.39882943143813,3.46153846153846)
--(axis cs:-3.38628762541806,3.44899665551839)
--(axis cs:-3.37374581939799,3.43645484949833)
--(axis cs:-3.36120401337793,3.42391304347826)
--(axis cs:-3.34866220735786,3.41137123745819)
--(axis cs:-3.33612040133779,3.39882943143813)
--(axis cs:-3.32357859531773,3.38628762541806)
--(axis cs:-3.31103678929766,3.37374581939799)
--(axis cs:-3.29849498327759,3.36120401337793)
--(axis cs:-3.28595317725753,3.34866220735786)
--(axis cs:-3.27341137123746,3.33612040133779)
--(axis cs:-3.26086956521739,3.32357859531773)
--(axis cs:-3.24832775919732,3.31103678929766)
--(axis cs:-3.23578595317726,3.29849498327759)
--(axis cs:-3.22324414715719,3.28595317725753)
--(axis cs:-3.21070234113712,3.27341137123746)
--(axis cs:-3.19816053511706,3.26086956521739)
--(axis cs:-3.18561872909699,3.24832775919732)
--(axis cs:-3.17307692307692,3.23578595317726)
--(axis cs:-3.16053511705686,3.22324414715719)
--(axis cs:-3.14799331103679,3.21070234113712)
--(axis cs:-3.13545150501672,3.19816053511706)
--(axis cs:-3.12290969899666,3.18561872909699)
--(axis cs:-3.11036789297659,3.17307692307692)
--(axis cs:-3.09782608695652,3.16053511705686)
--(axis cs:-3.08528428093645,3.14799331103679)
--(axis cs:-3.07274247491639,3.13545150501672)
--(axis cs:-3.06020066889632,3.12290969899666)
--(axis cs:-3.04765886287625,3.11036789297659)
--(axis cs:-3.02257525083612,3.11036789297659)
--(axis cs:-3.01003344481605,3.09782608695652)
--(axis cs:-2.99749163879599,3.08528428093645)
--(axis cs:-2.98494983277592,3.07274247491639)
--(axis cs:-2.97240802675585,3.06020066889632)
--(axis cs:-2.95986622073579,3.04765886287625)
--(axis cs:-2.94732441471572,3.03511705685619)
--(axis cs:-2.93478260869565,3.02257525083612)
--(axis cs:-2.92224080267559,3.01003344481605)
--(axis cs:-2.90969899665552,2.99749163879599)
--(axis cs:-2.89715719063545,2.98494983277592)
--(axis cs:-2.87207357859532,2.98494983277592)
--(axis cs:-2.85953177257525,2.97240802675585)
--(axis cs:-2.84698996655518,2.95986622073579)
--(axis cs:-2.83444816053512,2.94732441471572)
--(axis cs:-2.82190635451505,2.93478260869565)
--(axis cs:-2.80936454849498,2.92224080267559)
--(axis cs:-2.79682274247492,2.90969899665552)
--(axis cs:-2.77173913043478,2.90969899665552)
--(axis cs:-2.75919732441472,2.89715719063545)
--(axis cs:-2.74665551839465,2.88461538461538)
--(axis cs:-2.73411371237458,2.87207357859532)
--(axis cs:-2.72157190635451,2.85953177257525)
--(axis cs:-2.69648829431438,2.85953177257525)
--(axis cs:-2.68394648829431,2.84698996655518)
--(axis cs:-2.67140468227425,2.83444816053512)
--(axis cs:-2.64632107023411,2.83444816053512)
--(axis cs:-2.62123745819398,2.83444816053512)
--(axis cs:-2.60869565217391,2.84698996655518)
--(axis cs:-2.60869565217391,2.87207357859532)
--(axis cs:-2.60869565217391,2.89715719063545)
--(axis cs:-2.62123745819398,2.90969899665552)
--(axis cs:-2.63377926421405,2.92224080267559)
--(axis cs:-2.63377926421405,2.94732441471572)
--(axis cs:-2.64632107023411,2.95986622073579)
--(axis cs:-2.65886287625418,2.97240802675585)
--(axis cs:-2.67140468227425,2.98494983277592)
--(axis cs:-2.68394648829431,2.99749163879599)
--(axis cs:-2.69648829431438,3.01003344481605)
--(axis cs:-2.70903010033445,3.02257525083612)
--(axis cs:-2.70903010033445,3.04765886287625)
--(axis cs:-2.72157190635451,3.06020066889632)
--(axis cs:-2.73411371237458,3.07274247491639)
--(axis cs:-2.74665551839465,3.08528428093645)
--(axis cs:-2.75919732441472,3.09782608695652)
--(axis cs:-2.77173913043478,3.11036789297659)
--(axis cs:-2.78428093645485,3.12290969899666)
--(axis cs:-2.79682274247492,3.13545150501672)
--(axis cs:-2.80936454849498,3.14799331103679)
--(axis cs:-2.82190635451505,3.16053511705686)
--(axis cs:-2.83444816053512,3.17307692307692)
--(axis cs:-2.84698996655518,3.18561872909699)
--(axis cs:-2.85953177257525,3.19816053511706)
--(axis cs:-2.85953177257525,3.22324414715719)
--(axis cs:-2.87207357859532,3.23578595317726)
--(axis cs:-2.88461538461538,3.24832775919732)
--(axis cs:-2.89715719063545,3.26086956521739)
--(axis cs:-2.90969899665552,3.27341137123746)
--(axis cs:-2.92224080267559,3.28595317725753)
--(axis cs:-2.93478260869565,3.29849498327759)
--(axis cs:-2.94732441471572,3.31103678929766)
--(axis cs:-2.95986622073579,3.32357859531773)
--(axis cs:-2.97240802675585,3.33612040133779)
--(axis cs:-2.98494983277592,3.34866220735786)
--(axis cs:-2.99749163879599,3.36120401337793)
--(axis cs:-3.01003344481605,3.37374581939799)
--(axis cs:-3.02257525083612,3.38628762541806)
--(axis cs:-3.03511705685619,3.39882943143813)
--(axis cs:-3.04765886287625,3.41137123745819)
--(axis cs:-3.06020066889632,3.42391304347826)
--(axis cs:-3.07274247491639,3.43645484949833)
--(axis cs:-3.08528428093645,3.44899665551839)
--(axis cs:-3.08528428093645,3.47408026755853)
--(axis cs:-3.09782608695652,3.4866220735786)
--(axis cs:-3.11036789297659,3.49916387959866)
--(axis cs:-3.12290969899666,3.51170568561873)
--(axis cs:-3.13545150501672,3.5242474916388)
--(axis cs:-3.14799331103679,3.53678929765886)
--(axis cs:-3.16053511705686,3.54933110367893)
--(axis cs:-3.17307692307692,3.561872909699)
--(axis cs:-3.18561872909699,3.57441471571906)
--(axis cs:-3.19816053511706,3.58695652173913)
--(axis cs:-3.21070234113712,3.5994983277592)
--(axis cs:-3.22324414715719,3.61204013377926)
--(axis cs:-3.23578595317726,3.62458193979933)
--(axis cs:-3.24832775919732,3.6371237458194)
--(axis cs:-3.26086956521739,3.64966555183947)
--(axis cs:-3.27341137123746,3.66220735785953)
--(axis cs:-3.28595317725753,3.6747491638796)
--(axis cs:-3.29849498327759,3.68729096989967)
--(axis cs:-3.31103678929766,3.69983277591973)
--(axis cs:-3.32357859531773,3.7123745819398)
--(axis cs:-3.33612040133779,3.72491638795987)
--(axis cs:-3.34866220735786,3.73745819397993)
--(axis cs:-3.36120401337793,3.75);

\path [draw=black, semithick]
(axis cs:-1.65551839464883,3.75)
--(axis cs:-1.65551839464883,3.72491638795987)
--(axis cs:-1.64297658862876,3.7123745819398)
--(axis cs:-1.6304347826087,3.69983277591973)
--(axis cs:-1.6304347826087,3.6747491638796)
--(axis cs:-1.61789297658863,3.66220735785953)
--(axis cs:-1.60535117056856,3.64966555183947)
--(axis cs:-1.60535117056856,3.62458193979933)
--(axis cs:-1.59280936454849,3.61204013377926)
--(axis cs:-1.58026755852843,3.5994983277592)
--(axis cs:-1.58026755852843,3.57441471571906)
--(axis cs:-1.56772575250836,3.561872909699)
--(axis cs:-1.55518394648829,3.54933110367893)
--(axis cs:-1.55518394648829,3.5242474916388)
--(axis cs:-1.54264214046823,3.51170568561873)
--(axis cs:-1.53010033444816,3.49916387959866)
--(axis cs:-1.51755852842809,3.4866220735786)
--(axis cs:-1.50501672240803,3.47408026755853)
--(axis cs:-1.50501672240803,3.44899665551839)
--(axis cs:-1.49247491638796,3.43645484949833)
--(axis cs:-1.47993311036789,3.42391304347826)
--(axis cs:-1.47993311036789,3.39882943143813)
--(axis cs:-1.46739130434783,3.38628762541806)
--(axis cs:-1.45484949832776,3.37374581939799)
--(axis cs:-1.45484949832776,3.34866220735786)
--(axis cs:-1.44230769230769,3.33612040133779)
--(axis cs:-1.42976588628763,3.32357859531773)
--(axis cs:-1.42976588628763,3.29849498327759)
--(axis cs:-1.41722408026756,3.28595317725753)
--(axis cs:-1.40468227424749,3.27341137123746)
--(axis cs:-1.40468227424749,3.24832775919732)
--(axis cs:-1.39214046822742,3.23578595317726)
--(axis cs:-1.37959866220736,3.22324414715719)
--(axis cs:-1.37959866220736,3.19816053511706)
--(axis cs:-1.36705685618729,3.18561872909699)
--(axis cs:-1.35451505016722,3.17307692307692)
--(axis cs:-1.35451505016722,3.14799331103679)
--(axis cs:-1.34197324414716,3.13545150501672)
--(axis cs:-1.32943143812709,3.12290969899666)
--(axis cs:-1.31688963210702,3.11036789297659)
--(axis cs:-1.30434782608696,3.09782608695652)
--(axis cs:-1.30434782608696,3.07274247491639)
--(axis cs:-1.29180602006689,3.06020066889632)
--(axis cs:-1.27926421404682,3.04765886287625)
--(axis cs:-1.27926421404682,3.02257525083612)
--(axis cs:-1.26672240802676,3.01003344481605)
--(axis cs:-1.25418060200669,2.99749163879599)
--(axis cs:-1.25418060200669,2.97240802675585)
--(axis cs:-1.24163879598662,2.95986622073579)
--(axis cs:-1.22909698996656,2.94732441471572)
--(axis cs:-1.22909698996656,2.92224080267559)
--(axis cs:-1.21655518394649,2.90969899665552)
--(axis cs:-1.20401337792642,2.89715719063545)
--(axis cs:-1.20401337792642,2.87207357859532)
--(axis cs:-1.19147157190635,2.85953177257525)
--(axis cs:-1.17892976588629,2.84698996655518)
--(axis cs:-1.17892976588629,2.82190635451505)
--(axis cs:-1.16638795986622,2.80936454849498)
--(axis cs:-1.15384615384615,2.79682274247492)
--(axis cs:-1.15384615384615,2.77173913043478)
--(axis cs:-1.14130434782609,2.75919732441472)
--(axis cs:-1.12876254180602,2.74665551839465)
--(axis cs:-1.12876254180602,2.72157190635451)
--(axis cs:-1.11622073578595,2.70903010033445)
--(axis cs:-1.10367892976589,2.69648829431438)
--(axis cs:-1.10367892976589,2.67140468227425)
--(axis cs:-1.09113712374582,2.65886287625418)
--(axis cs:-1.07859531772575,2.64632107023411)
--(axis cs:-1.06605351170569,2.63377926421405)
--(axis cs:-1.05351170568562,2.62123745819398)
--(axis cs:-1.05351170568562,2.59615384615385)
--(axis cs:-1.04096989966555,2.58361204013378)
--(axis cs:-1.02842809364548,2.57107023411371)
--(axis cs:-1.02842809364548,2.54598662207358)
--(axis cs:-1.01588628762542,2.53344481605351)
--(axis cs:-1.00334448160535,2.52090301003344)
--(axis cs:-1.00334448160535,2.49581939799331)
--(axis cs:-0.990802675585284,2.48327759197324)
--(axis cs:-0.978260869565217,2.47073578595318)
--(axis cs:-0.978260869565217,2.44565217391304)
--(axis cs:-0.96571906354515,2.43311036789298)
--(axis cs:-0.953177257525084,2.42056856187291)
--(axis cs:-0.953177257525084,2.39548494983278)
--(axis cs:-0.940635451505017,2.38294314381271)
--(axis cs:-0.92809364548495,2.37040133779264)
--(axis cs:-0.915551839464883,2.35785953177258)
--(axis cs:-0.903010033444816,2.34531772575251)
--(axis cs:-0.903010033444816,2.32023411371237)
--(axis cs:-0.890468227424749,2.30769230769231)
--(axis cs:-0.877926421404682,2.29515050167224)
--(axis cs:-0.877926421404682,2.27006688963211)
--(axis cs:-0.865384615384615,2.25752508361204)
--(axis cs:-0.852842809364548,2.24498327759197)
--(axis cs:-0.840301003344481,2.23244147157191)
--(axis cs:-0.827759197324414,2.21989966555184)
--(axis cs:-0.827759197324414,2.19481605351171)
--(axis cs:-0.815217391304348,2.18227424749164)
--(axis cs:-0.802675585284281,2.16973244147157)
--(axis cs:-0.790133779264214,2.15719063545151)
--(axis cs:-0.777591973244147,2.14464882943144)
--(axis cs:-0.76505016722408,2.13210702341137)
--(axis cs:-0.752508361204013,2.1195652173913)
--(axis cs:-0.739966555183946,2.10702341137124)
--(axis cs:-0.727424749163879,2.09448160535117)
--(axis cs:-0.727424749163879,2.06939799331104)
--(axis cs:-0.714882943143813,2.05685618729097)
--(axis cs:-0.702341137123746,2.0443143812709)
--(axis cs:-0.689799331103679,2.03177257525084)
--(axis cs:-0.677257525083612,2.01923076923077)
--(axis cs:-0.664715719063545,2.0066889632107)
--(axis cs:-0.652173913043478,1.99414715719064)
--(axis cs:-0.639632107023411,1.98160535117057)
--(axis cs:-0.627090301003344,1.9690635451505)
--(axis cs:-0.614548494983278,1.95652173913044)
--(axis cs:-0.602006688963211,1.94397993311037)
--(axis cs:-0.589464882943144,1.9314381270903)
--(axis cs:-0.56438127090301,1.9314381270903)
--(axis cs:-0.551839464882943,1.91889632107023)
--(axis cs:-0.539297658862876,1.90635451505017)
--(axis cs:-0.526755852842809,1.8938127090301)
--(axis cs:-0.514214046822743,1.88127090301003)
--(axis cs:-0.489130434782608,1.88127090301003)
--(axis cs:-0.476588628762542,1.86872909698997)
--(axis cs:-0.464046822742475,1.8561872909699)
--(axis cs:-0.438963210702341,1.8561872909699)
--(axis cs:-0.413879598662207,1.8561872909699)
--(axis cs:-0.388795986622073,1.8561872909699)
--(axis cs:-0.376254180602007,1.86872909698997)
--(axis cs:-0.376254180602007,1.8938127090301)
--(axis cs:-0.36371237458194,1.90635451505017)
--(axis cs:-0.351170568561873,1.91889632107023)
--(axis cs:-0.351170568561873,1.94397993311037)
--(axis cs:-0.36371237458194,1.95652173913044)
--(axis cs:-0.376254180602007,1.9690635451505)
--(axis cs:-0.376254180602007,1.99414715719064)
--(axis cs:-0.376254180602007,2.01923076923077)
--(axis cs:-0.376254180602007,2.0443143812709)
--(axis cs:-0.388795986622073,2.05685618729097)
--(axis cs:-0.40133779264214,2.06939799331104)
--(axis cs:-0.40133779264214,2.09448160535117)
--(axis cs:-0.40133779264214,2.1195652173913)
--(axis cs:-0.413879598662207,2.13210702341137)
--(axis cs:-0.426421404682274,2.14464882943144)
--(axis cs:-0.426421404682274,2.16973244147157)
--(axis cs:-0.426421404682274,2.19481605351171)
--(axis cs:-0.438963210702341,2.20735785953177)
--(axis cs:-0.451505016722408,2.21989966555184)
--(axis cs:-0.451505016722408,2.24498327759197)
--(axis cs:-0.464046822742475,2.25752508361204)
--(axis cs:-0.476588628762542,2.27006688963211)
--(axis cs:-0.476588628762542,2.29515050167224)
--(axis cs:-0.476588628762542,2.32023411371237)
--(axis cs:-0.489130434782608,2.33277591973244)
--(axis cs:-0.501672240802675,2.34531772575251)
--(axis cs:-0.501672240802675,2.37040133779264)
--(axis cs:-0.514214046822743,2.38294314381271)
--(axis cs:-0.526755852842809,2.39548494983278)
--(axis cs:-0.526755852842809,2.42056856187291)
--(axis cs:-0.539297658862876,2.43311036789298)
--(axis cs:-0.551839464882943,2.44565217391304)
--(axis cs:-0.551839464882943,2.47073578595318)
--(axis cs:-0.56438127090301,2.48327759197324)
--(axis cs:-0.576923076923077,2.49581939799331)
--(axis cs:-0.576923076923077,2.52090301003344)
--(axis cs:-0.576923076923077,2.54598662207358)
--(axis cs:-0.589464882943144,2.55852842809365)
--(axis cs:-0.602006688963211,2.57107023411371)
--(axis cs:-0.602006688963211,2.59615384615385)
--(axis cs:-0.614548494983278,2.60869565217391)
--(axis cs:-0.627090301003344,2.62123745819398)
--(axis cs:-0.627090301003344,2.64632107023411)
--(axis cs:-0.639632107023411,2.65886287625418)
--(axis cs:-0.652173913043478,2.67140468227425)
--(axis cs:-0.652173913043478,2.69648829431438)
--(axis cs:-0.664715719063545,2.70903010033445)
--(axis cs:-0.677257525083612,2.72157190635451)
--(axis cs:-0.677257525083612,2.74665551839465)
--(axis cs:-0.677257525083612,2.77173913043478)
--(axis cs:-0.689799331103679,2.78428093645485)
--(axis cs:-0.702341137123746,2.79682274247492)
--(axis cs:-0.702341137123746,2.82190635451505)
--(axis cs:-0.714882943143813,2.83444816053512)
--(axis cs:-0.727424749163879,2.84698996655518)
--(axis cs:-0.727424749163879,2.87207357859532)
--(axis cs:-0.739966555183946,2.88461538461538)
--(axis cs:-0.752508361204013,2.89715719063545)
--(axis cs:-0.752508361204013,2.92224080267559)
--(axis cs:-0.76505016722408,2.93478260869565)
--(axis cs:-0.777591973244147,2.94732441471572)
--(axis cs:-0.777591973244147,2.97240802675585)
--(axis cs:-0.777591973244147,2.99749163879599)
--(axis cs:-0.790133779264214,3.01003344481605)
--(axis cs:-0.802675585284281,3.02257525083612)
--(axis cs:-0.802675585284281,3.04765886287625)
--(axis cs:-0.815217391304348,3.06020066889632)
--(axis cs:-0.827759197324414,3.07274247491639)
--(axis cs:-0.827759197324414,3.09782608695652)
--(axis cs:-0.840301003344481,3.11036789297659)
--(axis cs:-0.852842809364548,3.12290969899666)
--(axis cs:-0.852842809364548,3.14799331103679)
--(axis cs:-0.865384615384615,3.16053511705686)
--(axis cs:-0.877926421404682,3.17307692307692)
--(axis cs:-0.877926421404682,3.19816053511706)
--(axis cs:-0.877926421404682,3.22324414715719)
--(axis cs:-0.890468227424749,3.23578595317726)
--(axis cs:-0.903010033444816,3.24832775919732)
--(axis cs:-0.903010033444816,3.27341137123746)
--(axis cs:-0.915551839464883,3.28595317725753)
--(axis cs:-0.92809364548495,3.29849498327759)
--(axis cs:-0.92809364548495,3.32357859531773)
--(axis cs:-0.940635451505017,3.33612040133779)
--(axis cs:-0.953177257525084,3.34866220735786)
--(axis cs:-0.953177257525084,3.37374581939799)
--(axis cs:-0.953177257525084,3.39882943143813)
--(axis cs:-0.96571906354515,3.41137123745819)
--(axis cs:-0.978260869565217,3.42391304347826)
--(axis cs:-0.978260869565217,3.44899665551839)
--(axis cs:-0.990802675585284,3.46153846153846)
--(axis cs:-1.00334448160535,3.47408026755853)
--(axis cs:-1.00334448160535,3.49916387959866)
--(axis cs:-1.01588628762542,3.51170568561873)
--(axis cs:-1.02842809364548,3.5242474916388)
--(axis cs:-1.02842809364548,3.54933110367893)
--(axis cs:-1.02842809364548,3.57441471571906)
--(axis cs:-1.04096989966555,3.58695652173913)
--(axis cs:-1.05351170568562,3.5994983277592)
--(axis cs:-1.05351170568562,3.62458193979933)
--(axis cs:-1.06605351170569,3.6371237458194)
--(axis cs:-1.07859531772575,3.64966555183947)
--(axis cs:-1.07859531772575,3.6747491638796)
--(axis cs:-1.09113712374582,3.68729096989967)
--(axis cs:-1.10367892976589,3.69983277591973)
--(axis cs:-1.10367892976589,3.72491638795987)
--(axis cs:-1.10367892976589,3.75);

\path [draw=black, semithick]
(axis cs:1.7809364548495,3.75)
--(axis cs:1.76839464882943,3.73745819397993)
--(axis cs:1.75585284280936,3.72491638795987)
--(axis cs:1.7433110367893,3.7123745819398)
--(axis cs:1.73076923076923,3.69983277591973)
--(axis cs:1.73076923076923,3.6747491638796)
--(axis cs:1.71822742474916,3.66220735785953)
--(axis cs:1.7056856187291,3.64966555183947)
--(axis cs:1.69314381270903,3.6371237458194)
--(axis cs:1.68060200668896,3.62458193979933)
--(axis cs:1.68060200668896,3.5994983277592)
--(axis cs:1.6680602006689,3.58695652173913)
--(axis cs:1.65551839464883,3.57441471571906)
--(axis cs:1.64297658862876,3.561872909699)
--(axis cs:1.6304347826087,3.54933110367893)
--(axis cs:1.6304347826087,3.5242474916388)
--(axis cs:1.61789297658863,3.51170568561873)
--(axis cs:1.60535117056856,3.49916387959866)
--(axis cs:1.5928093645485,3.4866220735786)
--(axis cs:1.58026755852843,3.47408026755853)
--(axis cs:1.58026755852843,3.44899665551839)
--(axis cs:1.56772575250836,3.43645484949833)
--(axis cs:1.55518394648829,3.42391304347826)
--(axis cs:1.54264214046823,3.41137123745819)
--(axis cs:1.53010033444816,3.39882943143813)
--(axis cs:1.53010033444816,3.37374581939799)
--(axis cs:1.51755852842809,3.36120401337793)
--(axis cs:1.50501672240803,3.34866220735786)
--(axis cs:1.49247491638796,3.33612040133779)
--(axis cs:1.47993311036789,3.32357859531773)
--(axis cs:1.46739130434783,3.31103678929766)
--(axis cs:1.45484949832776,3.29849498327759)
--(axis cs:1.45484949832776,3.27341137123746)
--(axis cs:1.44230769230769,3.26086956521739)
--(axis cs:1.42976588628763,3.24832775919732)
--(axis cs:1.41722408026756,3.23578595317726)
--(axis cs:1.40468227424749,3.22324414715719)
--(axis cs:1.39214046822743,3.21070234113712)
--(axis cs:1.37959866220736,3.19816053511706)
--(axis cs:1.36705685618729,3.18561872909699)
--(axis cs:1.35451505016722,3.17307692307692)
--(axis cs:1.35451505016722,3.14799331103679)
--(axis cs:1.34197324414716,3.13545150501672)
--(axis cs:1.32943143812709,3.12290969899666)
--(axis cs:1.31688963210702,3.11036789297659)
--(axis cs:1.30434782608696,3.09782608695652)
--(axis cs:1.29180602006689,3.08528428093645)
--(axis cs:1.27926421404682,3.07274247491639)
--(axis cs:1.26672240802676,3.06020066889632)
--(axis cs:1.25418060200669,3.04765886287625)
--(axis cs:1.24163879598662,3.03511705685619)
--(axis cs:1.22909698996656,3.02257525083612)
--(axis cs:1.21655518394649,3.01003344481605)
--(axis cs:1.20401337792642,2.99749163879599)
--(axis cs:1.19147157190635,2.98494983277592)
--(axis cs:1.17892976588629,2.97240802675585)
--(axis cs:1.16638795986622,2.95986622073579)
--(axis cs:1.15384615384615,2.94732441471572)
--(axis cs:1.14130434782609,2.93478260869565)
--(axis cs:1.12876254180602,2.92224080267559)
--(axis cs:1.11622073578595,2.90969899665552)
--(axis cs:1.10367892976589,2.89715719063545)
--(axis cs:1.09113712374582,2.88461538461538)
--(axis cs:1.07859531772575,2.87207357859532)
--(axis cs:1.06605351170569,2.85953177257525)
--(axis cs:1.05351170568562,2.84698996655518)
--(axis cs:1.04096989966555,2.83444816053512)
--(axis cs:1.02842809364549,2.82190635451505)
--(axis cs:1.01588628762542,2.80936454849498)
--(axis cs:1.00334448160535,2.79682274247492)
--(axis cs:0.990802675585284,2.78428093645485)
--(axis cs:0.978260869565217,2.77173913043478)
--(axis cs:0.96571906354515,2.75919732441472)
--(axis cs:0.953177257525084,2.74665551839465)
--(axis cs:0.940635451505017,2.73411371237458)
--(axis cs:0.92809364548495,2.72157190635451)
--(axis cs:0.915551839464883,2.70903010033445)
--(axis cs:0.903010033444816,2.69648829431438)
--(axis cs:0.89046822742475,2.68394648829431)
--(axis cs:0.877926421404683,2.67140468227425)
--(axis cs:0.865384615384616,2.65886287625418)
--(axis cs:0.852842809364549,2.64632107023411)
--(axis cs:0.852842809364549,2.62123745819398)
--(axis cs:0.840301003344481,2.60869565217391)
--(axis cs:0.827759197324414,2.59615384615385)
--(axis cs:0.815217391304348,2.58361204013378)
--(axis cs:0.802675585284281,2.57107023411371)
--(axis cs:0.790133779264214,2.55852842809365)
--(axis cs:0.777591973244147,2.54598662207358)
--(axis cs:0.76505016722408,2.53344481605351)
--(axis cs:0.752508361204014,2.52090301003344)
--(axis cs:0.752508361204014,2.49581939799331)
--(axis cs:0.739966555183947,2.48327759197324)
--(axis cs:0.72742474916388,2.47073578595318)
--(axis cs:0.714882943143813,2.45819397993311)
--(axis cs:0.702341137123746,2.44565217391304)
--(axis cs:0.702341137123746,2.42056856187291)
--(axis cs:0.689799331103679,2.40802675585284)
--(axis cs:0.677257525083612,2.39548494983278)
--(axis cs:0.664715719063545,2.38294314381271)
--(axis cs:0.652173913043478,2.37040133779264)
--(axis cs:0.652173913043478,2.34531772575251)
--(axis cs:0.639632107023411,2.33277591973244)
--(axis cs:0.627090301003344,2.32023411371237)
--(axis cs:0.627090301003344,2.29515050167224)
--(axis cs:0.614548494983278,2.28260869565217)
--(axis cs:0.602006688963211,2.27006688963211)
--(axis cs:0.602006688963211,2.24498327759197)
--(axis cs:0.589464882943144,2.23244147157191)
--(axis cs:0.576923076923077,2.21989966555184)
--(axis cs:0.56438127090301,2.20735785953177)
--(axis cs:0.551839464882943,2.19481605351171)
--(axis cs:0.551839464882943,2.16973244147157)
--(axis cs:0.539297658862877,2.15719063545151)
--(axis cs:0.52675585284281,2.14464882943144)
--(axis cs:0.52675585284281,2.1195652173913)
--(axis cs:0.514214046822743,2.10702341137124)
--(axis cs:0.501672240802676,2.09448160535117)
--(axis cs:0.501672240802676,2.06939799331104)
--(axis cs:0.489130434782608,2.05685618729097)
--(axis cs:0.476588628762542,2.0443143812709)
--(axis cs:0.476588628762542,2.01923076923077)
--(axis cs:0.464046822742475,2.0066889632107)
--(axis cs:0.451505016722408,1.99414715719064)
--(axis cs:0.451505016722408,1.9690635451505)
--(axis cs:0.438963210702341,1.95652173913044)
--(axis cs:0.426421404682274,1.94397993311037)
--(axis cs:0.426421404682274,1.91889632107023)
--(axis cs:0.413879598662207,1.90635451505017)
--(axis cs:0.401337792642141,1.8938127090301)
--(axis cs:0.401337792642141,1.86872909698997)
--(axis cs:0.401337792642141,1.84364548494983)
--(axis cs:0.388795986622074,1.83110367892977)
--(axis cs:0.376254180602007,1.8185618729097)
--(axis cs:0.376254180602007,1.79347826086957)
--(axis cs:0.376254180602007,1.76839464882943)
--(axis cs:0.376254180602007,1.7433110367893)
--(axis cs:0.376254180602007,1.71822742474916)
--(axis cs:0.376254180602007,1.69314381270903)
--(axis cs:0.376254180602007,1.6680602006689)
--(axis cs:0.376254180602007,1.64297658862876)
--(axis cs:0.388795986622074,1.6304347826087)
--(axis cs:0.401337792642141,1.61789297658863)
--(axis cs:0.413879598662207,1.60535117056856)
--(axis cs:0.438963210702341,1.60535117056856)
--(axis cs:0.451505016722408,1.5928093645485)
--(axis cs:0.464046822742475,1.58026755852843)
--(axis cs:0.489130434782608,1.58026755852843)
--(axis cs:0.514214046822743,1.58026755852843)
--(axis cs:0.539297658862877,1.58026755852843)
--(axis cs:0.56438127090301,1.58026755852843)
--(axis cs:0.589464882943144,1.58026755852843)
--(axis cs:0.602006688963211,1.5928093645485)
--(axis cs:0.614548494983278,1.60535117056856)
--(axis cs:0.639632107023411,1.60535117056856)
--(axis cs:0.664715719063545,1.60535117056856)
--(axis cs:0.677257525083612,1.61789297658863)
--(axis cs:0.689799331103679,1.6304347826087)
--(axis cs:0.714882943143813,1.6304347826087)
--(axis cs:0.739966555183947,1.6304347826087)
--(axis cs:0.752508361204014,1.64297658862876)
--(axis cs:0.76505016722408,1.65551839464883)
--(axis cs:0.790133779264214,1.65551839464883)
--(axis cs:0.802675585284281,1.6680602006689)
--(axis cs:0.815217391304348,1.68060200668896)
--(axis cs:0.840301003344481,1.68060200668896)
--(axis cs:0.852842809364549,1.69314381270903)
--(axis cs:0.865384615384616,1.7056856187291)
--(axis cs:0.877926421404683,1.71822742474916)
--(axis cs:0.89046822742475,1.73076923076923)
--(axis cs:0.915551839464883,1.73076923076923)
--(axis cs:0.92809364548495,1.7433110367893)
--(axis cs:0.940635451505017,1.75585284280936)
--(axis cs:0.96571906354515,1.75585284280936)
--(axis cs:0.978260869565217,1.76839464882943)
--(axis cs:0.990802675585284,1.7809364548495)
--(axis cs:1.01588628762542,1.7809364548495)
--(axis cs:1.02842809364549,1.79347826086957)
--(axis cs:1.04096989966555,1.80602006688963)
--(axis cs:1.06605351170569,1.80602006688963)
--(axis cs:1.07859531772575,1.8185618729097)
--(axis cs:1.09113712374582,1.83110367892977)
--(axis cs:1.11622073578595,1.83110367892977)
--(axis cs:1.12876254180602,1.84364548494983)
--(axis cs:1.14130434782609,1.8561872909699)
--(axis cs:1.16638795986622,1.8561872909699)
--(axis cs:1.19147157190635,1.8561872909699)
--(axis cs:1.20401337792642,1.84364548494983)
--(axis cs:1.21655518394649,1.83110367892977)
--(axis cs:1.24163879598662,1.83110367892977)
--(axis cs:1.25418060200669,1.8185618729097)
--(axis cs:1.26672240802676,1.80602006688963)
--(axis cs:1.27926421404682,1.79347826086957)
--(axis cs:1.27926421404682,1.76839464882943)
--(axis cs:1.27926421404682,1.7433110367893)
--(axis cs:1.27926421404682,1.71822742474916)
--(axis cs:1.27926421404682,1.69314381270903)
--(axis cs:1.27926421404682,1.6680602006689)
--(axis cs:1.27926421404682,1.64297658862876)
--(axis cs:1.29180602006689,1.6304347826087)
--(axis cs:1.30434782608696,1.61789297658863)
--(axis cs:1.30434782608696,1.5928093645485)
--(axis cs:1.30434782608696,1.56772575250836)
--(axis cs:1.30434782608696,1.54264214046823)
--(axis cs:1.30434782608696,1.51755852842809)
--(axis cs:1.30434782608696,1.49247491638796)
--(axis cs:1.30434782608696,1.46739130434783)
--(axis cs:1.30434782608696,1.44230769230769)
--(axis cs:1.30434782608696,1.41722408026756)
--(axis cs:1.30434782608696,1.39214046822743)
--(axis cs:1.30434782608696,1.36705685618729)
--(axis cs:1.30434782608696,1.34197324414716)
--(axis cs:1.30434782608696,1.31688963210702)
--(axis cs:1.31688963210702,1.30434782608696)
--(axis cs:1.32943143812709,1.29180602006689)
--(axis cs:1.32943143812709,1.26672240802676)
--(axis cs:1.32943143812709,1.24163879598662)
--(axis cs:1.34197324414716,1.22909698996656)
--(axis cs:1.35451505016722,1.21655518394649)
--(axis cs:1.35451505016722,1.19147157190635)
--(axis cs:1.35451505016722,1.16638795986622)
--(axis cs:1.36705685618729,1.15384615384615)
--(axis cs:1.37959866220736,1.14130434782609)
--(axis cs:1.39214046822743,1.12876254180602)
--(axis cs:1.40468227424749,1.11622073578595)
--(axis cs:1.40468227424749,1.09113712374582)
--(axis cs:1.41722408026756,1.07859531772575)
--(axis cs:1.42976588628763,1.06605351170569)
--(axis cs:1.44230769230769,1.05351170568562)
--(axis cs:1.45484949832776,1.04096989966555)
--(axis cs:1.46739130434783,1.02842809364549)
--(axis cs:1.49247491638796,1.02842809364549)
--(axis cs:1.50501672240803,1.01588628762542)
--(axis cs:1.51755852842809,1.00334448160535)
--(axis cs:1.53010033444816,0.990802675585284)
--(axis cs:1.54264214046823,0.978260869565217)
--(axis cs:1.56772575250836,0.978260869565217)
--(axis cs:1.5928093645485,0.978260869565217)
--(axis cs:1.60535117056856,0.96571906354515)
--(axis cs:1.61789297658863,0.953177257525084)
--(axis cs:1.64297658862876,0.953177257525084)
--(axis cs:1.65551839464883,0.940635451505017)
--(axis cs:1.6680602006689,0.92809364548495)
--(axis cs:1.69314381270903,0.92809364548495)
--(axis cs:1.71822742474916,0.92809364548495)
--(axis cs:1.7433110367893,0.92809364548495)
--(axis cs:1.75585284280936,0.915551839464883)
--(axis cs:1.76839464882943,0.903010033444816)
--(axis cs:1.79347826086957,0.903010033444816)
--(axis cs:1.8185618729097,0.903010033444816)
--(axis cs:1.84364548494983,0.903010033444816)
--(axis cs:1.86872909698997,0.903010033444816)
--(axis cs:1.8938127090301,0.903010033444816)
--(axis cs:1.91889632107023,0.903010033444816)
--(axis cs:1.94397993311037,0.903010033444816)
--(axis cs:1.95652173913044,0.89046822742475)
--(axis cs:1.9690635451505,0.877926421404683)
--(axis cs:1.99414715719064,0.877926421404683)
--(axis cs:2.01923076923077,0.877926421404683)
--(axis cs:2.0443143812709,0.877926421404683)
--(axis cs:2.06939799331104,0.877926421404683)
--(axis cs:2.09448160535117,0.877926421404683)
--(axis cs:2.1195652173913,0.877926421404683)
--(axis cs:2.14464882943144,0.877926421404683)
--(axis cs:2.16973244147157,0.877926421404683)
--(axis cs:2.19481605351171,0.877926421404683)
--(axis cs:2.21989966555184,0.877926421404683)
--(axis cs:2.24498327759197,0.877926421404683)
--(axis cs:2.27006688963211,0.877926421404683)
--(axis cs:2.29515050167224,0.877926421404683)
--(axis cs:2.32023411371237,0.877926421404683)
--(axis cs:2.34531772575251,0.877926421404683)
--(axis cs:2.37040133779264,0.877926421404683)
--(axis cs:2.39548494983278,0.877926421404683)
--(axis cs:2.42056856187291,0.877926421404683)
--(axis cs:2.44565217391304,0.877926421404683)
--(axis cs:2.47073578595318,0.877926421404683)
--(axis cs:2.49581939799331,0.877926421404683)
--(axis cs:2.52090301003344,0.877926421404683)
--(axis cs:2.54598662207358,0.877926421404683)
--(axis cs:2.57107023411371,0.877926421404683)
--(axis cs:2.59615384615385,0.877926421404683)
--(axis cs:2.62123745819398,0.877926421404683)
--(axis cs:2.64632107023411,0.877926421404683)
--(axis cs:2.67140468227425,0.877926421404683)
--(axis cs:2.69648829431438,0.877926421404683)
--(axis cs:2.72157190635451,0.877926421404683)
--(axis cs:2.74665551839465,0.877926421404683)
--(axis cs:2.77173913043478,0.877926421404683)
--(axis cs:2.79682274247492,0.877926421404683)
--(axis cs:2.82190635451505,0.877926421404683)
--(axis cs:2.84698996655518,0.877926421404683)
--(axis cs:2.87207357859532,0.877926421404683)
--(axis cs:2.89715719063545,0.877926421404683)
--(axis cs:2.92224080267559,0.877926421404683)
--(axis cs:2.94732441471572,0.877926421404683)
--(axis cs:2.97240802675585,0.877926421404683)
--(axis cs:2.99749163879599,0.877926421404683)
--(axis cs:3.02257525083612,0.877926421404683)
--(axis cs:3.04765886287625,0.877926421404683)
--(axis cs:3.07274247491639,0.877926421404683)
--(axis cs:3.09782608695652,0.877926421404683)
--(axis cs:3.12290969899666,0.877926421404683)
--(axis cs:3.14799331103679,0.877926421404683)
--(axis cs:3.17307692307692,0.877926421404683)
--(axis cs:3.18561872909699,0.89046822742475)
--(axis cs:3.19816053511706,0.903010033444816)
--(axis cs:3.22324414715719,0.903010033444816)
--(axis cs:3.24832775919732,0.903010033444816)
--(axis cs:3.27341137123746,0.903010033444816)
--(axis cs:3.29849498327759,0.903010033444816)
--(axis cs:3.32357859531773,0.903010033444816)
--(axis cs:3.34866220735786,0.903010033444816)
--(axis cs:3.37374581939799,0.903010033444816)
--(axis cs:3.39882943143813,0.903010033444816)
--(axis cs:3.42391304347826,0.903010033444816)
--(axis cs:3.44899665551839,0.903010033444816)
--(axis cs:3.47408026755853,0.903010033444816)
--(axis cs:3.4866220735786,0.915551839464883)
--(axis cs:3.49916387959866,0.92809364548495)
--(axis cs:3.5242474916388,0.92809364548495)
--(axis cs:3.54933110367893,0.92809364548495)
--(axis cs:3.57441471571906,0.92809364548495)
--(axis cs:3.5994983277592,0.92809364548495)
--(axis cs:3.62458193979933,0.92809364548495)
--(axis cs:3.64966555183947,0.92809364548495)
--(axis cs:3.6747491638796,0.92809364548495)
--(axis cs:3.68729096989967,0.940635451505017)
--(axis cs:3.69983277591973,0.953177257525084)
--(axis cs:3.72491638795987,0.953177257525084)
--(axis cs:3.75,0.953177257525084);

\end{axis}

\end{tikzpicture}

==> fig/MLP_MCdrop_relu.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
tick pos=both,
xmin=-3.75, xmax=3.75,
ymin=-3.75, ymax=3.75
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.65584415584416, xmax=6.33116883116883, ymin=-4.82142857142857, ymax=4.91883116883117] {fig/MLP_MCdrop_relu-001.png};
\path [draw=black, semithick]
(axis cs:0.301003344481605,-3.75)
--(axis cs:0.288461538461538,-3.73745819397993)
--(axis cs:0.275919732441471,-3.72491638795987)
--(axis cs:0.275919732441471,-3.69983277591973)
--(axis cs:0.263377926421405,-3.68729096989967)
--(axis cs:0.250836120401338,-3.6747491638796)
--(axis cs:0.238294314381271,-3.66220735785953)
--(axis cs:0.225752508361204,-3.64966555183946)
--(axis cs:0.213210702341137,-3.6371237458194)
--(axis cs:0.20066889632107,-3.62458193979933)
--(axis cs:0.188127090301003,-3.61204013377926)
--(axis cs:0.175585284280936,-3.5994983277592)
--(axis cs:0.175585284280936,-3.57441471571906)
--(axis cs:0.16304347826087,-3.561872909699)
--(axis cs:0.150501672240803,-3.54933110367893)
--(axis cs:0.137959866220736,-3.53678929765886)
--(axis cs:0.125418060200669,-3.5242474916388)
--(axis cs:0.112876254180602,-3.51170568561873)
--(axis cs:0.100334448160535,-3.49916387959866)
--(axis cs:0.0877926421404682,-3.4866220735786)
--(axis cs:0.0752508361204014,-3.47408026755853)
--(axis cs:0.0752508361204014,-3.44899665551839)
--(axis cs:0.0627090301003346,-3.43645484949833)
--(axis cs:0.0501672240802677,-3.42391304347826)
--(axis cs:0.0376254180602009,-3.41137123745819)
--(axis cs:0.0250836120401339,-3.39882943143813)
--(axis cs:0.0125418060200668,-3.38628762541806)
--(axis cs:0,-3.37374581939799)
--(axis cs:-0.0125418060200668,-3.36120401337793)
--(axis cs:-0.0250836120401337,-3.34866220735786)
--(axis cs:-0.0250836120401337,-3.32357859531773)
--(axis cs:-0.0376254180602005,-3.31103678929766)
--(axis cs:-0.0501672240802675,-3.29849498327759)
--(axis cs:-0.0627090301003346,-3.28595317725753)
--(axis cs:-0.0752508361204014,-3.27341137123746)
--(axis cs:-0.0877926421404682,-3.26086956521739)
--(axis cs:-0.100334448160535,-3.24832775919732)
--(axis cs:-0.112876254180602,-3.23578595317726)
--(axis cs:-0.125418060200669,-3.22324414715719)
--(axis cs:-0.125418060200669,-3.19816053511706)
--(axis cs:-0.137959866220736,-3.18561872909699)
--(axis cs:-0.150501672240803,-3.17307692307692)
--(axis cs:-0.16304347826087,-3.16053511705686)
--(axis cs:-0.175585284280936,-3.14799331103679)
--(axis cs:-0.175585284280936,-3.12290969899666)
--(axis cs:-0.188127090301003,-3.11036789297659)
--(axis cs:-0.20066889632107,-3.09782608695652)
--(axis cs:-0.213210702341137,-3.08528428093645)
--(axis cs:-0.225752508361204,-3.07274247491639)
--(axis cs:-0.225752508361204,-3.04765886287625)
--(axis cs:-0.238294314381271,-3.03511705685619)
--(axis cs:-0.250836120401338,-3.02257525083612)
--(axis cs:-0.263377926421405,-3.01003344481605)
--(axis cs:-0.275919732441471,-2.99749163879599)
--(axis cs:-0.288461538461538,-2.98494983277592)
--(axis cs:-0.301003344481605,-2.97240802675585)
--(axis cs:-0.301003344481605,-2.94732441471572)
--(axis cs:-0.313545150501672,-2.93478260869565)
--(axis cs:-0.326086956521739,-2.92224080267559)
--(axis cs:-0.326086956521739,-2.89715719063545)
--(axis cs:-0.338628762541806,-2.88461538461538)
--(axis cs:-0.351170568561873,-2.87207357859532)
--(axis cs:-0.36371237458194,-2.85953177257525)
--(axis cs:-0.376254180602007,-2.84698996655518)
--(axis cs:-0.376254180602007,-2.82190635451505)
--(axis cs:-0.388795986622073,-2.80936454849498)
--(axis cs:-0.40133779264214,-2.79682274247492)
--(axis cs:-0.413879598662207,-2.78428093645485)
--(axis cs:-0.426421404682274,-2.77173913043478)
--(axis cs:-0.426421404682274,-2.74665551839465)
--(axis cs:-0.438963210702341,-2.73411371237458)
--(axis cs:-0.451505016722408,-2.72157190635451)
--(axis cs:-0.451505016722408,-2.69648829431438)
--(axis cs:-0.464046822742475,-2.68394648829431)
--(axis cs:-0.476588628762542,-2.67140468227425)
--(axis cs:-0.489130434782608,-2.65886287625418)
--(axis cs:-0.501672240802675,-2.64632107023411)
--(axis cs:-0.501672240802675,-2.62123745819398)
--(axis cs:-0.514214046822743,-2.60869565217391)
--(axis cs:-0.526755852842809,-2.59615384615385)
--(axis cs:-0.539297658862876,-2.58361204013378)
--(axis cs:-0.551839464882943,-2.57107023411371)
--(axis cs:-0.551839464882943,-2.54598662207358)
--(axis cs:-0.56438127090301,-2.53344481605351)
--(axis cs:-0.576923076923077,-2.52090301003344)
--(axis cs:-0.576923076923077,-2.49581939799331)
--(axis cs:-0.589464882943144,-2.48327759197324)
--(axis cs:-0.602006688963211,-2.47073578595318)
--(axis cs:-0.602006688963211,-2.44565217391304)
--(axis cs:-0.614548494983278,-2.43311036789298)
--(axis cs:-0.627090301003344,-2.42056856187291)
--(axis cs:-0.627090301003344,-2.39548494983278)
--(axis cs:-0.639632107023411,-2.38294314381271)
--(axis cs:-0.652173913043478,-2.37040133779264)
--(axis cs:-0.652173913043478,-2.34531772575251)
--(axis cs:-0.664715719063545,-2.33277591973244)
--(axis cs:-0.677257525083612,-2.32023411371237)
--(axis cs:-0.677257525083612,-2.29515050167224)
--(axis cs:-0.689799331103679,-2.28260869565217)
--(axis cs:-0.702341137123746,-2.27006688963211)
--(axis cs:-0.702341137123746,-2.24498327759197)
--(axis cs:-0.714882943143813,-2.23244147157191)
--(axis cs:-0.727424749163879,-2.21989966555184)
--(axis cs:-0.727424749163879,-2.19481605351171)
--(axis cs:-0.739966555183946,-2.18227424749164)
--(axis cs:-0.752508361204013,-2.16973244147157)
--(axis cs:-0.752508361204013,-2.14464882943144)
--(axis cs:-0.76505016722408,-2.13210702341137)
--(axis cs:-0.777591973244147,-2.1195652173913)
--(axis cs:-0.777591973244147,-2.09448160535117)
--(axis cs:-0.790133779264214,-2.0819397993311)
--(axis cs:-0.802675585284281,-2.06939799331104)
--(axis cs:-0.802675585284281,-2.0443143812709)
--(axis cs:-0.815217391304348,-2.03177257525084)
--(axis cs:-0.827759197324414,-2.01923076923077)
--(axis cs:-0.827759197324414,-1.99414715719064)
--(axis cs:-0.840301003344481,-1.98160535117057)
--(axis cs:-0.852842809364548,-1.9690635451505)
--(axis cs:-0.852842809364548,-1.94397993311037)
--(axis cs:-0.865384615384615,-1.9314381270903)
--(axis cs:-0.877926421404682,-1.91889632107023)
--(axis cs:-0.877926421404682,-1.8938127090301)
--(axis cs:-0.890468227424749,-1.88127090301003)
--(axis cs:-0.903010033444816,-1.86872909698997)
--(axis cs:-0.903010033444816,-1.84364548494983)
--(axis cs:-0.915551839464883,-1.83110367892977)
--(axis cs:-0.92809364548495,-1.8185618729097)
--(axis cs:-0.92809364548495,-1.79347826086957)
--(axis cs:-0.940635451505017,-1.7809364548495)
--(axis cs:-0.953177257525084,-1.76839464882943)
--(axis cs:-0.953177257525084,-1.7433110367893)
--(axis cs:-0.953177257525084,-1.71822742474916)
--(axis cs:-0.96571906354515,-1.7056856187291)
--(axis cs:-0.978260869565217,-1.69314381270903)
--(axis cs:-0.978260869565217,-1.6680602006689)
--(axis cs:-0.990802675585284,-1.65551839464883)
--(axis cs:-1.00334448160535,-1.64297658862876)
--(axis cs:-1.00334448160535,-1.61789297658863)
--(axis cs:-1.01588628762542,-1.60535117056856)
--(axis cs:-1.02842809364548,-1.59280936454849)
--(axis cs:-1.02842809364548,-1.56772575250836)
--(axis cs:-1.02842809364548,-1.54264214046823)
--(axis cs:-1.02842809364548,-1.51755852842809)
--(axis cs:-1.02842809364548,-1.49247491638796)
--(axis cs:-1.04096989966555,-1.47993311036789)
--(axis cs:-1.05351170568562,-1.46739130434783)
--(axis cs:-1.05351170568562,-1.44230769230769)
--(axis cs:-1.05351170568562,-1.41722408026756)
--(axis cs:-1.05351170568562,-1.39214046822742)
--(axis cs:-1.05351170568562,-1.36705685618729)
--(axis cs:-1.05351170568562,-1.34197324414716)
--(axis cs:-1.05351170568562,-1.31688963210702)
--(axis cs:-1.05351170568562,-1.29180602006689)
--(axis cs:-1.05351170568562,-1.26672240802676)
--(axis cs:-1.06605351170569,-1.25418060200669)
--(axis cs:-1.07859531772575,-1.24163879598662)
--(axis cs:-1.07859531772575,-1.21655518394649)
--(axis cs:-1.07859531772575,-1.19147157190635)
--(axis cs:-1.07859531772575,-1.16638795986622)
--(axis cs:-1.07859531772575,-1.14130434782609)
--(axis cs:-1.07859531772575,-1.11622073578595)
--(axis cs:-1.07859531772575,-1.09113712374582)
--(axis cs:-1.07859531772575,-1.06605351170569)
--(axis cs:-1.07859531772575,-1.04096989966555)
--(axis cs:-1.07859531772575,-1.01588628762542)
--(axis cs:-1.07859531772575,-0.990802675585284)
--(axis cs:-1.07859531772575,-0.96571906354515)
--(axis cs:-1.06605351170569,-0.953177257525084)
--(axis cs:-1.05351170568562,-0.940635451505017)
--(axis cs:-1.05351170568562,-0.915551839464883)
--(axis cs:-1.04096989966555,-0.903010033444816)
--(axis cs:-1.02842809364548,-0.890468227424749)
--(axis cs:-1.01588628762542,-0.877926421404682)
--(axis cs:-1.00334448160535,-0.865384615384615)
--(axis cs:-1.00334448160535,-0.840301003344481)
--(axis cs:-0.990802675585284,-0.827759197324414)
--(axis cs:-0.96571906354515,-0.827759197324414)
--(axis cs:-0.940635451505017,-0.827759197324414)
--(axis cs:-0.915551839464883,-0.827759197324414)
--(axis cs:-0.890468227424749,-0.827759197324414)
--(axis cs:-0.865384615384615,-0.827759197324414)
--(axis cs:-0.840301003344481,-0.827759197324414)
--(axis cs:-0.815217391304348,-0.827759197324414)
--(axis cs:-0.790133779264214,-0.827759197324414)
--(axis cs:-0.76505016722408,-0.827759197324414)
--(axis cs:-0.739966555183946,-0.827759197324414)
--(axis cs:-0.714882943143813,-0.827759197324414)
--(axis cs:-0.689799331103679,-0.827759197324414)
--(axis cs:-0.664715719063545,-0.827759197324414)
--(axis cs:-0.652173913043478,-0.840301003344481)
--(axis cs:-0.639632107023411,-0.852842809364548)
--(axis cs:-0.614548494983278,-0.852842809364548)
--(axis cs:-0.589464882943144,-0.852842809364548)
--(axis cs:-0.56438127090301,-0.852842809364548)
--(axis cs:-0.539297658862876,-0.852842809364548)
--(axis cs:-0.514214046822743,-0.852842809364548)
--(axis cs:-0.489130434782608,-0.852842809364548)
--(axis cs:-0.464046822742475,-0.852842809364548)
--(axis cs:-0.438963210702341,-0.852842809364548)
--(axis cs:-0.413879598662207,-0.852842809364548)
--(axis cs:-0.388795986622073,-0.852842809364548)
--(axis cs:-0.36371237458194,-0.852842809364548)
--(axis cs:-0.338628762541806,-0.852842809364548)
--(axis cs:-0.313545150501672,-0.852842809364548)
--(axis cs:-0.301003344481605,-0.865384615384615)
--(axis cs:-0.288461538461538,-0.877926421404682)
--(axis cs:-0.263377926421405,-0.877926421404682)
--(axis cs:-0.238294314381271,-0.877926421404682)
--(axis cs:-0.213210702341137,-0.877926421404682)
--(axis cs:-0.188127090301003,-0.877926421404682)
--(axis cs:-0.16304347826087,-0.877926421404682)
--(axis cs:-0.137959866220736,-0.877926421404682)
--(axis cs:-0.112876254180602,-0.877926421404682)
--(axis cs:-0.0877926421404682,-0.877926421404682)
--(axis cs:-0.0627090301003346,-0.877926421404682)
--(axis cs:-0.0376254180602005,-0.877926421404682)
--(axis cs:-0.0125418060200668,-0.877926421404682)
--(axis cs:0.0125418060200668,-0.877926421404682)
--(axis cs:0.0250836120401339,-0.890468227424749)
--(axis cs:0.0376254180602009,-0.903010033444816)
--(axis cs:0.0627090301003346,-0.903010033444816)
--(axis cs:0.0877926421404682,-0.903010033444816)
--(axis cs:0.112876254180602,-0.903010033444816)
--(axis cs:0.125418060200669,-0.915551839464883)
--(axis cs:0.137959866220736,-0.92809364548495)
--(axis cs:0.16304347826087,-0.92809364548495)
--(axis cs:0.188127090301003,-0.92809364548495)
--(axis cs:0.213210702341137,-0.92809364548495)
--(axis cs:0.225752508361204,-0.940635451505017)
--(axis cs:0.238294314381271,-0.953177257525084)
--(axis cs:0.263377926421405,-0.953177257525084)
--(axis cs:0.288461538461538,-0.953177257525084)
--(axis cs:0.301003344481605,-0.96571906354515)
--(axis cs:0.313545150501672,-0.978260869565217)
--(axis cs:0.338628762541807,-0.978260869565217)
--(axis cs:0.36371237458194,-0.978260869565217)
--(axis cs:0.388795986622074,-0.978260869565217)
--(axis cs:0.401337792642141,-0.990802675585284)
--(axis cs:0.413879598662207,-1.00334448160535)
--(axis cs:0.438963210702341,-1.00334448160535)
--(axis cs:0.464046822742475,-1.00334448160535)
--(axis cs:0.476588628762542,-1.01588628762542)
--(axis cs:0.489130434782608,-1.02842809364548)
--(axis cs:0.514214046822743,-1.02842809364548)
--(axis cs:0.52675585284281,-1.04096989966555)
--(axis cs:0.539297658862877,-1.05351170568562)
--(axis cs:0.56438127090301,-1.05351170568562)
--(axis cs:0.576923076923077,-1.06605351170569)
--(axis cs:0.589464882943144,-1.07859531772575)
--(axis cs:0.602006688963211,-1.09113712374582)
--(axis cs:0.614548494983278,-1.10367892976589)
--(axis cs:0.639632107023411,-1.10367892976589)
--(axis cs:0.652173913043478,-1.11622073578595)
--(axis cs:0.664715719063545,-1.12876254180602)
--(axis cs:0.677257525083612,-1.14130434782609)
--(axis cs:0.689799331103679,-1.15384615384615)
--(axis cs:0.702341137123746,-1.16638795986622)
--(axis cs:0.714882943143813,-1.17892976588629)
--(axis cs:0.739966555183947,-1.17892976588629)
--(axis cs:0.752508361204014,-1.19147157190635)
--(axis cs:0.752508361204014,-1.21655518394649)
--(axis cs:0.76505016722408,-1.22909698996656)
--(axis cs:0.777591973244147,-1.24163879598662)
--(axis cs:0.777591973244147,-1.26672240802676)
--(axis cs:0.790133779264214,-1.27926421404682)
--(axis cs:0.802675585284281,-1.29180602006689)
--(axis cs:0.802675585284281,-1.31688963210702)
--(axis cs:0.815217391304348,-1.32943143812709)
--(axis cs:0.827759197324414,-1.34197324414716)
--(axis cs:0.827759197324414,-1.36705685618729)
--(axis cs:0.840301003344481,-1.37959866220736)
--(axis cs:0.852842809364549,-1.39214046822742)
--(axis cs:0.852842809364549,-1.41722408026756)
--(axis cs:0.865384615384616,-1.42976588628763)
--(axis cs:0.877926421404683,-1.44230769230769)
--(axis cs:0.877926421404683,-1.46739130434783)
--(axis cs:0.89046822742475,-1.47993311036789)
--(axis cs:0.903010033444816,-1.49247491638796)
--(axis cs:0.903010033444816,-1.51755852842809)
--(axis cs:0.915551839464883,-1.53010033444816)
--(axis cs:0.92809364548495,-1.54264214046823)
--(axis cs:0.92809364548495,-1.56772575250836)
--(axis cs:0.940635451505017,-1.58026755852843)
--(axis cs:0.953177257525084,-1.59280936454849)
--(axis cs:0.953177257525084,-1.61789297658863)
--(axis cs:0.96571906354515,-1.6304347826087)
--(axis cs:0.978260869565217,-1.64297658862876)
--(axis cs:0.978260869565217,-1.6680602006689)
--(axis cs:0.990802675585284,-1.68060200668896)
--(axis cs:1.00334448160535,-1.69314381270903)
--(axis cs:1.00334448160535,-1.71822742474916)
--(axis cs:1.01588628762542,-1.73076923076923)
--(axis cs:1.02842809364549,-1.7433110367893)
--(axis cs:1.02842809364549,-1.76839464882943)
--(axis cs:1.04096989966555,-1.7809364548495)
--(axis cs:1.05351170568562,-1.79347826086957)
--(axis cs:1.05351170568562,-1.8185618729097)
--(axis cs:1.06605351170569,-1.83110367892977)
--(axis cs:1.07859531772575,-1.84364548494983)
--(axis cs:1.07859531772575,-1.86872909698997)
--(axis cs:1.09113712374582,-1.88127090301003)
--(axis cs:1.10367892976589,-1.8938127090301)
--(axis cs:1.10367892976589,-1.91889632107023)
--(axis cs:1.11622073578595,-1.9314381270903)
--(axis cs:1.12876254180602,-1.94397993311037)
--(axis cs:1.12876254180602,-1.9690635451505)
--(axis cs:1.14130434782609,-1.98160535117057)
--(axis cs:1.15384615384615,-1.99414715719064)
--(axis cs:1.15384615384615,-2.01923076923077)
--(axis cs:1.16638795986622,-2.03177257525084)
--(axis cs:1.17892976588629,-2.0443143812709)
--(axis cs:1.17892976588629,-2.06939799331104)
--(axis cs:1.19147157190635,-2.0819397993311)
--(axis cs:1.20401337792642,-2.09448160535117)
--(axis cs:1.20401337792642,-2.1195652173913)
--(axis cs:1.21655518394649,-2.13210702341137)
--(axis cs:1.22909698996656,-2.14464882943144)
--(axis cs:1.22909698996656,-2.16973244147157)
--(axis cs:1.24163879598662,-2.18227424749164)
--(axis cs:1.25418060200669,-2.19481605351171)
--(axis cs:1.25418060200669,-2.21989966555184)
--(axis cs:1.26672240802676,-2.23244147157191)
--(axis cs:1.27926421404682,-2.24498327759197)
--(axis cs:1.27926421404682,-2.27006688963211)
--(axis cs:1.29180602006689,-2.28260869565217)
--(axis cs:1.30434782608696,-2.29515050167224)
--(axis cs:1.30434782608696,-2.32023411371237)
--(axis cs:1.31688963210702,-2.33277591973244)
--(axis cs:1.32943143812709,-2.34531772575251)
--(axis cs:1.32943143812709,-2.37040133779264)
--(axis cs:1.34197324414716,-2.38294314381271)
--(axis cs:1.35451505016722,-2.39548494983278)
--(axis cs:1.35451505016722,-2.42056856187291)
--(axis cs:1.36705685618729,-2.43311036789298)
--(axis cs:1.37959866220736,-2.44565217391304)
--(axis cs:1.37959866220736,-2.47073578595318)
--(axis cs:1.39214046822743,-2.48327759197324)
--(axis cs:1.40468227424749,-2.49581939799331)
--(axis cs:1.40468227424749,-2.52090301003344)
--(axis cs:1.41722408026756,-2.53344481605351)
--(axis cs:1.42976588628763,-2.54598662207358)
--(axis cs:1.42976588628763,-2.57107023411371)
--(axis cs:1.42976588628763,-2.59615384615385)
--(axis cs:1.44230769230769,-2.60869565217391)
--(axis cs:1.45484949832776,-2.62123745819398)
--(axis cs:1.45484949832776,-2.64632107023411)
--(axis cs:1.46739130434783,-2.65886287625418)
--(axis cs:1.47993311036789,-2.67140468227425)
--(axis cs:1.47993311036789,-2.69648829431438)
--(axis cs:1.49247491638796,-2.70903010033445)
--(axis cs:1.50501672240803,-2.72157190635451)
--(axis cs:1.50501672240803,-2.74665551839465)
--(axis cs:1.51755852842809,-2.75919732441472)
--(axis cs:1.53010033444816,-2.77173913043478)
--(axis cs:1.53010033444816,-2.79682274247492)
--(axis cs:1.54264214046823,-2.80936454849498)
--(axis cs:1.55518394648829,-2.82190635451505)
--(axis cs:1.55518394648829,-2.84698996655518)
--(axis cs:1.56772575250836,-2.85953177257525)
--(axis cs:1.58026755852843,-2.87207357859532)
--(axis cs:1.58026755852843,-2.89715719063545)
--(axis cs:1.5928093645485,-2.90969899665552)
--(axis cs:1.60535117056856,-2.92224080267559)
--(axis cs:1.60535117056856,-2.94732441471572)
--(axis cs:1.61789297658863,-2.95986622073579)
--(axis cs:1.6304347826087,-2.97240802675585)
--(axis cs:1.6304347826087,-2.99749163879599)
--(axis cs:1.64297658862876,-3.01003344481605)
--(axis cs:1.65551839464883,-3.02257525083612)
--(axis cs:1.65551839464883,-3.04765886287625)
--(axis cs:1.6680602006689,-3.06020066889632)
--(axis cs:1.68060200668896,-3.07274247491639)
--(axis cs:1.68060200668896,-3.09782608695652)
--(axis cs:1.69314381270903,-3.11036789297659)
--(axis cs:1.7056856187291,-3.12290969899666)
--(axis cs:1.7056856187291,-3.14799331103679)
--(axis cs:1.71822742474916,-3.16053511705686)
--(axis cs:1.73076923076923,-3.17307692307692)
--(axis cs:1.73076923076923,-3.19816053511706)
--(axis cs:1.73076923076923,-3.22324414715719)
--(axis cs:1.7433110367893,-3.23578595317726)
--(axis cs:1.75585284280936,-3.24832775919732)
--(axis cs:1.75585284280936,-3.27341137123746)
--(axis cs:1.76839464882943,-3.28595317725753)
--(axis cs:1.7809364548495,-3.29849498327759)
--(axis cs:1.7809364548495,-3.32357859531773)
--(axis cs:1.79347826086957,-3.33612040133779)
--(axis cs:1.80602006688963,-3.34866220735786)
--(axis cs:1.80602006688963,-3.37374581939799)
--(axis cs:1.8185618729097,-3.38628762541806)
--(axis cs:1.83110367892977,-3.39882943143813)
--(axis cs:1.83110367892977,-3.42391304347826)
--(axis cs:1.84364548494983,-3.43645484949833)
--(axis cs:1.8561872909699,-3.44899665551839)
--(axis cs:1.8561872909699,-3.47408026755853)
--(axis cs:1.86872909698997,-3.4866220735786)
--(axis cs:1.88127090301003,-3.49916387959866)
--(axis cs:1.88127090301003,-3.5242474916388)
--(axis cs:1.8938127090301,-3.53678929765886)
--(axis cs:1.90635451505017,-3.54933110367893)
--(axis cs:1.90635451505017,-3.57441471571906)
--(axis cs:1.91889632107023,-3.58695652173913)
--(axis cs:1.9314381270903,-3.5994983277592)
--(axis cs:1.9314381270903,-3.62458193979933)
--(axis cs:1.94397993311037,-3.6371237458194)
--(axis cs:1.95652173913044,-3.64966555183946)
--(axis cs:1.95652173913044,-3.6747491638796)
--(axis cs:1.9690635451505,-3.68729096989967)
--(axis cs:1.98160535117057,-3.69983277591973)
--(axis cs:1.98160535117057,-3.72491638795987)
--(axis cs:1.99414715719064,-3.73745819397993)
--(axis cs:2.0066889632107,-3.75);

\path [draw=black, semithick]
(axis cs:0.52675585284281,3.75)
--(axis cs:0.52675585284281,3.72491638795987)
--(axis cs:0.52675585284281,3.69983277591973)
--(axis cs:0.52675585284281,3.6747491638796)
--(axis cs:0.514214046822743,3.66220735785953)
--(axis cs:0.501672240802676,3.64966555183947)
--(axis cs:0.501672240802676,3.62458193979933)
--(axis cs:0.501672240802676,3.5994983277592)
--(axis cs:0.501672240802676,3.57441471571906)
--(axis cs:0.501672240802676,3.54933110367893)
--(axis cs:0.501672240802676,3.5242474916388)
--(axis cs:0.501672240802676,3.49916387959866)
--(axis cs:0.501672240802676,3.47408026755853)
--(axis cs:0.501672240802676,3.44899665551839)
--(axis cs:0.501672240802676,3.42391304347826)
--(axis cs:0.489130434782608,3.41137123745819)
--(axis cs:0.476588628762542,3.39882943143813)
--(axis cs:0.476588628762542,3.37374581939799)
--(axis cs:0.476588628762542,3.34866220735786)
--(axis cs:0.476588628762542,3.32357859531773)
--(axis cs:0.476588628762542,3.29849498327759)
--(axis cs:0.476588628762542,3.27341137123746)
--(axis cs:0.476588628762542,3.24832775919732)
--(axis cs:0.476588628762542,3.22324414715719)
--(axis cs:0.476588628762542,3.19816053511706)
--(axis cs:0.464046822742475,3.18561872909699)
--(axis cs:0.451505016722408,3.17307692307692)
--(axis cs:0.451505016722408,3.14799331103679)
--(axis cs:0.451505016722408,3.12290969899666)
--(axis cs:0.451505016722408,3.09782608695652)
--(axis cs:0.451505016722408,3.07274247491639)
--(axis cs:0.451505016722408,3.04765886287625)
--(axis cs:0.451505016722408,3.02257525083612)
--(axis cs:0.451505016722408,2.99749163879599)
--(axis cs:0.451505016722408,2.97240802675585)
--(axis cs:0.451505016722408,2.94732441471572)
--(axis cs:0.451505016722408,2.92224080267559)
--(axis cs:0.464046822742475,2.90969899665552)
--(axis cs:0.476588628762542,2.89715719063545)
--(axis cs:0.476588628762542,2.87207357859532)
--(axis cs:0.476588628762542,2.84698996655518)
--(axis cs:0.476588628762542,2.82190635451505)
--(axis cs:0.476588628762542,2.79682274247492)
--(axis cs:0.489130434782608,2.78428093645485)
--(axis cs:0.501672240802676,2.77173913043478)
--(axis cs:0.501672240802676,2.74665551839465)
--(axis cs:0.501672240802676,2.72157190635451)
--(axis cs:0.501672240802676,2.69648829431438)
--(axis cs:0.501672240802676,2.67140468227425)
--(axis cs:0.501672240802676,2.64632107023411)
--(axis cs:0.514214046822743,2.63377926421405)
--(axis cs:0.52675585284281,2.62123745819398)
--(axis cs:0.52675585284281,2.59615384615385)
--(axis cs:0.52675585284281,2.57107023411371)
--(axis cs:0.52675585284281,2.54598662207358)
--(axis cs:0.52675585284281,2.52090301003344)
--(axis cs:0.539297658862877,2.50836120401338)
--(axis cs:0.551839464882943,2.49581939799331)
--(axis cs:0.551839464882943,2.47073578595318)
--(axis cs:0.551839464882943,2.44565217391304)
--(axis cs:0.551839464882943,2.42056856187291)
--(axis cs:0.551839464882943,2.39548494983278)
--(axis cs:0.56438127090301,2.38294314381271)
--(axis cs:0.576923076923077,2.37040133779264)
--(axis cs:0.576923076923077,2.34531772575251)
--(axis cs:0.576923076923077,2.32023411371237)
--(axis cs:0.576923076923077,2.29515050167224)
--(axis cs:0.576923076923077,2.27006688963211)
--(axis cs:0.589464882943144,2.25752508361204)
--(axis cs:0.602006688963211,2.24498327759197)
--(axis cs:0.602006688963211,2.21989966555184)
--(axis cs:0.602006688963211,2.19481605351171)
--(axis cs:0.602006688963211,2.16973244147157)
--(axis cs:0.602006688963211,2.14464882943144)
--(axis cs:0.602006688963211,2.1195652173913)
--(axis cs:0.614548494983278,2.10702341137124)
--(axis cs:0.627090301003344,2.09448160535117)
--(axis cs:0.627090301003344,2.06939799331104)
--(axis cs:0.627090301003344,2.0443143812709)
--(axis cs:0.627090301003344,2.01923076923077)
--(axis cs:0.614548494983278,2.0066889632107)
--(axis cs:0.602006688963211,1.99414715719064)
--(axis cs:0.602006688963211,1.9690635451505)
--(axis cs:0.602006688963211,1.94397993311037)
--(axis cs:0.589464882943144,1.9314381270903)
--(axis cs:0.576923076923077,1.91889632107023)
--(axis cs:0.576923076923077,1.8938127090301)
--(axis cs:0.56438127090301,1.88127090301003)
--(axis cs:0.551839464882943,1.86872909698997)
--(axis cs:0.551839464882943,1.84364548494983)
--(axis cs:0.551839464882943,1.8185618729097)
--(axis cs:0.539297658862877,1.80602006688963)
--(axis cs:0.52675585284281,1.79347826086957)
--(axis cs:0.52675585284281,1.76839464882943)
--(axis cs:0.514214046822743,1.75585284280936)
--(axis cs:0.501672240802676,1.7433110367893)
--(axis cs:0.514214046822743,1.73076923076923)
--(axis cs:0.52675585284281,1.71822742474916)
--(axis cs:0.539297658862877,1.7056856187291)
--(axis cs:0.56438127090301,1.7056856187291)
--(axis cs:0.576923076923077,1.71822742474916)
--(axis cs:0.589464882943144,1.73076923076923)
--(axis cs:0.614548494983278,1.73076923076923)
--(axis cs:0.627090301003344,1.7433110367893)
--(axis cs:0.639632107023411,1.75585284280936)
--(axis cs:0.664715719063545,1.75585284280936)
--(axis cs:0.689799331103679,1.75585284280936)
--(axis cs:0.702341137123746,1.76839464882943)
--(axis cs:0.714882943143813,1.7809364548495)
--(axis cs:0.739966555183947,1.7809364548495)
--(axis cs:0.752508361204014,1.79347826086957)
--(axis cs:0.76505016722408,1.80602006688963)
--(axis cs:0.777591973244147,1.79347826086957)
--(axis cs:0.790133779264214,1.7809364548495)
--(axis cs:0.815217391304348,1.7809364548495)
--(axis cs:0.827759197324414,1.76839464882943)
--(axis cs:0.840301003344481,1.75585284280936)
--(axis cs:0.852842809364549,1.7433110367893)
--(axis cs:0.865384615384616,1.73076923076923)
--(axis cs:0.89046822742475,1.73076923076923)
--(axis cs:0.903010033444816,1.71822742474916)
--(axis cs:0.915551839464883,1.7056856187291)
--(axis cs:0.92809364548495,1.69314381270903)
--(axis cs:0.940635451505017,1.68060200668896)
--(axis cs:0.953177257525084,1.6680602006689)
--(axis cs:0.96571906354515,1.65551839464883)
--(axis cs:0.990802675585284,1.65551839464883)
--(axis cs:1.00334448160535,1.64297658862876)
--(axis cs:1.01588628762542,1.6304347826087)
--(axis cs:1.02842809364549,1.61789297658863)
--(axis cs:1.04096989966555,1.60535117056856)
--(axis cs:1.05351170568562,1.5928093645485)
--(axis cs:1.06605351170569,1.58026755852843)
--(axis cs:1.07859531772575,1.56772575250836)
--(axis cs:1.09113712374582,1.55518394648829)
--(axis cs:1.10367892976589,1.54264214046823)
--(axis cs:1.11622073578595,1.53010033444816)
--(axis cs:1.12876254180602,1.51755852842809)
--(axis cs:1.14130434782609,1.50501672240803)
--(axis cs:1.15384615384615,1.49247491638796)
--(axis cs:1.16638795986622,1.47993311036789)
--(axis cs:1.17892976588629,1.46739130434783)
--(axis cs:1.19147157190635,1.45484949832776)
--(axis cs:1.20401337792642,1.44230769230769)
--(axis cs:1.21655518394649,1.42976588628763)
--(axis cs:1.22909698996656,1.41722408026756)
--(axis cs:1.24163879598662,1.40468227424749)
--(axis cs:1.25418060200669,1.39214046822743)
--(axis cs:1.26672240802676,1.37959866220736)
--(axis cs:1.27926421404682,1.36705685618729)
--(axis cs:1.29180602006689,1.35451505016722)
--(axis cs:1.30434782608696,1.34197324414716)
--(axis cs:1.31688963210702,1.32943143812709)
--(axis cs:1.32943143812709,1.31688963210702)
--(axis cs:1.34197324414716,1.30434782608696)
--(axis cs:1.35451505016722,1.29180602006689)
--(axis cs:1.36705685618729,1.27926421404682)
--(axis cs:1.37959866220736,1.26672240802676)
--(axis cs:1.37959866220736,1.24163879598662)
--(axis cs:1.39214046822743,1.22909698996656)
--(axis cs:1.40468227424749,1.21655518394649)
--(axis cs:1.41722408026756,1.20401337792642)
--(axis cs:1.42976588628763,1.19147157190635)
--(axis cs:1.44230769230769,1.17892976588629)
--(axis cs:1.45484949832776,1.16638795986622)
--(axis cs:1.45484949832776,1.14130434782609)
--(axis cs:1.46739130434783,1.12876254180602)
--(axis cs:1.47993311036789,1.11622073578595)
--(axis cs:1.49247491638796,1.10367892976589)
--(axis cs:1.50501672240803,1.09113712374582)
--(axis cs:1.51755852842809,1.07859531772575)
--(axis cs:1.53010033444816,1.06605351170569)
--(axis cs:1.53010033444816,1.04096989966555)
--(axis cs:1.54264214046823,1.02842809364549)
--(axis cs:1.55518394648829,1.01588628762542)
--(axis cs:1.56772575250836,1.00334448160535)
--(axis cs:1.5928093645485,1.00334448160535)
--(axis cs:1.60535117056856,0.990802675585284)
--(axis cs:1.61789297658863,0.978260869565217)
--(axis cs:1.6304347826087,0.96571906354515)
--(axis cs:1.64297658862876,0.953177257525084)
--(axis cs:1.65551839464883,0.940635451505017)
--(axis cs:1.6680602006689,0.92809364548495)
--(axis cs:1.68060200668896,0.915551839464883)
--(axis cs:1.69314381270903,0.903010033444816)
--(axis cs:1.7056856187291,0.89046822742475)
--(axis cs:1.71822742474916,0.877926421404683)
--(axis cs:1.73076923076923,0.865384615384616)
--(axis cs:1.7433110367893,0.852842809364549)
--(axis cs:1.75585284280936,0.840301003344481)
--(axis cs:1.76839464882943,0.827759197324414)
--(axis cs:1.79347826086957,0.827759197324414)
--(axis cs:1.80602006688963,0.815217391304348)
--(axis cs:1.8185618729097,0.802675585284281)
--(axis cs:1.83110367892977,0.790133779264214)
--(axis cs:1.84364548494983,0.777591973244147)
--(axis cs:1.8561872909699,0.76505016722408)
--(axis cs:1.86872909698997,0.752508361204014)
--(axis cs:1.88127090301003,0.739966555183947)
--(axis cs:1.8938127090301,0.72742474916388)
--(axis cs:1.90635451505017,0.714882943143813)
--(axis cs:1.91889632107023,0.702341137123746)
--(axis cs:1.9314381270903,0.689799331103679)
--(axis cs:1.94397993311037,0.677257525083612)
--(axis cs:1.95652173913044,0.664715719063545)
--(axis cs:1.9690635451505,0.652173913043478)
--(axis cs:1.99414715719064,0.652173913043478)
--(axis cs:2.0066889632107,0.639632107023411)
--(axis cs:2.01923076923077,0.627090301003344)
--(axis cs:2.03177257525084,0.614548494983278)
--(axis cs:2.0443143812709,0.602006688963211)
--(axis cs:2.05685618729097,0.589464882943144)
--(axis cs:2.06939799331104,0.576923076923077)
--(axis cs:2.0819397993311,0.56438127090301)
--(axis cs:2.09448160535117,0.551839464882943)
--(axis cs:2.10702341137124,0.539297658862877)
--(axis cs:2.1195652173913,0.52675585284281)
--(axis cs:2.13210702341137,0.514214046822743)
--(axis cs:2.14464882943144,0.501672240802676)
--(axis cs:2.15719063545151,0.489130434782608)
--(axis cs:2.16973244147157,0.476588628762542)
--(axis cs:2.18227424749164,0.464046822742475)
--(axis cs:2.19481605351171,0.451505016722408)
--(axis cs:2.21989966555184,0.451505016722408)
--(axis cs:2.23244147157191,0.438963210702341)
--(axis cs:2.24498327759197,0.426421404682274)
--(axis cs:2.25752508361204,0.413879598662207)
--(axis cs:2.27006688963211,0.401337792642141)
--(axis cs:2.28260869565217,0.388795986622074)
--(axis cs:2.29515050167224,0.376254180602007)
--(axis cs:2.30769230769231,0.36371237458194)
--(axis cs:2.32023411371237,0.351170568561873)
--(axis cs:2.33277591973244,0.338628762541807)
--(axis cs:2.34531772575251,0.326086956521739)
--(axis cs:2.35785953177258,0.313545150501672)
--(axis cs:2.37040133779264,0.301003344481605)
--(axis cs:2.38294314381271,0.288461538461538)
--(axis cs:2.39548494983278,0.275919732441471)
--(axis cs:2.40802675585284,0.263377926421405)
--(axis cs:2.42056856187291,0.250836120401338)
--(axis cs:2.43311036789298,0.238294314381271)
--(axis cs:2.44565217391304,0.225752508361204)
--(axis cs:2.45819397993311,0.213210702341137)
--(axis cs:2.47073578595318,0.20066889632107)
--(axis cs:2.48327759197324,0.188127090301003)
--(axis cs:2.49581939799331,0.175585284280936)
--(axis cs:2.50836120401338,0.16304347826087)
--(axis cs:2.52090301003344,0.150501672240803)
--(axis cs:2.53344481605351,0.137959866220736)
--(axis cs:2.54598662207358,0.125418060200669)
--(axis cs:2.55852842809365,0.112876254180602)
--(axis cs:2.57107023411371,0.100334448160535)
--(axis cs:2.58361204013378,0.0877926421404682)
--(axis cs:2.58361204013378,0.0627090301003346)
--(axis cs:2.58361204013378,0.0376254180602009)
--(axis cs:2.58361204013378,0.0125418060200668)
--(axis cs:2.58361204013378,-0.0125418060200668)
--(axis cs:2.58361204013378,-0.0376254180602005)
--(axis cs:2.58361204013378,-0.0627090301003346)
--(axis cs:2.58361204013378,-0.0877926421404682)
--(axis cs:2.58361204013378,-0.112876254180602)
--(axis cs:2.58361204013378,-0.137959866220736)
--(axis cs:2.58361204013378,-0.16304347826087)
--(axis cs:2.58361204013378,-0.188127090301003)
--(axis cs:2.59615384615385,-0.20066889632107)
--(axis cs:2.60869565217391,-0.213210702341137)
--(axis cs:2.60869565217391,-0.238294314381271)
--(axis cs:2.60869565217391,-0.263377926421405)
--(axis cs:2.60869565217391,-0.288461538461538)
--(axis cs:2.60869565217391,-0.313545150501672)
--(axis cs:2.60869565217391,-0.338628762541806)
--(axis cs:2.60869565217391,-0.36371237458194)
--(axis cs:2.60869565217391,-0.388795986622073)
--(axis cs:2.60869565217391,-0.413879598662207)
--(axis cs:2.60869565217391,-0.438963210702341)
--(axis cs:2.60869565217391,-0.464046822742475)
--(axis cs:2.60869565217391,-0.489130434782608)
--(axis cs:2.60869565217391,-0.514214046822743)
--(axis cs:2.60869565217391,-0.539297658862876)
--(axis cs:2.60869565217391,-0.56438127090301)
--(axis cs:2.59615384615385,-0.576923076923077)
--(axis cs:2.58361204013378,-0.589464882943144)
--(axis cs:2.58361204013378,-0.614548494983278)
--(axis cs:2.58361204013378,-0.639632107023411)
--(axis cs:2.57107023411371,-0.652173913043478)
--(axis cs:2.55852842809365,-0.664715719063545)
--(axis cs:2.55852842809365,-0.689799331103679)
--(axis cs:2.54598662207358,-0.702341137123746)
--(axis cs:2.53344481605351,-0.714882943143813)
--(axis cs:2.53344481605351,-0.739966555183946)
--(axis cs:2.52090301003344,-0.752508361204013)
--(axis cs:2.50836120401338,-0.76505016722408)
--(axis cs:2.50836120401338,-0.790133779264214)
--(axis cs:2.50836120401338,-0.815217391304348)
--(axis cs:2.49581939799331,-0.827759197324414)
--(axis cs:2.48327759197324,-0.840301003344481)
--(axis cs:2.48327759197324,-0.865384615384615)
--(axis cs:2.47073578595318,-0.877926421404682)
--(axis cs:2.45819397993311,-0.890468227424749)
--(axis cs:2.44565217391304,-0.903010033444816)
--(axis cs:2.43311036789298,-0.915551839464883)
--(axis cs:2.42056856187291,-0.92809364548495)
--(axis cs:2.39548494983278,-0.92809364548495)
--(axis cs:2.37040133779264,-0.92809364548495)
--(axis cs:2.34531772575251,-0.92809364548495)
--(axis cs:2.32023411371237,-0.92809364548495)
--(axis cs:2.30769230769231,-0.915551839464883)
--(axis cs:2.29515050167224,-0.903010033444816)
--(axis cs:2.27006688963211,-0.903010033444816)
--(axis cs:2.24498327759197,-0.903010033444816)
--(axis cs:2.21989966555184,-0.903010033444816)
--(axis cs:2.20735785953177,-0.890468227424749)
--(axis cs:2.19481605351171,-0.877926421404682)
--(axis cs:2.16973244147157,-0.877926421404682)
--(axis cs:2.14464882943144,-0.877926421404682)
--(axis cs:2.13210702341137,-0.865384615384615)
--(axis cs:2.1195652173913,-0.852842809364548)
--(axis cs:2.09448160535117,-0.852842809364548)
--(axis cs:2.06939799331104,-0.852842809364548)
--(axis cs:2.05685618729097,-0.840301003344481)
--(axis cs:2.0443143812709,-0.827759197324414)
--(axis cs:2.01923076923077,-0.827759197324414)
--(axis cs:2.0066889632107,-0.815217391304348)
--(axis cs:1.99414715719064,-0.802675585284281)
--(axis cs:1.9690635451505,-0.802675585284281)
--(axis cs:1.94397993311037,-0.802675585284281)
--(axis cs:1.9314381270903,-0.790133779264214)
--(axis cs:1.91889632107023,-0.777591973244147)
--(axis cs:1.8938127090301,-0.777591973244147)
--(axis cs:1.88127090301003,-0.76505016722408)
--(axis cs:1.86872909698997,-0.752508361204013)
--(axis cs:1.84364548494983,-0.752508361204013)
--(axis cs:1.83110367892977,-0.739966555183946)
--(axis cs:1.8185618729097,-0.727424749163879)
--(axis cs:1.80602006688963,-0.714882943143813)
--(axis cs:1.79347826086957,-0.702341137123746)
--(axis cs:1.76839464882943,-0.702341137123746)
--(axis cs:1.75585284280936,-0.689799331103679)
--(axis cs:1.7433110367893,-0.677257525083612)
--(axis cs:1.73076923076923,-0.664715719063545)
--(axis cs:1.71822742474916,-0.652173913043478)
--(axis cs:1.69314381270903,-0.652173913043478)
--(axis cs:1.68060200668896,-0.639632107023411)
--(axis cs:1.6680602006689,-0.627090301003344)
--(axis cs:1.65551839464883,-0.614548494983278)
--(axis cs:1.64297658862876,-0.602006688963211)
--(axis cs:1.61789297658863,-0.602006688963211)
--(axis cs:1.60535117056856,-0.589464882943144)
--(axis cs:1.5928093645485,-0.576923076923077)
--(axis cs:1.58026755852843,-0.56438127090301)
--(axis cs:1.56772575250836,-0.551839464882943)
--(axis cs:1.54264214046823,-0.551839464882943)
--(axis cs:1.53010033444816,-0.539297658862876)
--(axis cs:1.51755852842809,-0.526755852842809)
--(axis cs:1.50501672240803,-0.514214046822743)
--(axis cs:1.49247491638796,-0.501672240802675)
--(axis cs:1.46739130434783,-0.501672240802675)
--(axis cs:1.45484949832776,-0.489130434782608)
--(axis cs:1.44230769230769,-0.476588628762542)
--(axis cs:1.42976588628763,-0.464046822742475)
--(axis cs:1.41722408026756,-0.451505016722408)
--(axis cs:1.39214046822743,-0.451505016722408)
--(axis cs:1.37959866220736,-0.438963210702341)
--(axis cs:1.36705685618729,-0.426421404682274)
--(axis cs:1.35451505016722,-0.413879598662207)
--(axis cs:1.34197324414716,-0.40133779264214)
--(axis cs:1.32943143812709,-0.388795986622073)
--(axis cs:1.31688963210702,-0.376254180602007)
--(axis cs:1.29180602006689,-0.376254180602007)
--(axis cs:1.27926421404682,-0.36371237458194)
--(axis cs:1.26672240802676,-0.351170568561873)
--(axis cs:1.25418060200669,-0.338628762541806)
--(axis cs:1.24163879598662,-0.326086956521739)
--(axis cs:1.22909698996656,-0.313545150501672)
--(axis cs:1.21655518394649,-0.301003344481605)
--(axis cs:1.20401337792642,-0.288461538461538)
--(axis cs:1.19147157190635,-0.275919732441471)
--(axis cs:1.17892976588629,-0.263377926421405)
--(axis cs:1.16638795986622,-0.250836120401338)
--(axis cs:1.15384615384615,-0.238294314381271)
--(axis cs:1.14130434782609,-0.225752508361204)
--(axis cs:1.12876254180602,-0.213210702341137)
--(axis cs:1.11622073578595,-0.20066889632107)
--(axis cs:1.10367892976589,-0.188127090301003)
--(axis cs:1.09113712374582,-0.175585284280936)
--(axis cs:1.06605351170569,-0.175585284280936)
--(axis cs:1.05351170568562,-0.16304347826087)
--(axis cs:1.04096989966555,-0.150501672240803)
--(axis cs:1.02842809364549,-0.137959866220736)
--(axis cs:1.01588628762542,-0.125418060200669)
--(axis cs:1.00334448160535,-0.112876254180602)
--(axis cs:0.990802675585284,-0.100334448160535)
--(axis cs:0.978260869565217,-0.0877926421404682)
--(axis cs:0.96571906354515,-0.0752508361204014)
--(axis cs:0.953177257525084,-0.0627090301003346)
--(axis cs:0.940635451505017,-0.0501672240802675)
--(axis cs:0.92809364548495,-0.0376254180602005)
--(axis cs:0.915551839464883,-0.0250836120401337)
--(axis cs:0.903010033444816,-0.0125418060200668)
--(axis cs:0.89046822742475,0)
--(axis cs:0.877926421404683,0.0125418060200668)
--(axis cs:0.865384615384616,0.0250836120401339)
--(axis cs:0.852842809364549,0.0376254180602009)
--(axis cs:0.840301003344481,0.0501672240802677)
--(axis cs:0.827759197324414,0.0627090301003346)
--(axis cs:0.815217391304348,0.0752508361204014)
--(axis cs:0.802675585284281,0.0877926421404682)
--(axis cs:0.802675585284281,0.112876254180602)
--(axis cs:0.790133779264214,0.125418060200669)
--(axis cs:0.777591973244147,0.137959866220736)
--(axis cs:0.777591973244147,0.16304347826087)
--(axis cs:0.76505016722408,0.175585284280936)
--(axis cs:0.752508361204014,0.188127090301003)
--(axis cs:0.739966555183947,0.20066889632107)
--(axis cs:0.72742474916388,0.213210702341137)
--(axis cs:0.72742474916388,0.238294314381271)
--(axis cs:0.714882943143813,0.250836120401338)
--(axis cs:0.702341137123746,0.263377926421405)
--(axis cs:0.702341137123746,0.288461538461538)
--(axis cs:0.689799331103679,0.301003344481605)
--(axis cs:0.677257525083612,0.313545150501672)
--(axis cs:0.664715719063545,0.326086956521739)
--(axis cs:0.652173913043478,0.338628762541807)
--(axis cs:0.652173913043478,0.36371237458194)
--(axis cs:0.639632107023411,0.376254180602007)
--(axis cs:0.627090301003344,0.388795986622074)
--(axis cs:0.627090301003344,0.413879598662207)
--(axis cs:0.614548494983278,0.426421404682274)
--(axis cs:0.602006688963211,0.438963210702341)
--(axis cs:0.602006688963211,0.464046822742475)
--(axis cs:0.589464882943144,0.476588628762542)
--(axis cs:0.576923076923077,0.489130434782608)
--(axis cs:0.576923076923077,0.514214046822743)
--(axis cs:0.56438127090301,0.52675585284281)
--(axis cs:0.551839464882943,0.539297658862877)
--(axis cs:0.539297658862877,0.551839464882943)
--(axis cs:0.52675585284281,0.56438127090301)
--(axis cs:0.52675585284281,0.589464882943144)
--(axis cs:0.514214046822743,0.602006688963211)
--(axis cs:0.501672240802676,0.614548494983278)
--(axis cs:0.489130434782608,0.627090301003344)
--(axis cs:0.476588628762542,0.639632107023411)
--(axis cs:0.464046822742475,0.652173913043478)
--(axis cs:0.451505016722408,0.664715719063545)
--(axis cs:0.451505016722408,0.689799331103679)
--(axis cs:0.438963210702341,0.702341137123746)
--(axis cs:0.426421404682274,0.714882943143813)
--(axis cs:0.413879598662207,0.72742474916388)
--(axis cs:0.401337792642141,0.739966555183947)
--(axis cs:0.388795986622074,0.752508361204014)
--(axis cs:0.376254180602007,0.76505016722408)
--(axis cs:0.376254180602007,0.790133779264214)
--(axis cs:0.36371237458194,0.802675585284281)
--(axis cs:0.351170568561873,0.815217391304348)
--(axis cs:0.338628762541807,0.827759197324414)
--(axis cs:0.326086956521739,0.840301003344481)
--(axis cs:0.313545150501672,0.852842809364549)
--(axis cs:0.301003344481605,0.865384615384616)
--(axis cs:0.301003344481605,0.89046822742475)
--(axis cs:0.288461538461538,0.903010033444816)
--(axis cs:0.275919732441471,0.915551839464883)
--(axis cs:0.263377926421405,0.92809364548495)
--(axis cs:0.250836120401338,0.940635451505017)
--(axis cs:0.238294314381271,0.953177257525084)
--(axis cs:0.225752508361204,0.96571906354515)
--(axis cs:0.225752508361204,0.990802675585284)
--(axis cs:0.213210702341137,1.00334448160535)
--(axis cs:0.20066889632107,1.01588628762542)
--(axis cs:0.188127090301003,1.02842809364549)
--(axis cs:0.175585284280936,1.04096989966555)
--(axis cs:0.175585284280936,1.06605351170569)
--(axis cs:0.16304347826087,1.07859531772575)
--(axis cs:0.150501672240803,1.09113712374582)
--(axis cs:0.137959866220736,1.10367892976589)
--(axis cs:0.125418060200669,1.11622073578595)
--(axis cs:0.112876254180602,1.12876254180602)
--(axis cs:0.100334448160535,1.14130434782609)
--(axis cs:0.100334448160535,1.16638795986622)
--(axis cs:0.0877926421404682,1.17892976588629)
--(axis cs:0.0752508361204014,1.19147157190635)
--(axis cs:0.0627090301003346,1.20401337792642)
--(axis cs:0.0501672240802677,1.21655518394649)
--(axis cs:0.0376254180602009,1.22909698996656)
--(axis cs:0.0125418060200668,1.22909698996656)
--(axis cs:-0.0125418060200668,1.22909698996656)
--(axis cs:-0.0376254180602005,1.22909698996656)
--(axis cs:-0.0501672240802675,1.21655518394649)
--(axis cs:-0.0627090301003346,1.20401337792642)
--(axis cs:-0.0877926421404682,1.20401337792642)
--(axis cs:-0.100334448160535,1.19147157190635)
--(axis cs:-0.112876254180602,1.17892976588629)
--(axis cs:-0.125418060200669,1.16638795986622)
--(axis cs:-0.137959866220736,1.15384615384615)
--(axis cs:-0.16304347826087,1.15384615384615)
--(axis cs:-0.175585284280936,1.14130434782609)
--(axis cs:-0.188127090301003,1.12876254180602)
--(axis cs:-0.213210702341137,1.12876254180602)
--(axis cs:-0.225752508361204,1.11622073578595)
--(axis cs:-0.238294314381271,1.10367892976589)
--(axis cs:-0.263377926421405,1.10367892976589)
--(axis cs:-0.275919732441471,1.09113712374582)
--(axis cs:-0.288461538461538,1.07859531772575)
--(axis cs:-0.313545150501672,1.07859531772575)
--(axis cs:-0.326086956521739,1.06605351170569)
--(axis cs:-0.338628762541806,1.05351170568562)
--(axis cs:-0.351170568561873,1.04096989966555)
--(axis cs:-0.36371237458194,1.02842809364549)
--(axis cs:-0.388795986622073,1.02842809364549)
--(axis cs:-0.40133779264214,1.01588628762542)
--(axis cs:-0.413879598662207,1.00334448160535)
--(axis cs:-0.438963210702341,1.00334448160535)
--(axis cs:-0.451505016722408,0.990802675585284)
--(axis cs:-0.464046822742475,0.978260869565217)
--(axis cs:-0.489130434782608,0.978260869565217)
--(axis cs:-0.501672240802675,0.96571906354515)
--(axis cs:-0.514214046822743,0.953177257525084)
--(axis cs:-0.526755852842809,0.940635451505017)
--(axis cs:-0.539297658862876,0.92809364548495)
--(axis cs:-0.56438127090301,0.92809364548495)
--(axis cs:-0.576923076923077,0.915551839464883)
--(axis cs:-0.589464882943144,0.903010033444816)
--(axis cs:-0.614548494983278,0.903010033444816)
--(axis cs:-0.627090301003344,0.89046822742475)
--(axis cs:-0.639632107023411,0.877926421404683)
--(axis cs:-0.664715719063545,0.877926421404683)
--(axis cs:-0.677257525083612,0.865384615384616)
--(axis cs:-0.689799331103679,0.852842809364549)
--(axis cs:-0.702341137123746,0.840301003344481)
--(axis cs:-0.714882943143813,0.827759197324414)
--(axis cs:-0.727424749163879,0.815217391304348)
--(axis cs:-0.739966555183946,0.802675585284281)
--(axis cs:-0.76505016722408,0.802675585284281)
--(axis cs:-0.777591973244147,0.790133779264214)
--(axis cs:-0.790133779264214,0.777591973244147)
--(axis cs:-0.802675585284281,0.76505016722408)
--(axis cs:-0.815217391304348,0.752508361204014)
--(axis cs:-0.827759197324414,0.739966555183947)
--(axis cs:-0.840301003344481,0.72742474916388)
--(axis cs:-0.865384615384615,0.72742474916388)
--(axis cs:-0.877926421404682,0.714882943143813)
--(axis cs:-0.890468227424749,0.702341137123746)
--(axis cs:-0.903010033444816,0.689799331103679)
--(axis cs:-0.915551839464883,0.677257525083612)
--(axis cs:-0.92809364548495,0.664715719063545)
--(axis cs:-0.940635451505017,0.652173913043478)
--(axis cs:-0.953177257525084,0.639632107023411)
--(axis cs:-0.96571906354515,0.627090301003344)
--(axis cs:-0.978260869565217,0.614548494983278)
--(axis cs:-0.990802675585284,0.602006688963211)
--(axis cs:-1.00334448160535,0.589464882943144)
--(axis cs:-1.01588628762542,0.576923076923077)
--(axis cs:-1.02842809364548,0.56438127090301)
--(axis cs:-1.04096989966555,0.551839464882943)
--(axis cs:-1.05351170568562,0.539297658862877)
--(axis cs:-1.06605351170569,0.52675585284281)
--(axis cs:-1.07859531772575,0.514214046822743)
--(axis cs:-1.09113712374582,0.501672240802676)
--(axis cs:-1.10367892976589,0.489130434782608)
--(axis cs:-1.11622073578595,0.476588628762542)
--(axis cs:-1.12876254180602,0.464046822742475)
--(axis cs:-1.14130434782609,0.451505016722408)
--(axis cs:-1.15384615384615,0.438963210702341)
--(axis cs:-1.16638795986622,0.426421404682274)
--(axis cs:-1.17892976588629,0.413879598662207)
--(axis cs:-1.19147157190635,0.401337792642141)
--(axis cs:-1.20401337792642,0.388795986622074)
--(axis cs:-1.21655518394649,0.376254180602007)
--(axis cs:-1.22909698996656,0.36371237458194)
--(axis cs:-1.24163879598662,0.351170568561873)
--(axis cs:-1.25418060200669,0.338628762541807)
--(axis cs:-1.26672240802676,0.326086956521739)
--(axis cs:-1.27926421404682,0.313545150501672)
--(axis cs:-1.29180602006689,0.301003344481605)
--(axis cs:-1.30434782608696,0.288461538461538)
--(axis cs:-1.31688963210702,0.275919732441471)
--(axis cs:-1.32943143812709,0.263377926421405)
--(axis cs:-1.34197324414716,0.250836120401338)
--(axis cs:-1.35451505016722,0.238294314381271)
--(axis cs:-1.36705685618729,0.225752508361204)
--(axis cs:-1.37959866220736,0.213210702341137)
--(axis cs:-1.39214046822742,0.20066889632107)
--(axis cs:-1.40468227424749,0.188127090301003)
--(axis cs:-1.41722408026756,0.175585284280936)
--(axis cs:-1.42976588628763,0.16304347826087)
--(axis cs:-1.44230769230769,0.150501672240803)
--(axis cs:-1.45484949832776,0.137959866220736)
--(axis cs:-1.46739130434783,0.125418060200669)
--(axis cs:-1.49247491638796,0.125418060200669)
--(axis cs:-1.51755852842809,0.125418060200669)
--(axis cs:-1.54264214046823,0.125418060200669)
--(axis cs:-1.55518394648829,0.112876254180602)
--(axis cs:-1.56772575250836,0.100334448160535)
--(axis cs:-1.59280936454849,0.100334448160535)
--(axis cs:-1.61789297658863,0.100334448160535)
--(axis cs:-1.64297658862876,0.100334448160535)
--(axis cs:-1.6680602006689,0.100334448160535)
--(axis cs:-1.69314381270903,0.100334448160535)
--(axis cs:-1.71822742474916,0.100334448160535)
--(axis cs:-1.73076923076923,0.0877926421404682)
--(axis cs:-1.7433110367893,0.0752508361204014)
--(axis cs:-1.76839464882943,0.0752508361204014)
--(axis cs:-1.79347826086957,0.0752508361204014)
--(axis cs:-1.8185618729097,0.0752508361204014)
--(axis cs:-1.84364548494983,0.0752508361204014)
--(axis cs:-1.86872909698997,0.0752508361204014)
--(axis cs:-1.8938127090301,0.0752508361204014)
--(axis cs:-1.91889632107023,0.0752508361204014)
--(axis cs:-1.94397993311037,0.0752508361204014)
--(axis cs:-1.9690635451505,0.0752508361204014)
--(axis cs:-1.99414715719064,0.0752508361204014)
--(axis cs:-2.01923076923077,0.0752508361204014)
--(axis cs:-2.0443143812709,0.0752508361204014)
--(axis cs:-2.06939799331104,0.0752508361204014)
--(axis cs:-2.09448160535117,0.0752508361204014)
--(axis cs:-2.1195652173913,0.0752508361204014)
--(axis cs:-2.14464882943144,0.0752508361204014)
--(axis cs:-2.16973244147157,0.0752508361204014)
--(axis cs:-2.19481605351171,0.0752508361204014)
--(axis cs:-2.20735785953177,0.0877926421404682)
--(axis cs:-2.21989966555184,0.100334448160535)
--(axis cs:-2.24498327759197,0.100334448160535)
--(axis cs:-2.27006688963211,0.100334448160535)
--(axis cs:-2.29515050167224,0.100334448160535)
--(axis cs:-2.32023411371237,0.100334448160535)
--(axis cs:-2.33277591973244,0.112876254180602)
--(axis cs:-2.34531772575251,0.125418060200669)
--(axis cs:-2.37040133779264,0.125418060200669)
--(axis cs:-2.39548494983278,0.125418060200669)
--(axis cs:-2.42056856187291,0.125418060200669)
--(axis cs:-2.43311036789298,0.137959866220736)
--(axis cs:-2.44565217391304,0.150501672240803)
--(axis cs:-2.47073578595318,0.150501672240803)
--(axis cs:-2.49581939799331,0.150501672240803)
--(axis cs:-2.52090301003344,0.150501672240803)
--(axis cs:-2.54598662207358,0.150501672240803)
--(axis cs:-2.55852842809365,0.16304347826087)
--(axis cs:-2.57107023411371,0.175585284280936)
--(axis cs:-2.59615384615385,0.175585284280936)
--(axis cs:-2.62123745819398,0.175585284280936)
--(axis cs:-2.64632107023411,0.175585284280936)
--(axis cs:-2.67140468227425,0.175585284280936)
--(axis cs:-2.68394648829431,0.188127090301003)
--(axis cs:-2.69648829431438,0.20066889632107)
--(axis cs:-2.72157190635451,0.20066889632107)
--(axis cs:-2.74665551839465,0.20066889632107)
--(axis cs:-2.77173913043478,0.20066889632107)
--(axis cs:-2.78428093645485,0.213210702341137)
--(axis cs:-2.79682274247492,0.225752508361204)
--(axis cs:-2.82190635451505,0.225752508361204)
--(axis cs:-2.84698996655518,0.225752508361204)
--(axis cs:-2.87207357859532,0.225752508361204)
--(axis cs:-2.89715719063545,0.225752508361204)
--(axis cs:-2.90969899665552,0.238294314381271)
--(axis cs:-2.92224080267559,0.250836120401338)
--(axis cs:-2.94732441471572,0.250836120401338)
--(axis cs:-2.97240802675585,0.250836120401338)
--(axis cs:-2.99749163879599,0.250836120401338)
--(axis cs:-3.02257525083612,0.250836120401338)
--(axis cs:-3.03511705685619,0.263377926421405)
--(axis cs:-3.04765886287625,0.275919732441471)
--(axis cs:-3.07274247491639,0.275919732441471)
--(axis cs:-3.09782608695652,0.275919732441471)
--(axis cs:-3.12290969899666,0.275919732441471)
--(axis cs:-3.14799331103679,0.275919732441471)
--(axis cs:-3.16053511705686,0.288461538461538)
--(axis cs:-3.17307692307692,0.301003344481605)
--(axis cs:-3.19816053511706,0.301003344481605)
--(axis cs:-3.22324414715719,0.301003344481605)
--(axis cs:-3.24832775919732,0.301003344481605)
--(axis cs:-3.26086956521739,0.313545150501672)
--(axis cs:-3.27341137123746,0.326086956521739)
--(axis cs:-3.29849498327759,0.326086956521739)
--(axis cs:-3.32357859531773,0.326086956521739)
--(axis cs:-3.34866220735786,0.326086956521739)
--(axis cs:-3.37374581939799,0.326086956521739)
--(axis cs:-3.38628762541806,0.338628762541807)
--(axis cs:-3.39882943143813,0.351170568561873)
--(axis cs:-3.42391304347826,0.351170568561873)
--(axis cs:-3.44899665551839,0.351170568561873)
--(axis cs:-3.47408026755853,0.351170568561873)
--(axis cs:-3.49916387959866,0.351170568561873)
--(axis cs:-3.51170568561873,0.36371237458194)
--(axis cs:-3.5242474916388,0.376254180602007)
--(axis cs:-3.54933110367893,0.376254180602007)
--(axis cs:-3.57441471571906,0.376254180602007)
--(axis cs:-3.5994983277592,0.376254180602007)
--(axis cs:-3.61204013377926,0.388795986622074)
--(axis cs:-3.62458193979933,0.401337792642141)
--(axis cs:-3.64966555183946,0.401337792642141)
--(axis cs:-3.6747491638796,0.401337792642141)
--(axis cs:-3.69983277591973,0.401337792642141)
--(axis cs:-3.72491638795987,0.401337792642141)
--(axis cs:-3.73745819397993,0.413879598662207)
--(axis cs:-3.75,0.426421404682274);

\end{axis}

\end{tikzpicture}

==> fig/MLP_MCdrop_step.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
tick pos=both,
xmin=-3.75, xmax=3.75,
ymin=-3.75, ymax=3.75
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.65584415584416, xmax=6.33116883116883, ymin=-4.82142857142857, ymax=4.91883116883117] {fig/MLP_MCdrop_step-001.png};
\path [draw=black, semithick]
(axis cs:-2.95986622073579,-3.75)
--(axis cs:-2.94732441471572,-3.73745819397993)
--(axis cs:-2.93478260869565,-3.72491638795987)
--(axis cs:-2.92224080267559,-3.7123745819398)
--(axis cs:-2.90969899665552,-3.69983277591973)
--(axis cs:-2.89715719063545,-3.68729096989967)
--(axis cs:-2.88461538461538,-3.6747491638796)
--(axis cs:-2.87207357859532,-3.66220735785953)
--(axis cs:-2.85953177257525,-3.64966555183946)
--(axis cs:-2.84698996655518,-3.6371237458194)
--(axis cs:-2.83444816053512,-3.62458193979933)
--(axis cs:-2.82190635451505,-3.61204013377926)
--(axis cs:-2.80936454849498,-3.5994983277592)
--(axis cs:-2.79682274247492,-3.58695652173913)
--(axis cs:-2.78428093645485,-3.57441471571906)
--(axis cs:-2.77173913043478,-3.561872909699)
--(axis cs:-2.75919732441472,-3.54933110367893)
--(axis cs:-2.74665551839465,-3.53678929765886)
--(axis cs:-2.73411371237458,-3.5242474916388)
--(axis cs:-2.73411371237458,-3.49916387959866)
--(axis cs:-2.72157190635451,-3.4866220735786)
--(axis cs:-2.70903010033445,-3.47408026755853)
--(axis cs:-2.69648829431438,-3.46153846153846)
--(axis cs:-2.68394648829431,-3.44899665551839)
--(axis cs:-2.67140468227425,-3.43645484949833)
--(axis cs:-2.65886287625418,-3.42391304347826)
--(axis cs:-2.64632107023411,-3.41137123745819)
--(axis cs:-2.63377926421405,-3.39882943143813)
--(axis cs:-2.62123745819398,-3.38628762541806)
--(axis cs:-2.60869565217391,-3.37374581939799)
--(axis cs:-2.59615384615385,-3.36120401337793)
--(axis cs:-2.58361204013378,-3.34866220735786)
--(axis cs:-2.57107023411371,-3.33612040133779)
--(axis cs:-2.55852842809365,-3.32357859531773)
--(axis cs:-2.54598662207358,-3.31103678929766)
--(axis cs:-2.53344481605351,-3.29849498327759)
--(axis cs:-2.52090301003344,-3.28595317725753)
--(axis cs:-2.50836120401338,-3.27341137123746)
--(axis cs:-2.50836120401338,-3.24832775919732)
--(axis cs:-2.49581939799331,-3.23578595317726)
--(axis cs:-2.48327759197324,-3.22324414715719)
--(axis cs:-2.47073578595318,-3.21070234113712)
--(axis cs:-2.45819397993311,-3.19816053511706)
--(axis cs:-2.44565217391304,-3.18561872909699)
--(axis cs:-2.43311036789298,-3.17307692307692)
--(axis cs:-2.42056856187291,-3.16053511705686)
--(axis cs:-2.40802675585284,-3.14799331103679)
--(axis cs:-2.39548494983278,-3.13545150501672)
--(axis cs:-2.38294314381271,-3.12290969899666)
--(axis cs:-2.37040133779264,-3.11036789297659)
--(axis cs:-2.35785953177258,-3.09782608695652)
--(axis cs:-2.34531772575251,-3.08528428093645)
--(axis cs:-2.33277591973244,-3.07274247491639)
--(axis cs:-2.32023411371237,-3.06020066889632)
--(axis cs:-2.30769230769231,-3.04765886287625)
--(axis cs:-2.29515050167224,-3.03511705685619)
--(axis cs:-2.28260869565217,-3.02257525083612)
--(axis cs:-2.28260869565217,-2.99749163879599)
--(axis cs:-2.27006688963211,-2.98494983277592)
--(axis cs:-2.25752508361204,-2.97240802675585)
--(axis cs:-2.24498327759197,-2.95986622073579)
--(axis cs:-2.23244147157191,-2.94732441471572)
--(axis cs:-2.21989966555184,-2.93478260869565)
--(axis cs:-2.20735785953177,-2.92224080267559)
--(axis cs:-2.19481605351171,-2.90969899665552)
--(axis cs:-2.18227424749164,-2.89715719063545)
--(axis cs:-2.16973244147157,-2.88461538461538)
--(axis cs:-2.15719063545151,-2.87207357859532)
--(axis cs:-2.14464882943144,-2.85953177257525)
--(axis cs:-2.13210702341137,-2.84698996655518)
--(axis cs:-2.1195652173913,-2.83444816053512)
--(axis cs:-2.10702341137124,-2.82190635451505)
--(axis cs:-2.09448160535117,-2.80936454849498)
--(axis cs:-2.0819397993311,-2.79682274247492)
--(axis cs:-2.06939799331104,-2.78428093645485)
--(axis cs:-2.05685618729097,-2.77173913043478)
--(axis cs:-2.05685618729097,-2.74665551839465)
--(axis cs:-2.0443143812709,-2.73411371237458)
--(axis cs:-2.03177257525084,-2.72157190635451)
--(axis cs:-2.01923076923077,-2.70903010033445)
--(axis cs:-2.0066889632107,-2.69648829431438)
--(axis cs:-1.99414715719064,-2.68394648829431)
--(axis cs:-1.98160535117057,-2.67140468227425)
--(axis cs:-1.9690635451505,-2.65886287625418)
--(axis cs:-1.95652173913043,-2.64632107023411)
--(axis cs:-1.94397993311037,-2.63377926421405)
--(axis cs:-1.9314381270903,-2.62123745819398)
--(axis cs:-1.91889632107023,-2.60869565217391)
--(axis cs:-1.90635451505017,-2.59615384615385)
--(axis cs:-1.8938127090301,-2.58361204013378)
--(axis cs:-1.88127090301003,-2.57107023411371)
--(axis cs:-1.86872909698997,-2.55852842809365)
--(axis cs:-1.8561872909699,-2.54598662207358)
--(axis cs:-1.84364548494983,-2.53344481605351)
--(axis cs:-1.83110367892977,-2.52090301003344)
--(axis cs:-1.83110367892977,-2.49581939799331)
--(axis cs:-1.8185618729097,-2.48327759197324)
--(axis cs:-1.80602006688963,-2.47073578595318)
--(axis cs:-1.79347826086957,-2.45819397993311)
--(axis cs:-1.7809364548495,-2.44565217391304)
--(axis cs:-1.76839464882943,-2.43311036789298)
--(axis cs:-1.75585284280936,-2.42056856187291)
--(axis cs:-1.7433110367893,-2.40802675585284)
--(axis cs:-1.73076923076923,-2.39548494983278)
--(axis cs:-1.71822742474916,-2.38294314381271)
--(axis cs:-1.7056856187291,-2.37040133779264)
--(axis cs:-1.69314381270903,-2.35785953177258)
--(axis cs:-1.68060200668896,-2.34531772575251)
--(axis cs:-1.6680602006689,-2.33277591973244)
--(axis cs:-1.65551839464883,-2.32023411371237)
--(axis cs:-1.64297658862876,-2.30769230769231)
--(axis cs:-1.6304347826087,-2.29515050167224)
--(axis cs:-1.61789297658863,-2.28260869565217)
--(axis cs:-1.60535117056856,-2.27006688963211)
--(axis cs:-1.60535117056856,-2.24498327759197)
--(axis cs:-1.59280936454849,-2.23244147157191)
--(axis cs:-1.58026755852843,-2.21989966555184)
--(axis cs:-1.56772575250836,-2.20735785953177)
--(axis cs:-1.55518394648829,-2.19481605351171)
--(axis cs:-1.54264214046823,-2.18227424749164)
--(axis cs:-1.53010033444816,-2.16973244147157)
--(axis cs:-1.51755852842809,-2.15719063545151)
--(axis cs:-1.50501672240803,-2.14464882943144)
--(axis cs:-1.49247491638796,-2.13210702341137)
--(axis cs:-1.47993311036789,-2.1195652173913)
--(axis cs:-1.46739130434783,-2.10702341137124)
--(axis cs:-1.45484949832776,-2.09448160535117)
--(axis cs:-1.44230769230769,-2.0819397993311)
--(axis cs:-1.42976588628763,-2.06939799331104)
--(axis cs:-1.41722408026756,-2.05685618729097)
--(axis cs:-1.40468227424749,-2.0443143812709)
--(axis cs:-1.39214046822742,-2.03177257525084)
--(axis cs:-1.37959866220736,-2.01923076923077)
--(axis cs:-1.37959866220736,-1.99414715719064)
--(axis cs:-1.36705685618729,-1.98160535117057)
--(axis cs:-1.35451505016722,-1.9690635451505)
--(axis cs:-1.34197324414716,-1.95652173913043)
--(axis cs:-1.32943143812709,-1.94397993311037)
--(axis cs:-1.31688963210702,-1.9314381270903)
--(axis cs:-1.30434782608696,-1.91889632107023)
--(axis cs:-1.29180602006689,-1.90635451505017)
--(axis cs:-1.27926421404682,-1.8938127090301)
--(axis cs:-1.26672240802676,-1.88127090301003)
--(axis cs:-1.25418060200669,-1.86872909698997)
--(axis cs:-1.24163879598662,-1.8561872909699)
--(axis cs:-1.22909698996656,-1.84364548494983)
--(axis cs:-1.21655518394649,-1.83110367892977)
--(axis cs:-1.20401337792642,-1.8185618729097)
--(axis cs:-1.19147157190635,-1.80602006688963)
--(axis cs:-1.17892976588629,-1.79347826086957)
--(axis cs:-1.16638795986622,-1.7809364548495)
--(axis cs:-1.15384615384615,-1.76839464882943)
--(axis cs:-1.15384615384615,-1.7433110367893)
--(axis cs:-1.14130434782609,-1.73076923076923)
--(axis cs:-1.12876254180602,-1.71822742474916)
--(axis cs:-1.11622073578595,-1.7056856187291)
--(axis cs:-1.10367892976589,-1.69314381270903)
--(axis cs:-1.09113712374582,-1.68060200668896)
--(axis cs:-1.07859531772575,-1.6680602006689)
--(axis cs:-1.06605351170569,-1.65551839464883)
--(axis cs:-1.05351170568562,-1.64297658862876)
--(axis cs:-1.04096989966555,-1.6304347826087)
--(axis cs:-1.02842809364548,-1.61789297658863)
--(axis cs:-1.01588628762542,-1.60535117056856)
--(axis cs:-1.00334448160535,-1.59280936454849)
--(axis cs:-0.990802675585284,-1.58026755852843)
--(axis cs:-0.978260869565217,-1.56772575250836)
--(axis cs:-0.96571906354515,-1.55518394648829)
--(axis cs:-0.953177257525084,-1.54264214046823)
--(axis cs:-0.940635451505017,-1.53010033444816)
--(axis cs:-0.92809364548495,-1.51755852842809)
--(axis cs:-0.915551839464883,-1.50501672240803)
--(axis cs:-0.890468227424749,-1.50501672240803)
--(axis cs:-0.877926421404682,-1.49247491638796)
--(axis cs:-0.865384615384615,-1.47993311036789)
--(axis cs:-0.840301003344481,-1.47993311036789)
--(axis cs:-0.827759197324414,-1.46739130434783)
--(axis cs:-0.815217391304348,-1.45484949832776)
--(axis cs:-0.790133779264214,-1.45484949832776)
--(axis cs:-0.777591973244147,-1.44230769230769)
--(axis cs:-0.76505016722408,-1.42976588628763)
--(axis cs:-0.752508361204013,-1.41722408026756)
--(axis cs:-0.739966555183946,-1.40468227424749)
--(axis cs:-0.714882943143813,-1.40468227424749)
--(axis cs:-0.702341137123746,-1.39214046822742)
--(axis cs:-0.689799331103679,-1.37959866220736)
--(axis cs:-0.664715719063545,-1.37959866220736)
--(axis cs:-0.652173913043478,-1.36705685618729)
--(axis cs:-0.652173913043478,-1.34197324414716)
--(axis cs:-0.639632107023411,-1.32943143812709)
--(axis cs:-0.627090301003344,-1.31688963210702)
--(axis cs:-0.627090301003344,-1.29180602006689)
--(axis cs:-0.627090301003344,-1.26672240802676)
--(axis cs:-0.614548494983278,-1.25418060200669)
--(axis cs:-0.602006688963211,-1.24163879598662)
--(axis cs:-0.602006688963211,-1.21655518394649)
--(axis cs:-0.602006688963211,-1.19147157190635)
--(axis cs:-0.589464882943144,-1.17892976588629)
--(axis cs:-0.576923076923077,-1.16638795986622)
--(axis cs:-0.576923076923077,-1.14130434782609)
--(axis cs:-0.576923076923077,-1.11622073578595)
--(axis cs:-0.56438127090301,-1.10367892976589)
--(axis cs:-0.551839464882943,-1.09113712374582)
--(axis cs:-0.539297658862876,-1.07859531772575)
--(axis cs:-0.526755852842809,-1.06605351170569)
--(axis cs:-0.514214046822743,-1.05351170568562)
--(axis cs:-0.501672240802675,-1.04096989966555)
--(axis cs:-0.489130434782608,-1.02842809364548)
--(axis cs:-0.476588628762542,-1.01588628762542)
--(axis cs:-0.476588628762542,-0.990802675585284)
--(axis cs:-0.464046822742475,-0.978260869565217)
--(axis cs:-0.451505016722408,-0.96571906354515)
--(axis cs:-0.438963210702341,-0.953177257525084)
--(axis cs:-0.426421404682274,-0.940635451505017)
--(axis cs:-0.413879598662207,-0.92809364548495)
--(axis cs:-0.40133779264214,-0.915551839464883)
--(axis cs:-0.388795986622073,-0.903010033444816)
--(axis cs:-0.376254180602007,-0.890468227424749)
--(axis cs:-0.36371237458194,-0.877926421404682)
--(axis cs:-0.351170568561873,-0.865384615384615)
--(axis cs:-0.338628762541806,-0.852842809364548)
--(axis cs:-0.326086956521739,-0.840301003344481)
--(axis cs:-0.313545150501672,-0.827759197324414)
--(axis cs:-0.301003344481605,-0.815217391304348)
--(axis cs:-0.288461538461538,-0.802675585284281)
--(axis cs:-0.263377926421405,-0.802675585284281)
--(axis cs:-0.238294314381271,-0.802675585284281)
--(axis cs:-0.213210702341137,-0.802675585284281)
--(axis cs:-0.188127090301003,-0.802675585284281)
--(axis cs:-0.175585284280936,-0.815217391304348)
--(axis cs:-0.16304347826087,-0.827759197324414)
--(axis cs:-0.150501672240803,-0.815217391304348)
--(axis cs:-0.150501672240803,-0.790133779264214)
--(axis cs:-0.150501672240803,-0.76505016722408)
--(axis cs:-0.150501672240803,-0.739966555183946)
--(axis cs:-0.137959866220736,-0.727424749163879)
--(axis cs:-0.125418060200669,-0.739966555183946)
--(axis cs:-0.112876254180602,-0.752508361204013)
--(axis cs:-0.0877926421404682,-0.752508361204013)
--(axis cs:-0.0752508361204014,-0.76505016722408)
--(axis cs:-0.0752508361204014,-0.790133779264214)
--(axis cs:-0.0752508361204014,-0.815217391304348)
--(axis cs:-0.0752508361204014,-0.840301003344481)
--(axis cs:-0.0627090301003346,-0.852842809364548)
--(axis cs:-0.0376254180602005,-0.852842809364548)
--(axis cs:-0.0125418060200668,-0.852842809364548)
--(axis cs:0.0125418060200668,-0.852842809364548)
--(axis cs:0.0250836120401339,-0.865384615384615)
--(axis cs:0.0376254180602009,-0.877926421404682)
--(axis cs:0.0627090301003346,-0.877926421404682)
--(axis cs:0.0877926421404682,-0.877926421404682)
--(axis cs:0.112876254180602,-0.877926421404682)
--(axis cs:0.125418060200669,-0.890468227424749)
--(axis cs:0.137959866220736,-0.903010033444816)
--(axis cs:0.150501672240803,-0.890468227424749)
--(axis cs:0.16304347826087,-0.877926421404682)
--(axis cs:0.175585284280936,-0.890468227424749)
--(axis cs:0.188127090301003,-0.903010033444816)
--(axis cs:0.20066889632107,-0.915551839464883)
--(axis cs:0.213210702341137,-0.92809364548495)
--(axis cs:0.238294314381271,-0.92809364548495)
--(axis cs:0.263377926421405,-0.92809364548495)
--(axis cs:0.288461538461538,-0.92809364548495)
--(axis cs:0.301003344481605,-0.940635451505017)
--(axis cs:0.301003344481605,-0.96571906354515)
--(axis cs:0.301003344481605,-0.990802675585284)
--(axis cs:0.301003344481605,-1.01588628762542)
--(axis cs:0.313545150501672,-1.02842809364548)
--(axis cs:0.326086956521739,-1.01588628762542)
--(axis cs:0.338628762541807,-1.00334448160535)
--(axis cs:0.36371237458194,-1.00334448160535)
--(axis cs:0.376254180602007,-0.990802675585284)
--(axis cs:0.388795986622074,-0.978260869565217)
--(axis cs:0.413879598662207,-0.978260869565217)
--(axis cs:0.438963210702341,-0.978260869565217)
--(axis cs:0.464046822742475,-0.978260869565217)
--(axis cs:0.489130434782608,-0.978260869565217)
--(axis cs:0.501672240802676,-0.990802675585284)
--(axis cs:0.514214046822743,-1.00334448160535)
--(axis cs:0.52675585284281,-1.01588628762542)
--(axis cs:0.539297658862877,-1.02842809364548)
--(axis cs:0.551839464882943,-1.04096989966555)
--(axis cs:0.551839464882943,-1.06605351170569)
--(axis cs:0.56438127090301,-1.07859531772575)
--(axis cs:0.576923076923077,-1.09113712374582)
--(axis cs:0.576923076923077,-1.11622073578595)
--(axis cs:0.589464882943144,-1.12876254180602)
--(axis cs:0.602006688963211,-1.14130434782609)
--(axis cs:0.602006688963211,-1.16638795986622)
--(axis cs:0.614548494983278,-1.17892976588629)
--(axis cs:0.627090301003344,-1.19147157190635)
--(axis cs:0.627090301003344,-1.21655518394649)
--(axis cs:0.639632107023411,-1.22909698996656)
--(axis cs:0.652173913043478,-1.24163879598662)
--(axis cs:0.664715719063545,-1.25418060200669)
--(axis cs:0.677257525083612,-1.26672240802676)
--(axis cs:0.677257525083612,-1.29180602006689)
--(axis cs:0.689799331103679,-1.30434782608696)
--(axis cs:0.702341137123746,-1.31688963210702)
--(axis cs:0.702341137123746,-1.34197324414716)
--(axis cs:0.714882943143813,-1.35451505016722)
--(axis cs:0.72742474916388,-1.36705685618729)
--(axis cs:0.72742474916388,-1.39214046822742)
--(axis cs:0.739966555183947,-1.40468227424749)
--(axis cs:0.752508361204014,-1.41722408026756)
--(axis cs:0.752508361204014,-1.44230769230769)
--(axis cs:0.76505016722408,-1.45484949832776)
--(axis cs:0.777591973244147,-1.46739130434783)
--(axis cs:0.790133779264214,-1.47993311036789)
--(axis cs:0.802675585284281,-1.49247491638796)
--(axis cs:0.802675585284281,-1.51755852842809)
--(axis cs:0.815217391304348,-1.53010033444816)
--(axis cs:0.827759197324414,-1.54264214046823)
--(axis cs:0.840301003344481,-1.55518394648829)
--(axis cs:0.852842809364549,-1.56772575250836)
--(axis cs:0.865384615384616,-1.58026755852843)
--(axis cs:0.877926421404683,-1.59280936454849)
--(axis cs:0.89046822742475,-1.60535117056856)
--(axis cs:0.903010033444816,-1.61789297658863)
--(axis cs:0.915551839464883,-1.6304347826087)
--(axis cs:0.92809364548495,-1.64297658862876)
--(axis cs:0.940635451505017,-1.65551839464883)
--(axis cs:0.953177257525084,-1.6680602006689)
--(axis cs:0.96571906354515,-1.68060200668896)
--(axis cs:0.978260869565217,-1.69314381270903)
--(axis cs:0.990802675585284,-1.7056856187291)
--(axis cs:1.00334448160535,-1.71822742474916)
--(axis cs:1.00334448160535,-1.7433110367893)
--(axis cs:1.01588628762542,-1.75585284280936)
--(axis cs:1.02842809364549,-1.76839464882943)
--(axis cs:1.02842809364549,-1.79347826086957)
--(axis cs:1.04096989966555,-1.80602006688963)
--(axis cs:1.05351170568562,-1.8185618729097)
--(axis cs:1.06605351170569,-1.83110367892977)
--(axis cs:1.07859531772575,-1.84364548494983)
--(axis cs:1.07859531772575,-1.86872909698997)
--(axis cs:1.09113712374582,-1.88127090301003)
--(axis cs:1.10367892976589,-1.8938127090301)
--(axis cs:1.10367892976589,-1.91889632107023)
--(axis cs:1.11622073578595,-1.9314381270903)
--(axis cs:1.12876254180602,-1.94397993311037)
--(axis cs:1.12876254180602,-1.9690635451505)
--(axis cs:1.14130434782609,-1.98160535117057)
--(axis cs:1.15384615384615,-1.99414715719064)
--(axis cs:1.15384615384615,-2.01923076923077)
--(axis cs:1.16638795986622,-2.03177257525084)
--(axis cs:1.17892976588629,-2.0443143812709)
--(axis cs:1.17892976588629,-2.06939799331104)
--(axis cs:1.19147157190635,-2.0819397993311)
--(axis cs:1.20401337792642,-2.09448160535117)
--(axis cs:1.21655518394649,-2.10702341137124)
--(axis cs:1.22909698996656,-2.1195652173913)
--(axis cs:1.22909698996656,-2.14464882943144)
--(axis cs:1.24163879598662,-2.15719063545151)
--(axis cs:1.25418060200669,-2.16973244147157)
--(axis cs:1.25418060200669,-2.19481605351171)
--(axis cs:1.26672240802676,-2.20735785953177)
--(axis cs:1.27926421404682,-2.21989966555184)
--(axis cs:1.27926421404682,-2.24498327759197)
--(axis cs:1.29180602006689,-2.25752508361204)
--(axis cs:1.30434782608696,-2.27006688963211)
--(axis cs:1.30434782608696,-2.29515050167224)
--(axis cs:1.31688963210702,-2.30769230769231)
--(axis cs:1.32943143812709,-2.32023411371237)
--(axis cs:1.34197324414716,-2.33277591973244)
--(axis cs:1.35451505016722,-2.34531772575251)
--(axis cs:1.35451505016722,-2.37040133779264)
--(axis cs:1.36705685618729,-2.38294314381271)
--(axis cs:1.37959866220736,-2.39548494983278)
--(axis cs:1.37959866220736,-2.42056856187291)
--(axis cs:1.39214046822743,-2.43311036789298)
--(axis cs:1.40468227424749,-2.44565217391304)
--(axis cs:1.40468227424749,-2.47073578595318)
--(axis cs:1.41722408026756,-2.48327759197324)
--(axis cs:1.42976588628763,-2.49581939799331)
--(axis cs:1.42976588628763,-2.52090301003344)
--(axis cs:1.44230769230769,-2.53344481605351)
--(axis cs:1.45484949832776,-2.54598662207358)
--(axis cs:1.45484949832776,-2.57107023411371)
--(axis cs:1.46739130434783,-2.58361204013378)
--(axis cs:1.47993311036789,-2.59615384615385)
--(axis cs:1.49247491638796,-2.60869565217391)
--(axis cs:1.50501672240803,-2.62123745819398)
--(axis cs:1.50501672240803,-2.64632107023411)
--(axis cs:1.51755852842809,-2.65886287625418)
--(axis cs:1.53010033444816,-2.67140468227425)
--(axis cs:1.53010033444816,-2.69648829431438)
--(axis cs:1.54264214046823,-2.70903010033445)
--(axis cs:1.55518394648829,-2.72157190635451)
--(axis cs:1.55518394648829,-2.74665551839465)
--(axis cs:1.56772575250836,-2.75919732441472)
--(axis cs:1.58026755852843,-2.77173913043478)
--(axis cs:1.58026755852843,-2.79682274247492)
--(axis cs:1.5928093645485,-2.80936454849498)
--(axis cs:1.60535117056856,-2.82190635451505)
--(axis cs:1.60535117056856,-2.84698996655518)
--(axis cs:1.61789297658863,-2.85953177257525)
--(axis cs:1.6304347826087,-2.87207357859532)
--(axis cs:1.64297658862876,-2.88461538461538)
--(axis cs:1.65551839464883,-2.89715719063545)
--(axis cs:1.65551839464883,-2.92224080267559)
--(axis cs:1.6680602006689,-2.93478260869565)
--(axis cs:1.68060200668896,-2.94732441471572)
--(axis cs:1.68060200668896,-2.97240802675585)
--(axis cs:1.69314381270903,-2.98494983277592)
--(axis cs:1.7056856187291,-2.99749163879599)
--(axis cs:1.7056856187291,-3.02257525083612)
--(axis cs:1.71822742474916,-3.03511705685619)
--(axis cs:1.73076923076923,-3.04765886287625)
--(axis cs:1.73076923076923,-3.07274247491639)
--(axis cs:1.7433110367893,-3.08528428093645)
--(axis cs:1.75585284280936,-3.09782608695652)
--(axis cs:1.75585284280936,-3.12290969899666)
--(axis cs:1.76839464882943,-3.13545150501672)
--(axis cs:1.7809364548495,-3.14799331103679)
--(axis cs:1.79347826086957,-3.16053511705686)
--(axis cs:1.80602006688963,-3.17307692307692)
--(axis cs:1.80602006688963,-3.19816053511706)
--(axis cs:1.8185618729097,-3.21070234113712)
--(axis cs:1.83110367892977,-3.22324414715719)
--(axis cs:1.83110367892977,-3.24832775919732)
--(axis cs:1.84364548494983,-3.26086956521739)
--(axis cs:1.8561872909699,-3.27341137123746)
--(axis cs:1.8561872909699,-3.29849498327759)
--(axis cs:1.86872909698997,-3.31103678929766)
--(axis cs:1.88127090301003,-3.32357859531773)
--(axis cs:1.88127090301003,-3.34866220735786)
--(axis cs:1.8938127090301,-3.36120401337793)
--(axis cs:1.90635451505017,-3.37374581939799)
--(axis cs:1.90635451505017,-3.39882943143813)
--(axis cs:1.91889632107023,-3.41137123745819)
--(axis cs:1.9314381270903,-3.42391304347826)
--(axis cs:1.94397993311037,-3.43645484949833)
--(axis cs:1.95652173913044,-3.44899665551839)
--(axis cs:1.95652173913044,-3.47408026755853)
--(axis cs:1.9690635451505,-3.4866220735786)
--(axis cs:1.98160535117057,-3.49916387959866)
--(axis cs:1.98160535117057,-3.5242474916388)
--(axis cs:1.99414715719064,-3.53678929765886)
--(axis cs:2.0066889632107,-3.54933110367893)
--(axis cs:2.0066889632107,-3.57441471571906)
--(axis cs:2.01923076923077,-3.58695652173913)
--(axis cs:2.03177257525084,-3.5994983277592)
--(axis cs:2.03177257525084,-3.62458193979933)
--(axis cs:2.0443143812709,-3.6371237458194)
--(axis cs:2.05685618729097,-3.64966555183946)
--(axis cs:2.06939799331104,-3.66220735785953)
--(axis cs:2.0819397993311,-3.6747491638796)
--(axis cs:2.0819397993311,-3.69983277591973)
--(axis cs:2.09448160535117,-3.7123745819398)
--(axis cs:2.10702341137124,-3.72491638795987)
--(axis cs:2.10702341137124,-3.75);

\path [draw=black, semithick]
(axis cs:3.18561872909699,-3.75)
--(axis cs:3.17307692307692,-3.73745819397993)
--(axis cs:3.16053511705686,-3.72491638795987)
--(axis cs:3.14799331103679,-3.7123745819398)
--(axis cs:3.13545150501672,-3.69983277591973)
--(axis cs:3.13545150501672,-3.6747491638796)
--(axis cs:3.12290969899666,-3.66220735785953)
--(axis cs:3.11036789297659,-3.64966555183946)
--(axis cs:3.11036789297659,-3.62458193979933)
--(axis cs:3.09782608695652,-3.61204013377926)
--(axis cs:3.08528428093645,-3.5994983277592)
--(axis cs:3.07274247491639,-3.58695652173913)
--(axis cs:3.06020066889632,-3.57441471571906)
--(axis cs:3.06020066889632,-3.54933110367893)
--(axis cs:3.04765886287625,-3.53678929765886)
--(axis cs:3.03511705685619,-3.5242474916388)
--(axis cs:3.02257525083612,-3.51170568561873)
--(axis cs:3.01003344481605,-3.49916387959866)
--(axis cs:3.01003344481605,-3.47408026755853)
--(axis cs:2.99749163879599,-3.46153846153846)
--(axis cs:2.98494983277592,-3.44899665551839)
--(axis cs:2.97240802675585,-3.43645484949833)
--(axis cs:2.95986622073579,-3.42391304347826)
--(axis cs:2.95986622073579,-3.39882943143813)
--(axis cs:2.94732441471572,-3.38628762541806)
--(axis cs:2.93478260869565,-3.37374581939799)
--(axis cs:2.93478260869565,-3.34866220735786)
--(axis cs:2.92224080267559,-3.33612040133779)
--(axis cs:2.90969899665552,-3.32357859531773)
--(axis cs:2.89715719063545,-3.31103678929766)
--(axis cs:2.88461538461538,-3.29849498327759)
--(axis cs:2.88461538461538,-3.27341137123746)
--(axis cs:2.87207357859532,-3.26086956521739)
--(axis cs:2.85953177257525,-3.24832775919732)
--(axis cs:2.84698996655518,-3.23578595317726)
--(axis cs:2.83444816053512,-3.22324414715719)
--(axis cs:2.83444816053512,-3.19816053511706)
--(axis cs:2.82190635451505,-3.18561872909699)
--(axis cs:2.80936454849498,-3.17307692307692)
--(axis cs:2.80936454849498,-3.14799331103679)
--(axis cs:2.79682274247492,-3.13545150501672)
--(axis cs:2.78428093645485,-3.12290969899666)
--(axis cs:2.77173913043478,-3.11036789297659)
--(axis cs:2.75919732441472,-3.09782608695652)
--(axis cs:2.75919732441472,-3.07274247491639)
--(axis cs:2.74665551839465,-3.06020066889632)
--(axis cs:2.73411371237458,-3.04765886287625)
--(axis cs:2.72157190635451,-3.03511705685619)
--(axis cs:2.70903010033445,-3.02257525083612)
--(axis cs:2.70903010033445,-2.99749163879599)
--(axis cs:2.69648829431438,-2.98494983277592)
--(axis cs:2.68394648829431,-2.97240802675585)
--(axis cs:2.67140468227425,-2.95986622073579)
--(axis cs:2.65886287625418,-2.94732441471572)
--(axis cs:2.65886287625418,-2.92224080267559)
--(axis cs:2.64632107023411,-2.90969899665552)
--(axis cs:2.63377926421405,-2.89715719063545)
--(axis cs:2.63377926421405,-2.87207357859532)
--(axis cs:2.62123745819398,-2.85953177257525)
--(axis cs:2.60869565217391,-2.84698996655518)
--(axis cs:2.59615384615385,-2.83444816053512)
--(axis cs:2.58361204013378,-2.82190635451505)
--(axis cs:2.58361204013378,-2.79682274247492)
--(axis cs:2.57107023411371,-2.78428093645485)
--(axis cs:2.55852842809365,-2.77173913043478)
--(axis cs:2.54598662207358,-2.75919732441472)
--(axis cs:2.53344481605351,-2.74665551839465)
--(axis cs:2.53344481605351,-2.72157190635451)
--(axis cs:2.52090301003344,-2.70903010033445)
--(axis cs:2.50836120401338,-2.69648829431438)
--(axis cs:2.49581939799331,-2.68394648829431)
--(axis cs:2.48327759197324,-2.67140468227425)
--(axis cs:2.48327759197324,-2.64632107023411)
--(axis cs:2.47073578595318,-2.63377926421405)
--(axis cs:2.45819397993311,-2.62123745819398)
--(axis cs:2.45819397993311,-2.59615384615385)
--(axis cs:2.44565217391304,-2.58361204013378)
--(axis cs:2.43311036789298,-2.57107023411371)
--(axis cs:2.42056856187291,-2.55852842809365)
--(axis cs:2.40802675585284,-2.54598662207358)
--(axis cs:2.40802675585284,-2.52090301003344)
--(axis cs:2.39548494983278,-2.50836120401338)
--(axis cs:2.38294314381271,-2.49581939799331)
--(axis cs:2.37040133779264,-2.48327759197324)
--(axis cs:2.35785953177258,-2.47073578595318)
--(axis cs:2.35785953177258,-2.44565217391304)
--(axis cs:2.34531772575251,-2.43311036789298)
--(axis cs:2.33277591973244,-2.42056856187291)
--(axis cs:2.32023411371237,-2.40802675585284)
--(axis cs:2.30769230769231,-2.39548494983278)
--(axis cs:2.30769230769231,-2.37040133779264)
--(axis cs:2.29515050167224,-2.35785953177258)
--(axis cs:2.28260869565217,-2.34531772575251)
--(axis cs:2.28260869565217,-2.32023411371237)
--(axis cs:2.27006688963211,-2.30769230769231)
--(axis cs:2.25752508361204,-2.29515050167224)
--(axis cs:2.24498327759197,-2.28260869565217)
--(axis cs:2.23244147157191,-2.27006688963211)
--(axis cs:2.23244147157191,-2.24498327759197)
--(axis cs:2.21989966555184,-2.23244147157191)
--(axis cs:2.20735785953177,-2.21989966555184)
--(axis cs:2.19481605351171,-2.20735785953177)
--(axis cs:2.18227424749164,-2.19481605351171)
--(axis cs:2.18227424749164,-2.16973244147157)
--(axis cs:2.16973244147157,-2.15719063545151)
--(axis cs:2.15719063545151,-2.14464882943144)
--(axis cs:2.15719063545151,-2.1195652173913)
--(axis cs:2.14464882943144,-2.10702341137124)
--(axis cs:2.13210702341137,-2.09448160535117)
--(axis cs:2.1195652173913,-2.0819397993311)
--(axis cs:2.10702341137124,-2.06939799331104)
--(axis cs:2.10702341137124,-2.0443143812709)
--(axis cs:2.09448160535117,-2.03177257525084)
--(axis cs:2.0819397993311,-2.01923076923077)
--(axis cs:2.06939799331104,-2.0066889632107)
--(axis cs:2.05685618729097,-1.99414715719064)
--(axis cs:2.05685618729097,-1.9690635451505)
--(axis cs:2.0443143812709,-1.95652173913043)
--(axis cs:2.03177257525084,-1.94397993311037)
--(axis cs:2.01923076923077,-1.9314381270903)
--(axis cs:2.0066889632107,-1.91889632107023)
--(axis cs:2.0066889632107,-1.8938127090301)
--(axis cs:1.99414715719064,-1.88127090301003)
--(axis cs:1.98160535117057,-1.86872909698997)
--(axis cs:1.98160535117057,-1.84364548494983)
--(axis cs:1.9690635451505,-1.83110367892977)
--(axis cs:1.95652173913044,-1.8185618729097)
--(axis cs:1.94397993311037,-1.80602006688963)
--(axis cs:1.9314381270903,-1.79347826086957)
--(axis cs:1.9314381270903,-1.76839464882943)
--(axis cs:1.91889632107023,-1.75585284280936)
--(axis cs:1.90635451505017,-1.7433110367893)
--(axis cs:1.8938127090301,-1.73076923076923)
--(axis cs:1.88127090301003,-1.71822742474916)
--(axis cs:1.88127090301003,-1.69314381270903)
--(axis cs:1.86872909698997,-1.68060200668896)
--(axis cs:1.8561872909699,-1.6680602006689)
--(axis cs:1.84364548494983,-1.65551839464883)
--(axis cs:1.83110367892977,-1.64297658862876)
--(axis cs:1.83110367892977,-1.61789297658863)
--(axis cs:1.84364548494983,-1.60535117056856)
--(axis cs:1.8561872909699,-1.61789297658863)
--(axis cs:1.86872909698997,-1.6304347826087)
--(axis cs:1.8938127090301,-1.6304347826087)
--(axis cs:1.90635451505017,-1.64297658862876)
--(axis cs:1.91889632107023,-1.65551839464883)
--(axis cs:1.94397993311037,-1.65551839464883)
--(axis cs:1.95652173913044,-1.6680602006689)
--(axis cs:1.9690635451505,-1.68060200668896)
--(axis cs:1.98160535117057,-1.69314381270903)
--(axis cs:1.99414715719064,-1.7056856187291)
--(axis cs:2.01923076923077,-1.7056856187291)
--(axis cs:2.03177257525084,-1.71822742474916)
--(axis cs:2.0443143812709,-1.73076923076923)
--(axis cs:2.06939799331104,-1.73076923076923)
--(axis cs:2.0819397993311,-1.7433110367893)
--(axis cs:2.09448160535117,-1.75585284280936)
--(axis cs:2.10702341137124,-1.76839464882943)
--(axis cs:2.1195652173913,-1.7809364548495)
--(axis cs:2.14464882943144,-1.7809364548495)
--(axis cs:2.15719063545151,-1.79347826086957)
--(axis cs:2.16973244147157,-1.80602006688963)
--(axis cs:2.19481605351171,-1.80602006688963)
--(axis cs:2.20735785953177,-1.8185618729097)
--(axis cs:2.21989966555184,-1.83110367892977)
--(axis cs:2.24498327759197,-1.83110367892977)
--(axis cs:2.25752508361204,-1.84364548494983)
--(axis cs:2.27006688963211,-1.8561872909699)
--(axis cs:2.28260869565217,-1.86872909698997)
--(axis cs:2.29515050167224,-1.88127090301003)
--(axis cs:2.32023411371237,-1.88127090301003)
--(axis cs:2.33277591973244,-1.8938127090301)
--(axis cs:2.34531772575251,-1.90635451505017)
--(axis cs:2.37040133779264,-1.90635451505017)
--(axis cs:2.38294314381271,-1.91889632107023)
--(axis cs:2.39548494983278,-1.9314381270903)
--(axis cs:2.40802675585284,-1.94397993311037)
--(axis cs:2.42056856187291,-1.95652173913043)
--(axis cs:2.44565217391304,-1.95652173913043)
--(axis cs:2.45819397993311,-1.9690635451505)
--(axis cs:2.47073578595318,-1.98160535117057)
--(axis cs:2.49581939799331,-1.98160535117057)
--(axis cs:2.50836120401338,-1.99414715719064)
--(axis cs:2.52090301003344,-2.0066889632107)
--(axis cs:2.54598662207358,-2.0066889632107)
--(axis cs:2.55852842809365,-2.01923076923077)
--(axis cs:2.57107023411371,-2.03177257525084)
--(axis cs:2.58361204013378,-2.0443143812709)
--(axis cs:2.59615384615385,-2.05685618729097)
--(axis cs:2.62123745819398,-2.05685618729097)
--(axis cs:2.63377926421405,-2.06939799331104)
--(axis cs:2.64632107023411,-2.0819397993311)
--(axis cs:2.67140468227425,-2.0819397993311)
--(axis cs:2.68394648829431,-2.09448160535117)
--(axis cs:2.69648829431438,-2.10702341137124)
--(axis cs:2.72157190635451,-2.10702341137124)
--(axis cs:2.73411371237458,-2.1195652173913)
--(axis cs:2.74665551839465,-2.13210702341137)
--(axis cs:2.75919732441472,-2.14464882943144)
--(axis cs:2.77173913043478,-2.15719063545151)
--(axis cs:2.79682274247492,-2.15719063545151)
--(axis cs:2.80936454849498,-2.16973244147157)
--(axis cs:2.82190635451505,-2.18227424749164)
--(axis cs:2.84698996655518,-2.18227424749164)
--(axis cs:2.85953177257525,-2.19481605351171)
--(axis cs:2.87207357859532,-2.20735785953177)
--(axis cs:2.88461538461538,-2.21989966555184)
--(axis cs:2.89715719063545,-2.23244147157191)
--(axis cs:2.92224080267559,-2.23244147157191)
--(axis cs:2.93478260869565,-2.24498327759197)
--(axis cs:2.94732441471572,-2.25752508361204)
--(axis cs:2.97240802675585,-2.25752508361204)
--(axis cs:2.98494983277592,-2.27006688963211)
--(axis cs:2.99749163879599,-2.28260869565217)
--(axis cs:3.02257525083612,-2.28260869565217)
--(axis cs:3.03511705685619,-2.29515050167224)
--(axis cs:3.04765886287625,-2.30769230769231)
--(axis cs:3.06020066889632,-2.32023411371237)
--(axis cs:3.07274247491639,-2.33277591973244)
--(axis cs:3.09782608695652,-2.33277591973244)
--(axis cs:3.11036789297659,-2.34531772575251)
--(axis cs:3.12290969899666,-2.35785953177258)
--(axis cs:3.14799331103679,-2.35785953177258)
--(axis cs:3.16053511705686,-2.37040133779264)
--(axis cs:3.17307692307692,-2.38294314381271)
--(axis cs:3.19816053511706,-2.38294314381271)
--(axis cs:3.21070234113712,-2.39548494983278)
--(axis cs:3.22324414715719,-2.40802675585284)
--(axis cs:3.23578595317726,-2.42056856187291)
--(axis cs:3.24832775919732,-2.43311036789298)
--(axis cs:3.27341137123746,-2.43311036789298)
--(axis cs:3.28595317725753,-2.44565217391304)
--(axis cs:3.29849498327759,-2.45819397993311)
--(axis cs:3.32357859531773,-2.45819397993311)
--(axis cs:3.33612040133779,-2.47073578595318)
--(axis cs:3.34866220735786,-2.48327759197324)
--(axis cs:3.36120401337793,-2.49581939799331)
--(axis cs:3.37374581939799,-2.50836120401338)
--(axis cs:3.38628762541806,-2.52090301003344)
--(axis cs:3.38628762541806,-2.54598662207358)
--(axis cs:3.38628762541806,-2.57107023411371)
--(axis cs:3.39882943143813,-2.58361204013378)
--(axis cs:3.41137123745819,-2.59615384615385)
--(axis cs:3.41137123745819,-2.62123745819398)
--(axis cs:3.41137123745819,-2.64632107023411)
--(axis cs:3.42391304347826,-2.65886287625418)
--(axis cs:3.43645484949833,-2.67140468227425)
--(axis cs:3.43645484949833,-2.69648829431438)
--(axis cs:3.43645484949833,-2.72157190635451)
--(axis cs:3.44899665551839,-2.73411371237458)
--(axis cs:3.46153846153846,-2.74665551839465)
--(axis cs:3.46153846153846,-2.77173913043478)
--(axis cs:3.46153846153846,-2.79682274247492)
--(axis cs:3.47408026755853,-2.80936454849498)
--(axis cs:3.4866220735786,-2.82190635451505)
--(axis cs:3.4866220735786,-2.84698996655518)
--(axis cs:3.4866220735786,-2.87207357859532)
--(axis cs:3.49916387959866,-2.88461538461538)
--(axis cs:3.51170568561873,-2.89715719063545)
--(axis cs:3.51170568561873,-2.92224080267559)
--(axis cs:3.51170568561873,-2.94732441471572)
--(axis cs:3.5242474916388,-2.95986622073579)
--(axis cs:3.53678929765886,-2.97240802675585)
--(axis cs:3.53678929765886,-2.99749163879599)
--(axis cs:3.53678929765886,-3.02257525083612)
--(axis cs:3.54933110367893,-3.03511705685619)
--(axis cs:3.561872909699,-3.04765886287625)
--(axis cs:3.561872909699,-3.07274247491639)
--(axis cs:3.561872909699,-3.09782608695652)
--(axis cs:3.57441471571906,-3.11036789297659)
--(axis cs:3.58695652173913,-3.12290969899666)
--(axis cs:3.58695652173913,-3.14799331103679)
--(axis cs:3.58695652173913,-3.17307692307692)
--(axis cs:3.5994983277592,-3.18561872909699)
--(axis cs:3.61204013377926,-3.19816053511706)
--(axis cs:3.61204013377926,-3.22324414715719)
--(axis cs:3.61204013377926,-3.24832775919732)
--(axis cs:3.62458193979933,-3.26086956521739)
--(axis cs:3.6371237458194,-3.27341137123746)
--(axis cs:3.6371237458194,-3.29849498327759)
--(axis cs:3.6371237458194,-3.32357859531773)
--(axis cs:3.64966555183947,-3.33612040133779)
--(axis cs:3.66220735785953,-3.34866220735786)
--(axis cs:3.66220735785953,-3.37374581939799)
--(axis cs:3.66220735785953,-3.39882943143813)
--(axis cs:3.6747491638796,-3.41137123745819)
--(axis cs:3.68729096989967,-3.42391304347826)
--(axis cs:3.68729096989967,-3.44899665551839)
--(axis cs:3.68729096989967,-3.47408026755853)
--(axis cs:3.68729096989967,-3.49916387959866)
--(axis cs:3.69983277591973,-3.51170568561873)
--(axis cs:3.7123745819398,-3.5242474916388)
--(axis cs:3.7123745819398,-3.54933110367893)
--(axis cs:3.7123745819398,-3.57441471571906)
--(axis cs:3.72491638795987,-3.58695652173913)
--(axis cs:3.73745819397993,-3.5994983277592)
--(axis cs:3.73745819397993,-3.62458193979933)
--(axis cs:3.73745819397993,-3.64966555183946)
--(axis cs:3.75,-3.66220735785953);

\path [draw=black, semithick]
(axis cs:3.75,-1.88127090301003)
--(axis cs:3.73745819397993,-1.86872909698997)
--(axis cs:3.72491638795987,-1.8561872909699)
--(axis cs:3.69983277591973,-1.8561872909699)
--(axis cs:3.68729096989967,-1.84364548494983)
--(axis cs:3.6747491638796,-1.83110367892977)
--(axis cs:3.66220735785953,-1.8185618729097)
--(axis cs:3.6747491638796,-1.80602006688963)
--(axis cs:3.69983277591973,-1.80602006688963)
--(axis cs:3.72491638795987,-1.80602006688963)
--(axis cs:3.73745819397993,-1.8185618729097)
--(axis cs:3.75,-1.83110367892977);

\path [draw=black, semithick]
(axis cs:3.75,-1.6304347826087)
--(axis cs:3.72491638795987,-1.6304347826087)
--(axis cs:3.7123745819398,-1.61789297658863)
--(axis cs:3.69983277591973,-1.60535117056856)
--(axis cs:3.6747491638796,-1.60535117056856)
--(axis cs:3.66220735785953,-1.59280936454849)
--(axis cs:3.64966555183947,-1.58026755852843)
--(axis cs:3.62458193979933,-1.58026755852843)
--(axis cs:3.61204013377926,-1.56772575250836)
--(axis cs:3.5994983277592,-1.55518394648829)
--(axis cs:3.57441471571906,-1.55518394648829)
--(axis cs:3.561872909699,-1.54264214046823)
--(axis cs:3.54933110367893,-1.53010033444816)
--(axis cs:3.5242474916388,-1.53010033444816)
--(axis cs:3.49916387959866,-1.53010033444816)
--(axis cs:3.4866220735786,-1.51755852842809)
--(axis cs:3.47408026755853,-1.50501672240803)
--(axis cs:3.44899665551839,-1.50501672240803)
--(axis cs:3.43645484949833,-1.49247491638796)
--(axis cs:3.42391304347826,-1.47993311036789)
--(axis cs:3.39882943143813,-1.47993311036789)
--(axis cs:3.38628762541806,-1.46739130434783)
--(axis cs:3.37374581939799,-1.45484949832776)
--(axis cs:3.34866220735786,-1.45484949832776)
--(axis cs:3.33612040133779,-1.44230769230769)
--(axis cs:3.32357859531773,-1.42976588628763)
--(axis cs:3.29849498327759,-1.42976588628763)
--(axis cs:3.28595317725753,-1.41722408026756)
--(axis cs:3.27341137123746,-1.40468227424749)
--(axis cs:3.24832775919732,-1.40468227424749)
--(axis cs:3.23578595317726,-1.39214046822742)
--(axis cs:3.22324414715719,-1.37959866220736)
--(axis cs:3.19816053511706,-1.37959866220736)
--(axis cs:3.18561872909699,-1.36705685618729)
--(axis cs:3.17307692307692,-1.35451505016722)
--(axis cs:3.14799331103679,-1.35451505016722)
--(axis cs:3.13545150501672,-1.34197324414716)
--(axis cs:3.12290969899666,-1.32943143812709)
--(axis cs:3.09782608695652,-1.32943143812709)
--(axis cs:3.07274247491639,-1.32943143812709)
--(axis cs:3.06020066889632,-1.31688963210702)
--(axis cs:3.04765886287625,-1.30434782608696)
--(axis cs:3.02257525083612,-1.30434782608696)
--(axis cs:3.01003344481605,-1.29180602006689)
--(axis cs:2.99749163879599,-1.27926421404682)
--(axis cs:2.97240802675585,-1.27926421404682)
--(axis cs:2.95986622073579,-1.26672240802676)
--(axis cs:2.94732441471572,-1.25418060200669)
--(axis cs:2.92224080267559,-1.25418060200669)
--(axis cs:2.90969899665552,-1.24163879598662)
--(axis cs:2.89715719063545,-1.22909698996656)
--(axis cs:2.87207357859532,-1.22909698996656)
--(axis cs:2.85953177257525,-1.21655518394649)
--(axis cs:2.84698996655518,-1.20401337792642)
--(axis cs:2.82190635451505,-1.20401337792642)
--(axis cs:2.80936454849498,-1.19147157190635)
--(axis cs:2.79682274247492,-1.17892976588629)
--(axis cs:2.77173913043478,-1.17892976588629)
--(axis cs:2.75919732441472,-1.16638795986622)
--(axis cs:2.74665551839465,-1.15384615384615)
--(axis cs:2.72157190635451,-1.15384615384615)
--(axis cs:2.69648829431438,-1.15384615384615)
--(axis cs:2.68394648829431,-1.14130434782609)
--(axis cs:2.67140468227425,-1.12876254180602)
--(axis cs:2.64632107023411,-1.12876254180602)
--(axis cs:2.63377926421405,-1.11622073578595)
--(axis cs:2.62123745819398,-1.10367892976589)
--(axis cs:2.59615384615385,-1.10367892976589)
--(axis cs:2.58361204013378,-1.09113712374582)
--(axis cs:2.57107023411371,-1.07859531772575)
--(axis cs:2.54598662207358,-1.07859531772575)
--(axis cs:2.53344481605351,-1.06605351170569)
--(axis cs:2.52090301003344,-1.05351170568562)
--(axis cs:2.49581939799331,-1.05351170568562)
--(axis cs:2.48327759197324,-1.04096989966555)
--(axis cs:2.47073578595318,-1.02842809364548)
--(axis cs:2.44565217391304,-1.02842809364548)
--(axis cs:2.43311036789298,-1.01588628762542)
--(axis cs:2.42056856187291,-1.00334448160535)
--(axis cs:2.39548494983278,-1.00334448160535)
--(axis cs:2.38294314381271,-0.990802675585284)
--(axis cs:2.37040133779264,-0.978260869565217)
--(axis cs:2.34531772575251,-0.978260869565217)
--(axis cs:2.33277591973244,-0.96571906354515)
--(axis cs:2.32023411371237,-0.953177257525084)
--(axis cs:2.29515050167224,-0.953177257525084)
--(axis cs:2.27006688963211,-0.953177257525084)
--(axis cs:2.25752508361204,-0.940635451505017)
--(axis cs:2.24498327759197,-0.92809364548495)
--(axis cs:2.21989966555184,-0.92809364548495)
--(axis cs:2.20735785953177,-0.915551839464883)
--(axis cs:2.19481605351171,-0.903010033444816)
--(axis cs:2.16973244147157,-0.903010033444816)
--(axis cs:2.15719063545151,-0.890468227424749)
--(axis cs:2.14464882943144,-0.877926421404682)
--(axis cs:2.1195652173913,-0.877926421404682)
--(axis cs:2.09448160535117,-0.877926421404682)
--(axis cs:2.0819397993311,-0.865384615384615)
--(axis cs:2.06939799331104,-0.852842809364548)
--(axis cs:2.0443143812709,-0.852842809364548)
--(axis cs:2.01923076923077,-0.852842809364548)
--(axis cs:2.0066889632107,-0.840301003344481)
--(axis cs:1.99414715719064,-0.827759197324414)
--(axis cs:1.9690635451505,-0.827759197324414)
--(axis cs:1.94397993311037,-0.827759197324414)
--(axis cs:1.91889632107023,-0.827759197324414)
--(axis cs:1.90635451505017,-0.815217391304348)
--(axis cs:1.8938127090301,-0.802675585284281)
--(axis cs:1.86872909698997,-0.802675585284281)
--(axis cs:1.84364548494983,-0.802675585284281)
--(axis cs:1.83110367892977,-0.790133779264214)
--(axis cs:1.8185618729097,-0.777591973244147)
--(axis cs:1.79347826086957,-0.777591973244147)
--(axis cs:1.76839464882943,-0.777591973244147)
--(axis cs:1.75585284280936,-0.76505016722408)
--(axis cs:1.7433110367893,-0.752508361204013)
--(axis cs:1.71822742474916,-0.752508361204013)
--(axis cs:1.69314381270903,-0.752508361204013)
--(axis cs:1.68060200668896,-0.739966555183946)
--(axis cs:1.6680602006689,-0.727424749163879)
--(axis cs:1.65551839464883,-0.714882943143813)
--(axis cs:1.64297658862876,-0.702341137123746)
--(axis cs:1.61789297658863,-0.702341137123746)
--(axis cs:1.60535117056856,-0.689799331103679)
--(axis cs:1.5928093645485,-0.677257525083612)
--(axis cs:1.56772575250836,-0.677257525083612)
--(axis cs:1.55518394648829,-0.664715719063545)
--(axis cs:1.54264214046823,-0.652173913043478)
--(axis cs:1.51755852842809,-0.652173913043478)
--(axis cs:1.50501672240803,-0.639632107023411)
--(axis cs:1.49247491638796,-0.627090301003344)
--(axis cs:1.46739130434783,-0.627090301003344)
--(axis cs:1.45484949832776,-0.614548494983278)
--(axis cs:1.44230769230769,-0.602006688963211)
--(axis cs:1.41722408026756,-0.602006688963211)
--(axis cs:1.40468227424749,-0.589464882943144)
--(axis cs:1.40468227424749,-0.56438127090301)
--(axis cs:1.40468227424749,-0.539297658862876)
--(axis cs:1.39214046822743,-0.526755852842809)
--(axis cs:1.36705685618729,-0.526755852842809)
--(axis cs:1.35451505016722,-0.514214046822743)
--(axis cs:1.34197324414716,-0.501672240802675)
--(axis cs:1.31688963210702,-0.501672240802675)
--(axis cs:1.30434782608696,-0.489130434782608)
--(axis cs:1.29180602006689,-0.476588628762542)
--(axis cs:1.26672240802676,-0.476588628762542)
--(axis cs:1.25418060200669,-0.464046822742475)
--(axis cs:1.24163879598662,-0.451505016722408)
--(axis cs:1.21655518394649,-0.451505016722408)
--(axis cs:1.20401337792642,-0.438963210702341)
--(axis cs:1.19147157190635,-0.426421404682274)
--(axis cs:1.16638795986622,-0.426421404682274)
--(axis cs:1.15384615384615,-0.413879598662207)
--(axis cs:1.14130434782609,-0.40133779264214)
--(axis cs:1.11622073578595,-0.40133779264214)
--(axis cs:1.09113712374582,-0.40133779264214)
--(axis cs:1.07859531772575,-0.388795986622073)
--(axis cs:1.06605351170569,-0.376254180602007)
--(axis cs:1.04096989966555,-0.376254180602007)
--(axis cs:1.02842809364549,-0.36371237458194)
--(axis cs:1.02842809364549,-0.338628762541806)
--(axis cs:1.01588628762542,-0.326086956521739)
--(axis cs:1.00334448160535,-0.313545150501672)
--(axis cs:0.990802675585284,-0.301003344481605)
--(axis cs:0.978260869565217,-0.288461538461538)
--(axis cs:0.978260869565217,-0.263377926421405)
--(axis cs:0.96571906354515,-0.250836120401338)
--(axis cs:0.953177257525084,-0.238294314381271)
--(axis cs:0.940635451505017,-0.225752508361204)
--(axis cs:0.92809364548495,-0.213210702341137)
--(axis cs:0.92809364548495,-0.188127090301003)
--(axis cs:0.915551839464883,-0.175585284280936)
--(axis cs:0.903010033444816,-0.16304347826087)
--(axis cs:0.89046822742475,-0.150501672240803)
--(axis cs:0.877926421404683,-0.137959866220736)
--(axis cs:0.877926421404683,-0.112876254180602)
--(axis cs:0.865384615384616,-0.100334448160535)
--(axis cs:0.852842809364549,-0.0877926421404682)
--(axis cs:0.852842809364549,-0.0627090301003346)
--(axis cs:0.840301003344481,-0.0501672240802675)
--(axis cs:0.827759197324414,-0.0376254180602005)
--(axis cs:0.815217391304348,-0.0250836120401337)
--(axis cs:0.802675585284281,-0.0125418060200668)
--(axis cs:0.802675585284281,0.0125418060200668)
--(axis cs:0.790133779264214,0.0250836120401339)
--(axis cs:0.777591973244147,0.0376254180602009)
--(axis cs:0.76505016722408,0.0501672240802677)
--(axis cs:0.752508361204014,0.0627090301003346)
--(axis cs:0.752508361204014,0.0877926421404682)
--(axis cs:0.739966555183947,0.100334448160535)
--(axis cs:0.72742474916388,0.112876254180602)
--(axis cs:0.714882943143813,0.125418060200669)
--(axis cs:0.702341137123746,0.137959866220736)
--(axis cs:0.702341137123746,0.16304347826087)
--(axis cs:0.689799331103679,0.175585284280936)
--(axis cs:0.677257525083612,0.16304347826087)
--(axis cs:0.664715719063545,0.150501672240803)
--(axis cs:0.639632107023411,0.150501672240803)
--(axis cs:0.614548494983278,0.150501672240803)
--(axis cs:0.589464882943144,0.150501672240803)
--(axis cs:0.576923076923077,0.16304347826087)
--(axis cs:0.589464882943144,0.175585284280936)
--(axis cs:0.602006688963211,0.188127090301003)
--(axis cs:0.614548494983278,0.20066889632107)
--(axis cs:0.627090301003344,0.213210702341137)
--(axis cs:0.639632107023411,0.225752508361204)
--(axis cs:0.652173913043478,0.238294314381271)
--(axis cs:0.639632107023411,0.250836120401338)
--(axis cs:0.627090301003344,0.263377926421405)
--(axis cs:0.627090301003344,0.288461538461538)
--(axis cs:0.614548494983278,0.301003344481605)
--(axis cs:0.602006688963211,0.313545150501672)
--(axis cs:0.589464882943144,0.326086956521739)
--(axis cs:0.576923076923077,0.338628762541807)
--(axis cs:0.576923076923077,0.36371237458194)
--(axis cs:0.56438127090301,0.376254180602007)
--(axis cs:0.551839464882943,0.388795986622074)
--(axis cs:0.539297658862877,0.401337792642141)
--(axis cs:0.52675585284281,0.413879598662207)
--(axis cs:0.52675585284281,0.438963210702341)
--(axis cs:0.514214046822743,0.451505016722408)
--(axis cs:0.501672240802676,0.464046822742475)
--(axis cs:0.501672240802676,0.489130434782608)
--(axis cs:0.489130434782608,0.501672240802676)
--(axis cs:0.476588628762542,0.514214046822743)
--(axis cs:0.464046822742475,0.52675585284281)
--(axis cs:0.451505016722408,0.539297658862877)
--(axis cs:0.451505016722408,0.56438127090301)
--(axis cs:0.438963210702341,0.576923076923077)
--(axis cs:0.426421404682274,0.589464882943144)
--(axis cs:0.413879598662207,0.602006688963211)
--(axis cs:0.401337792642141,0.614548494983278)
--(axis cs:0.401337792642141,0.639632107023411)
--(axis cs:0.388795986622074,0.652173913043478)
--(axis cs:0.376254180602007,0.664715719063545)
--(axis cs:0.376254180602007,0.689799331103679)
--(axis cs:0.36371237458194,0.702341137123746)
--(axis cs:0.351170568561873,0.714882943143813)
--(axis cs:0.338628762541807,0.72742474916388)
--(axis cs:0.326086956521739,0.739966555183947)
--(axis cs:0.326086956521739,0.76505016722408)
--(axis cs:0.313545150501672,0.777591973244147)
--(axis cs:0.301003344481605,0.790133779264214)
--(axis cs:0.288461538461538,0.802675585284281)
--(axis cs:0.275919732441471,0.815217391304348)
--(axis cs:0.275919732441471,0.840301003344481)
--(axis cs:0.263377926421405,0.852842809364549)
--(axis cs:0.250836120401338,0.865384615384616)
--(axis cs:0.238294314381271,0.877926421404683)
--(axis cs:0.225752508361204,0.89046822742475)
--(axis cs:0.225752508361204,0.915551839464883)
--(axis cs:0.213210702341137,0.92809364548495)
--(axis cs:0.20066889632107,0.940635451505017)
--(axis cs:0.20066889632107,0.96571906354515)
--(axis cs:0.188127090301003,0.978260869565217)
--(axis cs:0.175585284280936,0.990802675585284)
--(axis cs:0.16304347826087,1.00334448160535)
--(axis cs:0.150501672240803,1.01588628762542)
--(axis cs:0.150501672240803,1.04096989966555)
--(axis cs:0.16304347826087,1.05351170568562)
--(axis cs:0.175585284280936,1.06605351170569)
--(axis cs:0.175585284280936,1.09113712374582)
--(axis cs:0.175585284280936,1.11622073578595)
--(axis cs:0.188127090301003,1.12876254180602)
--(axis cs:0.20066889632107,1.14130434782609)
--(axis cs:0.20066889632107,1.16638795986622)
--(axis cs:0.213210702341137,1.17892976588629)
--(axis cs:0.225752508361204,1.19147157190635)
--(axis cs:0.238294314381271,1.20401337792642)
--(axis cs:0.250836120401338,1.21655518394649)
--(axis cs:0.263377926421405,1.22909698996656)
--(axis cs:0.275919732441471,1.24163879598662)
--(axis cs:0.288461538461538,1.25418060200669)
--(axis cs:0.301003344481605,1.26672240802676)
--(axis cs:0.313545150501672,1.27926421404682)
--(axis cs:0.326086956521739,1.29180602006689)
--(axis cs:0.326086956521739,1.31688963210702)
--(axis cs:0.313545150501672,1.32943143812709)
--(axis cs:0.301003344481605,1.31688963210702)
--(axis cs:0.288461538461538,1.30434782608696)
--(axis cs:0.275919732441471,1.29180602006689)
--(axis cs:0.263377926421405,1.27926421404682)
--(axis cs:0.250836120401338,1.26672240802676)
--(axis cs:0.238294314381271,1.25418060200669)
--(axis cs:0.213210702341137,1.25418060200669)
--(axis cs:0.20066889632107,1.24163879598662)
--(axis cs:0.188127090301003,1.22909698996656)
--(axis cs:0.175585284280936,1.21655518394649)
--(axis cs:0.16304347826087,1.20401337792642)
--(axis cs:0.150501672240803,1.19147157190635)
--(axis cs:0.137959866220736,1.17892976588629)
--(axis cs:0.125418060200669,1.16638795986622)
--(axis cs:0.112876254180602,1.15384615384615)
--(axis cs:0.100334448160535,1.14130434782609)
--(axis cs:0.0877926421404682,1.12876254180602)
--(axis cs:0.0752508361204014,1.14130434782609)
--(axis cs:0.0627090301003346,1.15384615384615)
--(axis cs:0.0501672240802677,1.16638795986622)
--(axis cs:0.0501672240802677,1.19147157190635)
--(axis cs:0.0376254180602009,1.20401337792642)
--(axis cs:0.0250836120401339,1.21655518394649)
--(axis cs:0.0250836120401339,1.24163879598662)
--(axis cs:0.0125418060200668,1.25418060200669)
--(axis cs:0,1.26672240802676)
--(axis cs:-0.0125418060200668,1.27926421404682)
--(axis cs:-0.0250836120401337,1.29180602006689)
--(axis cs:-0.0250836120401337,1.31688963210702)
--(axis cs:-0.0376254180602005,1.32943143812709)
--(axis cs:-0.0501672240802675,1.34197324414716)
--(axis cs:-0.0627090301003346,1.35451505016722)
--(axis cs:-0.0877926421404682,1.35451505016722)
--(axis cs:-0.112876254180602,1.35451505016722)
--(axis cs:-0.125418060200669,1.34197324414716)
--(axis cs:-0.137959866220736,1.32943143812709)
--(axis cs:-0.16304347826087,1.32943143812709)
--(axis cs:-0.175585284280936,1.31688963210702)
--(axis cs:-0.188127090301003,1.30434782608696)
--(axis cs:-0.213210702341137,1.30434782608696)
--(axis cs:-0.225752508361204,1.29180602006689)
--(axis cs:-0.238294314381271,1.27926421404682)
--(axis cs:-0.263377926421405,1.27926421404682)
--(axis cs:-0.275919732441471,1.26672240802676)
--(axis cs:-0.288461538461538,1.25418060200669)
--(axis cs:-0.313545150501672,1.25418060200669)
--(axis cs:-0.326086956521739,1.24163879598662)
--(axis cs:-0.338628762541806,1.22909698996656)
--(axis cs:-0.36371237458194,1.22909698996656)
--(axis cs:-0.376254180602007,1.21655518394649)
--(axis cs:-0.388795986622073,1.20401337792642)
--(axis cs:-0.413879598662207,1.20401337792642)
--(axis cs:-0.426421404682274,1.19147157190635)
--(axis cs:-0.438963210702341,1.17892976588629)
--(axis cs:-0.464046822742475,1.17892976588629)
--(axis cs:-0.476588628762542,1.16638795986622)
--(axis cs:-0.489130434782608,1.15384615384615)
--(axis cs:-0.514214046822743,1.15384615384615)
--(axis cs:-0.526755852842809,1.14130434782609)
--(axis cs:-0.539297658862876,1.12876254180602)
--(axis cs:-0.56438127090301,1.12876254180602)
--(axis cs:-0.576923076923077,1.11622073578595)
--(axis cs:-0.589464882943144,1.10367892976589)
--(axis cs:-0.614548494983278,1.10367892976589)
--(axis cs:-0.627090301003344,1.09113712374582)
--(axis cs:-0.627090301003344,1.06605351170569)
--(axis cs:-0.614548494983278,1.05351170568562)
--(axis cs:-0.602006688963211,1.04096989966555)
--(axis cs:-0.602006688963211,1.01588628762542)
--(axis cs:-0.589464882943144,1.00334448160535)
--(axis cs:-0.576923076923077,0.990802675585284)
--(axis cs:-0.576923076923077,0.96571906354515)
--(axis cs:-0.56438127090301,0.953177257525084)
--(axis cs:-0.551839464882943,0.940635451505017)
--(axis cs:-0.551839464882943,0.915551839464883)
--(axis cs:-0.539297658862876,0.903010033444816)
--(axis cs:-0.526755852842809,0.89046822742475)
--(axis cs:-0.526755852842809,0.865384615384616)
--(axis cs:-0.514214046822743,0.852842809364549)
--(axis cs:-0.501672240802675,0.840301003344481)
--(axis cs:-0.489130434782608,0.827759197324414)
--(axis cs:-0.476588628762542,0.815217391304348)
--(axis cs:-0.476588628762542,0.790133779264214)
--(axis cs:-0.464046822742475,0.777591973244147)
--(axis cs:-0.451505016722408,0.76505016722408)
--(axis cs:-0.451505016722408,0.739966555183947)
--(axis cs:-0.438963210702341,0.72742474916388)
--(axis cs:-0.426421404682274,0.714882943143813)
--(axis cs:-0.438963210702341,0.702341137123746)
--(axis cs:-0.451505016722408,0.689799331103679)
--(axis cs:-0.464046822742475,0.677257525083612)
--(axis cs:-0.476588628762542,0.664715719063545)
--(axis cs:-0.489130434782608,0.652173913043478)
--(axis cs:-0.501672240802675,0.639632107023411)
--(axis cs:-0.514214046822743,0.627090301003344)
--(axis cs:-0.526755852842809,0.614548494983278)
--(axis cs:-0.539297658862876,0.602006688963211)
--(axis cs:-0.56438127090301,0.602006688963211)
--(axis cs:-0.576923076923077,0.589464882943144)
--(axis cs:-0.589464882943144,0.576923076923077)
--(axis cs:-0.602006688963211,0.56438127090301)
--(axis cs:-0.614548494983278,0.551839464882943)
--(axis cs:-0.627090301003344,0.539297658862877)
--(axis cs:-0.639632107023411,0.52675585284281)
--(axis cs:-0.652173913043478,0.514214046822743)
--(axis cs:-0.664715719063545,0.501672240802676)
--(axis cs:-0.677257525083612,0.489130434782608)
--(axis cs:-0.689799331103679,0.476588628762542)
--(axis cs:-0.702341137123746,0.464046822742475)
--(axis cs:-0.714882943143813,0.451505016722408)
--(axis cs:-0.727424749163879,0.464046822742475)
--(axis cs:-0.739966555183946,0.476588628762542)
--(axis cs:-0.76505016722408,0.476588628762542)
--(axis cs:-0.777591973244147,0.489130434782608)
--(axis cs:-0.790133779264214,0.501672240802676)
--(axis cs:-0.815217391304348,0.501672240802676)
--(axis cs:-0.827759197324414,0.514214046822743)
--(axis cs:-0.840301003344481,0.52675585284281)
--(axis cs:-0.865384615384615,0.52675585284281)
--(axis cs:-0.877926421404682,0.539297658862877)
--(axis cs:-0.890468227424749,0.551839464882943)
--(axis cs:-0.915551839464883,0.551839464882943)
--(axis cs:-0.940635451505017,0.551839464882943)
--(axis cs:-0.953177257525084,0.56438127090301)
--(axis cs:-0.96571906354515,0.576923076923077)
--(axis cs:-0.990802675585284,0.576923076923077)
--(axis cs:-1.00334448160535,0.589464882943144)
--(axis cs:-1.01588628762542,0.602006688963211)
--(axis cs:-1.04096989966555,0.602006688963211)
--(axis cs:-1.05351170568562,0.614548494983278)
--(axis cs:-1.06605351170569,0.627090301003344)
--(axis cs:-1.09113712374582,0.627090301003344)
--(axis cs:-1.10367892976589,0.639632107023411)
--(axis cs:-1.11622073578595,0.652173913043478)
--(axis cs:-1.14130434782609,0.652173913043478)
--(axis cs:-1.15384615384615,0.664715719063545)
--(axis cs:-1.16638795986622,0.677257525083612)
--(axis cs:-1.19147157190635,0.677257525083612)
--(axis cs:-1.20401337792642,0.689799331103679)
--(axis cs:-1.21655518394649,0.702341137123746)
--(axis cs:-1.24163879598662,0.702341137123746)
--(axis cs:-1.25418060200669,0.714882943143813)
--(axis cs:-1.26672240802676,0.72742474916388)
--(axis cs:-1.29180602006689,0.72742474916388)
--(axis cs:-1.31688963210702,0.72742474916388)
--(axis cs:-1.32943143812709,0.739966555183947)
--(axis cs:-1.34197324414716,0.752508361204014)
--(axis cs:-1.35451505016722,0.739966555183947)
--(axis cs:-1.36705685618729,0.72742474916388)
--(axis cs:-1.39214046822742,0.72742474916388)
--(axis cs:-1.40468227424749,0.714882943143813)
--(axis cs:-1.41722408026756,0.702341137123746)
--(axis cs:-1.44230769230769,0.702341137123746)
--(axis cs:-1.45484949832776,0.689799331103679)
--(axis cs:-1.46739130434783,0.677257525083612)
--(axis cs:-1.49247491638796,0.677257525083612)
--(axis cs:-1.50501672240803,0.664715719063545)
--(axis cs:-1.51755852842809,0.652173913043478)
--(axis cs:-1.53010033444816,0.639632107023411)
--(axis cs:-1.51755852842809,0.627090301003344)
--(axis cs:-1.50501672240803,0.614548494983278)
--(axis cs:-1.49247491638796,0.602006688963211)
--(axis cs:-1.47993311036789,0.589464882943144)
--(axis cs:-1.46739130434783,0.576923076923077)
--(axis cs:-1.45484949832776,0.56438127090301)
--(axis cs:-1.44230769230769,0.551839464882943)
--(axis cs:-1.42976588628763,0.539297658862877)
--(axis cs:-1.41722408026756,0.52675585284281)
--(axis cs:-1.40468227424749,0.514214046822743)
--(axis cs:-1.39214046822742,0.501672240802676)
--(axis cs:-1.37959866220736,0.489130434782608)
--(axis cs:-1.36705685618729,0.476588628762542)
--(axis cs:-1.35451505016722,0.464046822742475)
--(axis cs:-1.34197324414716,0.451505016722408)
--(axis cs:-1.32943143812709,0.438963210702341)
--(axis cs:-1.31688963210702,0.426421404682274)
--(axis cs:-1.30434782608696,0.413879598662207)
--(axis cs:-1.29180602006689,0.401337792642141)
--(axis cs:-1.26672240802676,0.401337792642141)
--(axis cs:-1.25418060200669,0.388795986622074)
--(axis cs:-1.24163879598662,0.376254180602007)
--(axis cs:-1.22909698996656,0.36371237458194)
--(axis cs:-1.21655518394649,0.351170568561873)
--(axis cs:-1.20401337792642,0.338628762541807)
--(axis cs:-1.19147157190635,0.326086956521739)
--(axis cs:-1.17892976588629,0.313545150501672)
--(axis cs:-1.16638795986622,0.301003344481605)
--(axis cs:-1.15384615384615,0.288461538461538)
--(axis cs:-1.14130434782609,0.275919732441471)
--(axis cs:-1.12876254180602,0.263377926421405)
--(axis cs:-1.11622073578595,0.250836120401338)
--(axis cs:-1.10367892976589,0.238294314381271)
--(axis cs:-1.09113712374582,0.225752508361204)
--(axis cs:-1.07859531772575,0.213210702341137)
--(axis cs:-1.06605351170569,0.20066889632107)
--(axis cs:-1.05351170568562,0.188127090301003)
--(axis cs:-1.06605351170569,0.175585284280936)
--(axis cs:-1.07859531772575,0.16304347826087)
--(axis cs:-1.09113712374582,0.150501672240803)
--(axis cs:-1.10367892976589,0.137959866220736)
--(axis cs:-1.11622073578595,0.125418060200669)
--(axis cs:-1.12876254180602,0.112876254180602)
--(axis cs:-1.14130434782609,0.100334448160535)
--(axis cs:-1.16638795986622,0.100334448160535)
--(axis cs:-1.17892976588629,0.112876254180602)
--(axis cs:-1.19147157190635,0.125418060200669)
--(axis cs:-1.21655518394649,0.125418060200669)
--(axis cs:-1.24163879598662,0.125418060200669)
--(axis cs:-1.25418060200669,0.137959866220736)
--(axis cs:-1.26672240802676,0.150501672240803)
--(axis cs:-1.29180602006689,0.150501672240803)
--(axis cs:-1.31688963210702,0.150501672240803)
--(axis cs:-1.32943143812709,0.16304347826087)
--(axis cs:-1.34197324414716,0.175585284280936)
--(axis cs:-1.36705685618729,0.175585284280936)
--(axis cs:-1.39214046822742,0.175585284280936)
--(axis cs:-1.41722408026756,0.175585284280936)
--(axis cs:-1.42976588628763,0.188127090301003)
--(axis cs:-1.44230769230769,0.20066889632107)
--(axis cs:-1.46739130434783,0.20066889632107)
--(axis cs:-1.49247491638796,0.20066889632107)
--(axis cs:-1.50501672240803,0.213210702341137)
--(axis cs:-1.51755852842809,0.225752508361204)
--(axis cs:-1.54264214046823,0.225752508361204)
--(axis cs:-1.56772575250836,0.225752508361204)
--(axis cs:-1.58026755852843,0.238294314381271)
--(axis cs:-1.59280936454849,0.250836120401338)
--(axis cs:-1.61789297658863,0.250836120401338)
--(axis cs:-1.64297658862876,0.250836120401338)
--(axis cs:-1.6680602006689,0.250836120401338)
--(axis cs:-1.68060200668896,0.263377926421405)
--(axis cs:-1.69314381270903,0.275919732441471)
--(axis cs:-1.71822742474916,0.275919732441471)
--(axis cs:-1.7433110367893,0.275919732441471)
--(axis cs:-1.75585284280936,0.288461538461538)
--(axis cs:-1.76839464882943,0.301003344481605)
--(axis cs:-1.79347826086957,0.301003344481605)
--(axis cs:-1.8185618729097,0.301003344481605)
--(axis cs:-1.83110367892977,0.313545150501672)
--(axis cs:-1.84364548494983,0.326086956521739)
--(axis cs:-1.86872909698997,0.326086956521739)
--(axis cs:-1.8938127090301,0.326086956521739)
--(axis cs:-1.91889632107023,0.326086956521739)
--(axis cs:-1.9314381270903,0.338628762541807)
--(axis cs:-1.94397993311037,0.351170568561873)
--(axis cs:-1.9690635451505,0.351170568561873)
--(axis cs:-1.99414715719064,0.351170568561873)
--(axis cs:-2.0066889632107,0.36371237458194)
--(axis cs:-2.01923076923077,0.376254180602007)
--(axis cs:-2.0443143812709,0.376254180602007)
--(axis cs:-2.06939799331104,0.376254180602007)
--(axis cs:-2.09448160535117,0.376254180602007)
--(axis cs:-2.1195652173913,0.376254180602007)
--(axis cs:-2.13210702341137,0.36371237458194)
--(axis cs:-2.14464882943144,0.351170568561873)
--(axis cs:-2.16973244147157,0.351170568561873)
--(axis cs:-2.18227424749164,0.338628762541807)
--(axis cs:-2.19481605351171,0.326086956521739)
--(axis cs:-2.21989966555184,0.326086956521739)
--(axis cs:-2.23244147157191,0.313545150501672)
--(axis cs:-2.24498327759197,0.301003344481605)
--(axis cs:-2.27006688963211,0.301003344481605)
--(axis cs:-2.28260869565217,0.288461538461538)
--(axis cs:-2.29515050167224,0.275919732441471)
--(axis cs:-2.32023411371237,0.275919732441471)
--(axis cs:-2.33277591973244,0.263377926421405)
--(axis cs:-2.34531772575251,0.250836120401338)
--(axis cs:-2.37040133779264,0.250836120401338)
--(axis cs:-2.38294314381271,0.238294314381271)
--(axis cs:-2.39548494983278,0.225752508361204)
--(axis cs:-2.42056856187291,0.225752508361204)
--(axis cs:-2.43311036789298,0.213210702341137)
--(axis cs:-2.44565217391304,0.20066889632107)
--(axis cs:-2.47073578595318,0.20066889632107)
--(axis cs:-2.48327759197324,0.188127090301003)
--(axis cs:-2.49581939799331,0.175585284280936)
--(axis cs:-2.52090301003344,0.175585284280936)
--(axis cs:-2.54598662207358,0.175585284280936)
--(axis cs:-2.55852842809365,0.16304347826087)
--(axis cs:-2.57107023411371,0.150501672240803)
--(axis cs:-2.59615384615385,0.150501672240803)
--(axis cs:-2.60869565217391,0.137959866220736)
--(axis cs:-2.62123745819398,0.125418060200669)
--(axis cs:-2.64632107023411,0.125418060200669)
--(axis cs:-2.65886287625418,0.112876254180602)
--(axis cs:-2.67140468227425,0.100334448160535)
--(axis cs:-2.69648829431438,0.100334448160535)
--(axis cs:-2.70903010033445,0.0877926421404682)
--(axis cs:-2.72157190635451,0.0752508361204014)
--(axis cs:-2.74665551839465,0.0752508361204014)
--(axis cs:-2.75919732441472,0.0627090301003346)
--(axis cs:-2.77173913043478,0.0501672240802677)
--(axis cs:-2.79682274247492,0.0501672240802677)
--(axis cs:-2.80936454849498,0.0376254180602009)
--(axis cs:-2.82190635451505,0.0250836120401339)
--(axis cs:-2.84698996655518,0.0250836120401339)
--(axis cs:-2.85953177257525,0.0125418060200668)
--(axis cs:-2.87207357859532,0)
--(axis cs:-2.89715719063545,0)
--(axis cs:-2.90969899665552,-0.0125418060200668)
--(axis cs:-2.92224080267559,-0.0250836120401337)
--(axis cs:-2.94732441471572,-0.0250836120401337)
--(axis cs:-2.95986622073579,-0.0376254180602005)
--(axis cs:-2.97240802675585,-0.0501672240802675)
--(axis cs:-2.99749163879599,-0.0501672240802675)
--(axis cs:-3.01003344481605,-0.0627090301003346)
--(axis cs:-3.02257525083612,-0.0752508361204014)
--(axis cs:-3.03511705685619,-0.0877926421404682)
--(axis cs:-3.02257525083612,-0.100334448160535)
--(axis cs:-2.99749163879599,-0.100334448160535)
--(axis cs:-2.97240802675585,-0.100334448160535)
--(axis cs:-2.94732441471572,-0.100334448160535)
--(axis cs:-2.93478260869565,-0.112876254180602)
--(axis cs:-2.92224080267559,-0.125418060200669)
--(axis cs:-2.89715719063545,-0.125418060200669)
--(axis cs:-2.87207357859532,-0.125418060200669)
--(axis cs:-2.84698996655518,-0.125418060200669)
--(axis cs:-2.83444816053512,-0.137959866220736)
--(axis cs:-2.82190635451505,-0.150501672240803)
--(axis cs:-2.79682274247492,-0.150501672240803)
--(axis cs:-2.77173913043478,-0.150501672240803)
--(axis cs:-2.74665551839465,-0.150501672240803)
--(axis cs:-2.73411371237458,-0.16304347826087)
--(axis cs:-2.72157190635451,-0.175585284280936)
--(axis cs:-2.69648829431438,-0.175585284280936)
--(axis cs:-2.67140468227425,-0.175585284280936)
--(axis cs:-2.64632107023411,-0.175585284280936)
--(axis cs:-2.63377926421405,-0.188127090301003)
--(axis cs:-2.62123745819398,-0.20066889632107)
--(axis cs:-2.60869565217391,-0.213210702341137)
--(axis cs:-2.62123745819398,-0.225752508361204)
--(axis cs:-2.64632107023411,-0.225752508361204)
--(axis cs:-2.67140468227425,-0.225752508361204)
--(axis cs:-2.69648829431438,-0.225752508361204)
--(axis cs:-2.72157190635451,-0.225752508361204)
--(axis cs:-2.74665551839465,-0.225752508361204)
--(axis cs:-2.77173913043478,-0.225752508361204)
--(axis cs:-2.79682274247492,-0.225752508361204)
--(axis cs:-2.82190635451505,-0.225752508361204)
--(axis cs:-2.83444816053512,-0.238294314381271)
--(axis cs:-2.84698996655518,-0.250836120401338)
--(axis cs:-2.87207357859532,-0.250836120401338)
--(axis cs:-2.89715719063545,-0.250836120401338)
--(axis cs:-2.92224080267559,-0.250836120401338)
--(axis cs:-2.94732441471572,-0.250836120401338)
--(axis cs:-2.97240802675585,-0.250836120401338)
--(axis cs:-2.99749163879599,-0.250836120401338)
--(axis cs:-3.02257525083612,-0.250836120401338)
--(axis cs:-3.04765886287625,-0.250836120401338)
--(axis cs:-3.06020066889632,-0.263377926421405)
--(axis cs:-3.07274247491639,-0.275919732441471)
--(axis cs:-3.09782608695652,-0.275919732441471)
--(axis cs:-3.12290969899666,-0.275919732441471)
--(axis cs:-3.14799331103679,-0.275919732441471)
--(axis cs:-3.17307692307692,-0.275919732441471)
--(axis cs:-3.19816053511706,-0.275919732441471)
--(axis cs:-3.22324414715719,-0.275919732441471)
--(axis cs:-3.24832775919732,-0.275919732441471)
--(axis cs:-3.27341137123746,-0.275919732441471)
--(axis cs:-3.28595317725753,-0.288461538461538)
--(axis cs:-3.29849498327759,-0.301003344481605)
--(axis cs:-3.32357859531773,-0.301003344481605)
--(axis cs:-3.34866220735786,-0.301003344481605)
--(axis cs:-3.37374581939799,-0.301003344481605)
--(axis cs:-3.39882943143813,-0.301003344481605)
--(axis cs:-3.42391304347826,-0.301003344481605)
--(axis cs:-3.44899665551839,-0.301003344481605)
--(axis cs:-3.47408026755853,-0.301003344481605)
--(axis cs:-3.49916387959866,-0.301003344481605)
--(axis cs:-3.51170568561873,-0.313545150501672)
--(axis cs:-3.5242474916388,-0.326086956521739)
--(axis cs:-3.54933110367893,-0.326086956521739)
--(axis cs:-3.57441471571906,-0.326086956521739)
--(axis cs:-3.58695652173913,-0.338628762541806)
--(axis cs:-3.5994983277592,-0.351170568561873)
--(axis cs:-3.62458193979933,-0.351170568561873)
--(axis cs:-3.6371237458194,-0.36371237458194)
--(axis cs:-3.64966555183946,-0.376254180602007)
--(axis cs:-3.6747491638796,-0.376254180602007)
--(axis cs:-3.68729096989967,-0.388795986622073)
--(axis cs:-3.69983277591973,-0.40133779264214)
--(axis cs:-3.72491638795987,-0.40133779264214)
--(axis cs:-3.73745819397993,-0.413879598662207)
--(axis cs:-3.75,-0.426421404682274);

\path [draw=black, semithick]
(axis cs:3.75,-1.35451505016722)
--(axis cs:3.72491638795987,-1.35451505016722)
--(axis cs:3.69983277591973,-1.35451505016722)
--(axis cs:3.6747491638796,-1.35451505016722)
--(axis cs:3.66220735785953,-1.34197324414716)
--(axis cs:3.64966555183947,-1.32943143812709)
--(axis cs:3.62458193979933,-1.32943143812709)
--(axis cs:3.5994983277592,-1.32943143812709)
--(axis cs:3.58695652173913,-1.31688963210702)
--(axis cs:3.57441471571906,-1.30434782608696)
--(axis cs:3.54933110367893,-1.30434782608696)
--(axis cs:3.5242474916388,-1.30434782608696)
--(axis cs:3.51170568561873,-1.29180602006689)
--(axis cs:3.49916387959866,-1.27926421404682)
--(axis cs:3.4866220735786,-1.29180602006689)
--(axis cs:3.4866220735786,-1.31688963210702)
--(axis cs:3.4866220735786,-1.34197324414716)
--(axis cs:3.4866220735786,-1.36705685618729)
--(axis cs:3.4866220735786,-1.39214046822742)
--(axis cs:3.49916387959866,-1.40468227424749)
--(axis cs:3.51170568561873,-1.41722408026756)
--(axis cs:3.5242474916388,-1.42976588628763)
--(axis cs:3.54933110367893,-1.42976588628763)
--(axis cs:3.57441471571906,-1.42976588628763)
--(axis cs:3.5994983277592,-1.42976588628763)
--(axis cs:3.61204013377926,-1.44230769230769)
--(axis cs:3.62458193979933,-1.45484949832776)
--(axis cs:3.64966555183947,-1.45484949832776)
--(axis cs:3.6747491638796,-1.45484949832776)
--(axis cs:3.69983277591973,-1.45484949832776)
--(axis cs:3.7123745819398,-1.46739130434783)
--(axis cs:3.72491638795987,-1.47993311036789)
--(axis cs:3.75,-1.47993311036789);

\path [draw=black, semithick]
(axis cs:3.62458193979933,-1.80602006688963)
--(axis cs:3.61204013377926,-1.79347826086957)
--(axis cs:3.62458193979933,-1.7809364548495)
--(axis cs:3.6371237458194,-1.79347826086957)
--(axis cs:3.62458193979933,-1.80602006688963);

\path [draw=black, semithick]
(axis cs:0.338628762541807,1.32943143812709)
--(axis cs:0.351170568561873,1.34197324414716)
--(axis cs:0.338628762541807,1.35451505016722)
--(axis cs:0.326086956521739,1.34197324414716)
--(axis cs:0.338628762541807,1.32943143812709);

\path [draw=black, semithick]
(axis cs:0.36371237458194,1.35451505016722)
--(axis cs:0.376254180602007,1.36705685618729)
--(axis cs:0.36371237458194,1.37959866220736)
--(axis cs:0.351170568561873,1.36705685618729)
--(axis cs:0.36371237458194,1.35451505016722);

\path [draw=black, semithick]
(axis cs:1.99414715719064,1.73076923076923)
--(axis cs:2.0066889632107,1.7433110367893)
--(axis cs:2.0066889632107,1.76839464882943)
--(axis cs:2.01923076923077,1.7809364548495)
--(axis cs:2.03177257525084,1.79347826086957)
--(axis cs:2.0443143812709,1.80602006688963)
--(axis cs:2.05685618729097,1.8185618729097)
--(axis cs:2.06939799331104,1.83110367892977)
--(axis cs:2.0819397993311,1.84364548494983)
--(axis cs:2.09448160535117,1.8561872909699)
--(axis cs:2.10702341137124,1.86872909698997)
--(axis cs:2.1195652173913,1.88127090301003)
--(axis cs:2.13210702341137,1.8938127090301)
--(axis cs:2.14464882943144,1.90635451505017)
--(axis cs:2.15719063545151,1.91889632107023)
--(axis cs:2.16973244147157,1.9314381270903)
--(axis cs:2.18227424749164,1.94397993311037)
--(axis cs:2.19481605351171,1.95652173913044)
--(axis cs:2.20735785953177,1.9690635451505)
--(axis cs:2.21989966555184,1.98160535117057)
--(axis cs:2.23244147157191,1.99414715719064)
--(axis cs:2.24498327759197,2.0066889632107)
--(axis cs:2.25752508361204,2.01923076923077)
--(axis cs:2.25752508361204,2.0443143812709)
--(axis cs:2.27006688963211,2.05685618729097)
--(axis cs:2.28260869565217,2.06939799331104)
--(axis cs:2.29515050167224,2.0819397993311)
--(axis cs:2.30769230769231,2.09448160535117)
--(axis cs:2.32023411371237,2.10702341137124)
--(axis cs:2.33277591973244,2.1195652173913)
--(axis cs:2.34531772575251,2.13210702341137)
--(axis cs:2.35785953177258,2.14464882943144)
--(axis cs:2.37040133779264,2.15719063545151)
--(axis cs:2.38294314381271,2.16973244147157)
--(axis cs:2.39548494983278,2.18227424749164)
--(axis cs:2.40802675585284,2.19481605351171)
--(axis cs:2.42056856187291,2.20735785953177)
--(axis cs:2.43311036789298,2.21989966555184)
--(axis cs:2.44565217391304,2.23244147157191)
--(axis cs:2.45819397993311,2.24498327759197)
--(axis cs:2.47073578595318,2.25752508361204)
--(axis cs:2.48327759197324,2.27006688963211)
--(axis cs:2.48327759197324,2.29515050167224)
--(axis cs:2.49581939799331,2.30769230769231)
--(axis cs:2.50836120401338,2.32023411371237)
--(axis cs:2.52090301003344,2.33277591973244)
--(axis cs:2.53344481605351,2.34531772575251)
--(axis cs:2.54598662207358,2.35785953177258)
--(axis cs:2.55852842809365,2.37040133779264)
--(axis cs:2.57107023411371,2.38294314381271)
--(axis cs:2.58361204013378,2.39548494983278)
--(axis cs:2.59615384615385,2.40802675585284)
--(axis cs:2.60869565217391,2.42056856187291)
--(axis cs:2.62123745819398,2.43311036789298)
--(axis cs:2.63377926421405,2.44565217391304)
--(axis cs:2.64632107023411,2.45819397993311)
--(axis cs:2.65886287625418,2.47073578595318)
--(axis cs:2.67140468227425,2.48327759197324)
--(axis cs:2.68394648829431,2.49581939799331)
--(axis cs:2.69648829431438,2.50836120401338)
--(axis cs:2.70903010033445,2.52090301003344)
--(axis cs:2.70903010033445,2.54598662207358)
--(axis cs:2.72157190635451,2.55852842809365)
--(axis cs:2.73411371237458,2.57107023411371)
--(axis cs:2.74665551839465,2.58361204013378)
--(axis cs:2.75919732441472,2.59615384615385)
--(axis cs:2.77173913043478,2.60869565217391)
--(axis cs:2.78428093645485,2.62123745819398)
--(axis cs:2.79682274247492,2.63377926421405)
--(axis cs:2.80936454849498,2.64632107023411)
--(axis cs:2.82190635451505,2.65886287625418)
--(axis cs:2.83444816053512,2.67140468227425)
--(axis cs:2.84698996655518,2.68394648829431)
--(axis cs:2.85953177257525,2.69648829431438)
--(axis cs:2.87207357859532,2.70903010033445)
--(axis cs:2.88461538461538,2.72157190635451)
--(axis cs:2.89715719063545,2.73411371237458)
--(axis cs:2.90969899665552,2.74665551839465)
--(axis cs:2.92224080267559,2.75919732441472)
--(axis cs:2.93478260869565,2.77173913043478)
--(axis cs:2.93478260869565,2.79682274247492)
--(axis cs:2.92224080267559,2.80936454849498)
--(axis cs:2.89715719063545,2.80936454849498)
--(axis cs:2.88461538461538,2.79682274247492)
--(axis cs:2.87207357859532,2.78428093645485)
--(axis cs:2.84698996655518,2.78428093645485)
--(axis cs:2.83444816053512,2.77173913043478)
--(axis cs:2.82190635451505,2.75919732441472)
--(axis cs:2.79682274247492,2.75919732441472)
--(axis cs:2.78428093645485,2.74665551839465)
--(axis cs:2.77173913043478,2.73411371237458)
--(axis cs:2.74665551839465,2.73411371237458)
--(axis cs:2.73411371237458,2.72157190635451)
--(axis cs:2.72157190635451,2.70903010033445)
--(axis cs:2.69648829431438,2.70903010033445)
--(axis cs:2.68394648829431,2.69648829431438)
--(axis cs:2.67140468227425,2.68394648829431)
--(axis cs:2.64632107023411,2.68394648829431)
--(axis cs:2.63377926421405,2.67140468227425)
--(axis cs:2.62123745819398,2.65886287625418)
--(axis cs:2.59615384615385,2.65886287625418)
--(axis cs:2.58361204013378,2.64632107023411)
--(axis cs:2.57107023411371,2.63377926421405)
--(axis cs:2.54598662207358,2.63377926421405)
--(axis cs:2.53344481605351,2.62123745819398)
--(axis cs:2.52090301003344,2.60869565217391)
--(axis cs:2.49581939799331,2.60869565217391)
--(axis cs:2.48327759197324,2.59615384615385)
--(axis cs:2.47073578595318,2.58361204013378)
--(axis cs:2.44565217391304,2.58361204013378)
--(axis cs:2.43311036789298,2.57107023411371)
--(axis cs:2.42056856187291,2.55852842809365)
--(axis cs:2.39548494983278,2.55852842809365)
--(axis cs:2.38294314381271,2.54598662207358)
--(axis cs:2.37040133779264,2.53344481605351)
--(axis cs:2.34531772575251,2.53344481605351)
--(axis cs:2.32023411371237,2.53344481605351)
--(axis cs:2.30769230769231,2.52090301003344)
--(axis cs:2.29515050167224,2.50836120401338)
--(axis cs:2.27006688963211,2.50836120401338)
--(axis cs:2.25752508361204,2.49581939799331)
--(axis cs:2.24498327759197,2.48327759197324)
--(axis cs:2.21989966555184,2.48327759197324)
--(axis cs:2.20735785953177,2.47073578595318)
--(axis cs:2.19481605351171,2.45819397993311)
--(axis cs:2.16973244147157,2.45819397993311)
--(axis cs:2.15719063545151,2.44565217391304)
--(axis cs:2.14464882943144,2.43311036789298)
--(axis cs:2.1195652173913,2.43311036789298)
--(axis cs:2.10702341137124,2.42056856187291)
--(axis cs:2.09448160535117,2.40802675585284)
--(axis cs:2.06939799331104,2.40802675585284)
--(axis cs:2.05685618729097,2.39548494983278)
--(axis cs:2.0443143812709,2.38294314381271)
--(axis cs:2.01923076923077,2.38294314381271)
--(axis cs:2.0066889632107,2.37040133779264)
--(axis cs:1.99414715719064,2.35785953177258)
--(axis cs:1.9690635451505,2.35785953177258)
--(axis cs:1.95652173913044,2.34531772575251)
--(axis cs:1.94397993311037,2.33277591973244)
--(axis cs:1.91889632107023,2.33277591973244)
--(axis cs:1.90635451505017,2.32023411371237)
--(axis cs:1.8938127090301,2.30769230769231)
--(axis cs:1.86872909698997,2.30769230769231)
--(axis cs:1.8561872909699,2.29515050167224)
--(axis cs:1.84364548494983,2.28260869565217)
--(axis cs:1.83110367892977,2.27006688963211)
--(axis cs:1.83110367892977,2.24498327759197)
--(axis cs:1.83110367892977,2.21989966555184)
--(axis cs:1.83110367892977,2.19481605351171)
--(axis cs:1.84364548494983,2.18227424749164)
--(axis cs:1.8561872909699,2.16973244147157)
--(axis cs:1.8561872909699,2.14464882943144)
--(axis cs:1.8561872909699,2.1195652173913)
--(axis cs:1.86872909698997,2.10702341137124)
--(axis cs:1.88127090301003,2.09448160535117)
--(axis cs:1.88127090301003,2.06939799331104)
--(axis cs:1.88127090301003,2.0443143812709)
--(axis cs:1.8938127090301,2.03177257525084)
--(axis cs:1.90635451505017,2.01923076923077)
--(axis cs:1.90635451505017,1.99414715719064)
--(axis cs:1.90635451505017,1.9690635451505)
--(axis cs:1.91889632107023,1.95652173913044)
--(axis cs:1.9314381270903,1.94397993311037)
--(axis cs:1.9314381270903,1.91889632107023)
--(axis cs:1.9314381270903,1.8938127090301)
--(axis cs:1.94397993311037,1.88127090301003)
--(axis cs:1.95652173913044,1.86872909698997)
--(axis cs:1.95652173913044,1.84364548494983)
--(axis cs:1.95652173913044,1.8185618729097)
--(axis cs:1.9690635451505,1.80602006688963)
--(axis cs:1.98160535117057,1.79347826086957)
--(axis cs:1.98160535117057,1.76839464882943)
--(axis cs:1.98160535117057,1.7433110367893)
--(axis cs:1.99414715719064,1.73076923076923);

\path [draw=black, semithick]
(axis cs:2.94732441471572,2.80936454849498)
--(axis cs:2.95986622073579,2.82190635451505)
--(axis cs:2.94732441471572,2.83444816053512)
--(axis cs:2.93478260869565,2.82190635451505)
--(axis cs:2.94732441471572,2.80936454849498);

\end{axis}

\end{tikzpicture}

==> fig/activation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.26667,0.44706,0.70980}%
\definecolor{mycolor2}{rgb}{0.16471,0.67059,0.38039}%
\definecolor{mycolor3}{rgb}{0.82745,0.26275,0.30588}%
\definecolor{mycolor4}{rgb}{0.52157,0.43922,0.71765}%
\definecolor{mycolor5}{rgb}{0.81176,0.72549,0.41176}%
%
\begin{tikzpicture}

\begin{axis}[%
unbounded coords=jump,
xmin=-1,
xmax=3,
xlabel={Input, $x$},
ymin=-0.2,
ymax=2,
ylabel={$\sigma(x)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [color=mycolor1,solid,line width=0.8pt]
  table[row sep=crcr]{%
-1	-0\\
-0.96	-0\\
-0.92	-0\\
-0.88	-0\\
-0.84	-0\\
-0.8	-0\\
-0.76	-0\\
-0.72	-0\\
-0.68	-0\\
-0.64	-0\\
-0.6	-0\\
-0.56	-0\\
-0.52	-0\\
-0.48	-0\\
-0.44	-0\\
-0.4	-0\\
-0.36	-0\\
-0.32	-0\\
-0.28	-0\\
-0.24	-0\\
-0.2	-0\\
-0.16	-0\\
-0.12	-0\\
-0.08	-0\\
-0.04	-0\\
0	0\\
0.04	1.84623269277327\\
0.0800000000000001	1.70428757793242\\
0.12	1.57325572213311\\
0.16	1.45229807414738\\
0.2	1.34064009207128\\
0.24	1.23756678361228\\
0.28	1.14241812769763\\
0.32	1.0545848480861\\
0.36	0.973504511919943\\
0.4	0.898657928234443\\
0.44	0.829565823363163\\
0.48	0.765785771950224\\
0.52	0.70690936391756\\
0.56	0.652559589246079\\
0.6	0.602388423824404\\
0.64	0.556074600906388\\
0.68	0.513321553907112\\
0.72	0.473855517364243\\
0.76	0.437423773904429\\
0.8	0.403793035989311\\
0.84	0.37274795207882\\
0.88	0.344089727646101\\
0.92	0.317634852213841\\
0.96	0.2932139242607\\
1	0.270670566473225\\
1.04	0.249860424397165\\
1.08	0.230650242076125\\
1.12	0.212917008758506\\
1.16	0.196547171208723\\
1.2	0.181435906578825\\
1.24	0.167486451184392\\
1.28	0.1546094808866\\
1.32	0.142722539112772\\
1.36	0.131749508852806\\
1.4	0.121620125250436\\
1.44	0.112269525668267\\
1.48	0.103637834345452\\
1.52	0.0956697789883967\\
1.56	0.0883143368393857\\
1.6	0.0815244079567324\\
1.64	0.0752565136143524\\
1.68	0.0694705178894771\\
1.72	0.0641293706557215\\
1.76	0.059198870335784\\
1.8	0.0546474448945851\\
1.84	0.0504459496704544\\
1.88	0.046567480749794\\
1.92	0.0429872026901798\\
1.96	0.0396821894887406\\
2	0.0366312777774684\\
2.04	0.0338149313054106\\
2.08	0.0312151158399657\\
2.12	0.0288151836862247\\
2.16	0.0265997670848875\\
2.2	0.0245546798061369\\
2.24	0.0226668263093348\\
2.28	0.0209241178868536\\
2.32	0.0193153952550756\\
2.36	0.0178303570968791\\
2.4	0.0164594940980401\\
2.44	0.0151940280551551\\
2.48	0.0140258556651708\\
2.52	0.0129474966365788\\
2.56	0.0119520457900119\\
2.6	0.0110331288415215\\
2.64	0.0101848615853984\\
2.68	0.00940181221516655\\
2.72	0.00867896654147779\\
2.76	0.00801169588418084\\
2.8	0.00739572743296586\\
2.84	0.00682711688679086\\
2.88	0.00630222319688888\\
2.92	0.00581768525162517\\
2.96	0.00537040035390764\\
3	0.00495750435333272\\
};
\addlegendentry{Exponential};

\addplot [color=mycolor2,solid,line width=0.8pt]
  table[row sep=crcr]{%
-1	-0\\
-0.96	-0\\
-0.92	-0\\
-0.88	-0\\
-0.84	-0\\
-0.8	-0\\
-0.76	-0\\
-0.72	-0\\
-0.68	-0\\
-0.64	-0\\
-0.6	-0\\
-0.56	-0\\
-0.52	-0\\
-0.48	-0\\
-0.44	-0\\
-0.4	-0\\
-0.36	-0\\
-0.32	-0\\
-0.28	-0\\
-0.24	-0\\
-0.2	-0\\
-0.16	-0\\
-0.12	-0\\
-0.08	-0\\
-0.04	-0\\
0	0\\
0.04	0.44905373489569\\
0.0800000000000001	0.781899075977194\\
0.12	1.02109076960912\\
0.16	1.18529234135965\\
0.2	1.28990546460887\\
0.24	1.34760160644457\\
0.28	1.36877070286552\\
0.32	1.36189943382523\\
0.36	1.3338898047138\\
0.4	1.29032714883763\\
0.44	1.2357053061597\\
0.48	1.17361557343262\\
0.52	1.10690503110793\\
0.56	1.03780900837075\\
0.6	0.968061728189693\\
0.64	0.89898856128207\\
0.68	0.831582795865492\\
0.72	0.766569385723851\\
0.76	0.704457761093332\\
0.8	0.645585465449904\\
0.84	0.590154108135503\\
0.88	0.538258890783316\\
0.92	0.489912768612715\\
0.96	0.445066140665413\\
1	0.403622821507302\\
1.04	0.365452927034782\\
1.08	0.330403205564152\\
1.12	0.298305259586981\\
1.16	0.268982031088064\\
1.2	0.24225286213788\\
1.24	0.21793739087727\\
1.28	0.195858499550811\\
1.32	0.175844494676291\\
1.36	0.157730668704742\\
1.4	0.141360366730723\\
1.44	0.126585660192445\\
1.48	0.113267711407597\\
1.52	0.101276897672587\\
1.56	0.0904927510433819\\
1.6	0.0808037594190694\\
1.64	0.0721070658291352\\
1.68	0.0643080955981644\\
1.72	0.0573201350868644\\
1.76	0.0510638807829046\\
1.8	0.0454669734674929\\
1.84	0.0404635288691782\\
1.88	0.0359936735131148\\
1.92	0.0320030922792735\\
1.96	0.0284425924105088\\
2	0.0252676872884788\\
2.04	0.022438202161354\\
2.08	0.0199179031111231\\
2.12	0.0176741498475084\\
2.16	0.0156775723745081\\
2.2	0.0139017711647593\\
2.24	0.0123230401716342\\
2.28	0.0109201117888152\\
2.32	0.00967392271511857\\
2.36	0.00856739958459535\\
2.4	0.00758526316694335\\
2.44	0.00671384992158243\\
2.48	0.00594094969268489\\
2.52	0.00525565835574058\\
2.56	0.00464824426380212\\
2.6	0.00411002738931298\\
2.64	0.00363327011210539\\
2.68	0.00321107866317228\\
2.72	0.00283731429513204\\
2.76	0.00250651331233387\\
2.8	0.00221381515508277\\
2.84	0.00195489779258884\\
2.88	0.0017259197372964\\
2.92	0.00152346804875781\\
2.96	0.00134451174786816\\
3	0.00118636011188134\\
};
\addlegendentry{Mat\'ern-3/2};

\addplot [color=mycolor3,solid,line width=0.8pt]
  table[row sep=crcr]{%
-1	-0\\
-0.96	-0\\
-0.92	-0\\
-0.88	-0\\
-0.84	-0\\
-0.8	-0\\
-0.76	-0\\
-0.72	-0\\
-0.68	-0\\
-0.64	-0\\
-0.6	-0\\
-0.56	-0\\
-0.52	-0\\
-0.48	-0\\
-0.44	-0\\
-0.4	-0\\
-0.36	-0\\
-0.32	-0\\
-0.28	-0\\
-0.24	-0\\
-0.2	-0\\
-0.16	-0\\
-0.12	-0\\
-0.08	-0\\
-0.04	-0\\
0	0\\
0.04	0.0653413174663946\\
0.0800000000000001	0.218554080546835\\
0.12	0.411199406231507\\
0.16	0.611281135462611\\
0.2	0.798678623367348\\
0.24	0.961713237845341\\
0.28	1.09458682045505\\
0.32	1.19548780390062\\
0.36	1.26520598043135\\
0.4	1.306132567773\\
0.44	1.32155021632426\\
0.48	1.3151395341341\\
0.52	1.29064584323033\\
0.56	1.251663232492\\
0.6	1.20150334190753\\
0.64	1.14312433875818\\
0.68	1.07910173385303\\
0.72	1.01162743578438\\
0.76	0.942527069577929\\
0.8	0.873288342485836\\
0.84	0.805095320253416\\
0.88	0.738865036032346\\
0.92	0.675284011848598\\
0.96	0.614843123366653\\
1	0.557869855970754\\
1.04	0.504557440828784\\
1.08	0.454990667623594\\
1.12	0.409168379918365\\
1.16	0.367022795640532\\
1.2	0.328435878727348\\
1.24	0.293253033584697\\
1.28	0.261294412966005\\
1.32	0.232364130612904\\
1.36	0.206257658747589\\
1.4	0.182767671822428\\
1.44	0.161688575092977\\
1.48	0.142819931900901\\
1.52	0.125968978627201\\
1.56	0.110952392162759\\
1.6	0.0975974521094821\\
1.64	0.0857427191546273\\
1.68	0.0752383323350721\\
1.72	0.0659460112693245\\
1.76	0.0577388348310623\\
1.8	0.0505008550567857\\
1.84	0.0441265941741325\\
1.88	0.038520463340803\\
1.92	0.0335961338254751\\
1.96	0.0292758847727367\\
2	0.0254899462131801\\
2.04	0.0221758514580238\\
2.08	0.0192778093186992\\
2.12	0.0167461035933708\\
2.16	0.0145365248557354\\
2.2	0.0126098376712936\\
2.24	0.0109312848696563\\
2.28	0.00947012934674754\\
2.32	0.00819923299670314\\
2.36	0.00709467172772367\\
2.4	0.00613538505509095\\
2.44	0.00530285845106726\\
2.48	0.0045808364346537\\
2.52	0.00395506427867979\\
2.56	0.00341305617642853\\
2.6	0.00294388772781338\\
2.64	0.00253801066209918\\
2.68	0.0021870877991016\\
2.72	0.00188384635478648\\
2.76	0.00162194781317864\\
2.8	0.00139587270899439\\
2.84	0.00120081879021837\\
2.88	0.0010326111537759\\
2.92	0.000887623068167955\\
2.96	0.00076270631276867\\
3	0.000655129973300607\\
};
\addlegendentry{Mat\'ern-5/2};

\addplot [color=mycolor4,solid,line width=0.8pt]
  table[row sep=crcr]{%
-1	-0\\
-0.96	-0\\
-0.92	-0\\
-0.88	-0\\
-0.84	-0\\
-0.8	-0\\
-0.76	-0\\
-0.72	-0\\
-0.68	-0\\
-0.64	-0\\
-0.6	-0\\
-0.56	-0\\
-0.52	-0\\
-0.48	-0\\
-0.44	-0\\
-0.4	-0\\
-0.36	-0\\
-0.32	-0\\
-0.28	-0\\
-0.24	-0\\
-0.2	-0\\
-0.16	-0\\
-0.12	-0\\
-0.08	-0\\
-0.04	-0\\
0	0\\
0.04	0.00744256180535129\\
0.0800000000000001	0.0481825323043213\\
0.12	0.131595361918235\\
0.16	0.252425937020382\\
0.2	0.398970881693628\\
0.24	0.557907401519033\\
0.28	0.716934824442408\\
0.32	0.866029531566512\\
0.36	0.997855035929217\\
0.4	1.10768712942765\\
0.44	1.19308764779873\\
0.48	1.25347367211666\\
0.52	1.28967036283591\\
0.56	1.30349675457422\\
0.6	1.2974087086828\\
0.64	1.27420752036739\\
0.68	1.23681335061881\\
0.72	1.18809754946328\\
0.76	1.1307655586188\\
0.8	1.06728139944725\\
0.84	0.999825070040549\\
0.88	0.930275031981409\\
0.92	0.860209065022773\\
0.96	0.790917921533064\\
1	0.723427313275698\\
1.04	0.658524752825442\\
1.08	0.59678862531693\\
1.12	0.538617578307001\\
1.16	0.484258895338406\\
1.2	0.43383497574434\\
1.24	0.387367395533929\\
1.28	0.344798288562963\\
1.32	0.306008979510633\\
1.36	0.270835934796388\\
1.4	0.239084186965862\\
1.44	0.210538442813607\\
1.48	0.184972114321644\\
1.52	0.162154521442023\\
1.56	0.141856512447735\\
1.6	0.123854735388598\\
1.64	0.107934776453152\\
1.68	0.0938933602462924\\
1.72	0.0815397849602466\\
1.76	0.0706967434240008\\
1.8	0.0612006599292201\\
1.84	0.0529016530992109\\
1.88	0.045663217205735\\
1.92	0.0393616983887795\\
1.96	0.0338856282171031\\
2	0.0291349648798163\\
2.04	0.0250202819051703\\
2.08	0.0214619355142889\\
2.12	0.0183892343715546\\
2.16	0.0157396294224861\\
2.2	0.0134579365508742\\
2.24	0.0114956007853198\\
2.28	0.00981000759893436\\
2.32	0.00836384434633837\\
2.36	0.00712451295504216\\
2.4	0.00606359353372851\\
2.44	0.00515635749120973\\
2.48	0.00438132800268637\\
2.52	0.00371988515147092\\
2.56	0.00315591276173953\\
2.6	0.00267548377721036\\
2.64	0.0022665809957276\\
2.68	0.00191885001102655\\
2.72	0.00162338131660943\\
2.76	0.00137251867361071\\
2.8	0.00115969101971778\\
2.84	0.000979265387910637\\
2.88	0.0008264185029988\\
2.92	0.000697024923902983\\
2.96	0.000587559795392815\\
3	0.000495014461029228\\
};
\addlegendentry{Mat\'ern-7/2};

\addplot [color=mycolor5,dashed,line width=0.8pt]
  table[row sep=crcr]{%
0	4.37719817641974e-08\\
0.0394736842105263	8.48806578022664e-08\\
0.0789473684210527	1.62438183200308e-07\\
0.118421052631579	3.06785175847867e-07\\
0.157894736842105	5.71804379055628e-07\\
0.197368421052632	1.05178614023651e-06\\
0.236842105263158	1.90930042950162e-06\\
0.276315789473684	3.4204870992434e-06\\
0.315789473684211	6.0473973213757e-06\\
0.355263157894737	1.05515414563805e-05\\
0.394736842105263	1.8168964480772e-05\\
0.434210526315789	3.08753082480383e-05\\
0.473684210526316	5.17796711933159e-05\\
0.513157894736842	8.56986803461832e-05\\
0.552631578947369	0.000139976728923355\\
0.592105263157895	0.000225633929223529\\
0.631578947368421	0.000358938325310413\\
0.671052631578947	0.000563510636567444\\
0.710526315789474	0.000873074419221957\\
0.75	0.00133495697669576\\
nan	nan\\
0.8	0.00224300703370995\\
0.840506329113924	0.00336247450185214\\
0.881012658227848	0.00497107526384149\\
0.921518987341772	0.00724777415559118\\
0.962025316455696	0.0104213010062973\\
1.00253164556962	0.0147775420167881\\
1.04303797468354	0.0206654772888778\\
1.08354430379747	0.0285004457273537\\
1.12405063291139	0.0387633086003122\\
1.16455696202532	0.0519939724693024\\
1.20506329113924	0.0687777771614726\\
1.24556962025316	0.0897235081800112\\
1.28607594936709	0.115432295228848\\
1.32658227848101	0.14645742387704\\
1.36708860759494	0.183256093792251\\
1.40759493670886	0.226135337723471\\
1.44810126582278	0.275195556695921\\
1.48860759493671	0.330276273366352\\
1.52911392405063	0.390909575138312\\
1.56962025316456	0.45628712631763\\
1.61012658227848	0.525246416069106\\
1.6506329113924	0.596280976971516\\
1.69113924050633	0.667577645679305\\
1.73164556962025	0.737081636531245\\
1.77215189873418	0.802587463807792\\
1.8126582278481	0.861850875177684\\
1.85316455696203	0.912714303692188\\
1.89367088607595	0.953236275240636\\
1.93417721518987	0.981814043798607\\
1.9746835443038	0.997288689164906\\
2.01518987341772	0.999023079982933\\
2.05569620253165	0.986945393727734\\
2.09620253164557	0.961554050945591\\
2.13670886075949	0.92388359134547\\
2.17721518987342	0.875434747537474\\
2.21772151898734	0.818075302839958\\
2.25822784810127	0.75392085624764\\
2.29873417721519	0.685206080418329\\
2.33924050632911	0.61415732116657\\
2.37974683544304	0.542876488350414\\
2.42025316455696	0.473244316989394\\
2.46075949367089	0.406848534868187\\
2.50126582278481	0.344939619495955\\
2.54177215189873	0.288414026814679\\
2.58227848101266	0.237822341675201\\
2.62278481012658	0.193397964319985\\
2.66329113924051	0.155100829510587\\
2.70379746835443	0.122670268879373\\
2.74430379746835	0.0956813927872708\\
2.78481012658228	0.0736001389805083\\
2.8253164556962	0.0558332302675541\\
2.86582278481013	0.0417705169515627\\
2.90632911392405	0.0308183880936364\\
2.94683544303798	0.0224239937804266\\
2.9873417721519	0.0160908498879204\\
3.02784810126582	0.0113869647686252\\
3.06835443037975	0.0079469402034462\\
3.10886075949367	0.00546959145064613\\
3.14936708860759	0.00371255422445699\\
3.18987341772152	0.00248515623965924\\
3.23037974683544	0.00164058057241886\\
3.27088607594937	0.00106808153173615\\
3.31139240506329	0.000685763272239701\\
3.35189873417722	0.000434217189739322\\
3.39240506329114	0.000271145734928895\\
3.43291139240506	0.00016697886982867\\
3.47341772151899	0.000101410571853118\\
3.51392405063291	6.07390396201938e-05\\
3.55443037974684	3.58769557064309e-05\\
3.59493670886076	2.08990344909668e-05\\
3.63544303797468	1.20060413734689e-05\\
3.67594936708861	6.80199679792882e-06\\
3.71645569620253	3.80045841932783e-06\\
3.75696202531646	2.0941053294134e-06\\
3.79746835443038	1.13795223578544e-06\\
3.8379746835443	6.09835243509314e-07\\
3.87848101265823	3.22302726975283e-07\\
3.91898734177215	1.67988060229004e-07\\
3.95949367088608	8.6348704294461e-08\\
4	4.37719817641974e-08\\
};
\addlegendentry{RBF};

\addplot [color=mycolor5,solid,line width=0.8pt,forget plot]
  table[row sep=crcr]{%
0.7625	-0.0375\\
0.8375	0.0375\\
};
\addplot [color=mycolor5,solid,line width=0.8pt,forget plot]
  table[row sep=crcr]{%
0.7125	-0.0375\\
0.7875	0.0375\\
};
\node[right, align=left, text=black]
at (axis cs:2.5,0.5) {\textcolor{mycolor5}{\large$\rightarrow$}};
\end{axis}
\end{tikzpicture}%

==> fig/basisfunc_matern12.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xmin=-4.4, xmax=4.4,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-2, ymax=2.5,
ytick style={color=black}
]
\addplot [semithick, color0, opacity=0.5]
table {%
-4 0.0392377555009985
-3.95979899497487 0.0408472883496928
-3.91959798994975 0.0425228442174557
-3.87939698492462 0.0442671313747187
-3.8391959798995 0.0460829691496632
-3.79899497487437 0.0479732925397791
-3.75879396984925 0.0499411569216387
-3.71859296482412 0.0519897429945879
-3.67839195979899 0.0541223619175246
-3.63819095477387 0.056342460655519
-3.59798994974874 0.0586536275440253
-3.55778894472362 0.0610595980790603
-3.51758793969849 0.0635642609417262
-3.47738693467337 0.066171664265759
-3.43718592964824 0.0688860221567035
-3.39698492462312 0.0717117214712295
-3.35678391959799 0.0746533288650178
-3.31658291457286 0.0777155981172351
-3.27638190954774 0.0809034777391504
-3.23618090452261 0.0842221188735715
-3.19597989949749 0.0876768834908125
-3.15577889447236 0.0912733528852688
-3.11557788944724 0.0950173364748246
-3.07537688442211 0.0989148809026277
-3.03517587939699 0.102972279437504
-2.99497487437186 0.107196081665048
-2.95477386934673 0.111593103456073
-2.91457286432161 0.116170437192523
-2.87437185929648 0.120935462222762
-2.83417085427136 0.125895855508094
-2.79396984924623 0.131059602410164
-2.75376884422111 0.13643500755412
-2.71356783919598 0.142030705684677
-2.67336683417085 0.147855672411082
-2.63316582914573 0.153919234711854
-2.5929648241206 0.160231081040764
-2.55276381909548 0.166801270840873
-2.51256281407035 0.17364024323346
-2.47236180904523 0.180758824602506
-2.4321608040201 0.188168234742247
-2.39195979899498 0.195880091175466
-2.35175879396985 0.203906411182155
-2.31155778894472 0.212259611002588
-2.2713567839196 0.220952501594726
-2.23115577889447 0.229998280233956
-2.19095477386935 0.239410517143138
-2.15075376884422 0.249203136233871
-2.1105527638191 0.259390388926637
-2.07035175879397 0.269986819899585
-2.03015075376884 0.28100722349531
-1.98994974874372 0.292466589395072
-1.94974874371859 0.304380036053624
-1.90954773869347 0.316762730280001
-1.86934673366834 0.329629791255556
-1.82914572864322 0.342996177206297
-1.78894472361809 0.356876552900064
-1.74874371859296 0.371285136128311
-1.70854271356784 0.386235521367073
-1.66834170854271 0.401740478902297
-1.62814070351759 0.417811727862452
-1.58793969849246 0.434459681837902
-1.54773869346734 0.451693166093777
-1.50753768844221 0.469519105812803
-1.46733668341709 0.487942185347356
-1.42713567839196 0.506964479125221
-1.38693467336683 0.526585055647797
-1.34673366834171 0.546799556946132
-1.30653266331658 0.567599756918074
-1.26633165829146 0.588973103151869
-1.22613065326633 0.610902248134237
-1.18592964824121 0.633364577122182
-1.14572864321608 0.656331741397099
-1.10552763819095 0.679769207076144
-1.06532663316583 0.70363583107892
-1.0251256281407 0.727883477176308
-0.984924623115578 0.75245668621268
-0.944723618090452 0.777292415515059
-0.904522613065327 0.802319863099584
-0.864321608040201 0.827460392471923
-0.824120603015075 0.852627573510616
-0.78391959798995 0.877727354045131
-0.743718592964824 0.90265837523051
-0.703517587939698 0.927312441634295
-0.663316582914573 0.951575154070227
-0.623115577889447 0.975326709649666
-0.582914572864321 0.998442869324044
-0.542713567839196 1.02079608844736
-0.50251256281407 1.04225680072459
-0.462311557788945 1.0626948404968
-0.422110552763819 1.08198098284829
-0.381909547738693 1.09998857573523
-0.341708542713568 1.11659523347583
-0.301507537688442 1.13168455676177
-0.261306532663316 1.14514784109261
-0.221105527638191 1.15688573341686
-0.180904522613065 1.1668097959635
-0.14070351758794 1.17484393688957
-0.100502512562814 1.18092566950934
-0.0603015075376883 1.18500716549384
-0.0201005025125629 1.18705607244
0.0201005025125625 1.18705607244
0.0603015075376883 1.18500716549384
0.100502512562814 1.18092566950934
0.14070351758794 1.17484393688956
0.180904522613066 1.1668097959635
0.221105527638191 1.15688573341686
0.261306532663316 1.14514784109261
0.301507537688442 1.13168455676176
0.341708542713568 1.11659523347583
0.381909547738694 1.09998857573523
0.42211055276382 1.08198098284829
0.462311557788945 1.0626948404968
0.50251256281407 1.04225680072459
0.542713567839196 1.02079608844736
0.582914572864322 0.998442869324043
0.623115577889448 0.975326709649665
0.663316582914573 0.951575154070226
0.703517587939698 0.927312441634295
0.743718592964824 0.90265837523051
0.78391959798995 0.877727354045131
0.824120603015076 0.852627573510616
0.864321608040201 0.827460392471923
0.904522613065327 0.802319863099585
0.944723618090452 0.77729241551506
0.984924623115578 0.752456686212681
1.0251256281407 0.727883477176308
1.06532663316583 0.703635831078922
1.10552763819095 0.679769207076146
1.14572864321608 0.656331741397101
1.18592964824121 0.633364577122184
1.22613065326633 0.610902248134239
1.26633165829146 0.588973103151872
1.30653266331658 0.567599756918075
1.34673366834171 0.546799556946134
1.38693467336683 0.526585055647799
1.42713567839196 0.506964479125224
1.46733668341709 0.487942185347358
1.50753768844221 0.469519105812806
1.54773869346734 0.45169316609378
1.58793969849246 0.434459681837905
1.62814070351759 0.417811727862455
1.66834170854271 0.4017404789023
1.70854271356784 0.386235521367077
1.74874371859296 0.371285136128314
1.78894472361809 0.356876552900067
1.82914572864322 0.342996177206301
1.86934673366834 0.329629791255561
1.90954773869347 0.316762730280006
1.94974874371859 0.304380036053628
1.98994974874372 0.292466589395077
2.03015075376884 0.281007223495313
2.07035175879397 0.26998681989959
2.1105527638191 0.259390388926644
2.15075376884422 0.249203136233875
2.19095477386935 0.239410517143143
2.23115577889447 0.229998280233963
2.2713567839196 0.220952501594732
2.31155778894472 0.212259611002594
2.35175879396985 0.203906411182162
2.39195979899498 0.195880091175473
2.4321608040201 0.188168234742256
2.47236180904523 0.180758824602513
2.51256281407035 0.173640243233467
2.55276381909548 0.166801270840878
2.5929648241206 0.160231081040775
2.63316582914573 0.153919234711864
2.67336683417085 0.14785567241109
2.71356783919598 0.142030705684688
2.75376884422111 0.136435007554131
2.79396984924623 0.131059602410177
2.83417085427136 0.125895855508107
2.87437185929648 0.120935462222775
2.91457286432161 0.116170437192537
2.95477386934673 0.11159310345609
2.99497487437186 0.107196081665067
3.03517587939699 0.102972279437523
3.07537688442211 0.098914880902647
3.11557788944724 0.0950173364748468
3.15577889447236 0.0912733528852928
3.19597989949749 0.0876768834908376
3.23618090452261 0.0842221188735989
3.27638190954774 0.0809034777391783
3.31658291457286 0.077715598117266
3.35678391959799 0.0746533288650493
3.39698492462312 0.0717117214712643
3.43718592964824 0.0688860221567399
3.47738693467337 0.0661716642657967
3.51758793969849 0.0635642609417654
3.55778894472362 0.0610595980791044
3.59798994974874 0.058653627544071
3.63819095477387 0.0563424606555633
3.678391959799 0.0541223619175745
3.71859296482412 0.0519897429946403
3.75879396984925 0.0499411569216929
3.79899497487437 0.047973292539837
3.8391959798995 0.0460829691497124
3.87939698492462 0.0442671313742977
3.91959798994975 0.042522844223225
3.95979899497487 0.040847288350904
4 0.0392377555009986
};
\addlegendentry{eigenfunction of degree 0}
\addplot [semithick, color1, opacity=0.5]
table {%
-4 -0.0786423022185119
-3.95979899497487 -0.0818682096323041
-3.91959798994975 -0.0852264436457182
-3.87939698492462 -0.0887224322312212
-3.8391959798995 -0.0923618260277937
-3.79899497487437 -0.0961505074009311
-3.75879396984925 -0.10009459997778
-3.71859296482412 -0.104200478517586
-3.67839195979899 -0.108474779188979
-3.63819095477387 -0.112924410262702
-3.59798994974874 -0.117556563230766
-3.55778894472362 -0.122378724366795
-3.51758793969849 -0.127398686740595
-3.47738693467337 -0.132624562698726
-3.43718592964824 -0.138064796821595
-3.39698492462312 -0.143728179365205
-3.35678391959799 -0.149623860192583
-3.31658291457286 -0.155761363195869
-3.27638190954774 -0.162150601204286
-3.23618090452261 -0.168801891366226
-3.19597989949749 -0.175725970984248
-3.15577889447236 -0.182934013769534
-3.11557788944724 -0.190437646467522
-3.07537688442211 -0.198248965786606
-3.03517587939699 -0.206380555538149
-2.99497487437186 -0.214845503865467
-2.95477386934673 -0.223657420402589
-2.91457286432161 -0.232830453157491
-2.87437185929648 -0.242379304858563
-2.83417085427136 -0.252319248435048
-2.79396984924623 -0.262666141219673
-2.75376884422111 -0.273436437362958
-2.71356783919598 -0.284647197830362
-2.67336683417085 -0.296316097213271
-2.63316582914573 -0.30846142641914
-2.5929648241206 -0.321102090111907
-2.55276381909548 -0.334257597547756
-2.51256281407035 -0.347948045189293
-2.47236180904523 -0.362194089180585
-2.4321608040201 -0.377016905422828
-2.39195979899498 -0.392438134602379
-2.35175879396985 -0.408479809088804
-2.31155778894472 -0.425164258138037
-2.2713567839196 -0.442513987306469
-2.23115577889447 -0.460551527407568
-2.19095477386935 -0.479299247728759
-2.15075376884422 -0.498779127581008
-2.1105527638191 -0.519012479589114
-2.07035175879397 -0.540019617464257
-2.03015075376884 -0.561819460354988
-1.98994974874372 -0.58442906527859
-1.94974874371859 -0.60786307862955
-1.90954773869347 -0.63213309739327
-1.86934673366834 -0.657246930518341
-1.82914572864322 -0.683207750988467
-1.78894472361809 -0.710013129565779
-1.74874371859296 -0.737653942042965
-1.70854271356784 -0.76611314324584
-1.66834170854271 -0.795364403083995
-1.62814070351759 -0.825370602775584
-1.58793969849246 -0.856082193096505
-1.54773869346734 -0.887435421244622
-1.50753768844221 -0.919350438775401
-1.46733668341709 -0.951729310143061
-1.42713567839196 -0.984453949722994
-1.38693467336683 -1.01738402479653
-1.34673366834171 -1.05035487277885
-1.30653266331658 -1.08317549280553
-1.26633165829146 -1.11562668439282
-1.22613065326633 -1.14745941885126
-1.18592964824121 -1.17839354191284
-1.14572864321608 -1.20811691792227
-1.10552763819095 -1.23628513607311
-1.06532663316583 -1.26252190651897
-1.0251256281407 -1.28642027760957
-0.984924623115578 -1.3075448037613
-0.944723618090452 -1.32543478532478
-0.904522613065327 -1.33960868608321
-0.864321608040201 -1.34956980971394
-0.824120603015075 -1.35481328298932
-0.78391959798995 -1.35483435044915
-0.743718592964824 -1.3491379330961
-0.703517587939698 -1.33724934340923
-0.663316582914573 -1.318725982496
-0.623115577889447 -1.29316977521176
-0.582914572864321 -1.26024002908157
-0.542713567839196 -1.21966633708801
-0.50251256281407 -1.17126108757564
-0.462311557788945 -1.11493110163039
-0.422110552763819 -1.05068789413923
-0.381909547738693 -0.978656053577188
-0.341708542713568 -0.899079260645673
-0.301507537688442 -0.812323519000655
-0.261306532663316 -0.718877252466118
-0.221105527638191 -0.619348030296951
-0.180904522613065 -0.514455811093583
-0.14070351758794 -0.405022740739128
-0.100502512562814 -0.29195969241052
-0.0603015075376883 -0.176249888319517
-0.0201005025125629 -0.0589300838702291
0.0201005025125625 0.0589300838702295
0.0603015075376883 0.176249888319518
0.100502512562814 0.291959692410521
0.14070351758794 0.405022740739129
0.180904522613066 0.514455811093586
0.221105527638191 0.619348030296952
0.261306532663316 0.718877252466119
0.301507537688442 0.812323519000657
0.341708542713568 0.899079260645675
0.381909547738694 0.978656053577191
0.42211055276382 1.05068789413923
0.462311557788945 1.11493110163039
0.50251256281407 1.17126108757564
0.542713567839196 1.21966633708801
0.582914572864322 1.26024002908157
0.623115577889448 1.29316977521176
0.663316582914573 1.318725982496
0.703517587939698 1.33724934340923
0.743718592964824 1.3491379330961
0.78391959798995 1.35483435044915
0.824120603015076 1.35481328298932
0.864321608040201 1.34956980971394
0.904522613065327 1.33960868608321
0.944723618090452 1.32543478532478
0.984924623115578 1.3075448037613
1.0251256281407 1.28642027760957
1.06532663316583 1.26252190651897
1.10552763819095 1.23628513607311
1.14572864321608 1.20811691792226
1.18592964824121 1.17839354191284
1.22613065326633 1.14745941885126
1.26633165829146 1.11562668439282
1.30653266331658 1.08317549280552
1.34673366834171 1.05035487277885
1.38693467336683 1.01738402479652
1.42713567839196 0.984453949722989
1.46733668341709 0.951729310143057
1.50753768844221 0.919350438775397
1.54773869346734 0.887435421244618
1.58793969849246 0.8560821930965
1.62814070351759 0.82537060277558
1.66834170854271 0.79536440308399
1.70854271356784 0.766113143245835
1.74874371859296 0.737653942042959
1.78894472361809 0.710013129565772
1.82914572864322 0.68320775098846
1.86934673366834 0.657246930518334
1.90954773869347 0.632133097393262
1.94974874371859 0.607863078629542
1.98994974874372 0.584429065278582
2.03015075376884 0.561819460354978
2.07035175879397 0.540019617464245
2.1105527638191 0.519012479589103
2.15075376884422 0.498779127580997
2.19095477386935 0.479299247728747
2.23115577889447 0.460551527407555
2.2713567839196 0.442513987306454
2.31155778894472 0.425164258138021
2.35175879396985 0.408479809088786
2.39195979899498 0.392438134602358
2.4321608040201 0.377016905422806
2.47236180904523 0.362194089180565
2.51256281407035 0.34794804518927
2.55276381909548 0.334257597547737
2.5929648241206 0.321102090111882
2.63316582914573 0.308461426419114
2.67336683417085 0.296316097213248
2.71356783919598 0.284647197830335
2.75376884422111 0.273436437362931
2.79396984924623 0.262666141219647
2.83417085427136 0.252319248435019
2.87437185929648 0.242379304858534
2.91457286432161 0.23283045315746
2.95477386934673 0.223657420402559
2.99497487437186 0.214845503865433
3.03517587939699 0.206380555538116
3.07537688442211 0.198248965786577
3.11557788944724 0.190437646467489
3.15577889447236 0.182934013769502
3.19597989949749 0.175725970984209
3.23618090452261 0.168801891366191
3.27638190954774 0.162150601204248
3.31658291457286 0.155761363195836
3.35678391959799 0.149623860192546
3.39698492462312 0.14372817936516
3.43718592964824 0.138064796821553
3.47738693467337 0.132624562698684
3.51758793969849 0.127398686740552
3.55778894472362 0.122378724366749
3.59798994974874 0.117556563230717
3.63819095477387 0.112924410262658
3.678391959799 0.108474779188927
3.71859296482412 0.104200478517532
3.75879396984925 0.100094599977754
3.79899497487437 0.0961505074008541
3.8391959798995 0.0923618260281657
3.87939698492462 0.0887224322324885
3.91959798994975 0.0852264436385891
3.95979899497487 0.0818682096286288
4 0.0786423022185118
};
\addlegendentry{eigenfunction of degree 1}
\addplot [semithick, color2, opacity=0.5]
table {%
-4 0.117402735269596
-3.95979899497487 0.122218595569407
-3.91959798994975 0.127232002053757
-3.87939698492462 0.132451057878391
-3.8391959798995 0.137884198564247
-3.79899497487437 0.143540205523586
-3.75879396984925 0.149428220248223
-3.71859296482412 0.155557759036573
-3.67839195979899 0.16193872827235
-3.63819095477387 0.168581440339025
-3.59798994974874 0.175496630136186
-3.55778894472362 0.182695472228358
-3.51758793969849 0.190189598632855
-3.47738693467337 0.197991117252229
-3.43718592964824 0.206112630949429
-3.39698492462312 0.214567257256163
-3.35678391959799 0.223368648692781
-3.31658291457286 0.23253101366381
-3.27638190954774 0.242069137873415
-3.23618090452261 0.251998406181052
-3.19597989949749 0.262334824785201
-3.15577889447236 0.273095043583436
-3.11557788944724 0.284296378506292
-3.07537688442211 0.295956833558775
-3.03517587939699 0.308095122224597
-2.99497487437186 0.320730687789506
-2.95477386934673 0.333883722019781
-2.91457286432161 0.347575181482928
-2.87437185929648 0.361826800617097
-2.83417085427136 0.376661100436082
-2.79396984924623 0.392101391491962
-2.75376884422111 0.408171769400052
-2.71356783919598 0.424897100852214
-2.67336683417085 0.44230299759589
-2.63316582914573 0.46041577532793
-2.5929648241206 0.479262393834092
-2.55276381909548 0.498870373986862
-2.51256281407035 0.519267686386038
-2.47236180904523 0.540482605478703
-2.4321608040201 0.56254352192064
-2.39195979899498 0.585478704733658
-2.35175879396985 0.60931600347186
-2.31155778894472 0.634082479137273
-2.2713567839196 0.659803950992396
-2.23115577889447 0.686504444723947
-2.19095477386935 0.714205525650515
-2.15075376884422 0.742925498884912
-2.1105527638191 0.77267845662757
-2.07035175879397 0.803473151171556
-2.03015075376884 0.835311670864571
-1.98994974874372 0.868187895353971
-1.94974874371859 0.90208570613448
-1.90954773869347 0.936976928967682
-1.86934673366834 0.972818986441885
-1.82914572864322 1.00955224213956
-1.78894472361809 1.04709702298311
-1.74874371859296 1.08535031379676
-1.70854271356784 1.12418212845844
-1.66834170854271 1.16343157575517
-1.62814070351759 1.20290265574115
-1.58793969849246 1.24235984453691
-1.54773869346734 1.2815235525279
-1.50753768844221 1.32006557309341
-1.46733668341709 1.35760467635517
-1.42713567839196 1.393702544666
-1.38693467336683 1.42786029288047
-1.34673366834171 1.45951586547765
-1.30653266331658 1.48804265221674
-1.26633165829146 1.51274971121234
-1.22613065326633 1.53288402916903
-1.18592964824121 1.54763527806906
-1.14572864321608 1.55614353996146
-1.10552763819095 1.55751045996501
-1.06532663316583 1.55081424500453
-1.0251256281407 1.53512884499781
-0.984924623115578 1.50954752775369
-0.944723618090452 1.47321088386472
-0.904522613065327 1.42533907114182
-0.864321608040201 1.36526783115984
-0.824120603015075 1.29248748965972
-0.78391959798995 1.20668380011974
-0.743718592964824 1.10777912445493
-0.703517587939698 0.995972091736568
-0.663316582914573 0.871773566094978
-0.623115577889447 0.736036523892742
-0.582914572864321 0.589977324860759
-0.542713567839196 0.435185897434518
-0.50251256281407 0.273622574290143
-0.462311557788945 0.107599728782844
-0.422110552763819 -0.0602530196020289
-0.381909547738693 -0.227040457352775
-0.341708542713568 -0.389669755365229
-0.301507537688442 -0.544933188307849
-0.261306532663316 -0.689602933140933
-0.221105527638191 -0.820534273472085
-0.180904522613065 -0.934772681984308
-0.14070351758794 -1.0296596438987
-0.100502512562814 -1.10293179411534
-0.0603015075376883 -1.15280801928308
-0.0201005025125629 -1.17805964217058
0.0201005025125625 -1.17805964217057
0.0603015075376883 -1.15280801928307
0.100502512562814 -1.10293179411534
0.14070351758794 -1.0296596438987
0.180904522613066 -0.934772681984304
0.221105527638191 -0.820534273472083
0.261306532663316 -0.689602933140928
0.301507537688442 -0.544933188307843
0.341708542713568 -0.389669755365221
0.381909547738694 -0.227040457352766
0.42211055276382 -0.0602530196020181
0.462311557788945 0.107599728782851
0.50251256281407 0.273622574290149
0.542713567839196 0.435185897434523
0.582914572864322 0.589977324860765
0.623115577889448 0.736036523892747
0.663316582914573 0.87177356609498
0.703517587939698 0.995972091736569
0.743718592964824 1.10777912445493
0.78391959798995 1.20668380011973
0.824120603015076 1.29248748965971
0.864321608040201 1.36526783115984
0.904522613065327 1.42533907114181
0.944723618090452 1.47321088386472
0.984924623115578 1.50954752775369
1.0251256281407 1.53512884499781
1.06532663316583 1.55081424500452
1.10552763819095 1.557510459965
1.14572864321608 1.55614353996145
1.18592964824121 1.54763527806906
1.22613065326633 1.53288402916902
1.26633165829146 1.51274971121234
1.30653266331658 1.48804265221674
1.34673366834171 1.45951586547765
1.38693467336683 1.42786029288047
1.42713567839196 1.39370254466599
1.46733668341709 1.35760467635516
1.50753768844221 1.3200655730934
1.54773869346734 1.28152355252789
1.58793969849246 1.2423598445369
1.62814070351759 1.20290265574114
1.66834170854271 1.16343157575516
1.70854271356784 1.12418212845843
1.74874371859296 1.08535031379675
1.78894472361809 1.04709702298309
1.82914572864322 1.00955224213955
1.86934673366834 0.972818986441871
1.90954773869347 0.936976928967666
1.94974874371859 0.902085706134462
1.98994974874372 0.868187895353955
2.03015075376884 0.835311670864552
2.07035175879397 0.803473151171536
2.1105527638191 0.772678456627552
2.15075376884422 0.742925498884894
2.19095477386935 0.714205525650493
2.23115577889447 0.686504444723925
2.2713567839196 0.659803950992369
2.31155778894472 0.634082479137247
2.35175879396985 0.609316003471832
2.39195979899498 0.585478704733626
2.4321608040201 0.562543521920605
2.47236180904523 0.540482605478666
2.51256281407035 0.519267686386
2.55276381909548 0.498870373986826
2.5929648241206 0.479262393834053
2.63316582914573 0.460415775327892
2.67336683417085 0.442302997595848
2.71356783919598 0.424897100852169
2.75376884422111 0.408171769400005
2.79396984924623 0.392101391491915
2.83417085427136 0.376661100436037
2.87437185929648 0.36182680061705
2.91457286432161 0.347575181482875
2.95477386934673 0.333883722019726
2.99497487437186 0.320730687789446
3.03517587939699 0.308095122224533
3.07537688442211 0.295956833558717
3.11557788944724 0.284296378506227
3.15577889447236 0.273095043583375
3.19597989949749 0.262334824785132
3.23618090452261 0.25199840618098
3.27638190954774 0.242069137873339
3.31658291457286 0.232531013663728
3.35678391959799 0.223368648692701
3.39698492462312 0.214567257256066
3.43718592964824 0.206112630949335
3.47738693467337 0.197991117252135
3.51758793969849 0.190189598632764
3.55778894472362 0.18269547222825
3.59798994974874 0.175496630136083
3.63819095477387 0.168581440338917
3.678391959799 0.161938728272232
3.71859296482412 0.155557759036355
3.75879396984925 0.149428220247849
3.79899497487437 0.143540205520566
3.8391959798995 0.137884198563273
3.87939698492462 0.132451057878394
3.91959798994975 0.127232002044812
3.95979899497487 0.122218595566676
4 0.117402735269595
};
\addlegendentry{eigenfunction of degree 2}
\end{axis}

\end{tikzpicture}

==> fig/basisfunc_matern32.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xmin=-4.4, xmax=4.4,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-2, ymax=2.5,
ytick style={color=black}
]
\addplot [semithick, color0, opacity=0.5]
table {%
-4 0.0170304244514802
-3.95979899497487 0.018072832830121
-3.91959798994975 0.0191770210423967
-3.87939698492462 0.0203464785878956
-3.8391959798995 0.021584876931354
-3.79899497487437 0.0228960776625786
-3.75879396984925 0.0242841408015885
-3.71859296482412 0.025753333338898
-3.67839195979899 0.0273081379737708
-3.63819095477387 0.0289532620359605
-3.59798994974874 0.0306936465726047
-3.55778894472362 0.0325344755777133
-3.51758793969849 0.0344811853376857
-3.47738693467337 0.0365394738615
-3.43718592964824 0.038715310359576
-3.39698492462312 0.0410149447291718
-3.35678391959799 0.0434449169983939
-3.31658291457286 0.0460120666736454
-3.27638190954774 0.0487235419279618
-3.23618090452261 0.0515868085592251
-3.19597989949749 0.0546096586377396
-3.15577889447236 0.0578002187530308
-3.11557788944724 0.0611669577580115
-3.07537688442211 0.0647186938968656
-3.03517587939699 0.0684646011895811
-2.99497487437186 0.0724142149314842
-2.95477386934673 0.0765774361506291
-2.91457286432161 0.080964534848623
-2.87437185929648 0.0855861518322926
-2.83417085427136 0.0904532989237494
-2.79396984924623 0.0955773573152728
-2.75376884422111 0.100970073812932
-2.71356783919598 0.106643554688954
-2.67336683417085 0.112610256837657
-2.63316582914573 0.118882975903518
-2.5929648241206 0.12547483102248
-2.55276381909548 0.132399245789753
-2.51256281407035 0.139669925038646
-2.47236180904523 0.147300826986563
-2.4321608040201 0.155306130276285
-2.39195979899498 0.163700195413604
-2.35175879396985 0.172497520077497
-2.31155778894472 0.181712687756558
-2.2713567839196 0.191360309147187
-2.23115577889447 0.201454955735544
-2.19095477386935 0.212011084978467
-2.15075376884422 0.223042956499922
-2.1105527638191 0.234564538730505
-2.07035175879397 0.246589405440632
-2.03015075376884 0.259130621654898
-1.98994974874372 0.272200618488166
-1.94974874371859 0.285811056515605
-1.90954773869347 0.299972677381345
-1.86934673366834 0.314695143466224
-1.82914572864322 0.329986865576364
-1.78894472361809 0.345854818783045
-1.74874371859296 0.362304346742487
-1.70854271356784 0.379338955052697
-1.66834170854271 0.396960094464328
-1.62814070351759 0.415166935053406
-1.58793969849246 0.433956132784794
-1.54773869346734 0.45332159024421
-1.50753768844221 0.473254213690341
-1.46733668341709 0.493741668971992
-1.42713567839196 0.514768139262413
-1.38693467336683 0.536314087975613
-1.34673366834171 0.558356030638334
-1.30653266331658 0.580866319884931
-1.26633165829146 0.603812948108019
-1.22613065326633 0.627159372621013
-1.18592964824121 0.650864368454289
-1.14572864321608 0.674881914098338
-1.10552763819095 0.699161115608428
-1.06532663316583 0.723646174479558
-1.0251256281407 0.748276404572286
-0.984924623115578 0.7729863031054
-0.944723618090452 0.797705680318761
-0.904522613065327 0.822359851840358
-0.864321608040201 0.846869897061234
-0.824120603015075 0.871152985930455
-0.78391959798995 0.895122775535232
-0.743718592964824 0.918689876639869
-0.703517587939698 0.941762389038945
-0.663316582914573 0.964246503158716
-0.623115577889447 0.986047163846037
-0.582914572864321 1.00706879075167
-0.542713567839196 1.02721604818497
-0.50251256281407 1.046394655834
-0.462311557788945 1.06451223035541
-0.422110552763819 1.08147914658996
-0.381909547738693 1.09720940609829
-0.341708542713568 1.11162149988153
-0.301507537688442 1.12463925159137
-0.261306532663316 1.13619262727611
-0.221105527638191 1.14621849777731
-0.180904522613065 1.15466134029895
-0.14070351758794 1.16147386642135
-0.100502512562814 1.16661756491633
-0.0603015075376883 1.17006314911763
-0.0201005025125629 1.17179090028005
0.0201005025125625 1.17179090028005
0.0603015075376883 1.17006314911763
0.100502512562814 1.16661756491633
0.14070351758794 1.16147386642135
0.180904522613066 1.15466134029895
0.221105527638191 1.14621849777731
0.261306532663316 1.13619262727611
0.301507537688442 1.12463925159137
0.341708542713568 1.11162149988153
0.381909547738694 1.09720940609829
0.42211055276382 1.08147914658996
0.462311557788945 1.06451223035541
0.50251256281407 1.046394655834
0.542713567839196 1.02721604818497
0.582914572864322 1.00706879075167
0.623115577889448 0.986047163846036
0.663316582914573 0.964246503158716
0.703517587939698 0.941762389038944
0.743718592964824 0.918689876639868
0.78391959798995 0.895122775535231
0.824120603015076 0.871152985930455
0.864321608040201 0.846869897061234
0.904522613065327 0.822359851840358
0.944723618090452 0.797705680318761
0.984924623115578 0.772986303105401
1.0251256281407 0.748276404572287
1.06532663316583 0.723646174479559
1.10552763819095 0.699161115608429
1.14572864321608 0.674881914098339
1.18592964824121 0.650864368454291
1.22613065326633 0.627159372621014
1.26633165829146 0.603812948108021
1.30653266331658 0.580866319884933
1.34673366834171 0.558356030638336
1.38693467336683 0.536314087975615
1.42713567839196 0.514768139262414
1.46733668341709 0.493741668971994
1.50753768844221 0.473254213690343
1.54773869346734 0.453321590244212
1.58793969849246 0.433956132784796
1.62814070351759 0.415166935053409
1.66834170854271 0.396960094464331
1.70854271356784 0.3793389550527
1.74874371859296 0.36230434674249
1.78894472361809 0.345854818783048
1.82914572864322 0.329986865576368
1.86934673366834 0.314695143466228
1.90954773869347 0.299972677381349
1.94974874371859 0.285811056515611
1.98994974874372 0.272200618488171
2.03015075376884 0.259130621654902
2.07035175879397 0.246589405440636
2.1105527638191 0.23456453873051
2.15075376884422 0.223042956499928
2.19095477386935 0.212011084978473
2.23115577889447 0.20145495573555
2.2713567839196 0.191360309147195
2.31155778894472 0.181712687756562
2.35175879396985 0.172497520077501
2.39195979899498 0.16370019541361
2.4321608040201 0.155306130276289
2.47236180904523 0.14730082698657
2.51256281407035 0.139669925038652
2.55276381909548 0.132399245789759
2.5929648241206 0.125474831022484
2.63316582914573 0.118882975903523
2.67336683417085 0.112610256837666
2.71356783919598 0.10664355468896
2.75376884422111 0.100970073812939
2.79396984924623 0.0955773573152784
2.83417085427136 0.0904532989237549
2.87437185929648 0.0855861518322976
2.91457286432161 0.0809645348486272
2.95477386934673 0.0765774361506345
2.99497487437186 0.0724142149314904
3.03517587939699 0.0684646011895866
3.07537688442211 0.0647186938968737
3.11557788944724 0.061166957758017
3.15577889447236 0.0578002187530386
3.19597989949749 0.0546096586377473
3.23618090452261 0.0515868085592321
3.27638190954774 0.048723541927974
3.31658291457286 0.0460120666736501
3.35678391959799 0.0434449169984057
3.39698492462312 0.0410149447291868
3.43718592964824 0.0387153103595883
3.47738693467337 0.0365394738615144
3.51758793969849 0.0344811853376993
3.55778894472362 0.0325344755777341
3.59798994974874 0.0306936465726216
3.63819095477387 0.0289532620359825
3.678391959799 0.0273081379737939
3.71859296482412 0.0257533333389186
3.75879396984925 0.0242841408016072
3.79899497487437 0.0228960776626006
3.8391959798995 0.0215848769313655
3.87939698492462 0.020346478588332
3.91959798994975 0.019177021046723
3.95979899497487 0.0180728328266415
4 0.0170304244514804
};
\addlegendentry{eigenfunction of degree 0}
\addplot [semithick, color1, opacity=0.5]
table {%
-4 -0.0553974342086451
-3.95979899497487 -0.0586927508139529
-3.91959798994975 -0.062175257248674
-3.87939698492462 -0.0658548147033639
-3.8391959798995 -0.0697417331889438
-3.79899497487437 -0.0738467849814178
-3.75879396984925 -0.0781812176702989
-3.71859296482412 -0.0827567667054216
-3.67839195979899 -0.0875856672677267
-3.63819095477387 -0.0926806653198539
-3.59798994974874 -0.0980550276528685
-3.55778894472362 -0.103722550727605
-3.51758793969849 -0.109697568085031
-3.47738693467337 -0.115994956074279
-3.43718592964824 -0.122630137618275
-3.39698492462312 -0.129619083705952
-3.35678391959799 -0.136978312265656
-3.31658291457286 -0.144724884037373
-3.27638190954774 -0.15287639502069
-3.23618090452261 -0.161450965031467
-3.19597989949749 -0.170467221852503
-3.15577889447236 -0.179944280411394
-3.11557788944724 -0.189901716363453
-3.07537688442211 -0.200359533397233
-3.03517587939699 -0.211338123515936
-2.99497487437186 -0.222858219479631
-2.95477386934673 -0.234940838520072
-2.91457286432161 -0.247607216363401
-2.87437185929648 -0.260878730515395
-2.83417085427136 -0.274776811680363
-2.79396984924623 -0.289322842099051
-2.75376884422111 -0.304538039503434
-2.71356783919598 -0.32044332529934
-2.67336683417085 -0.337059175502627
-2.63316582914573 -0.354405452873331
-2.5929648241206 -0.372501218618201
-2.55276381909548 -0.391364521968191
-2.51256281407035 -0.411012165887982
-2.47236180904523 -0.431459447144946
-2.4321608040201 -0.45271986896
-2.39195979899498 -0.474804824490217
-2.35175879396985 -0.497723249459667
-2.31155778894472 -0.521481242370361
-2.2713567839196 -0.546081650898226
-2.23115577889447 -0.571523623321179
-2.19095477386935 -0.597802124148617
-2.15075376884422 -0.624907413536651
-2.1105527638191 -0.652824490593574
-2.07035175879397 -0.681532501318448
-2.03015075376884 -0.711004112684611
-1.98994974874372 -0.741204855291041
-1.94974874371859 -0.772092438067794
-1.90954773869347 -0.803616039744583
-1.86934673366834 -0.835715583178313
-1.82914572864322 -0.868321000185388
-1.78894472361809 -0.901351496231957
-1.74874371859296 -0.934714826186768
-1.70854271356784 -0.968306594315633
-1.66834170854271 -1.00200959376264
-1.62814070351759 -1.03569320287941
-1.58793969849246 -1.06921285787623
-1.54773869346734 -1.10240962331183
-1.50753768844221 -1.13510988383255
-1.46733668341709 -1.16712518222532
-1.42713567839196 -1.19825223015909
-1.38693467336683 -1.22827311884166
-1.34673366834171 -1.25695575709392
-1.30653266331658 -1.28405456391554
-1.26633165829146 -1.30931144136128
-1.22613065326633 -1.33245705134907
-1.18592964824121 -1.3532124167745
-1.14572864321608 -1.37129086292814
-1.10552763819095 -1.38640030964875
-1.06532663316583 -1.39824591787668
-1.0251256281407 -1.40653308632742
-0.984924623115578 -1.41097078496347
-0.944723618090452 -1.41127520194173
-0.904522613065327 -1.40717366995424
-0.864321608040201 -1.3984088266265
-0.824120603015075 -1.38474295221587
-0.78391959798995 -1.36596241664686
-0.743718592964824 -1.34188215736018
-0.703517587939698 -1.31235010000362
-0.663316582914573 -1.27725142613662
-0.623115577889447 -1.23651258633251
-0.582914572864321 -1.19010495379262
-0.542713567839196 -1.13804801322891
-0.50251256281407 -1.08041198264211
-0.462311557788945 -1.01731977193129
-0.422110552763819 -0.948948192104634
-0.381909547738693 -0.875528342161026
-0.341708542713568 -0.797345117267015
-0.301507537688442 -0.714735801294975
-0.261306532663316 -0.628087728594292
-0.221105527638191 -0.537835023379569
-0.180904522613065 -0.444454449563908
-0.14070351758794 -0.348460428382876
-0.100502512562814 -0.250399304840956
-0.0603015075376883 -0.150842965958227
-0.0201005025125629 -0.0503819331315966
0.0201005025125625 0.0503819331315938
0.0603015075376883 0.150842965958225
0.100502512562814 0.250399304840955
0.14070351758794 0.348460428382874
0.180904522613066 0.444454449563908
0.221105527638191 0.537835023379567
0.261306532663316 0.628087728594291
0.301507537688442 0.714735801294975
0.341708542713568 0.797345117267014
0.381909547738694 0.875528342161027
0.42211055276382 0.948948192104635
0.462311557788945 1.01731977193129
0.50251256281407 1.08041198264211
0.542713567839196 1.13804801322891
0.582914572864322 1.19010495379262
0.623115577889448 1.23651258633251
0.663316582914573 1.27725142613662
0.703517587939698 1.31235010000362
0.743718592964824 1.34188215736018
0.78391959798995 1.36596241664687
0.824120603015076 1.38474295221587
0.864321608040201 1.39840882662651
0.904522613065327 1.40717366995425
0.944723618090452 1.41127520194173
0.984924623115578 1.41097078496347
1.0251256281407 1.40653308632742
1.06532663316583 1.39824591787668
1.10552763819095 1.38640030964876
1.14572864321608 1.37129086292814
1.18592964824121 1.3532124167745
1.22613065326633 1.33245705134908
1.26633165829146 1.30931144136128
1.30653266331658 1.28405456391555
1.34673366834171 1.25695575709393
1.38693467336683 1.22827311884166
1.42713567839196 1.1982522301591
1.46733668341709 1.16712518222532
1.50753768844221 1.13510988383255
1.54773869346734 1.10240962331183
1.58793969849246 1.06921285787623
1.62814070351759 1.03569320287941
1.66834170854271 1.00200959376264
1.70854271356784 0.968306594315634
1.74874371859296 0.934714826186769
1.78894472361809 0.901351496231958
1.82914572864322 0.868321000185388
1.86934673366834 0.835715583178313
1.90954773869347 0.803616039744584
1.94974874371859 0.772092438067795
1.98994974874372 0.741204855291042
2.03015075376884 0.711004112684611
2.07035175879397 0.681532501318448
2.1105527638191 0.652824490593573
2.15075376884422 0.62490741353665
2.19095477386935 0.597802124148615
2.23115577889447 0.571523623321176
2.2713567839196 0.546081650898222
2.31155778894472 0.521481242370355
2.35175879396985 0.497723249459661
2.39195979899498 0.474804824490211
2.4321608040201 0.452719868959994
2.47236180904523 0.431459447144936
2.51256281407035 0.411012165887975
2.55276381909548 0.391364521968182
2.5929648241206 0.372501218618193
2.63316582914573 0.35440545287332
2.67336683417085 0.337059175502619
2.71356783919598 0.320443325299331
2.75376884422111 0.304538039503423
2.79396984924623 0.289322842099043
2.83417085427136 0.274776811680352
2.87437185929648 0.260878730515383
2.91457286432161 0.247607216363394
2.95477386934673 0.234940838520061
2.99497487437186 0.222858219479618
3.03517587939699 0.211338123515925
3.07537688442211 0.200359533397221
3.11557788944724 0.189901716363445
3.15577889447236 0.17994428041138
3.19597989949749 0.17046722185249
3.23618090452261 0.161450965031455
3.27638190954774 0.152876395020674
3.31658291457286 0.144724884037363
3.35678391959799 0.13697831226564
3.39698492462312 0.129619083705932
3.43718592964824 0.122630137618261
3.47738693467337 0.11599495607427
3.51758793969849 0.109697568085023
3.55778894472362 0.103722550727586
3.59798994974874 0.0980550276528459
3.63819095477387 0.0926806653198332
3.678391959799 0.0875856672677123
3.71859296482412 0.0827567667054011
3.75879396984925 0.078181217670282
3.79899497487437 0.0738467849814574
3.8391959798995 0.069741733189297
3.87939698492462 0.0658548147014539
3.91959798994975 0.0621752572459121
3.95979899497487 0.0586927508138122
4 0.0553974342086455
};
\addlegendentry{eigenfunction of degree 1}
\addplot [semithick, color2, opacity=0.5]
table {%
-4 0.124156149976882
-3.95979899497487 0.131371554421889
-3.91959798994975 0.13898196525655
-3.87939698492462 0.147006830847821
-3.8391959798995 0.155466350462571
-3.79899497487437 0.164381481355966
-3.75879396984925 0.173773943090218
-3.71859296482412 0.183666218518098
-3.67839195979899 0.194081550914126
-3.63819095477387 0.205043936761463
-3.59798994974874 0.216578113536887
-3.55778894472362 0.228709541830634
-3.51758793969849 0.24146438104716
-3.47738693467337 0.254869457860617
-3.43718592964824 0.268952226512587
-3.39698492462312 0.283740719949709
-3.35678391959799 0.299263490699138
-3.31658291457286 0.315549540273105
-3.27638190954774 0.332628235779097
-3.23618090452261 0.350529212287639
-3.19597989949749 0.36928225937882
-3.15577889447236 0.388917190146491
-3.11557788944724 0.409463690791389
-3.07537688442211 0.430951148777251
-3.03517587939699 0.45340845736093
-2.99497487437186 0.476863794139692
-2.95477386934673 0.501344371086634
-2.91457286432161 0.526876153374327
-2.87437185929648 0.55348354411766
-2.83417085427136 0.581189032007082
-2.79396984924623 0.610012798657508
-2.75376884422111 0.639972282373508
-2.71356783919598 0.671081694939066
-2.67336683417085 0.703351487989699
-2.63316582914573 0.736787765530734
-2.5929648241206 0.771391639244912
-2.55276381909548 0.807158523403325
-2.51256281407035 0.844077366479361
-2.47236180904523 0.882129816990774
-2.4321608040201 0.921289321689688
-2.39195979899498 0.961520155016199
-2.35175879396985 1.0027763797635
-2.31155778894472 1.04500074020981
-2.2713567839196 1.08812349059363
-2.23115577889447 1.13206116378584
-2.19095477386935 1.1767152873841
-2.15075376884422 1.22197105726038
-2.1105527638191 1.26769598186299
-2.07035175879397 1.31373851433548
-2.03015075376884 1.35992669377839
-1.98994974874372 1.40606682174341
-1.94974874371859 1.45194220528854
-1.90954773869347 1.49731200358738
-1.86934673366834 1.54191022109289
-1.82914572864322 1.58544489648678
-1.78894472361809 1.6275975429347
-1.74874371859296 1.66802290130422
-1.70854271356784 1.7063490737198
-1.66834170854271 1.74217810980809
-1.62814070351759 1.77508712184967
-1.58793969849246 1.80463000737325
-1.54773869346734 1.83033985803004
-1.50753768844221 1.85173213136135
-1.46733668341709 1.86830865679629
-1.42713567839196 1.87956253836791
-1.38693467336683 1.88498400372941
-1.34673366834171 1.88406723166928
-1.30653266331658 1.87631816815774
-1.26633165829146 1.86126331385028
-1.22613065326633 1.83845943397287
-1.18592964824121 1.80750410490782
-1.14572864321608 1.76804697116909
-1.10552763819095 1.71980154270413
-1.06532663316583 1.66255731683883
-1.0251256281407 1.59619196329681
-0.984924623115578 1.52068326652075
-0.944723618090452 1.43612047924674
-0.904522613065327 1.34271470741152
-0.864321608040201 1.24080792161989
-0.824120603015075 1.13088017718836
-0.78391959798995 1.01355462568959
-0.743718592964824 0.889599918115247
-0.703517587939698 0.759929634917538
-0.663316582914573 0.625598432268392
-0.623115577889447 0.487794667027746
-0.582914572864321 0.347829354290516
-0.542713567839196 0.207121419058531
-0.50251256281407 0.0671793245185069
-0.462311557788945 -0.0704207105159843
-0.422110552763819 -0.204059558298966
-0.381909547738693 -0.332102613919013
-0.341708542713568 -0.452929208824823
-0.301507537688442 -0.564963293156122
-0.261306532663316 -0.666704585173513
-0.221105527638191 -0.756759323868
-0.180904522613065 -0.833869729796268
-0.14070351758794 -0.896941282598443
-0.100502512562814 -0.945066963120434
-0.0603015075376883 -0.97754768334203
-0.0201005025125629 -0.99390823623874
0.0201005025125625 -0.993908236238741
0.0603015075376883 -0.977547683342029
0.100502512562814 -0.945066963120433
0.14070351758794 -0.896941282598442
0.180904522613066 -0.833869729796267
0.221105527638191 -0.756759323868001
0.261306532663316 -0.666704585173509
0.301507537688442 -0.56496329315612
0.341708542713568 -0.452929208824821
0.381909547738694 -0.33210261391901
0.42211055276382 -0.204059558298963
0.462311557788945 -0.0704207105159831
0.50251256281407 0.0671793245185069
0.542713567839196 0.20712141905853
0.582914572864322 0.347829354290516
0.623115577889448 0.487794667027746
0.663316582914573 0.625598432268388
0.703517587939698 0.759929634917534
0.743718592964824 0.889599918115243
0.78391959798995 1.01355462568959
0.824120603015076 1.13088017718836
0.864321608040201 1.24080792161988
0.904522613065327 1.34271470741151
0.944723618090452 1.43612047924674
0.984924623115578 1.52068326652075
1.0251256281407 1.59619196329681
1.06532663316583 1.66255731683883
1.10552763819095 1.71980154270413
1.14572864321608 1.76804697116909
1.18592964824121 1.80750410490781
1.22613065326633 1.83845943397286
1.26633165829146 1.86126331385028
1.30653266331658 1.87631816815774
1.34673366834171 1.88406723166927
1.38693467336683 1.8849840037294
1.42713567839196 1.87956253836791
1.46733668341709 1.86830865679628
1.50753768844221 1.85173213136135
1.54773869346734 1.83033985803004
1.58793969849246 1.80463000737324
1.62814070351759 1.77508712184966
1.66834170854271 1.74217810980808
1.70854271356784 1.70634907371979
1.74874371859296 1.66802290130421
1.78894472361809 1.6275975429347
1.82914572864322 1.58544489648677
1.86934673366834 1.54191022109288
1.90954773869347 1.49731200358737
1.94974874371859 1.45194220528853
1.98994974874372 1.4060668217434
2.03015075376884 1.35992669377838
2.07035175879397 1.31373851433547
2.1105527638191 1.26769598186298
2.15075376884422 1.22197105726037
2.19095477386935 1.17671528738409
2.23115577889447 1.13206116378583
2.2713567839196 1.08812349059362
2.31155778894472 1.0450007402098
2.35175879396985 1.00277637976349
2.39195979899498 0.961520155016192
2.4321608040201 0.921289321689682
2.47236180904523 0.882129816990763
2.51256281407035 0.844077366479357
2.55276381909548 0.807158523403322
2.5929648241206 0.771391639244907
2.63316582914573 0.736787765530731
2.67336683417085 0.703351487989695
2.71356783919598 0.671081694939059
2.75376884422111 0.639972282373499
2.79396984924623 0.610012798657507
2.83417085427136 0.581189032007078
2.87437185929648 0.553483544117648
2.91457286432161 0.526876153374326
2.95477386934673 0.501344371086629
2.99497487437186 0.476863794139682
3.03517587939699 0.453408457360926
3.07537688442211 0.430951148777241
3.11557788944724 0.409463690791388
3.15577889447236 0.388917190146481
3.19597989949749 0.369282259378811
3.23618090452261 0.350529212287636
3.27638190954774 0.33262823577909
3.31658291457286 0.315549540273112
3.35678391959799 0.29926349069912
3.39698492462312 0.283740719949692
3.43718592964824 0.268952226512564
3.47738693467337 0.254869457860601
3.51758793969849 0.241464381047151
3.55778894472362 0.228709541830608
3.59798994974874 0.21657811353686
3.63819095477387 0.20504393676141
3.678391959799 0.194081550914107
3.71859296482412 0.183666218518075
3.75879396984925 0.173773943090334
3.79899497487437 0.164381481354302
3.8391959798995 0.155466350463335
3.87939698492462 0.147006830849447
3.91959798994975 0.138981965251753
3.95979899497487 0.131371554424763
4 0.124156149976881
};
\addlegendentry{eigenfunction of degree 2}
\end{axis}

\end{tikzpicture}

==> fig/basisfunc_matern52.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xmin=-4.4, xmax=4.4,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-2, ymax=2.5,
ytick style={color=black}
]
\addplot [semithick, color0, opacity=0.5]
table {%
-4 0.0117756800860363
-3.95979899497487 0.0126252192131106
-3.91959798994975 0.0135333498395645
-3.87939698492462 0.0145038563797413
-3.8391959798995 0.0155407429593232
-3.79899497487437 0.0166482437397346
-3.75879396984925 0.0178308334599985
-3.71859296482412 0.0190932381751811
-3.67839195979899 0.020440446169768
-3.63819095477387 0.0218777190019396
-3.59798994974874 0.0234106026372807
-3.55778894472362 0.0250449386219928
-3.51758793969849 0.0267868752387845
-3.47738693467337 0.0286428785805794
-3.43718592964824 0.0306197434687586
-3.39698492462312 0.0327246041333218
-3.35678391959799 0.0349649445625597
-3.31658291457286 0.0373486084187982
-3.27638190954774 0.0398838084057321
-3.23618090452261 0.0425791349601802
-3.19597989949749 0.0454435641283087
-3.15577889447236 0.0484864644723862
-3.11557788944724 0.0517176028396703
-3.07537688442211 0.055147148809636
-3.03517587939699 0.058785677619639
-2.99497487437186 0.0626441713527351
-2.95477386934673 0.066734018154059
-2.91457286432161 0.0710670092245367
-2.87437185929648 0.0756553333230833
-2.83417085427136 0.0805115684903036
-2.79396984924623 0.0856486706890146
-2.75376884422111 0.0910799590393673
-2.71356783919598 0.0968190973096236
-2.67336683417085 0.102880071307798
-2.63316582914573 0.109277161805014
-2.5929648241206 0.116024912608885
-2.55276381909548 0.123138093395079
-2.51256281407035 0.130631656898061
-2.47236180904523 0.138520690058284
-2.4321608040201 0.14682035872393
-2.39195979899498 0.155545845510923
-2.35175879396985 0.164712280436672
-2.31155778894472 0.174334663961329
-2.2713567839196 0.184427782096624
-2.23115577889447 0.195006113276917
-2.19095477386935 0.206083726731791
-2.15075376884422 0.217674172154468
-2.1105527638191 0.229790360527055
-2.07035175879397 0.24244443604286
-2.03015075376884 0.255647639158567
-1.98994974874372 0.269410160915633
-1.94974874371859 0.283740988791477
-1.90954773869347 0.298647744477096
-1.86934673366834 0.314136514128803
-1.82914572864322 0.330211671807583
-1.78894472361809 0.34687569699939
-1.74874371859296 0.364128987302642
-1.70854271356784 0.381969667573541
-1.66834170854271 0.40039339703369
-1.62814070351759 0.419393176065042
-1.58793969849246 0.438959154641384
-1.54773869346734 0.459078444569314
-1.50753768844221 0.479734937930592
-1.46733668341709 0.500909134326681
-1.42713567839196 0.522577979719585
-1.38693467336683 0.54471471983446
-1.34673366834171 0.567288771232398
-1.30653266331658 0.590265613269299
-1.26633165829146 0.613606704221832
-1.22613065326633 0.637269424877182
-1.18592964824121 0.661207052842808
-1.14572864321608 0.68536877072961
-1.10552763819095 0.709699711191251
-1.06532663316583 0.734141041559452
-1.0251256281407 0.758630090496685
-0.984924623115578 0.783100518692318
-0.944723618090452 0.807482535156057
-0.904522613065327 0.831703160115811
-0.864321608040201 0.855686534910236
-0.824120603015075 0.879354278586083
-0.78391959798995 0.902625890176103
-0.743718592964824 0.925419194856312
-0.703517587939698 0.947650831375451
-0.663316582914573 0.96923677733046
-0.623115577889447 0.990092908047137
-0.582914572864321 1.01013558403377
-0.542713567839196 1.02928226122724
-0.50251256281407 1.04745211756612
-0.462311557788945 1.06456668882308
-0.422110552763819 1.08055050612919
-0.381909547738693 1.09533172724205
-0.341708542713568 1.10884275336418
-0.301507537688442 1.12102082321905
-0.261306532663316 1.1318085761502
-0.221105527638191 1.14115457622748
-0.180904522613065 1.14901378972623
-0.14070351758794 1.15534800888576
-0.100502512562814 1.16012621554609
-0.0603015075376883 1.16332487909323
-0.0201005025125629 1.16492818409893
0.0201005025125625 1.16492818409893
0.0603015075376883 1.16332487909323
0.100502512562814 1.16012621554609
0.14070351758794 1.15534800888576
0.180904522613066 1.14901378972623
0.221105527638191 1.14115457622748
0.261306532663316 1.1318085761502
0.301507537688442 1.12102082321905
0.341708542713568 1.10884275336418
0.381909547738694 1.09533172724205
0.42211055276382 1.08055050612919
0.462311557788945 1.06456668882308
0.50251256281407 1.04745211756612
0.542713567839196 1.02928226122724
0.582914572864322 1.01013558403377
0.623115577889448 0.990092908047138
0.663316582914573 0.969236777330461
0.703517587939698 0.947650831375451
0.743718592964824 0.925419194856313
0.78391959798995 0.902625890176103
0.824120603015076 0.879354278586083
0.864321608040201 0.855686534910237
0.904522613065327 0.831703160115811
0.944723618090452 0.807482535156058
0.984924623115578 0.783100518692319
1.0251256281407 0.758630090496686
1.06532663316583 0.734141041559453
1.10552763819095 0.709699711191252
1.14572864321608 0.685368770729611
1.18592964824121 0.661207052842809
1.22613065326633 0.637269424877182
1.26633165829146 0.613606704221833
1.30653266331658 0.590265613269301
1.34673366834171 0.5672887712324
1.38693467336683 0.54471471983446
1.42713567839196 0.522577979719585
1.46733668341709 0.500909134326682
1.50753768844221 0.479734937930593
1.54773869346734 0.459078444569315
1.58793969849246 0.438959154641384
1.62814070351759 0.419393176065042
1.66834170854271 0.400393397033691
1.70854271356784 0.381969667573542
1.74874371859296 0.364128987302643
1.78894472361809 0.346875696999392
1.82914572864322 0.330211671807585
1.86934673366834 0.314136514128805
1.90954773869347 0.298647744477098
1.94974874371859 0.28374098879148
1.98994974874372 0.269410160915636
2.03015075376884 0.25564763915857
2.07035175879397 0.242444436042864
2.1105527638191 0.229790360527059
2.15075376884422 0.217674172154472
2.19095477386935 0.206083726731794
2.23115577889447 0.19500611327692
2.2713567839196 0.184427782096629
2.31155778894472 0.174334663961334
2.35175879396985 0.164712280436675
2.39195979899498 0.15554584551093
2.4321608040201 0.146820358723936
2.47236180904523 0.13852069005829
2.51256281407035 0.130631656898067
2.55276381909548 0.123138093395085
2.5929648241206 0.11602491260889
2.63316582914573 0.109277161805021
2.67336683417085 0.102880071307804
2.71356783919598 0.0968190973096269
2.75376884422111 0.0910799590393696
2.79396984924623 0.0856486706890172
2.83417085427136 0.0805115684903067
2.87437185929648 0.0756553333230855
2.91457286432161 0.0710670092245397
2.95477386934673 0.0667340181540615
2.99497487437186 0.0626441713527377
3.03517587939699 0.0587856776196395
3.07537688442211 0.0551471488096419
3.11557788944724 0.0517176028396767
3.15577889447236 0.0484864644723862
3.19597989949749 0.0454435641283124
3.23618090452261 0.0425791349601865
3.27638190954774 0.039883808405735
3.31658291457286 0.0373486084188008
3.35678391959799 0.0349649445625634
3.39698492462312 0.0327246041333283
3.43718592964824 0.0306197434687575
3.47738693467337 0.0286428785805817
3.51758793969849 0.0267868752387869
3.55778894472362 0.0250449386219958
3.59798994974874 0.0234106026372821
3.63819095477387 0.0218777190019399
3.678391959799 0.0204404461697659
3.71859296482412 0.0190932381751823
3.75879396984925 0.0178308334599942
3.79899497487437 0.0166482437397244
3.8391959798995 0.0155407429592494
3.87939698492462 0.0145038563808606
3.91959798994975 0.0135333498418439
3.95979899497487 0.0126252192131859
4 0.0117756800860357
};
\addlegendentry{eigenfunction of degree 0}
\addplot [semithick, color1, opacity=0.5]
table {%
-4 -0.046824527238037
-3.95979899497487 -0.050069444487118
-3.91959798994975 -0.0535254308806137
-3.87939698492462 -0.0572048858632685
-3.8391959798995 -0.0611208059074683
-3.79899497487437 -0.0652867995389038
-3.75879396984925 -0.0697171010421872
-3.71859296482412 -0.0744265826312974
-3.67839195979899 -0.079430764756409
-3.63819095477387 -0.0847458242351023
-3.59798994974874 -0.0903885998487052
-3.55778894472362 -0.0963765950118725
-3.51758793969849 -0.102727977087072
-3.47738693467337 -0.109461572877127
-3.43718592964824 -0.11659685978844
-3.39698492462312 -0.124153952115096
-3.35678391959799 -0.132153581849923
-3.31658291457286 -0.140617073383111
-3.27638190954774 -0.149566311402118
-3.23618090452261 -0.159023701258911
-3.19597989949749 -0.169012121022708
-3.15577889447236 -0.179554864388211
-3.11557788944724 -0.190675573562414
-3.07537688442211 -0.202398161207393
-3.03517587939699 -0.214746720473602
-2.99497487437186 -0.227745422118574
-2.95477386934673 -0.241418397671896
-2.91457286432161 -0.255789607578795
-2.87437185929648 -0.270882693235051
-2.83417085427136 -0.2867208118159
-2.79396984924623 -0.303326452803918
-2.75376884422111 -0.320721235137784
-2.71356783919598 -0.338925683938173
-2.67336683417085 -0.357958985821706
-2.63316582914573 -0.377838721892004
-2.5929648241206 -0.398580577602357
-2.55276381909548 -0.420198028820593
-2.51256281407035 -0.442702003597598
-2.47236180904523 -0.466100519350795
-2.4321608040201 -0.490398295426445
-2.39195979899498 -0.515596341304576
-2.35175879396985 -0.541691521061287
-2.31155778894472 -0.568676095108878
-2.2713567839196 -0.596537240698464
-2.23115577889447 -0.625256553194316
-2.19095477386935 -0.654809530716806
-2.15075376884422 -0.685165045401606
-2.1105527638191 -0.716284805236185
-2.07035175879397 -0.748122811208447
-2.03015075376884 -0.780624815331673
-1.98994974874372 -0.813727785988475
-1.94974874371859 -0.847359387954244
-1.90954773869347 -0.881437485405429
-1.86934673366834 -0.91586967717379
-1.82914572864322 -0.950552874455275
-1.78894472361809 -0.985372932098223
-1.74874371859296 -1.0202043454533
-1.70854271356784 -1.0549100255363
-1.66834170854271 -1.08934116590054
-1.62814070351759 -1.12333721510095
-1.58793969849246 -1.15672596891684
-1.54773869346734 -1.18932379654383
-1.50753768844221 -1.22093601472471
-1.46733668341709 -1.25135742322269
-1.42713567839196 -1.28037301410897
-1.38693467336683 -1.3077588660041
-1.34673366834171 -1.33328323264958
-1.30653266331658 -1.35670783296952
-1.26633165829146 -1.37778934710151
-1.22613065326633 -1.39628111972928
-1.18592964824121 -1.41193506845326
-1.14572864321608 -1.42450379091751
-1.10552763819095 -1.43374286002149
-1.06532663316583 -1.43941329184825
-1.0251256281407 -1.44128416602238
-0.984924623115578 -1.43913537317509
-0.944723618090452 -1.43276045916118
-0.904522613065327 -1.42196953078101
-0.864321608040201 -1.40659218315896
-0.824120603015075 -1.38648040477656
-0.78391959798995 -1.36151141261715
-0.743718592964824 -1.33159036710973
-0.703517587939698 -1.29665291471698
-0.663316582914573 -1.25666750523633
-0.623115577889447 -1.21163743129173
-0.582914572864321 -1.16160253918057
-0.542713567839196 -1.10664056326229
-0.50251256281407 -1.04686804045342
-0.462311557788945 -0.98244076710566
-0.422110552763819 -0.913553767519915
-0.381909547738693 -0.840440751476962
-0.341708542713568 -0.763373047283972
-0.301507537688442 -0.682658006743519
-0.261306532663316 -0.59863688890833
-0.221105527638191 -0.511682240220457
-0.180904522613065 -0.422194799355475
-0.14070351758794 -0.330599965496187
-0.100502512562814 -0.237343878540651
-0.0603015075376883 -0.142889168610708
-0.0201005025125629 -0.047710439896012
0.0201005025125625 0.0477104398960126
0.0603015075376883 0.14288916861071
0.100502512562814 0.237343878540653
0.14070351758794 0.330599965496188
0.180904522613066 0.422194799355477
0.221105527638191 0.511682240220457
0.261306532663316 0.59863688890833
0.301507537688442 0.68265800674352
0.341708542713568 0.763373047283972
0.381909547738694 0.840440751476963
0.42211055276382 0.913553767519915
0.462311557788945 0.982440767105659
0.50251256281407 1.04686804045342
0.542713567839196 1.10664056326229
0.582914572864322 1.16160253918057
0.623115577889448 1.21163743129173
0.663316582914573 1.25666750523633
0.703517587939698 1.29665291471698
0.743718592964824 1.33159036710973
0.78391959798995 1.36151141261715
0.824120603015076 1.38648040477656
0.864321608040201 1.40659218315896
0.904522613065327 1.42196953078101
0.944723618090452 1.43276045916118
0.984924623115578 1.43913537317509
1.0251256281407 1.44128416602238
1.06532663316583 1.43941329184824
1.10552763819095 1.43374286002149
1.14572864321608 1.42450379091751
1.18592964824121 1.41193506845326
1.22613065326633 1.39628111972928
1.26633165829146 1.37778934710151
1.30653266331658 1.35670783296952
1.34673366834171 1.33328323264958
1.38693467336683 1.3077588660041
1.42713567839196 1.28037301410896
1.46733668341709 1.25135742322269
1.50753768844221 1.22093601472471
1.54773869346734 1.18932379654382
1.58793969849246 1.15672596891684
1.62814070351759 1.12333721510095
1.66834170854271 1.08934116590054
1.70854271356784 1.05491002553629
1.74874371859296 1.0202043454533
1.78894472361809 0.985372932098218
1.82914572864322 0.95055287445527
1.86934673366834 0.915869677173786
1.90954773869347 0.881437485405424
1.94974874371859 0.847359387954239
1.98994974874372 0.81372778598847
2.03015075376884 0.780624815331668
2.07035175879397 0.748122811208441
2.1105527638191 0.71628480523618
2.15075376884422 0.6851650454016
2.19095477386935 0.654809530716801
2.23115577889447 0.625256553194309
2.2713567839196 0.596537240698457
2.31155778894472 0.568676095108871
2.35175879396985 0.54169152106128
2.39195979899498 0.51559634130457
2.4321608040201 0.490398295426435
2.47236180904523 0.466100519350785
2.51256281407035 0.442702003597588
2.55276381909548 0.420198028820581
2.5929648241206 0.398580577602347
2.63316582914573 0.377838721891991
2.67336683417085 0.357958985821694
2.71356783919598 0.338925683938162
2.75376884422111 0.320721235137771
2.79396984924623 0.303326452803908
2.83417085427136 0.286720811815888
2.87437185929648 0.270882693235038
2.91457286432161 0.255789607578784
2.95477386934673 0.241418397671886
2.99497487437186 0.227745422118564
3.03517587939699 0.214746720473593
3.07537688442211 0.202398161207391
3.11557788944724 0.190675573562406
3.15577889447236 0.179554864388207
3.19597989949749 0.169012121022706
3.23618090452261 0.15902370125891
3.27638190954774 0.149566311402116
3.31658291457286 0.140617073383113
3.35678391959799 0.132153581849924
3.39698492462312 0.124153952115102
3.43718592964824 0.116596859788453
3.47738693467337 0.109461572877145
3.51758793969849 0.102727977087096
3.55778894472362 0.0963765950118979
3.59798994974874 0.0903885998487282
3.63819095477387 0.0847458242351281
3.678391959799 0.079430764756445
3.71859296482412 0.074426582631338
3.75879396984925 0.0697171010422206
3.79899497487437 0.0652867995389564
3.8391959798995 0.0611208059075811
3.87939698492462 0.0572048858613635
3.91959798994975 0.0535254308791101
3.95979899497487 0.0500694444852682
4 0.0468245272380359
};
\addlegendentry{eigenfunction of degree 1}
\addplot [semithick, color2, opacity=0.5]
table {%
-4 0.128643072611594
-3.95979899497487 0.13722662235947
-3.91959798994975 0.146336568401594
-3.87939698492462 0.156000679016677
-3.8391959798995 0.166247729561211
-3.79899497487437 0.177107487686734
-3.75879396984925 0.188610690751974
-3.71859296482412 0.200789014460412
-3.67839195979899 0.213675031691253
-3.63819095477387 0.227302160381361
-3.59798994974874 0.241704599246213
-3.55778894472362 0.256917250036743
-3.51758793969849 0.272975624941585
-3.47738693467337 0.289915737654972
-3.43718592964824 0.307773976542305
-3.39698492462312 0.326586958248824
-3.35678391959799 0.346391360013324
-3.31658291457286 0.367223728871397
-3.27638190954774 0.389120265861932
-3.23618090452261 0.412116583289956
-3.19597989949749 0.436247433051894
-3.15577889447236 0.461546403998502
-3.11557788944724 0.488045586300223
-3.07537688442211 0.515775200794956
-3.03517587939699 0.544763191343855
-2.99497487437186 0.575034778301803
-2.95477386934673 0.606611971334015
-2.91457286432161 0.639513039984832
-2.87437185929648 0.673751940636969
-2.83417085427136 0.709337698798868
-2.79396984924623 0.746273746033272
-2.75376884422111 0.784557211301628
-2.71356783919598 0.824178167056968
-2.67336683417085 0.865118831083818
-2.63316582914573 0.90735272586774
-2.5929648241206 0.950843798190827
-2.55276381909548 0.99554550270307
-2.51256281407035 1.04139985442216
-2.47236180904523 1.08833645647509
-2.4321608040201 1.13627151091785
-2.39195979899498 1.18510682216024
-2.35175879396985 1.23472880437838
-2.31155778894472 1.28500750631382
-2.2713567839196 1.33579566902424
-2.23115577889447 1.38692783444734
-2.19095477386935 1.4382195250426
-2.15075376884422 1.48946651724668
-2.1105527638191 1.54044423397424
-2.07035175879397 1.59090728385673
-2.03015075376884 1.64058917726712
-1.98994974874372 1.68920225134556
-1.94974874371859 1.73643783812029
-1.90954773869347 1.7819667112994
-1.86934673366834 1.82543984826771
-1.82914572864322 1.86648954412291
-1.78894472361809 1.90473091408281
-1.74874371859296 1.93976381913848
-1.70854271356784 1.97117524726685
-1.66834170854271 1.99854217870118
-1.62814070351759 2.02143495855331
-1.58793969849246 2.03942119336906
-1.54773869346734 2.05207017988622
-1.50753768844221 2.05895786430055
-1.46733668341709 2.05967231872072
-1.42713567839196 2.05381970825902
-1.38693467336683 2.04103070747762
-1.34673366834171 2.02096730888229
-1.30653266331658 1.99332994910136
-1.26633165829146 1.95786486066971
-1.22613065326633 1.91437153940483
-1.18592964824121 1.86271019975262
-1.14572864321608 1.80280907380744
-1.10552763819095 1.73467139465892
-1.06532663316583 1.6583818920156
-1.0251256281407 1.574112618463
-0.984924623115578 1.48212791898447
-0.944723618090452 1.38278835522838
-0.904522613065327 1.27655340009358
-0.864321608040201 1.16398272806347
-0.824120603015075 1.04573594273541
-0.78391959798995 0.92257060536641
-0.743718592964824 0.795338456964869
-0.703517587939698 0.6649797612305
-0.663316582914573 0.5325157359403
-0.623115577889447 0.399039085382321
-0.582914572864321 0.265702695064982
-0.542713567839196 0.133706600841416
-0.50251256281407 0.00428339623232249
-0.462311557788945 -0.121317707613895
-0.422110552763819 -0.241847907045595
-0.381909547738693 -0.356076610675304
-0.341708542713568 -0.46280968167237
-0.301507537688442 -0.560907746953168
-0.261306532663316 -0.649304183757071
-0.221105527638191 -0.727022386000694
-0.180904522613065 -0.79319191628991
-0.14070351758794 -0.847063164910905
-0.100502512562814 -0.888020164430396
-0.0603015075376883 -0.915591247149278
-0.0201005025125629 -0.929457281545157
0.0201005025125625 -0.929457281545157
0.0603015075376883 -0.915591247149277
0.100502512562814 -0.888020164430395
0.14070351758794 -0.847063164910904
0.180904522613066 -0.793191916289908
0.221105527638191 -0.727022386000692
0.261306532663316 -0.649304183757069
0.301507537688442 -0.560907746953166
0.341708542713568 -0.462809681672368
0.381909547738694 -0.356076610675301
0.42211055276382 -0.241847907045592
0.462311557788945 -0.121317707613893
0.50251256281407 0.00428339623232463
0.542713567839196 0.133706600841417
0.582914572864322 0.265702695064985
0.623115577889448 0.399039085382324
0.663316582914573 0.532515735940301
0.703517587939698 0.664979761230501
0.743718592964824 0.795338456964871
0.78391959798995 0.922570605366412
0.824120603015076 1.04573594273542
0.864321608040201 1.16398272806348
0.904522613065327 1.27655340009359
0.944723618090452 1.38278835522838
0.984924623115578 1.48212791898447
1.0251256281407 1.574112618463
1.06532663316583 1.6583818920156
1.10552763819095 1.73467139465892
1.14572864321608 1.80280907380744
1.18592964824121 1.86271019975262
1.22613065326633 1.91437153940483
1.26633165829146 1.9578648606697
1.30653266331658 1.99332994910136
1.34673366834171 2.02096730888228
1.38693467336683 2.04103070747762
1.42713567839196 2.05381970825902
1.46733668341709 2.05967231872072
1.50753768844221 2.05895786430054
1.54773869346734 2.05207017988621
1.58793969849246 2.03942119336906
1.62814070351759 2.02143495855331
1.66834170854271 1.99854217870117
1.70854271356784 1.97117524726685
1.74874371859296 1.93976381913848
1.78894472361809 1.90473091408281
1.82914572864322 1.86648954412291
1.86934673366834 1.82543984826771
1.90954773869347 1.7819667112994
1.94974874371859 1.73643783812028
1.98994974874372 1.68920225134556
2.03015075376884 1.64058917726712
2.07035175879397 1.59090728385673
2.1105527638191 1.54044423397424
2.15075376884422 1.48946651724667
2.19095477386935 1.4382195250426
2.23115577889447 1.38692783444733
2.2713567839196 1.33579566902423
2.31155778894472 1.28500750631382
2.35175879396985 1.23472880437837
2.39195979899498 1.18510682216023
2.4321608040201 1.13627151091784
2.47236180904523 1.08833645647508
2.51256281407035 1.04139985442215
2.55276381909548 0.995545502703052
2.5929648241206 0.950843798190818
2.63316582914573 0.90735272586772
2.67336683417085 0.865118831083797
2.71356783919598 0.824178167056947
2.75376884422111 0.784557211301608
2.79396984924623 0.746273746033251
2.83417085427136 0.709337698798843
2.87437185929648 0.673751940636948
2.91457286432161 0.639513039984813
2.95477386934673 0.606611971333995
2.99497487437186 0.575034778301788
3.03517587939699 0.544763191343838
3.07537688442211 0.515775200794923
3.11557788944724 0.488045586300193
3.15577889447236 0.461546403998491
3.19597989949749 0.436247433051872
3.23618090452261 0.412116583289925
3.27638190954774 0.389120265861905
3.31658291457286 0.367223728871363
3.35678391959799 0.346391360013286
3.39698492462312 0.3265869582488
3.43718592964824 0.307773976542282
3.47738693467337 0.289915737654937
3.51758793969849 0.27297562494156
3.55778894472362 0.256917250036723
3.59798994974874 0.241704599246189
3.63819095477387 0.227302160381332
3.678391959799 0.213675031691223
3.71859296482412 0.200789014460374
3.75879396984925 0.188610690751833
3.79899497487437 0.17710748768636
3.8391959798995 0.166247729560119
3.87939698492462 0.156000679016417
3.91959798994975 0.146336568402236
3.95979899497487 0.137226622358202
4 0.1286430726116
};
\addlegendentry{eigenfunction of degree 2}
\end{axis}

\end{tikzpicture}

==> fig/basisfunc_rbf.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xmin=-4.4, xmax=4.4,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-2, ymax=2.5,
ytick style={color=black}
]
\addplot [semithick, color0, opacity=0.5]
table {%
-4 1.48476274024175e-07
-3.95979899497487 2.04469123238676e-07
-3.91959798994975 2.80669098929695e-07
-3.87939698492462 3.84022443924769e-07
-3.8391959798995 5.23745905875865e-07
-3.79899497487437 7.11988953815818e-07
-3.75879396984925 9.64773039788948e-07
-3.71859296482412 1.30308726574532e-06
-3.67839195979899 1.7543571821779e-06
-3.63819095477387 2.35428363158008e-06
-3.59798994974874 3.14916781426176e-06
-3.55778894472362 4.19883762903045e-06
-3.51758793969849 5.58031369475849e-06
-3.47738693467337 7.39238200718504e-06
-3.43718592964824 9.76127266867612e-06
-3.39698492462312 1.28476809511945e-05
-3.35678391959799 1.68554090848219e-05
-3.31658291457286 2.20419547740198e-05
-3.27638190954774 2.8731425366866e-05
-3.23618090452261 3.73302150805523e-05
-3.19597989949749 4.83459465665003e-05
-3.15577889447236 6.24102466052915e-05
-3.11557788944724 8.03059982253616e-05
-3.07537688442211 0.000102999786954033
-3.03517587939699 0.000131680335157683
-2.99497487437186 0.000167803793814166
-2.95477386934673 0.000213146832369534
-2.91457286432161 0.000269868531379094
-2.87437185929648 0.000340582135076261
-2.83417085427136 0.000428437757096419
-2.79396984924623 0.000537217146565108
-2.75376884422111 0.000671441607336424
-2.71356783919598 0.000836494113312653
-2.67336683417085 0.00103875656993248
-2.63316582914573 0.00128576302806419
-2.5929648241206 0.00158636945369851
-2.55276381909548 0.00195094038680748
-2.51256281407035 0.00239155247791189
-2.47236180904523 0.00292221446486282
-2.4321608040201 0.00355910263919605
-2.39195979899498 0.00432081024789388
-2.35175879396985 0.00522860858133123
-2.31155778894472 0.00630671671325266
-2.2713567839196 0.00758257598933145
-2.23115577889447 0.00908712441690564
-2.19095477386935 0.0108550651040294
-2.15075376884422 0.0129251218506071
-2.1105527638191 0.015340273932773
-2.07035175879397 0.0181479610747207
-2.03015075376884 0.0214002486053487
-1.98994974874372 0.0251539418920827
-1.94974874371859 0.0294706383765974
-1.90954773869347 0.0344167049565584
-1.86934673366834 0.0400631681160071
-1.82914572864322 0.0464855041576335
-1.78894472361809 0.0537633171849255
-1.74874371859296 0.0619798931703106
-1.70854271356784 0.0712216195701576
-1.66834170854271 0.0815772615447276
-1.62814070351759 0.0931370879354978
-1.58793969849246 0.105991842755346
-1.54773869346734 0.12023156105459
-1.50753768844221 0.135944231615529
-1.46733668341709 0.153214312957724
-1.42713567839196 0.172121113542765
-1.38693467336683 0.192737051765624
-1.34673366834171 0.215125816203895
-1.30653266331658 0.239340451539855
-1.26633165829146 0.265421400428794
-1.22613065326633 0.293394536201375
-1.18592964824121 0.32326922548772
-1.14572864321608 0.35503646346094
-1.10552763819095 0.38866712724259
-1.06532663316583 0.424110394923546
-1.0251256281407 0.461292378476488
-0.984924623115578 0.500115018436903
-0.944723618090452 0.540455286502821
-0.904522613065327 0.582164739078551
-0.864321608040201 0.625069460234078
-0.824120603015075 0.668970426584633
-0.78391959798995 0.713644319277572
-0.743718592964824 0.758844799719926
-0.703517587939698 0.804304256053523
-0.663316582914573 0.849736016896931
-0.623115577889447 0.894837017779516
-0.582914572864321 0.939290894284775
-0.542713567839196 0.982771464518642
-0.50251256281407 1.02494655246356
-0.462311557788945 1.06548209341823
-0.422110552763819 1.10404645339942
-0.381909547738693 1.14031488642135
-0.341708542713568 1.17397404726697
-0.301507537688442 1.20472647297726
-0.261306532663316 1.23229494401204
-0.221105527638191 1.25642663601798
-0.180904522613065 1.27689697544687
-0.14070351758794 1.29351311689798
-0.100502512562814 1.30611696693175
-0.0603015075376883 1.31458768806637
-0.0201005025125629 1.31884362749879
0.0201005025125625 1.31884362749879
0.0603015075376883 1.31458768806637
0.100502512562814 1.30611696693175
0.14070351758794 1.29351311689798
0.180904522613066 1.27689697544687
0.221105527638191 1.25642663601798
0.261306532663316 1.23229494401204
0.301507537688442 1.20472647297726
0.341708542713568 1.17397404726697
0.381909547738694 1.14031488642135
0.42211055276382 1.10404645339942
0.462311557788945 1.06548209341823
0.50251256281407 1.02494655246356
0.542713567839196 0.982771464518642
0.582914572864322 0.939290894284773
0.623115577889448 0.894837017779515
0.663316582914573 0.849736016896931
0.703517587939698 0.804304256053523
0.743718592964824 0.758844799719925
0.78391959798995 0.713644319277572
0.824120603015076 0.668970426584632
0.864321608040201 0.625069460234078
0.904522613065327 0.582164739078551
0.944723618090452 0.540455286502821
0.984924623115578 0.500115018436902
1.0251256281407 0.461292378476488
1.06532663316583 0.424110394923546
1.10552763819095 0.388667127242589
1.14572864321608 0.355036463460939
1.18592964824121 0.323269225487719
1.22613065326633 0.293394536201374
1.26633165829146 0.265421400428793
1.30653266331658 0.239340451539854
1.34673366834171 0.215125816203894
1.38693467336683 0.192737051765622
1.42713567839196 0.172121113542764
1.46733668341709 0.153214312957722
1.50753768844221 0.135944231615528
1.54773869346734 0.120231561054589
1.58793969849246 0.105991842755344
1.62814070351759 0.0931370879354964
1.66834170854271 0.0815772615447265
1.70854271356784 0.0712216195701564
1.74874371859296 0.0619798931703096
1.78894472361809 0.0537633171849247
1.82914572864322 0.0464855041576329
1.86934673366834 0.0400631681160073
1.90954773869347 0.0344167049565574
1.94974874371859 0.0294706383765976
1.98994974874372 0.0251539418920834
2.03015075376884 0.0214002486053498
2.07035175879397 0.0181479610747224
2.1105527638191 0.0153402739327748
2.15075376884422 0.0129251218506093
2.19095477386935 0.0108550651040329
2.23115577889447 0.00908712441690768
2.2713567839196 0.00758257598933565
2.31155778894472 0.00630671671325677
2.35175879396985 0.00522860858133447
2.39195979899498 0.00432081024789706
2.4321608040201 0.00355910263920066
2.47236180904523 0.00292221446486664
2.51256281407035 0.00239155247791467
2.55276381909548 0.00195094038681235
2.5929648241206 0.00158636945370309
2.63316582914573 0.00128576302806575
2.67336683417085 0.00103875656993637
2.71356783919598 0.000836494113316772
2.75376884422111 0.000671441607338573
2.79396984924623 0.000537217146567221
2.83417085427136 0.00042843775709821
2.87437185929648 0.000340582135077469
2.91457286432161 0.000269868531379762
2.95477386934673 0.000213146832369419
2.99497487437186 0.000167803793812929
3.03517587939699 0.000131680335155551
3.07537688442211 0.000102999786949967
3.11557788944724 8.03059982198412e-05
3.15577889447236 6.24102465979221e-05
3.19597989949749 4.83459465580988e-05
3.23618090452261 3.73302150668743e-05
3.27638190954774 2.87314253507034e-05
3.31658291457286 2.20419547553184e-05
3.35678391959799 1.68554090625858e-05
3.39698492462312 1.28476809284285e-05
3.43718592964824 9.7612726420122e-06
3.47738693467337 7.39238197370879e-06
3.51758793969849 5.58031366197492e-06
3.55778894472362 4.19883759823386e-06
3.59798994974874 3.14916777960943e-06
3.63819095477387 2.35428359580117e-06
3.678391959799 1.75435714107902e-06
3.71859296482412 1.30308725356086e-06
3.75879396984925 9.64773219186673e-07
3.79899497487437 7.11988923934634e-07
3.8391959798995 5.23742106692066e-07
3.87939698492462 3.84023674736127e-07
3.91959798994975 2.80669203668641e-07
3.95979899497487 2.04469144912373e-07
4 1.48476271809109e-07
};
\addlegendentry{eigenfunction of degree 0}
\addplot [semithick, color1, opacity=0.5]
table {%
-4 -1.45476443285965e-06
-3.95979899497487 -1.98324620802436e-06
-3.91959798994975 -2.69470864638225e-06
-3.87939698492462 -3.64919745467632e-06
-3.8391959798995 -4.92530636806854e-06
-3.79899497487437 -6.62548501386245e-06
-3.75879396984925 -8.88278992810035e-06
-3.71859296482412 -1.18693728022386e-05
-3.67839195979899 -1.58070796313962e-05
-3.63819095477387 -2.09806960977555e-05
-3.59798994974874 -2.77543698669807e-05
-3.55778894472362 -3.6591893627444e-05
-3.51758793969849 -4.80816319970646e-05
-3.47738693467337 -6.29670059112712e-05
-3.43718592964824 -8.21835872713427e-05
-3.39698492462312 -0.00010690400786511
-3.35678391959799 -0.000138592046660745
-3.31658291457286 -0.000179067426055925
-3.27638190954774 -0.000230583016440439
-3.23618090452261 -0.000295916313670937
-3.19597989949749 -0.000378477208710587
-3.15577889447236 -0.000482434203953944
-3.11557788944724 -0.000612861335365432
-3.07537688442211 -0.000775908120854063
-3.03517587939699 -0.00097899485778342
-2.99497487437186 -0.00123103551941296
-2.95477386934673 -0.00154269033168265
-2.91457286432161 -0.00192664982774141
-2.87437185929648 -0.00239795175562509
-2.83417085427136 -0.00297433163200664
-2.79396984924623 -0.00367660696950593
-2.75376884422111 -0.00452909423552587
-2.71356783919598 -0.00556005640830378
-2.67336683417085 -0.00680217756622753
-2.63316582914573 -0.00829305927045893
-2.5929648241206 -0.0100757315770654
-2.55276381909548 -0.0121991693510964
-2.51256281407035 -0.0147188021707971
-2.47236180904523 -0.0176970035381277
-2.4321608040201 -0.0212035423999212
-2.39195979899498 -0.0253159771968908
-2.35175879396985 -0.0301199698776586
-2.31155778894472 -0.0357094946426588
-2.2713567839196 -0.0421869137367171
-2.23115577889447 -0.0496628905249733
-2.19095477386935 -0.058256108515038
-2.15075376884422 -0.0680927640906502
-2.1105527638191 -0.0793058006679497
-2.07035175879397 -0.0920338529449412
-2.03015075376884 -0.106419872052927
-1.98994974874372 -0.122609405886772
-1.94974874371859 -0.140748513817578
-1.90954773869347 -0.160981301473182
-1.86934673366834 -0.183447069363032
-1.82914572864322 -0.208277078826586
-1.78894472361809 -0.235590950038996
-1.74874371859296 -0.265492719485709
-1.70854271356784 -0.298066598213626
-1.66834170854271 -0.333372486995907
-1.62814070351759 -0.371441319944247
-1.58793969849246 -0.412270323621798
-1.54773869346734 -0.455818293834695
-1.50753768844221 -0.502001006431323
-1.46733668341709 -0.55068689098972
-1.42713567839196 -0.601693106570833
-1.38693467336683 -0.654782166099244
-1.34673366834171 -0.709659259765889
-1.30653266331658 -0.765970427541667
-1.26633165829146 -0.823301725940202
-1.22613065326633 -0.881179524177842
-1.18592964824121 -0.939072049595744
-1.14572864321608 -0.996392281547947
-1.10552763819095 -1.05250226702663
-1.06532663316583 -1.10671890040535
-1.0251256281407 -1.15832117436408
-0.984924623115578 -1.20655887006588
-0.944723618090452 -1.25066261294302
-0.904522613065327 -1.28985517717051
-0.864321608040201 -1.32336387837039
-0.824120603015075 -1.35043385173705
-0.78391959798995 -1.37034197311698
-0.743718592964824 -1.38241114515171
-0.703517587939698 -1.38602464090047
-0.663316582914573 -1.38064017479922
-0.623115577889447 -1.36580335662155
-0.582914572864321 -1.34116017929981
-0.542713567839196 -1.30646819677663
-0.50251256281407 -1.26160606389973
-0.462311557788945 -1.20658113679966
-0.422110552763819 -1.14153486887072
-0.381909547738693 -1.06674578369466
-0.341708542713568 -0.982629860909745
-0.301507537688442 -0.889738232688587
-0.261306532663316 -0.788752155391636
-0.221105527638191 -0.680475291102346
-0.180904522613065 -0.56582340493531
-0.14070351758794 -0.445811653949343
-0.100502512562814 -0.321539709886875
-0.0603015075376883 -0.194175018567294
-0.0201005025125629 -0.0649345515154428
0.0201005025125625 0.0649345515154404
0.0603015075376883 0.194175018567294
0.100502512562814 0.321539709886875
0.14070351758794 0.445811653949342
0.180904522613066 0.565823404935311
0.221105527638191 0.680475291102345
0.261306532663316 0.788752155391636
0.301507537688442 0.889738232688587
0.341708542713568 0.982629860909746
0.381909547738694 1.06674578369466
0.42211055276382 1.14153486887072
0.462311557788945 1.20658113679966
0.50251256281407 1.26160606389973
0.542713567839196 1.30646819677663
0.582914572864322 1.34116017929981
0.623115577889448 1.36580335662155
0.663316582914573 1.38064017479923
0.703517587939698 1.38602464090048
0.743718592964824 1.38241114515171
0.78391959798995 1.37034197311699
0.824120603015076 1.35043385173705
0.864321608040201 1.32336387837039
0.904522613065327 1.28985517717052
0.944723618090452 1.25066261294303
0.984924623115578 1.20655887006589
1.0251256281407 1.15832117436408
1.06532663316583 1.10671890040536
1.10552763819095 1.05250226702664
1.14572864321608 0.996392281547952
1.18592964824121 0.939072049595747
1.22613065326633 0.881179524177844
1.26633165829146 0.823301725940205
1.30653266331658 0.765970427541669
1.34673366834171 0.709659259765891
1.38693467336683 0.654782166099244
1.42713567839196 0.601693106570833
1.46733668341709 0.55068689098972
1.50753768844221 0.502001006431322
1.54773869346734 0.455818293834694
1.58793969849246 0.412270323621796
1.62814070351759 0.371441319944245
1.66834170854271 0.333372486995906
1.70854271356784 0.298066598213624
1.74874371859296 0.265492719485707
1.78894472361809 0.235590950038994
1.82914572864322 0.208277078826584
1.86934673366834 0.183447069363032
1.90954773869347 0.160981301473181
1.94974874371859 0.140748513817577
1.98994974874372 0.122609405886772
2.03015075376884 0.106419872052927
2.07035175879397 0.0920338529449416
2.1105527638191 0.0793058006679509
2.15075376884422 0.0680927640906515
2.19095477386935 0.0582561085150398
2.23115577889447 0.0496628905249761
2.2713567839196 0.0421869137367196
2.31155778894472 0.0357094946426624
2.35175879396985 0.0301199698776618
2.39195979899498 0.0253159771968943
2.4321608040201 0.0212035423999249
2.47236180904523 0.017697003538131
2.51256281407035 0.0147188021708013
2.55276381909548 0.0121991693511008
2.5929648241206 0.0100757315770687
2.63316582914573 0.00829305927046155
2.67336683417085 0.00680217756622986
2.71356783919598 0.00556005640830582
2.75376884422111 0.00452909423552652
2.79396984924623 0.0036766069695054
2.83417085427136 0.00297433163200557
2.87437185929648 0.00239795175562354
2.91457286432161 0.00192664982773863
2.95477386934673 0.00154269033167865
2.99497487437186 0.00123103551940783
3.03517587939699 0.000978994857777075
3.07537688442211 0.000775908120846303
3.11557788944724 0.000612861335356667
3.15577889447236 0.000482434203941403
3.19597989949749 0.000378477208697883
3.23618090452261 0.000295916313655909
3.27638190954774 0.000230583016422261
3.31658291457286 0.00017906742603255
3.35678391959799 0.000138592046633779
3.39698492462312 0.000106904007831652
3.43718592964824 8.21835872313208e-05
3.47738693467337 6.29670058702291e-05
3.51758793969849 4.80816319528828e-05
3.55778894472362 3.65918935769978e-05
3.59798994974874 2.77543698165709e-05
3.63819095477387 2.09806960421868e-05
3.678391959799 1.5807079566757e-05
3.71859296482412 1.18693726685403e-05
3.75879396984925 8.88278983537043e-06
3.79899497487437 6.62548359113241e-06
3.8391959798995 4.92530805873057e-06
3.87939698492462 3.6492015380771e-06
3.91959798994975 2.6947092613343e-06
3.95979899497487 1.98324582199635e-06
4 1.45476442208479e-06
};
\addlegendentry{eigenfunction of degree 1}
\addplot [semithick, color2, opacity=0.5]
table {%
-4 9.97391494834341e-06
-3.95979899497487 1.34576555838201e-05
-3.91959798994975 1.80957644848525e-05
-3.87939698492462 2.42485785209903e-05
-3.8391959798995 3.23813900803285e-05
-3.79899497487437 4.30925754917163e-05
-3.75879396984925 5.71485132574097e-05
-3.71859296482412 7.55267387641583e-05
-3.67839195979899 9.94689431459824e-05
-3.63819095477387 0.000130545788828477
-3.59798994974874 0.000170735698182803
-3.55778894472362 0.000222520145972895
-3.51758793969849 0.000288998246090947
-3.47738693467337 0.000374023756042593
-3.43718592964824 0.000482367917160756
-3.39698492462312 0.000619911825314514
-3.35678391959799 0.000793872257534845
-3.31658291457286 0.00101306504318206
-3.27638190954774 0.00128821013526367
-3.23618090452261 0.00163228247633211
-3.19597989949749 0.00206091252550665
-3.15577889447236 0.0025928398793089
-3.11557788944724 0.00325042273189722
-3.07537688442211 0.00406020493526526
-3.03517587939699 0.00505354108651161
-2.99497487437186 0.00626727834249098
-2.95477386934673 0.00774449149712448
-2.91457286432161 0.00953526521796812
-2.87437185929648 0.0116975141994552
-2.83417085427136 0.0142978283391943
-2.79396984924623 0.0174123258879619
-2.75376884422111 0.0211274928945902
-2.71356783919598 0.0255409822232333
-2.67336683417085 0.0307623400552768
-2.63316582914573 0.0369136222311408
-2.5929648241206 0.0441298572093279
-2.55276381909548 0.052559307034517
-2.51256281407035 0.0623634727699901
-2.47236180904523 0.0737167866610747
-2.4321608040201 0.0868059301917122
-2.39195979899498 0.101828715543244
-2.35175879396985 0.118992468151951
-2.31155778894472 0.138511850485753
-2.2713567839196 0.16060607220938
-2.23115577889447 0.185495439940286
-2.19095477386935 0.213397211123529
-2.15075376884422 0.244520731405559
-2.1105527638191 0.279061853395296
-2.07035175879397 0.317196656868345
-2.03015075376884 0.35907451614526
-1.98994974874372 0.404810589228921
-1.94974874371859 0.454477834795598
-1.90954773869347 0.508098696567476
-1.86934673366834 0.565636629007314
-1.82914572864322 0.626987672516932
-1.78894472361809 0.691972319047801
-1.74874371859296 0.760327938738177
-1.70854271356784 0.831702063248786
-1.66834170854271 0.905646840181496
-1.62814070351759 0.981614983632982
-1.58793969849246 1.05895754693169
-1.54773869346734 1.13692383346285
-1.50753768844221 1.2146637389812
-1.46733668341709 1.29123278306064
-1.42713567839196 1.36560003787615
-1.38693467336683 1.43665909940105
-1.34673366834171 1.50324216994907
-1.30653266331658 1.56413723302718
-1.26633165829146 1.61810820356552
-1.22613065326633 1.66391783126357
-1.18592964824121 1.70035302514575
-1.14572864321608 1.72625215709616
-1.10552763819095 1.74053379521374
-1.06532663316583 1.74222621866304
-1.0251256281407 1.73049697879932
-0.984924623115578 1.70468170117191
-0.944723618090452 1.66431127376415
-0.904522613065327 1.60913654225356
-0.864321608040201 1.53914963625282
-0.824120603015075 1.45460108363719
-0.78391959798995 1.35601193436557
-0.743718592964824 1.24418021068272
-0.703517587939698 1.1201811260128
-0.663316582914573 0.985360667688208
-0.623115577889447 0.841322315089766
-0.582914572864321 0.689906859796286
-0.542713567839196 0.533165501882847
-0.50251256281407 0.373326609641117
-0.462311557788945 0.212756741184467
-0.422110552763819 0.0539167277931385
-0.381909547738693 -0.100686197393861
-0.341708542713568 -0.248549083122099
-0.301507537688442 -0.387225487325258
-0.261306532663316 -0.514377890220629
-0.221105527638191 -0.627828888817255
-0.180904522613065 -0.725609767116858
-0.14070351758794 -0.806005081502743
-0.100502512562814 -0.867591992061353
-0.0603015075376883 -0.909273205517034
-0.0201005025125629 -0.930302569969434
0.0201005025125625 -0.930302569969435
0.0603015075376883 -0.909273205517034
0.100502512562814 -0.867591992061354
0.14070351758794 -0.806005081502745
0.180904522613066 -0.725609767116859
0.221105527638191 -0.627828888817258
0.261306532663316 -0.514377890220633
0.301507537688442 -0.387225487325261
0.341708542713568 -0.248549083122103
0.381909547738694 -0.100686197393862
0.42211055276382 0.0539167277931363
0.462311557788945 0.212756741184463
0.50251256281407 0.373326609641113
0.542713567839196 0.533165501882843
0.582914572864322 0.689906859796285
0.623115577889448 0.841322315089765
0.663316582914573 0.985360667688206
0.703517587939698 1.1201811260128
0.743718592964824 1.24418021068271
0.78391959798995 1.35601193436557
0.824120603015076 1.45460108363719
0.864321608040201 1.53914963625282
0.904522613065327 1.60913654225356
0.944723618090452 1.66431127376415
0.984924623115578 1.70468170117191
1.0251256281407 1.73049697879932
1.06532663316583 1.74222621866305
1.10552763819095 1.74053379521374
1.14572864321608 1.72625215709617
1.18592964824121 1.70035302514575
1.22613065326633 1.66391783126358
1.26633165829146 1.61810820356552
1.30653266331658 1.56413723302719
1.34673366834171 1.50324216994907
1.38693467336683 1.43665909940105
1.42713567839196 1.36560003787615
1.46733668341709 1.29123278306065
1.50753768844221 1.2146637389812
1.54773869346734 1.13692383346286
1.58793969849246 1.0589575469317
1.62814070351759 0.981614983632989
1.66834170854271 0.905646840181503
1.70854271356784 0.831702063248791
1.74874371859296 0.760327938738182
1.78894472361809 0.691972319047804
1.82914572864322 0.626987672516934
1.86934673366834 0.565636629007317
1.90954773869347 0.508098696567477
1.94974874371859 0.454477834795599
1.98994974874372 0.404810589228922
2.03015075376884 0.359074516145259
2.07035175879397 0.317196656868342
2.1105527638191 0.279061853395294
2.15075376884422 0.244520731405557
2.19095477386935 0.213397211123526
2.23115577889447 0.185495439940283
2.2713567839196 0.160606072209376
2.31155778894472 0.13851185048575
2.35175879396985 0.118992468151948
2.39195979899498 0.101828715543241
2.4321608040201 0.0868059301917087
2.47236180904523 0.0737167866610744
2.51256281407035 0.0623634727699891
2.55276381909548 0.0525593070345177
2.5929648241206 0.0441298572093291
2.63316582914573 0.0369136222311424
2.67336683417085 0.0307623400552818
2.71356783919598 0.0255409822232383
2.75376884422111 0.0211274928945955
2.79396984924623 0.0174123258879703
2.83417085427136 0.0142978283392034
2.87437185929648 0.0116975141994651
2.91457286432161 0.00953526521797808
2.95477386934673 0.00774449149713475
2.99497487437186 0.00626727834250153
3.03517587939699 0.00505354108652144
3.07537688442211 0.00406020493527296
3.11557788944724 0.00325042273190472
3.15577889447236 0.00259283987931127
3.19597989949749 0.0020609125255097
3.23618090452261 0.00163228247632806
3.27638190954774 0.0012882101352636
3.31658291457286 0.00101306504317285
3.35678391959799 0.000793872257522214
3.39698492462312 0.000619911825286414
3.43718592964824 0.0004823679171286
3.47738693467337 0.000374023756012091
3.51758793969849 0.000288998246057636
3.55778894472362 0.00022252014593166
3.59798994974874 0.000170735698153189
3.63819095477387 0.000130545788793257
3.678391959799 9.94689430930262e-05
3.71859296482412 7.55267380526996e-05
3.75879396984925 5.7148513819205e-05
3.79899497487437 4.30925764138966e-05
3.8391959798995 3.23813931685819e-05
3.87939698492462 2.42485803932534e-05
3.91959798994975 1.80957640789302e-05
3.95979899497487 1.34576547851666e-05
4 9.97391495082363e-06
};
\addlegendentry{eigenfunction of degree 2}
\end{axis}

\end{tikzpicture}

==> fig/cifar/cifar10_erf.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend image code/.code={%
                    \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
                },
legend style={at={(0.97,0.97)}, anchor=north east, draw=white!80.0!black,nodes={scale=0.7, transform shape}, fill=white, fill opacity=0.8, text opacity =1},
ticks=none,
axis x line*=bottom,
x grid style={white!69.01960784313725!black},
xlabel={predicted output std},
xmin=0, xmax=2,
ymin=0, ymax=0.2,
axis y line=none
]
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:7.04353642078104e-09,0) rectangle (axis cs:0.040816333430403,0.0166);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.040816333430403,0) rectangle (axis cs:0.0816326598172696,0.0158);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.0816326598172696,0) rectangle (axis cs:0.122448986204136,0.0224);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.122448986204136,0) rectangle (axis cs:0.163265312591003,0.0306);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.163265312591003,0) rectangle (axis cs:0.204081638977869,0.0346);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.204081638977869,0) rectangle (axis cs:0.244897965364736,0.0378);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.244897965364736,0) rectangle (axis cs:0.285714291751603,0.0402);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.285714291751603,0) rectangle (axis cs:0.326530618138469,0.043);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.326530618138469,0) rectangle (axis cs:0.367346944525336,0.045);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.367346944525336,0) rectangle (axis cs:0.408163270912202,0.0444);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.408163270912202,0) rectangle (axis cs:0.448979597299069,0.0404);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.448979597299069,0) rectangle (axis cs:0.489795923685936,0.0454);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.489795923685936,0) rectangle (axis cs:0.530612250072802,0.0418);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.530612250072802,0) rectangle (axis cs:0.571428576459669,0.0396);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.571428576459669,0) rectangle (axis cs:0.612244902846535,0.0412);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.612244902846535,0) rectangle (axis cs:0.653061229233402,0.0378000000000001);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.653061229233402,0) rectangle (axis cs:0.693877555620269,0.0386);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.693877555620269,0) rectangle (axis cs:0.734693882007135,0.0367999999999999);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.734693882007135,0) rectangle (axis cs:0.775510208394002,0.0316);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.775510208394002,0) rectangle (axis cs:0.816326534780868,0.0312);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.816326534780868,0) rectangle (axis cs:0.857142861167735,0.0256);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.857142861167735,0) rectangle (axis cs:0.897959187554602,0.0244);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.897959187554602,0) rectangle (axis cs:0.938775513941468,0.0208);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.938775513941468,0) rectangle (axis cs:0.979591840328335,0.0175999999999999);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.979591840328335,0) rectangle (axis cs:1.0204081667152,0.0198);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:1.0204081667152,0) rectangle (axis cs:1.06122449310207,0.0194);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:1.06122449310207,0) rectangle (axis cs:1.10204081948893,0.0135999999999999);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:1.10204081948893,0) rectangle (axis cs:1.1428571458758,0.0148);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:1.1428571458758,0) rectangle (axis cs:1.18367347226267,0.014);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:1.18367347226267,0) rectangle (axis cs:1.22448979864953,0.0135999999999999);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:1.22448979864953,0) rectangle (axis cs:1.2653061250364,0.0104);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:1.2653061250364,0) rectangle (axis cs:1.30612245142327,0.00960000000000005);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:1.30612245142327,0) rectangle (axis cs:1.34693877781013,0.00939999999999996);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:1.34693877781013,0) rectangle (axis cs:1.387755104197,0.00800000000000001);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:1.387755104197,0) rectangle (axis cs:1.42857143058387,0.00419999999999998);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:1.42857143058387,0) rectangle (axis cs:1.46938775697073,0.00880000000000003);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:1.46938775697073,0) rectangle (axis cs:1.5102040833576,0.005);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:1.5102040833576,0) rectangle (axis cs:1.55102040974447,0.00600000000000001);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:1.55102040974447,0) rectangle (axis cs:1.59183673613133,0.004);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:1.59183673613133,0) rectangle (axis cs:1.6326530625182,0.003);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:1.6326530625182,0) rectangle (axis cs:1.67346938890507,0.003);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:1.67346938890507,0) rectangle (axis cs:1.71428571529193,0.00239999999999996);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:1.71428571529193,0) rectangle (axis cs:1.7551020416788,0.00139999999999996);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:1.7551020416788,0) rectangle (axis cs:1.79591836806567,0.003);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:1.79591836806567,0) rectangle (axis cs:1.83673469445253,0.00239999999999996);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:1.83673469445253,0) rectangle (axis cs:1.8775510208394,0.00260000000000005);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:1.8775510208394,0) rectangle (axis cs:1.91836734722627,0.00280000000000002);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:1.91836734722627,0) rectangle (axis cs:1.95918367361313,0.00139999999999996);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:1.95918367361313,0) rectangle (axis cs:2,0.000600000000000045);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:7.04353642078104e-09,0) rectangle (axis cs:0.040816333430403,0.8288);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.040816333430403,0) rectangle (axis cs:0.0816326598172696,0.0422);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.0816326598172696,0) rectangle (axis cs:0.122448986204136,0.0242);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.122448986204136,0) rectangle (axis cs:0.163265312591003,0.0214);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.163265312591003,0) rectangle (axis cs:0.204081638977869,0.0158);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.204081638977869,0) rectangle (axis cs:0.244897965364736,0.0135999999999999);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.244897965364736,0) rectangle (axis cs:0.285714291751603,0.012);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.285714291751603,0) rectangle (axis cs:0.326530618138469,0.00619999999999998);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.326530618138469,0) rectangle (axis cs:0.367346944525336,0.00480000000000003);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.367346944525336,0) rectangle (axis cs:0.408163270912202,0.00460000000000005);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.408163270912202,0) rectangle (axis cs:0.448979597299069,0.00439999999999996);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.448979597299069,0) rectangle (axis cs:0.489795923685936,0.004);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.489795923685936,0) rectangle (axis cs:0.530612250072802,0.00319999999999998);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.530612250072802,0) rectangle (axis cs:0.571428576459669,0.00280000000000002);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.571428576459669,0) rectangle (axis cs:0.612244902846535,0.00280000000000002);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.612244902846535,0) rectangle (axis cs:0.653061229233402,0.00319999999999998);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.653061229233402,0) rectangle (axis cs:0.693877555620269,0.000399999999999956);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.693877555620269,0) rectangle (axis cs:0.734693882007135,0.00119999999999998);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.734693882007135,0) rectangle (axis cs:0.775510208394002,0.000399999999999956);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.775510208394002,0) rectangle (axis cs:0.816326534780868,0.001);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.816326534780868,0) rectangle (axis cs:0.857142861167735,0.000800000000000023);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.857142861167735,0) rectangle (axis cs:0.897959187554602,0.000399999999999956);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.897959187554602,0) rectangle (axis cs:0.938775513941468,0.000199999999999978);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.938775513941468,0) rectangle (axis cs:0.979591840328335,0.000199999999999978);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.979591840328335,0) rectangle (axis cs:1.0204081667152,0.000600000000000045);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:1.0204081667152,0) rectangle (axis cs:1.06122449310207,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:1.06122449310207,0) rectangle (axis cs:1.10204081948893,0.000199999999999978);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:1.10204081948893,0) rectangle (axis cs:1.1428571458758,0.000199999999999978);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:1.1428571458758,0) rectangle (axis cs:1.18367347226267,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:1.18367347226267,0) rectangle (axis cs:1.22448979864953,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:1.22448979864953,0) rectangle (axis cs:1.2653061250364,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:1.2653061250364,0) rectangle (axis cs:1.30612245142327,0.000199999999999978);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:1.30612245142327,0) rectangle (axis cs:1.34693877781013,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:1.34693877781013,0) rectangle (axis cs:1.387755104197,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:1.387755104197,0) rectangle (axis cs:1.42857143058387,0.000199999999999978);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:1.42857143058387,0) rectangle (axis cs:1.46938775697073,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:1.46938775697073,0) rectangle (axis cs:1.5102040833576,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:1.5102040833576,0) rectangle (axis cs:1.55102040974447,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:1.55102040974447,0) rectangle (axis cs:1.59183673613133,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:1.59183673613133,0) rectangle (axis cs:1.6326530625182,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:1.6326530625182,0) rectangle (axis cs:1.67346938890507,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:1.67346938890507,0) rectangle (axis cs:1.71428571529193,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:1.71428571529193,0) rectangle (axis cs:1.7551020416788,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:1.7551020416788,0) rectangle (axis cs:1.79591836806567,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:1.79591836806567,0) rectangle (axis cs:1.83673469445253,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:1.83673469445253,0) rectangle (axis cs:1.8775510208394,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:1.8775510208394,0) rectangle (axis cs:1.91836734722627,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:1.91836734722627,0) rectangle (axis cs:1.95918367361313,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:1.95918367361313,0) rectangle (axis cs:2,0);
\addlegendimage{fill=green!50.0!black,draw opacity=0,fill opacity=0.2}
\addlegendentry{known class}
\addlegendimage{fill=red,draw opacity=0,fill opacity=0.2}
\addlegendentry{unknown class}
\addplot [semithick, red, forget plot]
table {%
0.0204081702369697 0.0166
0.0612244966238363 0.0158
0.102040823010703 0.0224
0.14285714939757 0.0306
0.183673475784436 0.03312
0.224489802171303 0.03724
0.265306128558169 0.04012
0.306122454945036 0.04208
0.346938781331903 0.0426
0.387755107718769 0.04364
0.428571434105636 0.0434
0.469387760492502 0.04232
0.510204086879369 0.04168
0.551020413266236 0.04116
0.591836739653102 0.0398
0.632653066039969 0.0388
0.673469392426835 0.0372
0.714285718813702 0.0352
0.755102045200569 0.03276
0.795918371587435 0.02992
0.836734697974302 0.02672
0.877551024361168 0.02392
0.918367350748035 0.02164
0.959183677134902 0.0204
1.00000000352177 0.01824
1.04081632990863 0.01704
1.0816326562955 0.01632
1.12244898268237 0.01508
1.16326530906923 0.01328
1.2040816354561 0.01248
1.24489796184297 0.0114
1.28571428822983 0.0102
1.3265306146167 0.00832
1.36734694100357 0.008
1.40816326739043 0.00708
1.4489795937773 0.0064
1.48979592016417 0.0056
1.53061224655103 0.00536
1.5714285729379 0.0042
1.61224489932477 0.00368
1.65306122571163 0.00276
1.6938775520985 0.00256
1.73469387848537 0.00244
1.77551020487223 0.00236
1.8163265312591 0.00244
1.85714285764597 0.0026
1.89795918403283 0.0028
1.9387755104197 0.0014
1.97959183680657 0.0006
};
\addplot [semithick, green!50.0!black, forget plot]
table {%
0.0204081702369697 0.8288
0.0612244966238363 0.0422
0.102040823010703 0.0242
0.14285714939757 0.0214
0.183673475784436 0.0174
0.224489802171303 0.0138
0.265306128558169 0.01048
0.306122454945036 0.00824
0.346938781331903 0.0064
0.387755107718769 0.0048
0.428571434105636 0.0042
0.469387760492502 0.0038
0.510204086879369 0.00344
0.551020413266236 0.0032
0.591836739653102 0.00248
0.632653066039969 0.00208
0.673469392426835 0.0016
0.714285718813702 0.00124
0.755102045200569 0.00076
0.795918371587435 0.00076
0.836734697974302 0.00056
0.877551024361168 0.00052
0.918367350748035 0.00044
0.959183677134902 0.00028
1.00000000352177 0.00024
1.04081632990863 0.00024
1.0816326562955 0.0002
1.12244898268237 8e-05
1.16326530906923 8e-05
1.2040816354561 8e-05
1.24489796184297 4e-05
1.28571428822983 4e-05
1.3265306146167 8e-05
1.36734694100357 8e-05
1.40816326739043 4e-05
1.4489795937773 4e-05
1.48979592016417 4e-05
1.53061224655103 0
1.5714285729379 0
1.61224489932477 0
1.65306122571163 0
1.6938775520985 0
1.73469387848537 0
1.77551020487223 0
1.8163265312591 0
1.85714285764597 0
1.89795918403283 0
1.9387755104197 0
1.97959183680657 0
};
\addplot [semithick, color0, forget plot]
table {%
0.655070543289185 0.0379212348887359
};
\addplot [semithick, red, forget plot]
table {%
0.655070543289185 0
0.655070543289185 0.0379212348887359
};
\addplot [semithick, color1, forget plot]
table {%
0.655070543289185 0
0.655070543289185 0
};
\addplot [semithick, color2, forget plot]
table {%
0.0407903790473938 0.4360001850848
};
\addplot [semithick, green!50.0!black, forget plot]
table {%
0.0407903790473938 0
0.0407903790473938 0.4360001850848
};
\addplot [semithick, color1, forget plot]
table {%
0.0407903790473938 0
0.0407903790473938 0
};
\end{axis}

\end{tikzpicture}

==> fig/cifar/cifar10_matern12.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
ticks=none,
axis x line*=bottom,
x grid style={white!69.01960784313725!black},
xlabel={predicted output std},
xmin=0, xmax=0.6,
ymin=0, ymax=0.2,
axis y line=none
]
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:6.5315754909534e-05,0) rectangle (axis cs:0.0123088807395032,0.0736);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.0123088807395032,0) rectangle (axis cs:0.0245524457240969,0.1896);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.0245524457240969,0) rectangle (axis cs:0.0367960107086906,0.1944);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.0367960107086906,0) rectangle (axis cs:0.0490395756932843,0.1442);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.0490395756932843,0) rectangle (axis cs:0.0612831406778779,0.1074);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.061283140677878,0) rectangle (axis cs:0.0735267056624716,0.0712);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.0735267056624716,0) rectangle (axis cs:0.0857702706470653,0.0538);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.0857702706470653,0) rectangle (axis cs:0.098013835631659,0.039);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.098013835631659,0) rectangle (axis cs:0.110257400616253,0.0274);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.110257400616253,0) rectangle (axis cs:0.122500965600846,0.0214);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.122500965600846,0) rectangle (axis cs:0.13474453058544,0.0164);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.13474453058544,0) rectangle (axis cs:0.146988095570034,0.011);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.146988095570034,0) rectangle (axis cs:0.159231660554627,0.00800000000000001);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.159231660554627,0) rectangle (axis cs:0.171475225539221,0.00880000000000003);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.171475225539221,0) rectangle (axis cs:0.183718790523815,0.00439999999999996);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.183718790523815,0) rectangle (axis cs:0.195962355508408,0.004);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.195962355508408,0) rectangle (axis cs:0.208205920493002,0.00319999999999998);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.208205920493002,0) rectangle (axis cs:0.220449485477596,0.00380000000000003);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.220449485477596,0) rectangle (axis cs:0.23269305046219,0.00180000000000002);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.23269305046219,0) rectangle (axis cs:0.244936615446783,0.00239999999999996);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.244936615446783,0) rectangle (axis cs:0.257180180431377,0.00119999999999998);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.257180180431377,0) rectangle (axis cs:0.269423745415971,0.00139999999999996);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.269423745415971,0) rectangle (axis cs:0.281667310400564,0.00180000000000002);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.281667310400564,0) rectangle (axis cs:0.293910875385158,0.000600000000000045);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.293910875385158,0) rectangle (axis cs:0.306154440369752,0.00160000000000005);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.306154440369752,0) rectangle (axis cs:0.318398005354345,0.000600000000000045);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.318398005354345,0) rectangle (axis cs:0.330641570338939,0.000800000000000023);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.330641570338939,0) rectangle (axis cs:0.342885135323533,0.000199999999999978);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.342885135323533,0) rectangle (axis cs:0.355128700308126,0.001);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.355128700308126,0) rectangle (axis cs:0.36737226529272,0.000199999999999978);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.36737226529272,0) rectangle (axis cs:0.379615830277314,0.000399999999999956);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.379615830277314,0) rectangle (axis cs:0.391859395261907,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.391859395261907,0) rectangle (axis cs:0.404102960246501,0.000199999999999978);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.404102960246501,0) rectangle (axis cs:0.416346525231095,0.000199999999999978);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.416346525231095,0) rectangle (axis cs:0.428590090215688,0.000199999999999978);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.428590090215688,0) rectangle (axis cs:0.440833655200282,0.000199999999999978);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.440833655200282,0) rectangle (axis cs:0.453077220184876,0.000199999999999978);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.453077220184876,0) rectangle (axis cs:0.465320785169469,0.000199999999999978);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.46532078516947,0) rectangle (axis cs:0.477564350154063,0.000399999999999956);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.477564350154063,0) rectangle (axis cs:0.489807915138657,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.489807915138657,0) rectangle (axis cs:0.502051480123251,0.000199999999999978);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.502051480123251,0) rectangle (axis cs:0.514295045107844,0.000199999999999978);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.514295045107844,0) rectangle (axis cs:0.526538610092438,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.526538610092438,0) rectangle (axis cs:0.538782175077032,0.000199999999999978);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.538782175077032,0) rectangle (axis cs:0.551025740061625,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.551025740061625,0) rectangle (axis cs:0.563269305046219,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.563269305046219,0) rectangle (axis cs:0.575512870030813,0.000199999999999978);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.575512870030813,0) rectangle (axis cs:0.587756435015406,0.000199999999999978);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.587756435015406,0) rectangle (axis cs:0.6,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:6.5315754909534e-05,0) rectangle (axis cs:0.0123088807395032,0.4028);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.0123088807395032,0) rectangle (axis cs:0.0245524457240969,0.0854);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.0245524457240969,0) rectangle (axis cs:0.0367960107086906,0.073);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.0367960107086906,0) rectangle (axis cs:0.0490395756932843,0.0660000000000001);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.0490395756932843,0) rectangle (axis cs:0.0612831406778779,0.0532);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.061283140677878,0) rectangle (axis cs:0.0735267056624716,0.0456);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.0735267056624716,0) rectangle (axis cs:0.0857702706470653,0.0366);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.0857702706470653,0) rectangle (axis cs:0.098013835631659,0.0314);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.098013835631659,0) rectangle (axis cs:0.110257400616253,0.0196);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.110257400616253,0) rectangle (axis cs:0.122500965600846,0.0152);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.122500965600846,0) rectangle (axis cs:0.13474453058544,0.0142);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.13474453058544,0) rectangle (axis cs:0.146988095570034,0.00860000000000005);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.146988095570034,0) rectangle (axis cs:0.159231660554627,0.00880000000000003);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.159231660554627,0) rectangle (axis cs:0.171475225539221,0.00780000000000003);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.171475225539221,0) rectangle (axis cs:0.183718790523815,0.00860000000000005);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.183718790523815,0) rectangle (axis cs:0.195962355508408,0.00560000000000005);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.195962355508408,0) rectangle (axis cs:0.208205920493002,0.00600000000000001);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.208205920493002,0) rectangle (axis cs:0.220449485477596,0.00580000000000003);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.220449485477596,0) rectangle (axis cs:0.23269305046219,0.005);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.23269305046219,0) rectangle (axis cs:0.244936615446783,0.00439999999999996);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.244936615446783,0) rectangle (axis cs:0.257180180431377,0.004);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.257180180431377,0) rectangle (axis cs:0.269423745415971,0.00460000000000005);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.269423745415971,0) rectangle (axis cs:0.281667310400564,0.00239999999999996);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.281667310400564,0) rectangle (axis cs:0.293910875385158,0.00519999999999998);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.293910875385158,0) rectangle (axis cs:0.306154440369752,0.003);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.306154440369752,0) rectangle (axis cs:0.318398005354345,0.00239999999999996);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.318398005354345,0) rectangle (axis cs:0.330641570338939,0.00119999999999998);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.330641570338939,0) rectangle (axis cs:0.342885135323533,0.00119999999999998);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.342885135323533,0) rectangle (axis cs:0.355128700308126,0.00280000000000002);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.355128700308126,0) rectangle (axis cs:0.36737226529272,0.00119999999999998);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.36737226529272,0) rectangle (axis cs:0.379615830277314,0.00219999999999998);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.379615830277314,0) rectangle (axis cs:0.391859395261907,0.00319999999999998);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.391859395261907,0) rectangle (axis cs:0.404102960246501,0.002);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.404102960246501,0) rectangle (axis cs:0.416346525231095,0.001);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.416346525231095,0) rectangle (axis cs:0.428590090215688,0.00119999999999998);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.428590090215688,0) rectangle (axis cs:0.440833655200282,0.000600000000000045);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.440833655200282,0) rectangle (axis cs:0.453077220184876,0.00239999999999996);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.453077220184876,0) rectangle (axis cs:0.465320785169469,0.00139999999999996);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.46532078516947,0) rectangle (axis cs:0.477564350154063,0.00219999999999998);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.477564350154063,0) rectangle (axis cs:0.489807915138657,0.000399999999999956);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.489807915138657,0) rectangle (axis cs:0.502051480123251,0.00160000000000005);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.502051480123251,0) rectangle (axis cs:0.514295045107844,0.000800000000000023);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.514295045107844,0) rectangle (axis cs:0.526538610092438,0.00139999999999996);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.526538610092438,0) rectangle (axis cs:0.538782175077032,0.00160000000000005);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.538782175077032,0) rectangle (axis cs:0.551025740061625,0.000800000000000023);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.551025740061625,0) rectangle (axis cs:0.563269305046219,0.00139999999999996);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.563269305046219,0) rectangle (axis cs:0.575512870030813,0.000199999999999978);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.575512870030813,0) rectangle (axis cs:0.587756435015406,0.000800000000000023);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.587756435015406,0) rectangle (axis cs:0.6,0.00160000000000005);
\addplot [semithick, red, forget plot]
table {%
0.00618709824720638 0.0736
0.0184306632318001 0.1896
0.0306742282163937 0.1944
0.0429177932009874 0.1442
0.0551613581855811 0.1142
0.0674049231701748 0.08312
0.0796484881547685 0.05976
0.0918920531393622 0.04256
0.104135618123956 0.0316
0.11637918310855 0.02304
0.128622748093143 0.01684
0.140866313077737 0.01312
0.153109878062331 0.00972
0.165353443046924 0.00724
0.177597008031518 0.00568
0.189840573016112 0.00484
0.202084138000705 0.00344
0.214327702985299 0.00304
0.226571267969893 0.00248
0.238814832954486 0.00212
0.25105839793908 0.00172
0.263301962923674 0.00148
0.275545527908267 0.00132
0.287789092892861 0.0012
0.300032657877455 0.00108
0.312276222862048 0.00076
0.324519787846642 0.00084
0.336763352831236 0.00056
0.349006917815829 0.00052
0.361250482800423 0.00036
0.373494047785017 0.00036
0.385737612769611 0.0002
0.397981177754204 0.0002
0.410224742738798 0.00016
0.422468307723392 0.0002
0.434711872707985 0.0002
0.446955437692579 0.00024
0.459199002677173 0.0002
0.471442567661766 0.0002
0.48368613264636 0.0002
0.495929697630954 0.00016
0.508173262615547 0.00012
0.520416827600141 0.00012
0.532660392584735 8e-05
0.544903957569329 8e-05
0.557147522553922 0
0.569391087538516 0.0002
0.58163465252311 0.0002
0.593878217507703 0
};
\addplot [semithick, green!50.0!black, forget plot]
table {%
0.00618709824720638 0.4028
0.0184306632318001 0.0854
0.0306742282163937 0.073
0.0429177932009874 0.066
0.0551613581855811 0.05488
0.0674049231701748 0.04656
0.0796484881547685 0.03728
0.0918920531393622 0.02968
0.104135618123956 0.0234
0.11637918310855 0.0178
0.128622748093143 0.01328
0.140866313077737 0.01092
0.153109878062331 0.0096
0.165353443046924 0.00788
0.177597008031518 0.00736
0.189840573016112 0.00676
0.202084138000705 0.0062
0.214327702985299 0.00536
0.226571267969893 0.00504
0.238814832954486 0.00476
0.25105839793908 0.00408
0.263301962923674 0.00412
0.275545527908267 0.00384
0.287789092892861 0.00352
0.300032657877455 0.00284
0.312276222862048 0.0026
0.324519787846642 0.00212
0.336763352831236 0.00176
0.349006917815829 0.00172
0.361250482800423 0.00212
0.373494047785017 0.00228
0.385737612769611 0.00192
0.397981177754204 0.00192
0.410224742738798 0.0016
0.422468307723392 0.00144
0.434711872707985 0.00132
0.446955437692579 0.00156
0.459199002677173 0.0014
0.471442567661766 0.0016
0.48368613264636 0.00128
0.495929697630954 0.00128
0.508173262615547 0.00116
0.520416827600141 0.00124
0.532660392584735 0.0012
0.544903957569329 0.00108
0.557147522553922 0.0014
0.569391087538516 0.0002
0.58163465252311 0.0008
0.593878217507703 0.0016
};
\addplot [semithick, color0, forget plot]
table {%
0.0560062639415264 0.112055226731118
};
\addplot [semithick, red, forget plot]
table {%
0.0560062639415264 0
0.0560062639415264 0.112055226731118
};
\addplot [semithick, color1, forget plot]
table {%
0.0560062639415264 0
0.0560062639415264 0
};
\addplot [semithick, color2, forget plot]
table {%
0.111800037324429 0.0198944240034128
};
\addplot [semithick, green!50.0!black, forget plot]
table {%
0.111800037324429 0
0.111800037324429 0.0198944240034128
};
\addplot [semithick, color1, forget plot]
table {%
0.111800037324429 0
0.111800037324429 0
};
\end{axis}

\end{tikzpicture}

==> fig/cifar/cifar10_matern32.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend image code/.code={%
                    \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
                },
legend style={at={(0.97,0.97)}, anchor=north east, draw=white!80.0!black,nodes={scale=0.7, transform shape}, fill=white, fill opacity=0.8, text opacity =1},
ticks=none,
axis x line*=bottom,
x grid style={white!69.01960784313725!black},
xlabel={predicted output std},
xmin=0, xmax=0.6,
ymin=0, ymax=0.2,
axis y line=none
]
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:9.36205833568238e-06,0) rectangle (axis cs:0.0122540689551043,0.018);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.0122540689551043,0) rectangle (axis cs:0.024498775851873,0.0212);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.024498775851873,0) rectangle (axis cs:0.0367434827486417,0.0426);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.0367434827486417,0) rectangle (axis cs:0.0489881896454103,0.056);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.0489881896454103,0) rectangle (axis cs:0.061232896542179,0.059);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.061232896542179,0) rectangle (axis cs:0.0734776034389476,0.0662);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.0734776034389476,0) rectangle (axis cs:0.0857223103357163,0.0582);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.0857223103357163,0) rectangle (axis cs:0.097967017232485,0.0552);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.097967017232485,0) rectangle (axis cs:0.110211724129254,0.0526);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.110211724129254,0) rectangle (axis cs:0.122456431026022,0.0504);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.122456431026022,0) rectangle (axis cs:0.134701137922791,0.0432);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.134701137922791,0) rectangle (axis cs:0.14694584481956,0.043);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.14694584481956,0) rectangle (axis cs:0.159190551716328,0.0386);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.159190551716328,0) rectangle (axis cs:0.171435258613097,0.0396);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.171435258613097,0) rectangle (axis cs:0.183679965509866,0.0296);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.183679965509866,0) rectangle (axis cs:0.195924672406634,0.0308);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.195924672406634,0) rectangle (axis cs:0.208169379303403,0.031);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.208169379303403,0) rectangle (axis cs:0.220414086200172,0.026);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.220414086200171,0) rectangle (axis cs:0.23265879309694,0.0262);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.23265879309694,0) rectangle (axis cs:0.244903499993709,0.025);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.244903499993709,0) rectangle (axis cs:0.257148206890477,0.0204);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.257148206890478,0) rectangle (axis cs:0.269392913787246,0.0178);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.269392913787246,0) rectangle (axis cs:0.281637620684015,0.0134);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.281637620684015,0) rectangle (axis cs:0.293882327580784,0.0144);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.293882327580783,0) rectangle (axis cs:0.306127034477552,0.0132);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.306127034477552,0) rectangle (axis cs:0.318371741374321,0.00960000000000005);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.318371741374321,0) rectangle (axis cs:0.330616448271089,0.012);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.330616448271089,0) rectangle (axis cs:0.342861155167858,0.00780000000000003);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.342861155167858,0) rectangle (axis cs:0.355105862064627,0.00939999999999996);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.355105862064627,0) rectangle (axis cs:0.367350568961395,0.00680000000000003);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.367350568961396,0) rectangle (axis cs:0.379595275858164,0.00660000000000005);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.379595275858164,0) rectangle (axis cs:0.391839982754933,0.00639999999999996);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.391839982754933,0) rectangle (axis cs:0.404084689651701,0.00680000000000003);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.404084689651701,0) rectangle (axis cs:0.41632939654847,0.00460000000000005);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.41632939654847,0) rectangle (axis cs:0.428574103445239,0.00439999999999996);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.428574103445239,0) rectangle (axis cs:0.440818810342007,0.00419999999999998);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.440818810342007,0) rectangle (axis cs:0.453063517238776,0.00339999999999996);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.453063517238776,0) rectangle (axis cs:0.465308224135545,0.00319999999999998);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.465308224135545,0) rectangle (axis cs:0.477552931032313,0.00260000000000005);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.477552931032313,0) rectangle (axis cs:0.489797637929082,0.00260000000000005);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.489797637929082,0) rectangle (axis cs:0.502042344825851,0.00160000000000005);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.502042344825851,0) rectangle (axis cs:0.514287051722619,0.00160000000000005);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.514287051722619,0) rectangle (axis cs:0.526531758619388,0.00180000000000002);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.526531758619388,0) rectangle (axis cs:0.538776465516157,0.00139999999999996);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.538776465516157,0) rectangle (axis cs:0.551021172412925,0.00160000000000005);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.551021172412925,0) rectangle (axis cs:0.563265879309694,0.001);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.563265879309694,0) rectangle (axis cs:0.575510586206463,0.001);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.575510586206463,0) rectangle (axis cs:0.587755293103231,0.000199999999999978);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.587755293103231,0) rectangle (axis cs:0.6,0.001);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:9.36205833568238e-06,0) rectangle (axis cs:0.0122540689551043,0.8054);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.0122540689551043,0) rectangle (axis cs:0.024498775851873,0.0586);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.024498775851873,0) rectangle (axis cs:0.0367434827486417,0.0214);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.0367434827486417,0) rectangle (axis cs:0.0489881896454103,0.0138);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.0489881896454103,0) rectangle (axis cs:0.061232896542179,0.01);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.061232896542179,0) rectangle (axis cs:0.0734776034389476,0.00919999999999999);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.0734776034389476,0) rectangle (axis cs:0.0857223103357163,0.0118);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.0857223103357163,0) rectangle (axis cs:0.097967017232485,0.0112);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.097967017232485,0) rectangle (axis cs:0.110211724129254,0.00819999999999999);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.110211724129254,0) rectangle (axis cs:0.122456431026022,0.00460000000000005);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.122456431026022,0) rectangle (axis cs:0.134701137922791,0.00619999999999998);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.134701137922791,0) rectangle (axis cs:0.14694584481956,0.00639999999999996);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.14694584481956,0) rectangle (axis cs:0.159190551716328,0.004);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.159190551716328,0) rectangle (axis cs:0.171435258613097,0.00360000000000005);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.171435258613097,0) rectangle (axis cs:0.183679965509866,0.003);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.183679965509866,0) rectangle (axis cs:0.195924672406634,0.00339999999999996);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.195924672406634,0) rectangle (axis cs:0.208169379303403,0.00239999999999996);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.208169379303403,0) rectangle (axis cs:0.220414086200172,0.00339999999999996);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.220414086200171,0) rectangle (axis cs:0.23265879309694,0.002);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.23265879309694,0) rectangle (axis cs:0.244903499993709,0.002);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.244903499993709,0) rectangle (axis cs:0.257148206890477,0.00139999999999996);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.257148206890478,0) rectangle (axis cs:0.269392913787246,0.00239999999999996);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.269392913787246,0) rectangle (axis cs:0.281637620684015,0.000600000000000045);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.281637620684015,0) rectangle (axis cs:0.293882327580784,0.000399999999999956);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.293882327580783,0) rectangle (axis cs:0.306127034477552,0.000399999999999956);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.306127034477552,0) rectangle (axis cs:0.318371741374321,0.00180000000000002);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.318371741374321,0) rectangle (axis cs:0.330616448271089,0.000399999999999956);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.330616448271089,0) rectangle (axis cs:0.342861155167858,0.000600000000000045);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.342861155167858,0) rectangle (axis cs:0.355105862064627,0.000199999999999978);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.355105862064627,0) rectangle (axis cs:0.367350568961395,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.367350568961396,0) rectangle (axis cs:0.379595275858164,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.379595275858164,0) rectangle (axis cs:0.391839982754933,0.000199999999999978);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.391839982754933,0) rectangle (axis cs:0.404084689651701,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.404084689651701,0) rectangle (axis cs:0.41632939654847,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.41632939654847,0) rectangle (axis cs:0.428574103445239,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.428574103445239,0) rectangle (axis cs:0.440818810342007,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.440818810342007,0) rectangle (axis cs:0.453063517238776,0.000199999999999978);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.453063517238776,0) rectangle (axis cs:0.465308224135545,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.465308224135545,0) rectangle (axis cs:0.477552931032313,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.477552931032313,0) rectangle (axis cs:0.489797637929082,0.000199999999999978);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.489797637929082,0) rectangle (axis cs:0.502042344825851,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.502042344825851,0) rectangle (axis cs:0.514287051722619,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.514287051722619,0) rectangle (axis cs:0.526531758619388,0.000399999999999956);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.526531758619388,0) rectangle (axis cs:0.538776465516157,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.538776465516157,0) rectangle (axis cs:0.551021172412925,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.551021172412925,0) rectangle (axis cs:0.563265879309694,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.563265879309694,0) rectangle (axis cs:0.575510586206463,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.575510586206463,0) rectangle (axis cs:0.587755293103231,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.587755293103231,0) rectangle (axis cs:0.6,0);
\addlegendimage{fill=green!50.0!black,draw opacity=0,fill opacity=0.2}
\addlegendentry{known class}
\addlegendimage{fill=red,draw opacity=0,fill opacity=0.2}
\addlegendentry{unknown class}
\addplot [semithick, red, forget plot]
table {%
0.00613171550672001 0.018
0.0183764224034887 0.0212
0.0306211293002573 0.0426
0.042865836197026 0.056
0.0551105430937946 0.0564
0.0673552499905633 0.05892
0.079599956887332 0.05824
0.0918446637841006 0.05652
0.104089370680869 0.05192
0.116334077577638 0.04888
0.128578784474407 0.04556
0.140823491371175 0.04296
0.153068198267944 0.0388
0.165312905164713 0.03632
0.177557612061481 0.03392
0.18980231895825 0.0314
0.202047025855019 0.02872
0.214291732751787 0.0278
0.226536439648556 0.02572
0.238781146545325 0.02308
0.251025853442093 0.02056
0.263270560338862 0.0182
0.275515267235631 0.01584
0.287759974132399 0.01368
0.300004681029168 0.01252
0.312249387925936 0.0114
0.324494094822705 0.0104
0.336738801719474 0.00912
0.348983508616242 0.00852
0.361228215513011 0.0074
0.37347292240978 0.0072
0.385717629306548 0.00624
0.397962336203317 0.00576
0.410207043100086 0.00528
0.422451749996854 0.00468
0.434696456893623 0.00396
0.446941163790392 0.00356
0.45918587068716 0.0032
0.471430577583929 0.00268
0.483675284480698 0.00232
0.495919991377466 0.00204
0.508164698274235 0.0018
0.520409405171004 0.0016
0.532654112067772 0.00148
0.544898818964541 0.00136
0.55714352586131 0.001
0.569388232758078 0.001
0.581632939654847 0.0002
0.593877646551616 0.001
};
\addplot [semithick, green!50.0!black, forget plot]
table {%
0.00613171550672001 0.8054
0.0183764224034887 0.0586
0.0306211293002573 0.0214
0.042865836197026 0.0138
0.0551105430937946 0.01324
0.0673552499905633 0.0112
0.079599956887332 0.01008
0.0918446637841006 0.009
0.104089370680869 0.0084
0.116334077577638 0.00732
0.128578784474407 0.00588
0.140823491371175 0.00496
0.153068198267944 0.00464
0.165312905164713 0.00408
0.177557612061481 0.00328
0.18980231895825 0.00316
0.202047025855019 0.00284
0.214291732751787 0.00264
0.226536439648556 0.00224
0.238781146545325 0.00224
0.251025853442093 0.00168
0.263270560338862 0.00136
0.275515267235631 0.00104
0.287759974132399 0.00112
0.300004681029168 0.00072
0.312249387925936 0.00072
0.324494094822705 0.00068
0.336738801719474 0.0006
0.348983508616242 0.00024
0.361228215513011 0.0002
0.37347292240978 8e-05
0.385717629306548 4e-05
0.397962336203317 4e-05
0.410207043100086 4e-05
0.422451749996854 4e-05
0.434696456893623 4e-05
0.446941163790392 4e-05
0.45918587068716 8e-05
0.471430577583929 8e-05
0.483675284480698 4e-05
0.495919991377466 0.00012
0.508164698274235 0.00012
0.520409405171004 8e-05
0.532654112067772 8e-05
0.544898818964541 8e-05
0.55714352586131 0
0.569388232758078 0
0.581632939654847 0
0.593877646551616 0
};
\addplot [semithick, color0, forget plot]
table {%
0.158008888363838 0.0377993299520259
};
\addplot [semithick, red, forget plot]
table {%
0.158008888363838 0
0.158008888363838 0.0377993299520259
};
\addplot [semithick, color1, forget plot]
table {%
0.158008888363838 0
0.158008888363838 0
};
\addplot [semithick, color2, forget plot]
table {%
0.0183354187756777 0.0611007956096791
};
\addplot [semithick, green!50.0!black, forget plot]
table {%
0.0183354187756777 0
0.0183354187756777 0.0611007956096791
};
\addplot [semithick, color1, forget plot]
table {%
0.0183354187756777 0
0.0183354187756777 0
};
\end{axis}

\end{tikzpicture}

==> fig/cifar/cifar10_matern32_app.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
ticks=none,
axis x line*=bottom,
x grid style={white!69.01960784313725!black},
xlabel={predicted output std},
xmin=0, xmax=0.6,
ymin=0, ymax=0.2,
axis y line=none
]
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:9.36205833568238e-06,0) rectangle (axis cs:0.0122540689551043,0.018);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.0122540689551043,0) rectangle (axis cs:0.024498775851873,0.0212);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.024498775851873,0) rectangle (axis cs:0.0367434827486417,0.0426);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.0367434827486417,0) rectangle (axis cs:0.0489881896454103,0.056);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.0489881896454103,0) rectangle (axis cs:0.061232896542179,0.059);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.061232896542179,0) rectangle (axis cs:0.0734776034389476,0.0662);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.0734776034389476,0) rectangle (axis cs:0.0857223103357163,0.0582);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.0857223103357163,0) rectangle (axis cs:0.097967017232485,0.0552);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.097967017232485,0) rectangle (axis cs:0.110211724129254,0.0526);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.110211724129254,0) rectangle (axis cs:0.122456431026022,0.0504);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.122456431026022,0) rectangle (axis cs:0.134701137922791,0.0432);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.134701137922791,0) rectangle (axis cs:0.14694584481956,0.043);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.14694584481956,0) rectangle (axis cs:0.159190551716328,0.0386);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.159190551716328,0) rectangle (axis cs:0.171435258613097,0.0396);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.171435258613097,0) rectangle (axis cs:0.183679965509866,0.0296);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.183679965509866,0) rectangle (axis cs:0.195924672406634,0.0308);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.195924672406634,0) rectangle (axis cs:0.208169379303403,0.031);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.208169379303403,0) rectangle (axis cs:0.220414086200172,0.026);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.220414086200171,0) rectangle (axis cs:0.23265879309694,0.0262);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.23265879309694,0) rectangle (axis cs:0.244903499993709,0.025);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.244903499993709,0) rectangle (axis cs:0.257148206890477,0.0204);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.257148206890478,0) rectangle (axis cs:0.269392913787246,0.0178);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.269392913787246,0) rectangle (axis cs:0.281637620684015,0.0134);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.281637620684015,0) rectangle (axis cs:0.293882327580784,0.0144);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.293882327580783,0) rectangle (axis cs:0.306127034477552,0.0132);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.306127034477552,0) rectangle (axis cs:0.318371741374321,0.00960000000000005);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.318371741374321,0) rectangle (axis cs:0.330616448271089,0.012);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.330616448271089,0) rectangle (axis cs:0.342861155167858,0.00780000000000003);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.342861155167858,0) rectangle (axis cs:0.355105862064627,0.00939999999999996);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.355105862064627,0) rectangle (axis cs:0.367350568961395,0.00680000000000003);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.367350568961396,0) rectangle (axis cs:0.379595275858164,0.00660000000000005);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.379595275858164,0) rectangle (axis cs:0.391839982754933,0.00639999999999996);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.391839982754933,0) rectangle (axis cs:0.404084689651701,0.00680000000000003);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.404084689651701,0) rectangle (axis cs:0.41632939654847,0.00460000000000005);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.41632939654847,0) rectangle (axis cs:0.428574103445239,0.00439999999999996);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.428574103445239,0) rectangle (axis cs:0.440818810342007,0.00419999999999998);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.440818810342007,0) rectangle (axis cs:0.453063517238776,0.00339999999999996);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.453063517238776,0) rectangle (axis cs:0.465308224135545,0.00319999999999998);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.465308224135545,0) rectangle (axis cs:0.477552931032313,0.00260000000000005);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.477552931032313,0) rectangle (axis cs:0.489797637929082,0.00260000000000005);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.489797637929082,0) rectangle (axis cs:0.502042344825851,0.00160000000000005);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.502042344825851,0) rectangle (axis cs:0.514287051722619,0.00160000000000005);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.514287051722619,0) rectangle (axis cs:0.526531758619388,0.00180000000000002);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.526531758619388,0) rectangle (axis cs:0.538776465516157,0.00139999999999996);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.538776465516157,0) rectangle (axis cs:0.551021172412925,0.00160000000000005);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.551021172412925,0) rectangle (axis cs:0.563265879309694,0.001);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.563265879309694,0) rectangle (axis cs:0.575510586206463,0.001);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.575510586206463,0) rectangle (axis cs:0.587755293103231,0.000199999999999978);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.587755293103231,0) rectangle (axis cs:0.6,0.001);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:9.36205833568238e-06,0) rectangle (axis cs:0.0122540689551043,0.8054);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.0122540689551043,0) rectangle (axis cs:0.024498775851873,0.0586);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.024498775851873,0) rectangle (axis cs:0.0367434827486417,0.0214);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.0367434827486417,0) rectangle (axis cs:0.0489881896454103,0.0138);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.0489881896454103,0) rectangle (axis cs:0.061232896542179,0.01);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.061232896542179,0) rectangle (axis cs:0.0734776034389476,0.00919999999999999);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.0734776034389476,0) rectangle (axis cs:0.0857223103357163,0.0118);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.0857223103357163,0) rectangle (axis cs:0.097967017232485,0.0112);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.097967017232485,0) rectangle (axis cs:0.110211724129254,0.00819999999999999);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.110211724129254,0) rectangle (axis cs:0.122456431026022,0.00460000000000005);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.122456431026022,0) rectangle (axis cs:0.134701137922791,0.00619999999999998);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.134701137922791,0) rectangle (axis cs:0.14694584481956,0.00639999999999996);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.14694584481956,0) rectangle (axis cs:0.159190551716328,0.004);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.159190551716328,0) rectangle (axis cs:0.171435258613097,0.00360000000000005);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.171435258613097,0) rectangle (axis cs:0.183679965509866,0.003);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.183679965509866,0) rectangle (axis cs:0.195924672406634,0.00339999999999996);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.195924672406634,0) rectangle (axis cs:0.208169379303403,0.00239999999999996);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.208169379303403,0) rectangle (axis cs:0.220414086200172,0.00339999999999996);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.220414086200171,0) rectangle (axis cs:0.23265879309694,0.002);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.23265879309694,0) rectangle (axis cs:0.244903499993709,0.002);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.244903499993709,0) rectangle (axis cs:0.257148206890477,0.00139999999999996);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.257148206890478,0) rectangle (axis cs:0.269392913787246,0.00239999999999996);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.269392913787246,0) rectangle (axis cs:0.281637620684015,0.000600000000000045);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.281637620684015,0) rectangle (axis cs:0.293882327580784,0.000399999999999956);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.293882327580783,0) rectangle (axis cs:0.306127034477552,0.000399999999999956);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.306127034477552,0) rectangle (axis cs:0.318371741374321,0.00180000000000002);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.318371741374321,0) rectangle (axis cs:0.330616448271089,0.000399999999999956);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.330616448271089,0) rectangle (axis cs:0.342861155167858,0.000600000000000045);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.342861155167858,0) rectangle (axis cs:0.355105862064627,0.000199999999999978);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.355105862064627,0) rectangle (axis cs:0.367350568961395,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.367350568961396,0) rectangle (axis cs:0.379595275858164,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.379595275858164,0) rectangle (axis cs:0.391839982754933,0.000199999999999978);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.391839982754933,0) rectangle (axis cs:0.404084689651701,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.404084689651701,0) rectangle (axis cs:0.41632939654847,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.41632939654847,0) rectangle (axis cs:0.428574103445239,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.428574103445239,0) rectangle (axis cs:0.440818810342007,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.440818810342007,0) rectangle (axis cs:0.453063517238776,0.000199999999999978);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.453063517238776,0) rectangle (axis cs:0.465308224135545,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.465308224135545,0) rectangle (axis cs:0.477552931032313,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.477552931032313,0) rectangle (axis cs:0.489797637929082,0.000199999999999978);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.489797637929082,0) rectangle (axis cs:0.502042344825851,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.502042344825851,0) rectangle (axis cs:0.514287051722619,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.514287051722619,0) rectangle (axis cs:0.526531758619388,0.000399999999999956);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.526531758619388,0) rectangle (axis cs:0.538776465516157,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.538776465516157,0) rectangle (axis cs:0.551021172412925,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.551021172412925,0) rectangle (axis cs:0.563265879309694,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.563265879309694,0) rectangle (axis cs:0.575510586206463,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.575510586206463,0) rectangle (axis cs:0.587755293103231,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.587755293103231,0) rectangle (axis cs:0.6,0);
\addplot [semithick, red, forget plot]
table {%
0.00613171550672001 0.018
0.0183764224034887 0.0212
0.0306211293002573 0.0426
0.042865836197026 0.056
0.0551105430937946 0.0564
0.0673552499905633 0.05892
0.079599956887332 0.05824
0.0918446637841006 0.05652
0.104089370680869 0.05192
0.116334077577638 0.04888
0.128578784474407 0.04556
0.140823491371175 0.04296
0.153068198267944 0.0388
0.165312905164713 0.03632
0.177557612061481 0.03392
0.18980231895825 0.0314
0.202047025855019 0.02872
0.214291732751787 0.0278
0.226536439648556 0.02572
0.238781146545325 0.02308
0.251025853442093 0.02056
0.263270560338862 0.0182
0.275515267235631 0.01584
0.287759974132399 0.01368
0.300004681029168 0.01252
0.312249387925936 0.0114
0.324494094822705 0.0104
0.336738801719474 0.00912
0.348983508616242 0.00852
0.361228215513011 0.0074
0.37347292240978 0.0072
0.385717629306548 0.00624
0.397962336203317 0.00576
0.410207043100086 0.00528
0.422451749996854 0.00468
0.434696456893623 0.00396
0.446941163790392 0.00356
0.45918587068716 0.0032
0.471430577583929 0.00268
0.483675284480698 0.00232
0.495919991377466 0.00204
0.508164698274235 0.0018
0.520409405171004 0.0016
0.532654112067772 0.00148
0.544898818964541 0.00136
0.55714352586131 0.001
0.569388232758078 0.001
0.581632939654847 0.0002
0.593877646551616 0.001
};
\addplot [semithick, green!50.0!black, forget plot]
table {%
0.00613171550672001 0.8054
0.0183764224034887 0.0586
0.0306211293002573 0.0214
0.042865836197026 0.0138
0.0551105430937946 0.01324
0.0673552499905633 0.0112
0.079599956887332 0.01008
0.0918446637841006 0.009
0.104089370680869 0.0084
0.116334077577638 0.00732
0.128578784474407 0.00588
0.140823491371175 0.00496
0.153068198267944 0.00464
0.165312905164713 0.00408
0.177557612061481 0.00328
0.18980231895825 0.00316
0.202047025855019 0.00284
0.214291732751787 0.00264
0.226536439648556 0.00224
0.238781146545325 0.00224
0.251025853442093 0.00168
0.263270560338862 0.00136
0.275515267235631 0.00104
0.287759974132399 0.00112
0.300004681029168 0.00072
0.312249387925936 0.00072
0.324494094822705 0.00068
0.336738801719474 0.0006
0.348983508616242 0.00024
0.361228215513011 0.0002
0.37347292240978 8e-05
0.385717629306548 4e-05
0.397962336203317 4e-05
0.410207043100086 4e-05
0.422451749996854 4e-05
0.434696456893623 4e-05
0.446941163790392 4e-05
0.45918587068716 8e-05
0.471430577583929 8e-05
0.483675284480698 4e-05
0.495919991377466 0.00012
0.508164698274235 0.00012
0.520409405171004 8e-05
0.532654112067772 8e-05
0.544898818964541 8e-05
0.55714352586131 0
0.569388232758078 0
0.581632939654847 0
0.593877646551616 0
};
\addplot [semithick, color0, forget plot]
table {%
0.158008888363838 0.0377993299520259
};
\addplot [semithick, red, forget plot]
table {%
0.158008888363838 0
0.158008888363838 0.0377993299520259
};
\addplot [semithick, color1, forget plot]
table {%
0.158008888363838 0
0.158008888363838 0
};
\addplot [semithick, color2, forget plot]
table {%
0.0183354187756777 0.0611007956096791
};
\addplot [semithick, green!50.0!black, forget plot]
table {%
0.0183354187756777 0
0.0183354187756777 0.0611007956096791
};
\addplot [semithick, color1, forget plot]
table {%
0.0183354187756777 0
0.0183354187756777 0
};
\end{axis}

\end{tikzpicture}

==> fig/cifar/cifar10_matern52.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
ticks=none,
axis x line*=bottom,
x grid style={white!69.01960784313725!black},
xlabel={predicted output std},
xmin=0, xmax=0.6,
ymin=0, ymax=0.2,
axis y line=none
]
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:4.76298782814411e-06,0) rectangle (axis cs:0.0122495637431786,0.0378);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.0122495637431786,0) rectangle (axis cs:0.024494364498529,0.0754);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.024494364498529,0) rectangle (axis cs:0.0367391652538795,0.086);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.0367391652538795,0) rectangle (axis cs:0.0489839660092299,0.0914);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.0489839660092299,0) rectangle (axis cs:0.0612287667645804,0.083);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.0612287667645804,0) rectangle (axis cs:0.0734735675199308,0.0828);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.0734735675199308,0) rectangle (axis cs:0.0857183682752813,0.0745999999999999);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.0857183682752813,0) rectangle (axis cs:0.0979631690306317,0.0694);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.0979631690306317,0) rectangle (axis cs:0.110207969785982,0.0614);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.110207969785982,0) rectangle (axis cs:0.122452770541333,0.0498);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.122452770541333,0) rectangle (axis cs:0.134697571296683,0.0488);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.134697571296683,0) rectangle (axis cs:0.146942372052034,0.043);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.146942372052033,0) rectangle (axis cs:0.159187172807384,0.034);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.159187172807384,0) rectangle (axis cs:0.171431973562734,0.0284);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.171431973562734,0) rectangle (axis cs:0.183676774318085,0.0268);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.183676774318085,0) rectangle (axis cs:0.195921575073435,0.0204);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.195921575073435,0) rectangle (axis cs:0.208166375828786,0.0145999999999999);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.208166375828786,0) rectangle (axis cs:0.220411176584136,0.0138);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.220411176584136,0) rectangle (axis cs:0.232655977339487,0.00860000000000005);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.232655977339487,0) rectangle (axis cs:0.244900778094837,0.00760000000000005);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.244900778094837,0) rectangle (axis cs:0.257145578850188,0.00839999999999996);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.257145578850188,0) rectangle (axis cs:0.269390379605538,0.00460000000000005);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.269390379605538,0) rectangle (axis cs:0.281635180360888,0.00660000000000005);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.281635180360888,0) rectangle (axis cs:0.293879981116239,0.00219999999999998);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.293879981116239,0) rectangle (axis cs:0.306124781871589,0.00460000000000005);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.306124781871589,0) rectangle (axis cs:0.31836958262694,0.004);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.31836958262694,0) rectangle (axis cs:0.33061438338229,0.00280000000000002);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.33061438338229,0) rectangle (axis cs:0.342859184137641,0.00139999999999996);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.342859184137641,0) rectangle (axis cs:0.355103984892991,0.00219999999999998);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.355103984892991,0) rectangle (axis cs:0.367348785648342,0.000800000000000023);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.367348785648342,0) rectangle (axis cs:0.379593586403692,0.000800000000000023);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.379593586403692,0) rectangle (axis cs:0.391838387159042,0.000600000000000045);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.391838387159042,0) rectangle (axis cs:0.404083187914393,0.000600000000000045);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.404083187914393,0) rectangle (axis cs:0.416327988669743,0.000199999999999978);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.416327988669743,0) rectangle (axis cs:0.428572789425094,0.000399999999999956);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.428572789425094,0) rectangle (axis cs:0.440817590180444,0.000800000000000023);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.440817590180444,0) rectangle (axis cs:0.453062390935795,0.000399999999999956);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.453062390935795,0) rectangle (axis cs:0.465307191691145,0.000199999999999978);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.465307191691145,0) rectangle (axis cs:0.477551992446496,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.477551992446496,0) rectangle (axis cs:0.489796793201846,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.489796793201846,0) rectangle (axis cs:0.502041593957196,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.502041593957196,0) rectangle (axis cs:0.514286394712547,0.000399999999999956);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.514286394712547,0) rectangle (axis cs:0.526531195467897,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.526531195467897,0) rectangle (axis cs:0.538775996223248,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.538775996223248,0) rectangle (axis cs:0.551020796978598,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.551020796978598,0) rectangle (axis cs:0.563265597733949,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.563265597733949,0) rectangle (axis cs:0.575510398489299,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.575510398489299,0) rectangle (axis cs:0.587755199244649,0.000199999999999978);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.587755199244649,0) rectangle (axis cs:0.6,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:4.76298782814411e-06,0) rectangle (axis cs:0.0122495637431786,0.8096);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.0122495637431786,0) rectangle (axis cs:0.024494364498529,0.0626);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.024494364498529,0) rectangle (axis cs:0.0367391652538795,0.0296);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.0367391652538795,0) rectangle (axis cs:0.0489839660092299,0.0208);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.0489839660092299,0) rectangle (axis cs:0.0612287667645804,0.0198);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.0612287667645804,0) rectangle (axis cs:0.0734735675199308,0.0152);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.0734735675199308,0) rectangle (axis cs:0.0857183682752813,0.0102);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.0857183682752813,0) rectangle (axis cs:0.0979631690306317,0.0116000000000001);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.0979631690306317,0) rectangle (axis cs:0.110207969785982,0.00460000000000005);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.110207969785982,0) rectangle (axis cs:0.122452770541333,0.00319999999999998);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.122452770541333,0) rectangle (axis cs:0.134697571296683,0.00260000000000005);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.134697571296683,0) rectangle (axis cs:0.146942372052034,0.00260000000000005);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.146942372052033,0) rectangle (axis cs:0.159187172807384,0.00260000000000005);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.159187172807384,0) rectangle (axis cs:0.171431973562734,0.00160000000000005);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.171431973562734,0) rectangle (axis cs:0.183676774318085,0.000800000000000023);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.183676774318085,0) rectangle (axis cs:0.195921575073435,0.000600000000000045);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.195921575073435,0) rectangle (axis cs:0.208166375828786,0.000199999999999978);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.208166375828786,0) rectangle (axis cs:0.220411176584136,0.000399999999999956);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.220411176584136,0) rectangle (axis cs:0.232655977339487,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.232655977339487,0) rectangle (axis cs:0.244900778094837,0.000199999999999978);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.244900778094837,0) rectangle (axis cs:0.257145578850188,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.257145578850188,0) rectangle (axis cs:0.269390379605538,0.000199999999999978);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.269390379605538,0) rectangle (axis cs:0.281635180360888,0.000199999999999978);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.281635180360888,0) rectangle (axis cs:0.293879981116239,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.293879981116239,0) rectangle (axis cs:0.306124781871589,0.000399999999999956);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.306124781871589,0) rectangle (axis cs:0.31836958262694,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.31836958262694,0) rectangle (axis cs:0.33061438338229,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.33061438338229,0) rectangle (axis cs:0.342859184137641,0.000199999999999978);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.342859184137641,0) rectangle (axis cs:0.355103984892991,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.355103984892991,0) rectangle (axis cs:0.367348785648342,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.367348785648342,0) rectangle (axis cs:0.379593586403692,0.000200000000000089);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.379593586403692,0) rectangle (axis cs:0.391838387159042,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.391838387159042,0) rectangle (axis cs:0.404083187914393,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.404083187914393,0) rectangle (axis cs:0.416327988669743,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.416327988669743,0) rectangle (axis cs:0.428572789425094,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.428572789425094,0) rectangle (axis cs:0.440817590180444,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.440817590180444,0) rectangle (axis cs:0.453062390935795,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.453062390935795,0) rectangle (axis cs:0.465307191691145,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.465307191691145,0) rectangle (axis cs:0.477551992446496,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.477551992446496,0) rectangle (axis cs:0.489796793201846,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.489796793201846,0) rectangle (axis cs:0.502041593957196,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.502041593957196,0) rectangle (axis cs:0.514286394712547,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.514286394712547,0) rectangle (axis cs:0.526531195467897,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.526531195467897,0) rectangle (axis cs:0.538775996223248,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.538775996223248,0) rectangle (axis cs:0.551020796978598,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.551020796978598,0) rectangle (axis cs:0.563265597733949,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.563265597733949,0) rectangle (axis cs:0.575510398489299,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.575510398489299,0) rectangle (axis cs:0.587755199244649,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.587755199244649,0) rectangle (axis cs:0.6,0);
\addplot [semithick, red, forget plot]
table {%
0.00612716336550337 0.0378
0.0183719641208538 0.0754
0.0306167648762043 0.086
0.0428615656315547 0.0914
0.0551063663869052 0.08356
0.0673511671422556 0.08024
0.079595967897606 0.07424
0.0918407686529565 0.0676
0.104085569408307 0.0608
0.116330370163657 0.05448
0.128575170919008 0.0474
0.140819971674358 0.0408
0.153064772429709 0.0362
0.165309573185059 0.03052
0.17755437394041 0.02484
0.18979917469576 0.0208
0.20204397545111 0.01684
0.214288776206461 0.013
0.226533576961811 0.0106
0.238778377717162 0.0086
0.251023178472512 0.00716
0.263267979227863 0.00588
0.275512779983213 0.00528
0.287757580738564 0.0044
0.300002381493914 0.00404
0.312247182249264 0.003
0.324491983004615 0.003
0.336736783759965 0.00224
0.348981584515316 0.0016
0.361226385270666 0.00116
0.373471186026017 0.001
0.385715986781367 0.0006
0.397960787536718 0.00052
0.410205588292068 0.00052
0.422450389047418 0.00048
0.434695189802769 0.0004
0.446939990558119 0.00036
0.45918479131347 0.00028
0.47142959206882 0.00012
0.483674392824171 0.00012
0.495919193579521 8e-05
0.508163994334872 8e-05
0.520408795090222 8e-05
0.532653595845572 8e-05
0.544898396600923 0
0.557143197356273 0
0.569387998111624 0
0.581632798866974 0.0002
0.593877599622325 0
};
\addplot [semithick, green!50.0!black, forget plot]
table {%
0.00612716336550337 0.8096
0.0183719641208538 0.0626
0.0306167648762043 0.0296
0.0428615656315547 0.0208
0.0551063663869052 0.01912
0.0673511671422556 0.01552
0.079595967897606 0.01228
0.0918407686529565 0.00896
0.104085569408307 0.00644
0.116330370163657 0.00492
0.128575170919008 0.00312
0.140819971674358 0.00252
0.153064772429709 0.00204
0.165309573185059 0.00164
0.17755437394041 0.00116
0.18979917469576 0.00072
0.20204397545111 0.0004
0.214288776206461 0.00028
0.226533576961811 0.00016
0.238778377717162 0.00016
0.251023178472512 0.00012
0.263267979227863 0.00012
0.275512779983213 0.00016
0.287757580738564 0.00016
0.300002381493914 0.00012
0.312247182249264 0.00012
0.324491983004615 0.00012
0.336736783759965 4e-05
0.348981584515316 8e-05
0.361226385270666 8e-05
0.373471186026017 4e-05
0.385715986781367 4e-05
0.397960787536718 4e-05
0.410205588292068 0
0.422450389047418 0
0.434695189802769 0
0.446939990558119 0
0.45918479131347 0
0.47142959206882 0
0.483674392824171 0
0.495919193579521 0
0.508163994334872 0
0.520408795090222 0
0.532653595845572 0
0.544898396600923 0
0.557143197356273 0
0.569387998111624 0
0.581632798866974 0
0.593877599622325 0
};
\addplot [semithick, color0, forget plot]
table {%
0.0963336154818535 0.0651049525878851
};
\addplot [semithick, red, forget plot]
table {%
0.0963336154818535 0
0.0963336154818535 0.0651049525878851
};
\addplot [semithick, color1, forget plot]
table {%
0.0963336154818535 0
0.0963336154818535 0
};
\addplot [semithick, color2, forget plot]
table {%
0.0119191575795412 0.456256588022004
};
\addplot [semithick, green!50.0!black, forget plot]
table {%
0.0119191575795412 0
0.0119191575795412 0.456256588022004
};
\addplot [semithick, color1, forget plot]
table {%
0.0119191575795412 0
0.0119191575795412 0
};
  \legend{}; % empty the legend so as not to print it
\end{axis}

\end{tikzpicture}

==> fig/cifar/cifar10_rbf.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
ticks=none,
axis x line*=bottom,
x grid style={white!69.01960784313725!black},
xlabel={predicted output std},
xmin=0, xmax=0.6,
ymin=0, ymax=0.2,
axis y line=none
]
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:4.84922838950297e-06,0) rectangle (axis cs:0.0122496482237285,0.024);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.0122496482237285,0) rectangle (axis cs:0.0244944472190675,0.0648);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.0244944472190675,0) rectangle (axis cs:0.0367392462144065,0.079);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.0367392462144065,0) rectangle (axis cs:0.0489840452097455,0.0934);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.0489840452097455,0) rectangle (axis cs:0.0612288442050845,0.088);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.0612288442050845,0) rectangle (axis cs:0.0734736432004234,0.0806);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.0734736432004234,0) rectangle (axis cs:0.0857184421957624,0.074);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.0857184421957624,0) rectangle (axis cs:0.0979632411911014,0.0694);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.0979632411911014,0) rectangle (axis cs:0.11020804018644,0.0568);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.11020804018644,0) rectangle (axis cs:0.122452839181779,0.0502);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.122452839181779,0) rectangle (axis cs:0.134697638177118,0.0426);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.134697638177118,0) rectangle (axis cs:0.146942437172457,0.0416);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.146942437172457,0) rectangle (axis cs:0.159187236167796,0.0342);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.159187236167796,0) rectangle (axis cs:0.171432035163135,0.031);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.171432035163135,0) rectangle (axis cs:0.183676834158474,0.0258);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.183676834158474,0) rectangle (axis cs:0.195921633153813,0.018);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.195921633153813,0) rectangle (axis cs:0.208166432149152,0.0184);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.208166432149152,0) rectangle (axis cs:0.220411231144491,0.0158);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.220411231144491,0) rectangle (axis cs:0.23265603013983,0.013);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.23265603013983,0) rectangle (axis cs:0.244900829135169,0.0112);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.244900829135169,0) rectangle (axis cs:0.257145628130508,0.0128);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.257145628130508,0) rectangle (axis cs:0.269390427125847,0.00700000000000001);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.269390427125847,0) rectangle (axis cs:0.281635226121186,0.00619999999999998);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.281635226121186,0) rectangle (axis cs:0.293880025116525,0.00780000000000003);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.293880025116525,0) rectangle (axis cs:0.306124824111864,0.00539999999999996);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.306124824111864,0) rectangle (axis cs:0.318369623107203,0.00460000000000005);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.318369623107203,0) rectangle (axis cs:0.330614422102542,0.00480000000000003);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.330614422102542,0) rectangle (axis cs:0.342859221097881,0.00260000000000005);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.342859221097881,0) rectangle (axis cs:0.35510402009322,0.003);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.35510402009322,0) rectangle (axis cs:0.367348819088559,0.00139999999999996);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.367348819088559,0) rectangle (axis cs:0.379593618083898,0.00160000000000005);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.379593618083898,0) rectangle (axis cs:0.391838417079237,0.00160000000000005);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.391838417079237,0) rectangle (axis cs:0.404083216074576,0.00180000000000002);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.404083216074576,0) rectangle (axis cs:0.416328015069915,0.00139999999999996);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.416328015069915,0) rectangle (axis cs:0.428572814065254,0.001);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.428572814065254,0) rectangle (axis cs:0.440817613060593,0.000600000000000045);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.440817613060593,0) rectangle (axis cs:0.453062412055932,0.000600000000000045);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.453062412055932,0) rectangle (axis cs:0.465307211051271,0.000399999999999956);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.465307211051271,0) rectangle (axis cs:0.47755201004661,0.000399999999999956);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.47755201004661,0) rectangle (axis cs:0.489796809041949,0.000399999999999956);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.489796809041949,0) rectangle (axis cs:0.502041608037288,0.000399999999999956);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.502041608037288,0) rectangle (axis cs:0.514286407032627,0.000199999999999978);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.514286407032627,0) rectangle (axis cs:0.526531206027966,0.000199999999999978);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.526531206027966,0) rectangle (axis cs:0.538776005023305,0.000399999999999956);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.538776005023305,0) rectangle (axis cs:0.551020804018644,0.000600000000000045);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.551020804018644,0) rectangle (axis cs:0.563265603013983,0.000399999999999956);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.563265603013983,0) rectangle (axis cs:0.575510402009322,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.575510402009322,0) rectangle (axis cs:0.587755201004661,0.000399999999999956);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.587755201004661,0) rectangle (axis cs:0.6,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:4.84922838950297e-06,0) rectangle (axis cs:0.0122496482237285,0.765);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.0122496482237285,0) rectangle (axis cs:0.0244944472190675,0.0804);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.0244944472190675,0) rectangle (axis cs:0.0367392462144065,0.0504);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.0367392462144065,0) rectangle (axis cs:0.0489840452097455,0.0336);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.0489840452097455,0) rectangle (axis cs:0.0612288442050845,0.0204);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.0612288442050845,0) rectangle (axis cs:0.0734736432004234,0.012);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.0734736432004234,0) rectangle (axis cs:0.0857184421957624,0.0114);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.0857184421957624,0) rectangle (axis cs:0.0979632411911014,0.00719999999999998);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.0979632411911014,0) rectangle (axis cs:0.11020804018644,0.00539999999999996);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.11020804018644,0) rectangle (axis cs:0.122452839181779,0.004);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.122452839181779,0) rectangle (axis cs:0.134697638177118,0.00219999999999998);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.134697638177118,0) rectangle (axis cs:0.146942437172457,0.00119999999999998);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.146942437172457,0) rectangle (axis cs:0.159187236167796,0.00160000000000005);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.159187236167796,0) rectangle (axis cs:0.171432035163135,0.000399999999999956);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.171432035163135,0) rectangle (axis cs:0.183676834158474,0.00139999999999996);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.183676834158474,0) rectangle (axis cs:0.195921633153813,0.000399999999999956);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.195921633153813,0) rectangle (axis cs:0.208166432149152,0.000600000000000045);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.208166432149152,0) rectangle (axis cs:0.220411231144491,0.000600000000000045);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.220411231144491,0) rectangle (axis cs:0.23265603013983,0.000600000000000045);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.23265603013983,0) rectangle (axis cs:0.244900829135169,0.000199999999999978);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.244900829135169,0) rectangle (axis cs:0.257145628130508,0.000199999999999978);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.257145628130508,0) rectangle (axis cs:0.269390427125847,0.000199999999999978);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.269390427125847,0) rectangle (axis cs:0.281635226121186,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.281635226121186,0) rectangle (axis cs:0.293880025116525,0.000199999999999978);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.293880025116525,0) rectangle (axis cs:0.306124824111864,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.306124824111864,0) rectangle (axis cs:0.318369623107203,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.318369623107203,0) rectangle (axis cs:0.330614422102542,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.330614422102542,0) rectangle (axis cs:0.342859221097881,0.000199999999999978);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.342859221097881,0) rectangle (axis cs:0.35510402009322,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.35510402009322,0) rectangle (axis cs:0.367348819088559,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.367348819088559,0) rectangle (axis cs:0.379593618083898,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.379593618083898,0) rectangle (axis cs:0.391838417079237,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.391838417079237,0) rectangle (axis cs:0.404083216074576,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.404083216074576,0) rectangle (axis cs:0.416328015069915,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.416328015069915,0) rectangle (axis cs:0.428572814065254,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.428572814065254,0) rectangle (axis cs:0.440817613060593,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.440817613060593,0) rectangle (axis cs:0.453062412055932,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.453062412055932,0) rectangle (axis cs:0.465307211051271,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.465307211051271,0) rectangle (axis cs:0.47755201004661,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.47755201004661,0) rectangle (axis cs:0.489796809041949,0.000199999999999978);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.489796809041949,0) rectangle (axis cs:0.502041608037288,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.502041608037288,0) rectangle (axis cs:0.514286407032627,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.514286407032627,0) rectangle (axis cs:0.526531206027966,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.526531206027966,0) rectangle (axis cs:0.538776005023305,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.538776005023305,0) rectangle (axis cs:0.551020804018644,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.551020804018644,0) rectangle (axis cs:0.563265603013983,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.563265603013983,0) rectangle (axis cs:0.575510402009322,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.575510402009322,0) rectangle (axis cs:0.587755201004661,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.587755201004661,0) rectangle (axis cs:0.6,0);
\addplot [semithick, red, forget plot]
table {%
0.006127248726059 0.024
0.018372047721398 0.0648
0.030616846716737 0.079
0.042861645712076 0.0934
0.055106444707415 0.083
0.0673512437027539 0.08108
0.0795960426980929 0.07376
0.0918408416934319 0.0662
0.104085640688771 0.0586
0.11633043968411 0.05212
0.128575238679449 0.04508
0.140820037674788 0.03992
0.153064836670127 0.03504
0.165309635665466 0.03012
0.177554434660805 0.02548
0.189799233656144 0.0218
0.202044032651483 0.0182
0.214288831646822 0.01528
0.226533630642161 0.01424
0.2387784296375 0.01196
0.251023228632839 0.01004
0.263268027628178 0.009
0.275512826623517 0.00784
0.287757625618856 0.0062
0.300002424614195 0.00576
0.312247223609534 0.00504
0.324492022604873 0.00408
0.336736821600212 0.00328
0.348981620595551 0.00268
0.36122641959089 0.00204
0.373471218586229 0.00188
0.385716017581568 0.00156
0.397960816576907 0.00148
0.410205615572246 0.00128
0.422450414567585 0.00108
0.434695213562924 0.0008
0.446940012558263 0.0006
0.459184811553602 0.00048
0.471429610548941 0.00044
0.48367440954428 0.00036
0.495919208539619 0.00032
0.508164007534957 0.00032
0.520408806530297 0.00036
0.532653605525636 0.00036
0.544898404520974 0.00032
0.557143203516314 0.0004
0.569388002511652 0
0.581632801506991 0.0004
0.59387760050233 0
};
\addplot [semithick, green!50.0!black, forget plot]
table {%
0.006127248726059 0.765
0.018372047721398 0.0804
0.030616846716737 0.0504
0.042861645712076 0.0336
0.055106444707415 0.02556
0.0673512437027539 0.01692
0.0795960426980929 0.01128
0.0918408416934319 0.008
0.104085640688771 0.00604
0.11633043968411 0.004
0.128575238679449 0.00288
0.140820037674788 0.00188
0.153064836670127 0.00136
0.165309635665466 0.001
0.177554434660805 0.00088
0.189799233656144 0.00068
0.202044032651483 0.00072
0.214288831646822 0.00048
0.226533630642161 0.00044
0.2387784296375 0.00036
0.251023228632839 0.00024
0.263268027628178 0.00016
0.275512826623517 0.00012
0.287757625618856 8e-05
0.300002424614195 4e-05
0.312247223609534 8e-05
0.324492022604873 4e-05
0.336736821600212 4e-05
0.348981620595551 4e-05
0.36122641959089 4e-05
0.373471218586229 0
0.385716017581568 0
0.397960816576907 0
0.410205615572246 0
0.422450414567585 0
0.434695213562924 0
0.446940012558263 0
0.459184811553602 4e-05
0.471429610548941 4e-05
0.48367440954428 4e-05
0.495919208539619 4e-05
0.508164007534957 4e-05
0.520408806530297 0
0.532653605525636 0
0.544898404520974 0
0.557143203516314 0
0.569388002511652 0
0.581632801506991 0
0.59387760050233 0
};
\addplot [semithick, color0, forget plot]
table {%
0.106105886399746 0.057530877329052
};
\addplot [semithick, red, forget plot]
table {%
0.106105886399746 0
0.106105886399746 0.057530877329052
};
\addplot [semithick, color1, forget plot]
table {%
0.106105886399746 0
0.106105886399746 0
};
\addplot [semithick, color2, forget plot]
table {%
0.0128415878862143 0.389604977934549
};
\addplot [semithick, green!50.0!black, forget plot]
table {%
0.0128415878862143 0
0.0128415878862143 0.389604977934549
};
\addplot [semithick, color1, forget plot]
table {%
0.0128415878862143 0
0.0128415878862143 0
};
  \legend{}; % empty the legend so as not to print it
\end{axis}

\end{tikzpicture}

==> fig/cifar/cifar10_rbf_app.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend image code/.code={%
                    \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
                },
legend style={at={(0.97,0.97)}, anchor=north east, draw=white!80.0!black,nodes={scale=0.7, transform shape}, fill=white, fill opacity=0.8, text opacity =1},
ticks=none,
axis x line*=bottom,
x grid style={white!69.01960784313725!black},
xlabel={predicted output std},
xmin=0, xmax=0.6,
ymin=0, ymax=0.2,
axis y line=none
]
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:4.84922838950297e-06,0) rectangle (axis cs:0.0122496482237285,0.024);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.0122496482237285,0) rectangle (axis cs:0.0244944472190675,0.0648);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.0244944472190675,0) rectangle (axis cs:0.0367392462144065,0.079);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.0367392462144065,0) rectangle (axis cs:0.0489840452097455,0.0934);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.0489840452097455,0) rectangle (axis cs:0.0612288442050845,0.088);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.0612288442050845,0) rectangle (axis cs:0.0734736432004234,0.0806);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.0734736432004234,0) rectangle (axis cs:0.0857184421957624,0.074);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.0857184421957624,0) rectangle (axis cs:0.0979632411911014,0.0694);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.0979632411911014,0) rectangle (axis cs:0.11020804018644,0.0568);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.11020804018644,0) rectangle (axis cs:0.122452839181779,0.0502);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.122452839181779,0) rectangle (axis cs:0.134697638177118,0.0426);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.134697638177118,0) rectangle (axis cs:0.146942437172457,0.0416);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.146942437172457,0) rectangle (axis cs:0.159187236167796,0.0342);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.159187236167796,0) rectangle (axis cs:0.171432035163135,0.031);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.171432035163135,0) rectangle (axis cs:0.183676834158474,0.0258);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.183676834158474,0) rectangle (axis cs:0.195921633153813,0.018);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.195921633153813,0) rectangle (axis cs:0.208166432149152,0.0184);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.208166432149152,0) rectangle (axis cs:0.220411231144491,0.0158);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.220411231144491,0) rectangle (axis cs:0.23265603013983,0.013);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.23265603013983,0) rectangle (axis cs:0.244900829135169,0.0112);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.244900829135169,0) rectangle (axis cs:0.257145628130508,0.0128);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.257145628130508,0) rectangle (axis cs:0.269390427125847,0.00700000000000001);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.269390427125847,0) rectangle (axis cs:0.281635226121186,0.00619999999999998);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.281635226121186,0) rectangle (axis cs:0.293880025116525,0.00780000000000003);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.293880025116525,0) rectangle (axis cs:0.306124824111864,0.00539999999999996);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.306124824111864,0) rectangle (axis cs:0.318369623107203,0.00460000000000005);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.318369623107203,0) rectangle (axis cs:0.330614422102542,0.00480000000000003);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.330614422102542,0) rectangle (axis cs:0.342859221097881,0.00260000000000005);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.342859221097881,0) rectangle (axis cs:0.35510402009322,0.003);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.35510402009322,0) rectangle (axis cs:0.367348819088559,0.00139999999999996);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.367348819088559,0) rectangle (axis cs:0.379593618083898,0.00160000000000005);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.379593618083898,0) rectangle (axis cs:0.391838417079237,0.00160000000000005);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.391838417079237,0) rectangle (axis cs:0.404083216074576,0.00180000000000002);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.404083216074576,0) rectangle (axis cs:0.416328015069915,0.00139999999999996);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.416328015069915,0) rectangle (axis cs:0.428572814065254,0.001);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.428572814065254,0) rectangle (axis cs:0.440817613060593,0.000600000000000045);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.440817613060593,0) rectangle (axis cs:0.453062412055932,0.000600000000000045);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.453062412055932,0) rectangle (axis cs:0.465307211051271,0.000399999999999956);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.465307211051271,0) rectangle (axis cs:0.47755201004661,0.000399999999999956);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.47755201004661,0) rectangle (axis cs:0.489796809041949,0.000399999999999956);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.489796809041949,0) rectangle (axis cs:0.502041608037288,0.000399999999999956);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.502041608037288,0) rectangle (axis cs:0.514286407032627,0.000199999999999978);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.514286407032627,0) rectangle (axis cs:0.526531206027966,0.000199999999999978);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.526531206027966,0) rectangle (axis cs:0.538776005023305,0.000399999999999956);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.538776005023305,0) rectangle (axis cs:0.551020804018644,0.000600000000000045);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.551020804018644,0) rectangle (axis cs:0.563265603013983,0.000399999999999956);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.563265603013983,0) rectangle (axis cs:0.575510402009322,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.575510402009322,0) rectangle (axis cs:0.587755201004661,0.000399999999999956);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.587755201004661,0) rectangle (axis cs:0.6,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:4.84922838950297e-06,0) rectangle (axis cs:0.0122496482237285,0.765);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.0122496482237285,0) rectangle (axis cs:0.0244944472190675,0.0804);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.0244944472190675,0) rectangle (axis cs:0.0367392462144065,0.0504);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.0367392462144065,0) rectangle (axis cs:0.0489840452097455,0.0336);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.0489840452097455,0) rectangle (axis cs:0.0612288442050845,0.0204);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.0612288442050845,0) rectangle (axis cs:0.0734736432004234,0.012);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.0734736432004234,0) rectangle (axis cs:0.0857184421957624,0.0114);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.0857184421957624,0) rectangle (axis cs:0.0979632411911014,0.00719999999999998);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.0979632411911014,0) rectangle (axis cs:0.11020804018644,0.00539999999999996);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.11020804018644,0) rectangle (axis cs:0.122452839181779,0.004);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.122452839181779,0) rectangle (axis cs:0.134697638177118,0.00219999999999998);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.134697638177118,0) rectangle (axis cs:0.146942437172457,0.00119999999999998);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.146942437172457,0) rectangle (axis cs:0.159187236167796,0.00160000000000005);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.159187236167796,0) rectangle (axis cs:0.171432035163135,0.000399999999999956);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.171432035163135,0) rectangle (axis cs:0.183676834158474,0.00139999999999996);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.183676834158474,0) rectangle (axis cs:0.195921633153813,0.000399999999999956);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.195921633153813,0) rectangle (axis cs:0.208166432149152,0.000600000000000045);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.208166432149152,0) rectangle (axis cs:0.220411231144491,0.000600000000000045);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.220411231144491,0) rectangle (axis cs:0.23265603013983,0.000600000000000045);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.23265603013983,0) rectangle (axis cs:0.244900829135169,0.000199999999999978);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.244900829135169,0) rectangle (axis cs:0.257145628130508,0.000199999999999978);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.257145628130508,0) rectangle (axis cs:0.269390427125847,0.000199999999999978);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.269390427125847,0) rectangle (axis cs:0.281635226121186,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.281635226121186,0) rectangle (axis cs:0.293880025116525,0.000199999999999978);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.293880025116525,0) rectangle (axis cs:0.306124824111864,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.306124824111864,0) rectangle (axis cs:0.318369623107203,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.318369623107203,0) rectangle (axis cs:0.330614422102542,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.330614422102542,0) rectangle (axis cs:0.342859221097881,0.000199999999999978);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.342859221097881,0) rectangle (axis cs:0.35510402009322,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.35510402009322,0) rectangle (axis cs:0.367348819088559,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.367348819088559,0) rectangle (axis cs:0.379593618083898,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.379593618083898,0) rectangle (axis cs:0.391838417079237,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.391838417079237,0) rectangle (axis cs:0.404083216074576,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.404083216074576,0) rectangle (axis cs:0.416328015069915,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.416328015069915,0) rectangle (axis cs:0.428572814065254,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.428572814065254,0) rectangle (axis cs:0.440817613060593,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.440817613060593,0) rectangle (axis cs:0.453062412055932,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.453062412055932,0) rectangle (axis cs:0.465307211051271,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.465307211051271,0) rectangle (axis cs:0.47755201004661,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.47755201004661,0) rectangle (axis cs:0.489796809041949,0.000199999999999978);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.489796809041949,0) rectangle (axis cs:0.502041608037288,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.502041608037288,0) rectangle (axis cs:0.514286407032627,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.514286407032627,0) rectangle (axis cs:0.526531206027966,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.526531206027966,0) rectangle (axis cs:0.538776005023305,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.538776005023305,0) rectangle (axis cs:0.551020804018644,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.551020804018644,0) rectangle (axis cs:0.563265603013983,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.563265603013983,0) rectangle (axis cs:0.575510402009322,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.575510402009322,0) rectangle (axis cs:0.587755201004661,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.587755201004661,0) rectangle (axis cs:0.6,0);
\addlegendimage{fill=green!50.0!black,draw opacity=0,fill opacity=0.2}
\addlegendentry{known class}
\addlegendimage{fill=red,draw opacity=0,fill opacity=0.2}
\addlegendentry{unknown class}
\addplot [semithick, red, forget plot]
table {%
0.006127248726059 0.024
0.018372047721398 0.0648
0.030616846716737 0.079
0.042861645712076 0.0934
0.055106444707415 0.083
0.0673512437027539 0.08108
0.0795960426980929 0.07376
0.0918408416934319 0.0662
0.104085640688771 0.0586
0.11633043968411 0.05212
0.128575238679449 0.04508
0.140820037674788 0.03992
0.153064836670127 0.03504
0.165309635665466 0.03012
0.177554434660805 0.02548
0.189799233656144 0.0218
0.202044032651483 0.0182
0.214288831646822 0.01528
0.226533630642161 0.01424
0.2387784296375 0.01196
0.251023228632839 0.01004
0.263268027628178 0.009
0.275512826623517 0.00784
0.287757625618856 0.0062
0.300002424614195 0.00576
0.312247223609534 0.00504
0.324492022604873 0.00408
0.336736821600212 0.00328
0.348981620595551 0.00268
0.36122641959089 0.00204
0.373471218586229 0.00188
0.385716017581568 0.00156
0.397960816576907 0.00148
0.410205615572246 0.00128
0.422450414567585 0.00108
0.434695213562924 0.0008
0.446940012558263 0.0006
0.459184811553602 0.00048
0.471429610548941 0.00044
0.48367440954428 0.00036
0.495919208539619 0.00032
0.508164007534957 0.00032
0.520408806530297 0.00036
0.532653605525636 0.00036
0.544898404520974 0.00032
0.557143203516314 0.0004
0.569388002511652 0
0.581632801506991 0.0004
0.59387760050233 0
};
\addplot [semithick, green!50.0!black, forget plot]
table {%
0.006127248726059 0.765
0.018372047721398 0.0804
0.030616846716737 0.0504
0.042861645712076 0.0336
0.055106444707415 0.02556
0.0673512437027539 0.01692
0.0795960426980929 0.01128
0.0918408416934319 0.008
0.104085640688771 0.00604
0.11633043968411 0.004
0.128575238679449 0.00288
0.140820037674788 0.00188
0.153064836670127 0.00136
0.165309635665466 0.001
0.177554434660805 0.00088
0.189799233656144 0.00068
0.202044032651483 0.00072
0.214288831646822 0.00048
0.226533630642161 0.00044
0.2387784296375 0.00036
0.251023228632839 0.00024
0.263268027628178 0.00016
0.275512826623517 0.00012
0.287757625618856 8e-05
0.300002424614195 4e-05
0.312247223609534 8e-05
0.324492022604873 4e-05
0.336736821600212 4e-05
0.348981620595551 4e-05
0.36122641959089 4e-05
0.373471218586229 0
0.385716017581568 0
0.397960816576907 0
0.410205615572246 0
0.422450414567585 0
0.434695213562924 0
0.446940012558263 0
0.459184811553602 4e-05
0.471429610548941 4e-05
0.48367440954428 4e-05
0.495919208539619 4e-05
0.508164007534957 4e-05
0.520408806530297 0
0.532653605525636 0
0.544898404520974 0
0.557143203516314 0
0.569388002511652 0
0.581632801506991 0
0.59387760050233 0
};
\addplot [semithick, color0, forget plot]
table {%
0.106105886399746 0.057530877329052
};
\addplot [semithick, red, forget plot]
table {%
0.106105886399746 0
0.106105886399746 0.057530877329052
};
\addplot [semithick, color1, forget plot]
table {%
0.106105886399746 0
0.106105886399746 0
};
\addplot [semithick, color2, forget plot]
table {%
0.0128415878862143 0.389604977934549
};
\addplot [semithick, green!50.0!black, forget plot]
table {%
0.0128415878862143 0
0.0128415878862143 0.389604977934549
};
\addplot [semithick, color1, forget plot]
table {%
0.0128415878862143 0
0.0128415878862143 0
};
\end{axis}

\end{tikzpicture}

==> fig/cifar/cifar10_relu.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend image code/.code={%
                    \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
                },
legend style={at={(0.97,0.97)}, anchor=north east, draw=white!80.0!black,nodes={scale=0.7, transform shape}, fill=white, fill opacity=0.8, text opacity =1},
ticks=none,
axis x line*=bottom,
x grid style={white!69.01960784313725!black},
xlabel={predicted output std},
xmin=0, xmax=4,
ymin=0, ymax=0.2,
axis y line=none
]
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.0273905042558909,0) rectangle (axis cs:0.108464167434342,0.0016);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.108464167434342,0) rectangle (axis cs:0.189537830612793,0.0082);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.189537830612793,0) rectangle (axis cs:0.270611493791244,0.0194);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.270611493791244,0) rectangle (axis cs:0.351685156969696,0.0376);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.351685156969696,0) rectangle (axis cs:0.432758820148147,0.0478);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.432758820148147,0) rectangle (axis cs:0.513832483326598,0.0504);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.513832483326598,0) rectangle (axis cs:0.594906146505049,0.0534);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.594906146505049,0) rectangle (axis cs:0.6759798096835,0.0632);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.6759798096835,0) rectangle (axis cs:0.757053472861952,0.0732);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.757053472861952,0) rectangle (axis cs:0.838127136040403,0.0624);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.838127136040403,0) rectangle (axis cs:0.919200799218854,0.0594);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.919200799218854,0) rectangle (axis cs:1.0002744623973,0.052);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:1.00027446239731,0) rectangle (axis cs:1.08134812557576,0.0486);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:1.08134812557576,0) rectangle (axis cs:1.16242178875421,0.0494);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:1.16242178875421,0) rectangle (axis cs:1.24349545193266,0.0438);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:1.24349545193266,0) rectangle (axis cs:1.32456911511111,0.0332);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:1.32456911511111,0) rectangle (axis cs:1.40564277828956,0.0364);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:1.40564277828956,0) rectangle (axis cs:1.48671644146801,0.0284);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:1.48671644146801,0) rectangle (axis cs:1.56779010464646,0.0254);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:1.56779010464646,0) rectangle (axis cs:1.64886376782491,0.0238);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:1.64886376782491,0) rectangle (axis cs:1.72993743100337,0.0184);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:1.72993743100337,0) rectangle (axis cs:1.81101109418182,0.0196);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:1.81101109418182,0) rectangle (axis cs:1.89208475736027,0.0184);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:1.89208475736027,0) rectangle (axis cs:1.97315842053872,0.0144);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:1.97315842053872,0) rectangle (axis cs:2.05423208371717,0.016);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:2.05423208371717,0) rectangle (axis cs:2.13530574689562,0.0128);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:2.13530574689562,0) rectangle (axis cs:2.21637941007407,0.011);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:2.21637941007407,0) rectangle (axis cs:2.29745307325252,0.00800000000000001);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:2.29745307325252,0) rectangle (axis cs:2.37852673643098,0.00760000000000005);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:2.37852673643098,0) rectangle (axis cs:2.45960039960943,0.00619999999999998);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:2.45960039960943,0) rectangle (axis cs:2.54067406278788,0.00700000000000001);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:2.54067406278788,0) rectangle (axis cs:2.62174772596633,0.00360000000000005);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:2.62174772596633,0) rectangle (axis cs:2.70282138914478,0.004);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:2.70282138914478,0) rectangle (axis cs:2.78389505232323,0.00360000000000005);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:2.78389505232323,0) rectangle (axis cs:2.86496871550168,0.00260000000000005);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:2.86496871550168,0) rectangle (axis cs:2.94604237868013,0.00360000000000005);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:2.94604237868013,0) rectangle (axis cs:3.02711604185859,0.00239999999999996);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:3.02711604185859,0) rectangle (axis cs:3.10818970503704,0.00360000000000005);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:3.10818970503704,0) rectangle (axis cs:3.18926336821549,0.00180000000000002);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:3.18926336821549,0) rectangle (axis cs:3.27033703139394,0.00139999999999996);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:3.27033703139394,0) rectangle (axis cs:3.35141069457239,0.00160000000000005);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:3.35141069457239,0) rectangle (axis cs:3.43248435775084,0.00180000000000002);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:3.43248435775084,0) rectangle (axis cs:3.51355802092929,0.001);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:3.51355802092929,0) rectangle (axis cs:3.59463168410774,0.00160000000000005);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:3.59463168410774,0) rectangle (axis cs:3.6757053472862,0.000600000000000045);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:3.6757053472862,0) rectangle (axis cs:3.75677901046465,0.00119999999999998);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:3.75677901046465,0) rectangle (axis cs:3.8378526736431,0.000800000000000023);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:3.8378526736431,0) rectangle (axis cs:3.91892633682155,0.000600000000000045);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:3.91892633682155,0) rectangle (axis cs:4,0.000600000000000045);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.0273905042558909,0) rectangle (axis cs:0.108464167434342,0.0024);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.108464167434342,0) rectangle (axis cs:0.189537830612793,0.0146);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.189537830612793,0) rectangle (axis cs:0.270611493791244,0.0292);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.270611493791244,0) rectangle (axis cs:0.351685156969696,0.0518);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.351685156969696,0) rectangle (axis cs:0.432758820148147,0.071);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.432758820148147,0) rectangle (axis cs:0.513832483326598,0.0702);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.513832483326598,0) rectangle (axis cs:0.594906146505049,0.0712);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.594906146505049,0) rectangle (axis cs:0.6759798096835,0.0746);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.6759798096835,0) rectangle (axis cs:0.757053472861952,0.0716);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.757053472861952,0) rectangle (axis cs:0.838127136040403,0.072);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.838127136040403,0) rectangle (axis cs:0.919200799218854,0.0574);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.919200799218854,0) rectangle (axis cs:1.0002744623973,0.0556);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:1.00027446239731,0) rectangle (axis cs:1.08134812557576,0.047);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:1.08134812557576,0) rectangle (axis cs:1.16242178875421,0.038);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:1.16242178875421,0) rectangle (axis cs:1.24349545193266,0.0408000000000001);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:1.24349545193266,0) rectangle (axis cs:1.32456911511111,0.0322);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:1.32456911511111,0) rectangle (axis cs:1.40564277828956,0.0336);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:1.40564277828956,0) rectangle (axis cs:1.48671644146801,0.0216);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:1.48671644146801,0) rectangle (axis cs:1.56779010464646,0.0232);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:1.56779010464646,0) rectangle (axis cs:1.64886376782491,0.0172);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:1.64886376782491,0) rectangle (axis cs:1.72993743100337,0.0135999999999999);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:1.72993743100337,0) rectangle (axis cs:1.81101109418182,0.0154);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:1.81101109418182,0) rectangle (axis cs:1.89208475736027,0.0102);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:1.89208475736027,0) rectangle (axis cs:1.97315842053872,0.0102);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:1.97315842053872,0) rectangle (axis cs:2.05423208371717,0.00660000000000005);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:2.05423208371717,0) rectangle (axis cs:2.13530574689562,0.00719999999999998);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:2.13530574689562,0) rectangle (axis cs:2.21637941007407,0.00560000000000005);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:2.21637941007407,0) rectangle (axis cs:2.29745307325252,0.00460000000000005);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:2.29745307325252,0) rectangle (axis cs:2.37852673643098,0.004);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:2.37852673643098,0) rectangle (axis cs:2.45960039960943,0.00360000000000005);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:2.45960039960943,0) rectangle (axis cs:2.54067406278788,0.00260000000000005);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:2.54067406278788,0) rectangle (axis cs:2.62174772596633,0.003);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:2.62174772596633,0) rectangle (axis cs:2.70282138914478,0.00519999999999998);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:2.70282138914478,0) rectangle (axis cs:2.78389505232323,0.00180000000000002);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:2.78389505232323,0) rectangle (axis cs:2.86496871550168,0.002);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:2.86496871550168,0) rectangle (axis cs:2.94604237868013,0.00119999999999998);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:2.94604237868013,0) rectangle (axis cs:3.02711604185859,0.001);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:3.02711604185859,0) rectangle (axis cs:3.10818970503704,0.000399999999999956);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:3.10818970503704,0) rectangle (axis cs:3.18926336821549,0.001);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:3.18926336821549,0) rectangle (axis cs:3.27033703139394,0.000800000000000023);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:3.27033703139394,0) rectangle (axis cs:3.35141069457239,0.000600000000000045);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:3.35141069457239,0) rectangle (axis cs:3.43248435775084,0.000800000000000023);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:3.43248435775084,0) rectangle (axis cs:3.51355802092929,0.000199999999999978);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:3.51355802092929,0) rectangle (axis cs:3.59463168410774,0.000399999999999956);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:3.59463168410774,0) rectangle (axis cs:3.6757053472862,0.000199999999999978);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:3.6757053472862,0) rectangle (axis cs:3.75677901046465,0.000399999999999956);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:3.75677901046465,0) rectangle (axis cs:3.8378526736431,0.000399999999999956);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:3.8378526736431,0) rectangle (axis cs:3.91892633682155,0.000199999999999978);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:3.91892633682155,0) rectangle (axis cs:4,0.000199999999999978);
\addlegendimage{fill=green!50.0!black,draw opacity=0,fill opacity=0.2}
\addlegendentry{known class}
\addlegendimage{fill=red,draw opacity=0,fill opacity=0.2}
\addlegendentry{unknown class}
\addplot [semithick, red, forget plot]
table {%
0.0679273358451165 0.0016
0.149000999023568 0.0082
0.230074662202019 0.0194
0.31114832538047 0.0376
0.392221988558921 0.04172
0.473295651737372 0.05048
0.554369314915824 0.0576
0.635442978094275 0.06052
0.716516641272726 0.06232
0.797590304451177 0.06204
0.878663967629629 0.05912
0.95973763080808 0.05436
1.04081129398653 0.05064
1.12188495716498 0.0454
1.20295862034343 0.04228
1.28403228352188 0.03824
1.36510594670034 0.03344
1.44617960987879 0.02944
1.52725327305724 0.02648
1.60832693623569 0.02312
1.68940059941414 0.02112
1.77047426259259 0.01892
1.85154792577104 0.01736
1.93262158894949 0.01624
2.01369525212794 0.01452
2.0947689153064 0.01244
2.17584257848485 0.01108
2.2569162416633 0.00912
2.33798990484175 0.00796
2.4190635680202 0.00648
2.50013723119865 0.00568
2.5812108943771 0.00488
2.66228455755555 0.00416
2.74335822073401 0.00348
2.82443188391246 0.00324
2.90550554709091 0.00316
2.98657921026936 0.0028
3.06765287344781 0.00256
3.14872653662626 0.00216
3.22980019980471 0.00204
3.31087386298316 0.00152
3.39194752616162 0.00148
3.47302118934007 0.00132
3.55409485251852 0.00124
3.63516851569697 0.00104
3.71624217887542 0.0012
3.79731584205387 0.0008
3.87838950523232 0.0006
3.95946316841077 0.0006
};
\addplot [semithick, green!50.0!black, forget plot]
table {%
0.0679273358451165 0.0024
0.149000999023568 0.0146
0.230074662202019 0.0292
0.31114832538047 0.0518
0.392221988558921 0.05868
0.473295651737372 0.06776
0.554369314915824 0.07172
0.635442978094275 0.07192
0.716516641272726 0.06936
0.797590304451177 0.06624
0.878663967629629 0.06072
0.95973763080808 0.054
1.04081129398653 0.04776
1.12188495716498 0.04272
1.20295862034343 0.03832
1.28403228352188 0.03324
1.36510594670034 0.03028
1.44617960987879 0.02556
1.52725327305724 0.02184
1.60832693623569 0.0182
1.68940059941414 0.01592
1.77047426259259 0.01332
1.85154792577104 0.0112
1.93262158894949 0.00992
2.01369525212794 0.00796
2.0947689153064 0.00684
2.17584257848485 0.0056
2.2569162416633 0.005
2.33798990484175 0.00408
2.4190635680202 0.00356
2.50013723119865 0.00368
2.5812108943771 0.00324
2.66228455755555 0.00292
2.74335822073401 0.00264
2.82443188391246 0.00224
2.90550554709091 0.00128
2.98657921026936 0.00112
3.06765287344781 0.00088
3.14872653662626 0.00076
3.22980019980471 0.00072
3.31087386298316 0.00068
3.39194752616162 0.00056
3.47302118934007 0.00044
3.55409485251852 0.0004
3.63516851569697 0.00032
3.71624217887542 0.0004
3.79731584205387 0.0004
3.87838950523232 0.0002
3.95946316841077 0.0002
};
\addplot [semithick, color0, forget plot]
table {%
1.124263048172 0.0453084826853629
};
\addplot [semithick, red, forget plot]
table {%
1.124263048172 0
1.124263048172 0.0453084826853629
};
\addplot [semithick, color1, forget plot]
table {%
1.124263048172 0
1.124263048172 0
};
\addplot [semithick, color2, forget plot]
table {%
0.936827540397644 0.0558989620244401
};
\addplot [semithick, green!50.0!black, forget plot]
table {%
0.936827540397644 0
0.936827540397644 0.0558989620244401
};
\addplot [semithick, color1, forget plot]
table {%
0.936827540397644 0
0.936827540397644 0
};
  \legend{}; % empty the legend so as not to print it
\end{axis}

\end{tikzpicture}

==> fig/cifar/cifar10_step.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
ticks=none,
axis x line*=bottom,
x grid style={white!69.01960784313725!black},
xlabel={predicted output std},
xmin=0, xmax=0.6,
ymin=0, ymax=0.2,
axis y line=none
]
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.000950165558606386,0) rectangle (axis cs:0.0131756723839409,0.094);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.013175672383941,0) rectangle (axis cs:0.0254011792092755,0.344);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.0254011792092755,0) rectangle (axis cs:0.0376266860346101,0.3204);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.0376266860346101,0) rectangle (axis cs:0.0498521928599446,0.1494);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.0498521928599446,0) rectangle (axis cs:0.0620776996852792,0.0656);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.0620776996852792,0) rectangle (axis cs:0.0743032065106138,0.0178);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.0743032065106138,0) rectangle (axis cs:0.0865287133359483,0.00560000000000005);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.0865287133359483,0) rectangle (axis cs:0.0987542201612829,0.00239999999999996);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.0987542201612829,0) rectangle (axis cs:0.110979726986617,0.000800000000000023);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.110979726986617,0) rectangle (axis cs:0.123205233811952,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.123205233811952,0) rectangle (axis cs:0.135430740637287,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.135430740637287,0) rectangle (axis cs:0.147656247462621,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.147656247462621,0) rectangle (axis cs:0.159881754287956,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.159881754287956,0) rectangle (axis cs:0.17210726111329,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.17210726111329,0) rectangle (axis cs:0.184332767938625,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.184332767938625,0) rectangle (axis cs:0.196558274763959,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.196558274763959,0) rectangle (axis cs:0.208783781589294,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.208783781589294,0) rectangle (axis cs:0.221009288414629,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.221009288414629,0) rectangle (axis cs:0.233234795239963,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.233234795239963,0) rectangle (axis cs:0.245460302065298,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.245460302065298,0) rectangle (axis cs:0.257685808890632,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.257685808890632,0) rectangle (axis cs:0.269911315715967,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.269911315715967,0) rectangle (axis cs:0.282136822541301,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.282136822541301,0) rectangle (axis cs:0.294362329366636,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.294362329366636,0) rectangle (axis cs:0.306587836191971,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.30658783619197,0) rectangle (axis cs:0.318813343017305,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.318813343017305,0) rectangle (axis cs:0.33103884984264,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.33103884984264,0) rectangle (axis cs:0.343264356667974,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.343264356667974,0) rectangle (axis cs:0.355489863493309,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.355489863493309,0) rectangle (axis cs:0.367715370318643,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.367715370318643,0) rectangle (axis cs:0.379940877143978,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.379940877143978,0) rectangle (axis cs:0.392166383969312,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.392166383969312,0) rectangle (axis cs:0.404391890794647,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.404391890794647,0) rectangle (axis cs:0.416617397619982,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.416617397619982,0) rectangle (axis cs:0.428842904445316,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.428842904445316,0) rectangle (axis cs:0.441068411270651,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.441068411270651,0) rectangle (axis cs:0.453293918095985,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.453293918095985,0) rectangle (axis cs:0.46551942492132,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.46551942492132,0) rectangle (axis cs:0.477744931746654,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.477744931746654,0) rectangle (axis cs:0.489970438571989,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.489970438571989,0) rectangle (axis cs:0.502195945397323,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.502195945397323,0) rectangle (axis cs:0.514421452222658,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.514421452222658,0) rectangle (axis cs:0.526646959047993,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.526646959047993,0) rectangle (axis cs:0.538872465873327,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.538872465873327,0) rectangle (axis cs:0.551097972698662,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.551097972698662,0) rectangle (axis cs:0.563323479523996,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.563323479523996,0) rectangle (axis cs:0.575548986349331,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.575548986349331,0) rectangle (axis cs:0.587774493174665,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0.587774493174665,0) rectangle (axis cs:0.6,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.000950165558606386,0) rectangle (axis cs:0.0131756723839409,0.1008);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.013175672383941,0) rectangle (axis cs:0.0254011792092755,0.3686);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.0254011792092755,0) rectangle (axis cs:0.0376266860346101,0.3);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.0376266860346101,0) rectangle (axis cs:0.0498521928599446,0.153);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.0498521928599446,0) rectangle (axis cs:0.0620776996852792,0.0586);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.0620776996852792,0) rectangle (axis cs:0.0743032065106138,0.0134);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.0743032065106138,0) rectangle (axis cs:0.0865287133359483,0.00380000000000003);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.0865287133359483,0) rectangle (axis cs:0.0987542201612829,0.00139999999999996);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.0987542201612829,0) rectangle (axis cs:0.110979726986617,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.110979726986617,0) rectangle (axis cs:0.123205233811952,0.000399999999999956);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.123205233811952,0) rectangle (axis cs:0.135430740637287,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.135430740637287,0) rectangle (axis cs:0.147656247462621,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.147656247462621,0) rectangle (axis cs:0.159881754287956,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.159881754287956,0) rectangle (axis cs:0.17210726111329,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.17210726111329,0) rectangle (axis cs:0.184332767938625,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.184332767938625,0) rectangle (axis cs:0.196558274763959,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.196558274763959,0) rectangle (axis cs:0.208783781589294,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.208783781589294,0) rectangle (axis cs:0.221009288414629,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.221009288414629,0) rectangle (axis cs:0.233234795239963,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.233234795239963,0) rectangle (axis cs:0.245460302065298,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.245460302065298,0) rectangle (axis cs:0.257685808890632,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.257685808890632,0) rectangle (axis cs:0.269911315715967,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.269911315715967,0) rectangle (axis cs:0.282136822541301,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.282136822541301,0) rectangle (axis cs:0.294362329366636,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.294362329366636,0) rectangle (axis cs:0.306587836191971,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.30658783619197,0) rectangle (axis cs:0.318813343017305,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.318813343017305,0) rectangle (axis cs:0.33103884984264,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.33103884984264,0) rectangle (axis cs:0.343264356667974,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.343264356667974,0) rectangle (axis cs:0.355489863493309,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.355489863493309,0) rectangle (axis cs:0.367715370318643,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.367715370318643,0) rectangle (axis cs:0.379940877143978,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.379940877143978,0) rectangle (axis cs:0.392166383969312,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.392166383969312,0) rectangle (axis cs:0.404391890794647,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.404391890794647,0) rectangle (axis cs:0.416617397619982,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.416617397619982,0) rectangle (axis cs:0.428842904445316,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.428842904445316,0) rectangle (axis cs:0.441068411270651,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.441068411270651,0) rectangle (axis cs:0.453293918095985,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.453293918095985,0) rectangle (axis cs:0.46551942492132,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.46551942492132,0) rectangle (axis cs:0.477744931746654,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.477744931746654,0) rectangle (axis cs:0.489970438571989,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.489970438571989,0) rectangle (axis cs:0.502195945397323,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.502195945397323,0) rectangle (axis cs:0.514421452222658,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.514421452222658,0) rectangle (axis cs:0.526646959047993,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.526646959047993,0) rectangle (axis cs:0.538872465873327,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.538872465873327,0) rectangle (axis cs:0.551097972698662,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.551097972698662,0) rectangle (axis cs:0.563323479523996,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.563323479523996,0) rectangle (axis cs:0.575548986349331,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.575548986349331,0) rectangle (axis cs:0.587774493174665,0);
\draw[fill=green!50.0!black,draw opacity=0,fill opacity=0.2] (axis cs:0.587774493174665,0) rectangle (axis cs:0.6,0);
\addplot [semithick, red, forget plot]
table {%
0.00706291897127367 0.094
0.0192884257966082 0.344
0.0315139326219428 0.3204
0.0437394394472774 0.1494
0.0559649462726119 0.11176
0.0681904530979465 0.04816
0.0804159599232811 0.01844
0.0926414667486156 0.00532
0.10486697357395 0.00176
0.117092480399285 0.00064
0.129317987224619 0.00016
0.141543494049954 0
0.153769000875288 0
0.165994507700623 0
0.178220014525958 0
0.190445521351292 0
0.202671028176627 0
0.214896535001961 0
0.227122041827296 0
0.23934754865263 0
0.251573055477965 0
0.263798562303299 0
0.276024069128634 0
0.288249575953969 0
0.300475082779303 0
0.312700589604638 0
0.324926096429972 0
0.337151603255307 0
0.349377110080641 0
0.361602616905976 0
0.373828123731311 0
0.386053630556645 0
0.39827913738198 0
0.410504644207314 0
0.422730151032649 0
0.434955657857983 0
0.447181164683318 0
0.459406671508652 0
0.471632178333987 0
0.483857685159322 0
0.496083191984656 0
0.508308698809991 0
0.520534205635325 0
0.53275971246066 0
0.544985219285994 0
0.557210726111329 0
0.569436232936664 0
0.581661739761998 0
0.593887246587333 0
};
\addplot [semithick, green!50.0!black, forget plot]
table {%
0.00706291897127367 0.1008
0.0192884257966082 0.3686
0.0315139326219428 0.3
0.0437394394472774 0.153
0.0559649462726119 0.10576
0.0681904530979465 0.04604
0.0804159599232811 0.01544
0.0926414667486156 0.0038
0.10486697357395 0.00112
0.117092480399285 0.00036
0.129317987224619 8e-05
0.141543494049954 8e-05
0.153769000875288 0
0.165994507700623 0
0.178220014525958 0
0.190445521351292 0
0.202671028176627 0
0.214896535001961 0
0.227122041827296 0
0.23934754865263 0
0.251573055477965 0
0.263798562303299 0
0.276024069128634 0
0.288249575953969 0
0.300475082779303 0
0.312700589604638 0
0.324926096429972 0
0.337151603255307 0
0.349377110080641 0
0.361602616905976 0
0.373828123731311 0
0.386053630556645 0
0.39827913738198 0
0.410504644207314 0
0.422730151032649 0
0.434955657857983 0
0.447181164683318 0
0.459406671508652 0
0.471632178333987 0
0.483857685159322 0
0.496083191984656 0
0.508308698809991 0
0.520534205635325 0
0.53275971246066 0
0.544985219285994 0
0.557210726111329 0
0.569436232936664 0
0.581661739761998 0
0.593887246587333 0
};
\addplot [semithick, color0, forget plot]
table {%
0.029538681730628 0.324213005194879
};
\addplot [semithick, red, forget plot]
table {%
0.029538681730628 0
0.029538681730628 0.324213005194879
};
\addplot [semithick, color1, forget plot]
table {%
0.029538681730628 0
0.029538681730628 0
};
\addplot [semithick, color2, forget plot]
table {%
0.0286764986813068 0.315921464124846
};
\addplot [semithick, green!50.0!black, forget plot]
table {%
0.0286764986813068 0
0.0286764986813068 0.315921464124846
};
\addplot [semithick, color1, forget plot]
table {%
0.0286764986813068 0
0.0286764986813068 0
};
\end{axis}

\end{tikzpicture}

==> fig/cov-12.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
axis on top,
xmin=-4.06349206349206,
xmax=4.06349206349206,
xtick={-4, -2,  0,  2,  4},
xlabel={Input, $x$},
xmajorgrids,
y dir=reverse,
ymin=-4.06349206349206,
ymax=4.06349206349206,
ytick={-4, -2,  0,  2,  4},
ylabel={Input, $x'$},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [forget plot] graphics [xmin=-4.06349206349206,xmax=4.06349206349206,ymin=-4.06349206349206,ymax=4.06349206349206] {./fig/cov-12-1.png};
\end{axis}
\end{tikzpicture}%

==> fig/cov-32.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
axis on top,
xmin=-4.06349206349206,
xmax=4.06349206349206,
xtick={-4, -2,  0,  2,  4},
xlabel={Input, $x$},
xmajorgrids,
y dir=reverse,
ymin=-4.06349206349206,
ymax=4.06349206349206,
ytick={-4,-2,0,2,4},
yticklabels={\empty},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [forget plot] graphics [xmin=-4.06349206349206,xmax=4.06349206349206,ymin=-4.06349206349206,ymax=4.06349206349206] {./fig/cov-32-1.png};
\end{axis}
\end{tikzpicture}%

==> fig/cov-52.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
axis on top,
xmin=-4.06349206349206,
xmax=4.06349206349206,
xtick={-4, -2,  0,  2,  4},
xlabel={Input, $x$},
xmajorgrids,
y dir=reverse,
ymin=-4.06349206349206,
ymax=4.06349206349206,
ytick={-4,-2,0,2,4},
yticklabels={\empty},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [forget plot] graphics [xmin=-4.06349206349206,xmax=4.06349206349206,ymin=-4.06349206349206,ymax=4.06349206349206] {./fig/cov-52-1.png};
\end{axis}
\end{tikzpicture}%

==> fig/cov-72.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
axis on top,
xmin=-4.06349206349206,
xmax=4.06349206349206,
xtick={-4, -2,  0,  2,  4},
xlabel={Input, $x$},
xmajorgrids,
y dir=reverse,
ymin=-4.06349206349206,
ymax=4.06349206349206,
ytick={-4,-2,0,2,4},
yticklabels={\empty},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [forget plot] graphics [xmin=-4.06349206349206,xmax=4.06349206349206,ymin=-4.06349206349206,ymax=4.06349206349206] {./fig/cov-72-1.png};
\end{axis}
\end{tikzpicture}%

==> fig/cov-inf.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
axis on top,
xmin=-4.06349206349206,
xmax=4.06349206349206,
xtick={-4, -2,  0,  2,  4},
xlabel={Input, $x$},
xmajorgrids,
y dir=reverse,
ymin=-4.06349206349206,
ymax=4.06349206349206,
ytick={-4,-2,0,2,4},
yticklabels={\empty},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [forget plot] graphics [xmin=-4.06349206349206,xmax=4.06349206349206,ymin=-4.06349206349206,ymax=4.06349206349206] {./fig/cov-inf-1.png};
\end{axis}
\end{tikzpicture}%

==> fig/covfun.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.69020,0.76863,0.88627}%
\definecolor{mycolor2}{rgb}{0.26667,0.44706,0.70980}%
\definecolor{mycolor3}{rgb}{0.54510,0.89020,0.69412}%
\definecolor{mycolor4}{rgb}{0.16471,0.67059,0.38039}%
\definecolor{mycolor5}{rgb}{0.94118,0.74902,0.76471}%
\definecolor{mycolor6}{rgb}{0.82745,0.26275,0.30588}%
\definecolor{mycolor7}{rgb}{0.86275,0.83922,0.91765}%
\definecolor{mycolor8}{rgb}{0.52157,0.43922,0.71765}%
\definecolor{mycolor9}{rgb}{0.95686,0.93725,0.86667}%
\definecolor{mycolor10}{rgb}{0.81176,0.72549,0.41176}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=-0.3,
xmax=4,
xtick={0,0.5,1,1.5,2},
xticklabels={{\phantom{0}}},
xlabel={Input, $|x-x'|$},
ymin=0,
ymax=1.12,
ytick={\empty},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-0.3	0.672557810264173\\
-0.283070866141732	0.652368185980689\\
-0.266141732283465	0.664444812644818\\
-0.249212598425197	0.650537138113446\\
-0.232283464566929	0.687703983871154\\
-0.215354330708661	0.736919700854496\\
-0.198425196850394	0.770566151323098\\
-0.181496062992126	0.787870491141999\\
-0.164566929133858	0.744593205378494\\
-0.147637795275591	0.806316049165467\\
-0.130708661417323	0.825721977505604\\
-0.113779527559055	0.842985988010614\\
-0.0968503937007874	0.882029804979282\\
-0.0799212598425197	0.91839972764327\\
-0.062992125984252	0.923028742255546\\
-0.0460629921259842	0.968516744101875\\
-0.0291338582677165	0.967062645791397\\
-0.0122047244094488	0.986912388406431\\
0.00472440944881886	0.99466413098333\\
0.0216535433070866	1.01842348061024\\
0.0385826771653544	0.9219829174612\\
0.0555118110236221	0.8956496401022\\
0.0724409448818897	0.898663008725989\\
0.0893700787401575	0.855849062058214\\
0.106299212598425	0.863355754306883\\
0.123228346456693	0.84355142301277\\
0.140157480314961	0.813961320645573\\
0.157086614173228	0.776885095587433\\
0.174015748031496	0.771100298494657\\
0.190944881889764	0.754951181860563\\
0.207874015748031	0.740830855320168\\
0.224803149606299	0.71251533901148\\
0.241732283464567	0.703728341128343\\
0.258661417322835	0.687325739346315\\
0.275590551181102	0.674711444016333\\
0.29251968503937	0.655121141497239\\
0.309448818897638	0.636906444905912\\
0.326377952755905	0.620316879900929\\
0.343307086614173	0.576955042386759\\
0.360236220472441	0.594087411521193\\
0.377165354330709	0.587194056774497\\
0.394094488188976	0.564938422961123\\
0.411023622047244	0.550526593959564\\
0.427952755905512	0.527228614173607\\
0.444881889763779	0.511887606996278\\
0.461811023622047	0.525458518781423\\
0.478740157480315	0.532440886339187\\
0.495669291338583	0.487814403199131\\
0.51259842519685	0.488704803873961\\
0.529527559055118	0.458622823887184\\
0.546456692913386	0.476920997633971\\
0.563385826771653	0.460050659704237\\
0.580314960629921	0.460587700978168\\
0.597244094488189	0.466779241302268\\
0.614173228346457	0.406347010897087\\
0.631102362204724	0.426300063624748\\
0.648031496062992	0.437663286390214\\
0.66496062992126	0.435541835761785\\
0.681889763779528	0.427048525352829\\
0.698818897637795	0.417527666029024\\
0.715748031496063	0.398073547107883\\
0.732677165354331	0.397722294854114\\
0.749606299212598	0.385338657479719\\
0.766535433070866	0.376439942267591\\
0.783464566929134	0.372633617865273\\
0.800393700787402	0.346749720958258\\
0.817322834645669	0.341530336410107\\
0.834251968503937	0.343958700710267\\
0.851181102362205	0.356065685521525\\
0.868110236220472	0.350181097937008\\
0.88503937007874	0.332995590725456\\
0.901968503937008	0.329604191633568\\
0.918897637795275	0.339979538109963\\
0.935826771653543	0.355390405959849\\
0.952755905511811	0.335982702419523\\
0.969685039370079	0.325905175147643\\
0.986614173228346	0.338453293216193\\
1.00354330708661	0.296002152779957\\
1.02047244094488	0.306329498491442\\
1.03740157480315	0.311095763497065\\
1.05433070866142	0.309469120163646\\
1.07125984251969	0.281285218199971\\
1.08818897637795	0.288136303001411\\
1.10511811023622	0.285050790043782\\
1.12204724409449	0.28591372208505\\
1.13897637795276	0.294178354968655\\
1.15590551181102	0.270170742385207\\
1.17283464566929	0.274715035615366\\
1.18976377952756	0.279221786459176\\
1.20669291338583	0.260692635167001\\
1.22362204724409	0.257693477140753\\
1.24055118110236	0.276137606085865\\
1.25748031496063	0.246882905053455\\
1.2744094488189	0.265651139778559\\
1.29133858267717	0.238890196893123\\
1.30826771653543	0.248303568447604\\
1.3251968503937	0.243542342084716\\
1.34212598425197	0.252927394266586\\
1.35905511811024	0.248427597334248\\
1.3759842519685	0.247349452028142\\
1.39291338582677	0.249088503194036\\
1.40984251968504	0.236173792299704\\
1.42677165354331	0.230149394141355\\
1.44370078740157	0.21845169678432\\
1.46062992125984	0.234858801577857\\
1.47755905511811	0.236312559948505\\
1.49448818897638	0.219290451902679\\
1.51141732283465	0.226312831358717\\
1.52834645669291	0.212961142832508\\
1.54527559055118	0.204639446286201\\
1.56220472440945	0.222339773187908\\
1.57913385826772	0.211565873837649\\
1.59606299212598	0.201265911807919\\
1.61299212598425	0.203575311270974\\
1.62992125984252	0.207819423793695\\
1.64685039370079	0.215329518827273\\
1.66377952755906	0.206795803629383\\
1.68070866141732	0.205665885863188\\
1.69763779527559	0.178944480378304\\
1.71456692913386	0.214808186868074\\
1.73149606299213	0.190177553111407\\
1.74842519685039	0.183039754042746\\
1.76535433070866	0.183697122919309\\
1.78228346456693	0.179742013026167\\
1.7992125984252	0.177504979164251\\
1.81614173228346	0.196154070181538\\
1.83307086614173	0.188590098982719\\
1.85	0.191947416726563\\
1.86692913385827	0.175775634122145\\
1.88385826771653	0.178007998756468\\
1.9007874015748	0.166810468295954\\
1.91771653543307	0.168420553681288\\
1.93464566929134	0.17862476419957\\
1.95157480314961	0.202849486616273\\
1.96850393700787	0.172368477170582\\
1.98543307086614	0.163925883284559\\
2.00236220472441	0.161330637866682\\
2.01929133858268	0.176065159275854\\
2.03622047244095	0.170087083076591\\
2.05314960629921	0.161458865488215\\
2.07007874015748	0.165263419763047\\
2.08700787401575	0.161999982873194\\
2.10393700787402	0.168471304603735\\
2.12086614173228	0.160591893472456\\
2.13779527559055	0.168234145380858\\
2.15472440944882	0.154692554666273\\
2.17165354330709	0.165029493062718\\
2.18858267716535	0.175157256371829\\
2.20551181102362	0.154848975111866\\
2.22244094488189	0.151181286784848\\
2.23937007874016	0.151775895902332\\
2.25629921259843	0.149120369437775\\
2.27322834645669	0.144130277855183\\
2.29015748031496	0.156524758353354\\
2.30708661417323	0.152167383533904\\
2.3240157480315	0.153107493062812\\
2.34094488188976	0.15316721266503\\
2.35787401574803	0.148648261380332\\
2.3748031496063	0.154662781907043\\
2.39173228346457	0.14150027500824\\
2.40866141732283	0.141561984876049\\
2.4255905511811	0.144870687733826\\
2.44251968503937	0.143249802897286\\
2.45944881889764	0.138906039532083\\
2.47637795275591	0.135460492248567\\
2.49330708661417	0.133553038646624\\
2.51023622047244	0.13967655152226\\
2.52716535433071	0.138221101332374\\
2.54409448818898	0.134984153584381\\
2.56102362204724	0.137306107269397\\
2.57795275590551	0.127788751844517\\
2.59488188976378	0.144263872795286\\
2.61181102362205	0.130740104187234\\
2.62874015748032	0.139832132251739\\
2.64566929133858	0.124951155975133\\
2.66259842519685	0.134603794747147\\
2.67952755905512	0.121300395512136\\
2.69645669291339	0.121626435895599\\
2.71338582677165	0.132084648380811\\
2.73031496062992	0.132811744424381\\
2.74724409448819	0.126323057108743\\
2.76417322834646	0.121715628887839\\
2.78110236220472	0.123215022107227\\
2.79803149606299	0.127219568857502\\
2.81496062992126	0.121424214552208\\
2.83188976377953	0.117428066325151\\
2.8488188976378	0.122244878058701\\
2.86574803149606	0.13121927390966\\
2.88267716535433	0.120796922840736\\
2.8996062992126	0.11266135302119\\
2.91653543307087	0.124514475202454\\
2.93346456692913	0.117849027717715\\
2.9503937007874	0.114701752896893\\
2.96732283464567	0.13075761113643\\
2.98425196850394	0.112269251952047\\
3.0011811023622	0.120937690091419\\
3.01811023622047	0.138127032675479\\
3.03503937007874	0.113943066333082\\
3.05196850393701	0.118402407327526\\
3.06889763779528	0.0992899906787208\\
3.08582677165354	0.111776090763281\\
3.10275590551181	0.111914659097835\\
3.11968503937008	0.109826829904212\\
3.13661417322835	0.106099091044092\\
3.15354330708661	0.111026222601564\\
3.17047244094488	0.106973624562834\\
3.18740157480315	0.109933783862882\\
3.20433070866142	0.0966410570694828\\
3.22125984251969	0.115057671160657\\
3.23818897637795	0.111466628748927\\
3.25511811023622	0.104341238310394\\
3.27204724409449	0.102385136338249\\
3.28897637795276	0.111329954143511\\
3.30590551181102	0.105515989805356\\
3.32283464566929	0.109627177656371\\
3.33976377952756	0.1104831544633\\
3.35669291338583	0.107808793987124\\
3.37362204724409	0.100698824491538\\
3.39055118110236	0.102470592282291\\
3.40748031496063	0.0967725183302272\\
3.4244094488189	0.102587527342001\\
3.44133858267717	0.112987801440415\\
3.45826771653543	0.10881802102093\\
3.4751968503937	0.105611357871809\\
3.49212598425197	0.100067958959843\\
3.50905511811024	0.101168068491158\\
3.5259842519685	0.0948279721581463\\
3.54291338582677	0.0964557870922844\\
3.55984251968504	0.106525772089611\\
3.57677165354331	0.0951133676232162\\
3.59370078740158	0.0952960777125595\\
3.61062992125984	0.104159904045547\\
3.62755905511811	0.0969285582660346\\
3.64448818897638	0.103520215480906\\
3.66141732283465	0.0989022192080191\\
3.67834645669291	0.0981059981388238\\
3.69527559055118	0.0938388400912207\\
3.71220472440945	0.0908335949879117\\
3.72913385826772	0.0973310389340399\\
3.74606299212598	0.089136292364945\\
3.76299212598425	0.0877646700184938\\
3.77992125984252	0.0935194913738571\\
3.79685039370079	0.0953899287504918\\
3.81377952755905	0.0914209425355688\\
3.83070866141732	0.087516633347692\\
3.84763779527559	0.0899102823291458\\
3.86456692913386	0.0951023219379029\\
3.88149606299213	0.0952383833208426\\
3.89842519685039	0.096089440903843\\
3.91535433070866	0.0899062569288822\\
3.93228346456693	0.0852638931407005\\
3.9492125984252	0.093444526582368\\
3.96614173228346	0.0885661744275419\\
3.98307086614173	0.0800701038249774\\
4	0.0951099694757874\\
};
\addplot [color=mycolor2,dashed]
  table[row sep=crcr]{%
-0.3	0.537944437594675\\
-0.283070866141732	0.557692132718662\\
-0.266141732283465	0.578091117215868\\
-0.249212598425197	0.599159922245903\\
-0.232283464566929	0.62091749496457\\
-0.215354330708661	0.643383203856827\\
-0.198425196850394	0.666576843990603\\
-0.181496062992126	0.690518642184485\\
-0.164566929133858	0.715229262082166\\
-0.147637795275591	0.740729809126321\\
-0.130708661417323	0.767041835424448\\
-0.113779527559055	0.794187344499015\\
-0.0968503937007874	0.8221887959141\\
-0.0799212598425197	0.851069109770526\\
-0.062992125984252	0.880851671061369\\
-0.0460629921259842	0.911560333879491\\
-0.0291338582677165	0.94321942546867\\
-0.0122047244094488	0.975853750109675\\
0.00472440944881886	0.990590767572213\\
0.0216535433070866	0.957517500062186\\
0.0385826771653544	0.92543057856447\\
0.0555118110236221	0.894304986821346\\
0.0724409448818897	0.864116187274344\\
0.0893700787401575	0.83484011725388\\
0.106299212598425	0.806453184999988\\
0.123228346456693	0.778932265522839\\
0.140157480314961	0.752254696311583\\
0.157086614173228	0.726398272899898\\
0.174015748031496	0.701341244296461\\
0.190944881889764	0.677062308288397\\
0.207874015748031	0.653540606625611\\
0.224803149606299	0.630755720093711\\
0.241732283464567	0.608687663483088\\
0.258661417322835	0.587316880461541\\
0.275590551181102	0.566624238357646\\
0.29251968503937	0.546591022861917\\
0.309448818897638	0.527198932652626\\
0.326377952755905	0.508430073952958\\
0.343307086614173	0.490266955026027\\
0.360236220472441	0.472692480614077\\
0.377165354330709	0.455689946328041\\
0.394094488188976	0.439243032993427\\
0.411023622047244	0.423335800958353\\
0.427952755905512	0.407952684369352\\
0.444881889763779	0.393078485420412\\
0.461811023622047	0.378698368580533\\
0.478740157480315	0.36479785480491\\
0.495669291338583	0.351362815734685\\
0.51259842519685	0.338379467890029\\
0.529527559055118	0.325834366861169\\
0.546456692913386	0.313714401501776\\
0.563385826771653	0.302006788128989\\
0.580314960629921	0.290699064734183\\
0.597244094488189	0.279779085208412\\
0.614173228346457	0.269235013586318\\
0.631102362204724	0.259055318312127\\
0.648031496062992	0.249228766531194\\
0.66496062992126	0.239744418410435\\
0.681889763779528	0.23059162149078\\
0.698818897637795	0.221760005074698\\
0.715748031496063	0.213239474651639\\
0.732677165354331	0.205020206364139\\
0.749606299212598	0.19709264151718\\
0.766535433070866	0.189447481133242\\
0.783464566929134	0.182075680555383\\
0.800393700787402	0.17496844410052\\
0.817322834645669	0.168117219764986\\
0.834251968503937	0.161513693984276\\
0.851181102362205	0.155149786448808\\
0.868110236220472	0.149017644977379\\
0.88503937007874	0.143109640449904\\
0.901968503937008	0.137418361800873\\
0.918897637795275	0.131936611074909\\
0.935826771653543	0.126657398545632\\
0.952755905511811	0.121573937899\\
0.969685039370079	0.116679641482139\\
0.986614173228346	0.111968115618607\\
1.00354330708661	0.107433155990936\\
1.02047244094488	0.103068743091197\\
1.03740157480315	0.0988690377402473\\
1.05433070866142	0.0948283766762334\\
1.07125984251969	0.0909412682128405\\
1.08818897637795	0.0872023879676917\\
1.10511811023622	0.0836065746612312\\
1.12204724409449	0.0801488259863447\\
1.13897637795276	0.0768242945489007\\
1.15590551181102	0.073628283879325\\
1.17283464566929	0.070556244515256\\
1.18976377952756	0.0676037701552633\\
1.20669291338583	0.0647665938835514\\
1.22362204724409	0.0620405844655098\\
1.24055118110236	0.0594217427139179\\
1.25748031496063	0.056906197925557\\
1.2744094488189	0.0544902043879308\\
1.29133858267717	0.0521701379557492\\
1.30826771653543	0.0499424926967812\\
1.3251968503937	0.0478038776066414\\
1.34212598425197	0.0457510133920306\\
1.35905511811024	0.0437807293219141\\
1.3759842519685	0.0418899601460825\\
1.39291338582677	0.0400757430805046\\
1.40984251968504	0.0383352148588514\\
1.42677165354331	0.0366656088495357\\
1.44370078740157	0.0350642522375878\\
1.46062992125984	0.0335285632706538\\
1.47755905511811	0.0320560485683873\\
1.49448818897638	0.0306443004944722\\
1.51141732283465	0.0292909945905004\\
1.52834645669291	0.027993887070905\\
1.54527559055118	0.0267508123781314\\
1.56220472440945	0.0255596807972133\\
1.57913385826772	0.0244184761289053\\
1.59606299212598	0.0233252534205108\\
1.61299212598425	0.02227813675353\\
1.62992125984252	0.0212753170872457\\
1.64685039370079	0.0203150501573522\\
1.66377952755906	0.0193956544287253\\
1.68070866141732	0.0185155091014274\\
1.69763779527559	0.0176730521690319\\
1.71456692913386	0.0168667785283507\\
1.73149606299213	0.0160952381396433\\
1.74842519685039	0.0153570342363836\\
1.76535433070866	0.0146508215836617\\
1.78228346456693	0.0139753047842952\\
1.7992125984252	0.0133292366317262\\
1.81614173228346	0.0127114165087836\\
1.83307086614173	0.0121206888313893\\
1.85	0.0115559415362938\\
1.86692913385827	0.0110161046119281\\
1.88385826771653	0.0105001486714653\\
1.9007874015748	0.0100070835671903\\
1.91771653543307	0.0095359570452803\\
1.93464566929134	0.00908585344010997\\
1.95157480314961	0.00865589240719686\\
1.96850393700787	0.00824522769391476\\
1.98543307086614	0.00785304594710913\\
2.00236220472441	0.00747856555675773\\
2.01929133858268	0.00712103553482901\\
2.03622047244095	0.00677973442850036\\
2.05314960629921	0.00645396926690844\\
2.07007874015748	0.00614307454061386\\
2.08700787401575	0.00584641121297355\\
2.10393700787402	0.00556336576262483\\
2.12086614173228	0.00529334925629647\\
2.13779527559055	0.00503579645117365\\
2.15472440944882	0.00479016492605508\\
2.17165354330709	0.00455593424055297\\
2.18858267716535	0.0043326051215978\\
2.20551181102362	0.00411969867652286\\
2.22244094488189	0.0039167556320151\\
2.23937007874016	0.0037233355982319\\
2.25629921259843	0.00353901635739532\\
2.27322834645669	0.00336339317618841\\
2.29015748031496	0.0031960781412904\\
2.30708661417323	0.00303669951740068\\
2.3240157480315	0.00288490112711372\\
2.34094488188976	0.00274034175202013\\
2.35787401574803	0.00260269455442152\\
2.3748031496063	0.0024716465190595\\
2.39173228346457	0.00234689791427197\\
2.40866141732283	0.00222816177200201\\
2.4255905511811	0.00211516338609778\\
2.44251968503937	0.00200763982835351\\
2.45944881889764	0.00190533948175488\\
2.47637795275591	0.0018080215904035\\
2.49330708661417	0.0017154558256081\\
2.51023622047244	0.0016274218676415\\
2.52716535433071	0.00154370900267482\\
2.54409448818898	0.00146411573441178\\
2.56102362204724	0.00138844940995812\\
2.57795275590551	0.00131652585947215\\
2.59488188976378	0.00124816904915429\\
2.61181102362205	0.00118321074714446\\
2.62874015748032	0.00112149020190742\\
2.64566929133858	0.00106285383269689\\
2.66259842519685	0.0010071549317004\\
2.67952755905512	0.000954253377476999\\
2.69645669291339	0.000904015359310767\\
2.71338582677165	0.000856313112113152\\
2.73031496062992	0.000811024661517252\\
2.74724409448819	0.000768033578817172\\
2.76417322834646	0.000727228745415231\\
2.78110236220472	0.000688504126449419\\
2.79803149606299	0.000651758553282845\\
2.81496062992126	0.000616895514546145\\
2.83188976377953	0.00058382295543281\\
2.8488188976378	0.000552453084956263\\
2.86574803149606	0.000522702190886096\\
2.88267716535433	0.00049449046208945\\
2.8996062992126	0.000467741818011708\\
2.91653543307087	0.000442383745038824\\
2.93346456692913	0.000418347139491552\\
2.9503937007874	0.000395566157009515\\
2.96732283464567	0.000373978068090707\\
2.98425196850394	0.000353523119559324\\
3.0011811023622	0.000334144401742091\\
3.01811023622047	0.000315787721140253\\
3.03503937007874	0.000298401478391277\\
3.05196850393701	0.000281936551320997\\
3.06889763779528	0.000266346182893457\\
3.08582677165354	0.000251585873872054\\
3.10275590551181	0.000237613280011797\\
3.11968503937008	0.000224388113608488\\
3.13661417322835	0.000211872049236526\\
3.15354330708661	0.000200028633512734\\
3.17047244094488	0.000188823198729141\\
3.18740157480315	0.000178222780203099\\
3.20433070866142	0.000168196037198283\\
3.22125984251969	0.000158713177275315\\
3.23818897637795	0.000149745883935621\\
3.25511811023622	0.000141267247426994\\
3.27204724409449	0.000133251698583982\\
3.28897637795276	0.000125674945580763\\
3.30590551181102	0.000118513913478552\\
3.32283464566929	0.000111746686453868\\
3.33976377952756	0.000105352452598112\\
3.35669291338583	9.93114511829093e-05\\
3.37362204724409	9.36049222895755e-05\\
3.39055118110236	8.82150587048127e-05\\
3.40748031496063	8.31249599883874e-05\\
3.4244094488189	7.83185886220748e-05\\
3.44133858267717	7.3780728152577e-05\\
3.45826771653543	6.94969432444108e-05\\
3.4751968503937	6.54535415619799e-05\\
3.49212598425197	6.16375374031207e-05\\
3.50905511811024	5.80366170094155e-05\\
3.5259842519685	5.463910548145e-05\\
3.54291338582677	5.14339352299894e-05\\
3.55984251968504	4.84106158967448e-05\\
3.57677165354331	4.55592056810117e-05\\
3.59370078740158	4.28702840109741e-05\\
3.61062992125984	4.03349255009077e-05\\
3.62755905511811	3.79446751378484e-05\\
3.64448818897638	3.56915246435698e-05\\
3.66141732283465	3.3567889959885e-05\\
3.67834645669291	3.15665898073988e-05\\
3.69527559055118	2.96808252698682e-05\\
3.71220472440945	2.790416035828e-05\\
3.72913385826772	2.62305035106468e-05\\
3.74606299212598	2.46540899853331e-05\\
3.76299212598425	2.31694651074787e-05\\
3.77992125984252	2.17714683297682e-05\\
3.79685039370079	2.04552180704183e-05\\
3.81377952755905	1.9216097292818e-05\\
3.83070866141732	1.80497397927572e-05\\
3.84763779527559	1.69520171606265e-05\\
3.86456692913386	1.59190263873595e-05\\
3.88149606299213	1.49470780842294e-05\\
3.89842519685039	1.40326852878928e-05\\
3.91535433070866	1.31725528233131e-05\\
3.93228346456693	1.23635671983808e-05\\
3.9492125984252	1.16027870051885e-05\\
3.96614173228346	1.08874338040168e-05\\
3.98307086614173	1.02148834671354e-05\\
4	9.58265796053653e-06\\
};
\addlegendentry{Exact $\kappa_\textrm{Mat-NN}$};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
-0.3	0.544357784595394\\
-0.283070866141732	0.549140247883353\\
-0.266141732283465	0.570777504540663\\
-0.249212598425197	0.604654120064376\\
-0.232283464566929	0.622392665918703\\
-0.215354330708661	0.679688326538345\\
-0.198425196850394	0.665525391896774\\
-0.181496062992126	0.689988092982484\\
-0.164566929133858	0.706158549317027\\
-0.147637795275591	0.737958532583026\\
-0.130708661417323	0.747228190579606\\
-0.113779527559055	0.788907959952816\\
-0.0968503937007874	0.834788096542831\\
-0.0799212598425197	0.850802079537687\\
-0.062992125984252	0.895073006208545\\
-0.0460629921259842	0.946706244027305\\
-0.0291338582677165	0.94385865774936\\
-0.0122047244094488	0.980093638073774\\
0.00472440944881886	1.03095358132502\\
0.0216535433070866	0.98895278060121\\
0.0385826771653544	0.934073690295262\\
0.0555118110236221	0.917339868881565\\
0.0724409448818897	0.881376208885106\\
0.0893700787401575	0.838795703945462\\
0.106299212598425	0.806281316586832\\
0.123228346456693	0.801466108366734\\
0.140157480314961	0.74138182711444\\
0.157086614173228	0.747757110896442\\
0.174015748031496	0.704997344850248\\
0.190944881889764	0.66455010095142\\
0.207874015748031	0.674692491366879\\
0.224803149606299	0.632937989029715\\
0.241732283464567	0.594375584063571\\
0.258661417322835	0.566312385653154\\
0.275590551181102	0.559599803032383\\
0.29251968503937	0.522218392434327\\
0.309448818897638	0.493147758028309\\
0.326377952755905	0.497007826860491\\
0.343307086614173	0.474125471138164\\
0.360236220472441	0.472250380337943\\
0.377165354330709	0.453172027536532\\
0.394094488188976	0.419477882828722\\
0.411023622047244	0.408622447703166\\
0.427952755905512	0.418266966958449\\
0.444881889763779	0.385094305036315\\
0.461811023622047	0.369692441813405\\
0.478740157480315	0.356273312848501\\
0.495669291338583	0.334400652559123\\
0.51259842519685	0.325075632454886\\
0.529527559055118	0.312822004396499\\
0.546456692913386	0.293760227488996\\
0.563385826771653	0.284240494704877\\
0.580314960629921	0.283231652011471\\
0.597244094488189	0.26469884492156\\
0.614173228346457	0.247042899047472\\
0.631102362204724	0.245919560652063\\
0.648031496062992	0.24526040281856\\
0.66496062992126	0.227263597749697\\
0.681889763779528	0.217377962223951\\
0.698818897637795	0.213422197284921\\
0.715748031496063	0.197182248076316\\
0.732677165354331	0.198432534876114\\
0.749606299212598	0.184066883909007\\
0.766535433070866	0.180450855360447\\
0.783464566929134	0.175313797708261\\
0.800393700787402	0.16849649762411\\
0.817322834645669	0.158970817361593\\
0.834251968503937	0.155597271455417\\
0.851181102362205	0.147589194371109\\
0.868110236220472	0.139956597017346\\
0.88503937007874	0.134919368010689\\
0.901968503937008	0.138222038984475\\
0.918897637795275	0.126596534483917\\
0.935826771653543	0.119883821829735\\
0.952755905511811	0.118195916738473\\
0.969685039370079	0.109641385196719\\
0.986614173228346	0.104657750559283\\
1.00354330708661	0.101624467148086\\
1.02047244094488	0.097806892291333\\
1.03740157480315	0.0946722439068926\\
1.05433070866142	0.0862562216038093\\
1.07125984251969	0.0852798110418378\\
1.08818897637795	0.0859413732409595\\
1.10511811023622	0.0839250416895143\\
1.12204724409449	0.0769442431334362\\
1.13897637795276	0.0764781918270152\\
1.15590551181102	0.0705678956940618\\
1.17283464566929	0.0701072004988692\\
1.18976377952756	0.0643117886658515\\
1.20669291338583	0.062660601767656\\
1.22362204724409	0.0590890408155861\\
1.24055118110236	0.0579592656750089\\
1.25748031496063	0.0557098729796246\\
1.2744094488189	0.0529889260805952\\
1.29133858267717	0.0514212038632567\\
1.30826771653543	0.0511846078485264\\
1.3251968503937	0.0488694601264783\\
1.34212598425197	0.046424738113396\\
1.35905511811024	0.0461775103158545\\
1.3759842519685	0.0432939358102346\\
1.39291338582677	0.0414992802723077\\
1.40984251968504	0.042157473535671\\
1.42677165354331	0.037082215190237\\
1.44370078740157	0.0363763485254345\\
1.46062992125984	0.0339620749060863\\
1.47755905511811	0.0325029933945502\\
1.49448818897638	0.0308024652876139\\
1.51141732283465	0.0287659310349122\\
1.52834645669291	0.0294127748446931\\
1.54527559055118	0.028669878097016\\
1.56220472440945	0.0271080725221817\\
1.57913385826772	0.0263065368589581\\
1.59606299212598	0.0257962039057683\\
1.61299212598425	0.0248009207618144\\
1.62992125984252	0.0243887064265691\\
1.64685039370079	0.0218192746914036\\
1.66377952755906	0.021776926950085\\
1.68070866141732	0.0206707078138594\\
1.69763779527559	0.0203383414462149\\
1.71456692913386	0.0198813836311234\\
1.73149606299213	0.0185758080589873\\
1.74842519685039	0.0182186351185356\\
1.76535433070866	0.0171229985110265\\
1.78228346456693	0.0172181932971468\\
1.7992125984252	0.0155032408647556\\
1.81614173228346	0.0160117698090679\\
1.83307086614173	0.0143463847157823\\
1.85	0.014718263869065\\
1.86692913385827	0.0142681308439381\\
1.88385826771653	0.0130246642247437\\
1.9007874015748	0.0122649166376071\\
1.91771653543307	0.0128182441769228\\
1.93464566929134	0.0118606669712406\\
1.95157480314961	0.0115383679001639\\
1.96850393700787	0.0109666913227446\\
1.98543307086614	0.0105316307566601\\
2.00236220472441	0.0102957123925376\\
2.01929133858268	0.0103284460805753\\
2.03622047244095	0.00943451427458244\\
2.05314960629921	0.00904135321251583\\
2.07007874015748	0.00912261016305268\\
2.08700787401575	0.00846846167166535\\
2.10393700787402	0.0086986148977909\\
2.12086614173228	0.00783837516808974\\
2.13779527559055	0.0076379228914992\\
2.15472440944882	0.00738820994284373\\
2.17165354330709	0.00681472226744338\\
2.18858267716535	0.00711035155648483\\
2.20551181102362	0.00676463505257346\\
2.22244094488189	0.0061363307596869\\
2.23937007874016	0.00646077808924777\\
2.25629921259843	0.0058682969758569\\
2.27322834645669	0.00595518127218151\\
2.29015748031496	0.00553687080049418\\
2.30708661417323	0.00506402428088003\\
2.3240157480315	0.00516315358607489\\
2.34094488188976	0.00511186100577828\\
2.35787401574803	0.00474978588951268\\
2.3748031496063	0.00430607470523963\\
2.39173228346457	0.00443573288023514\\
2.40866141732283	0.00443255148344583\\
2.4255905511811	0.00422533695864048\\
2.44251968503937	0.00387034433597737\\
2.45944881889764	0.00383641922166927\\
2.47637795275591	0.00360050663403321\\
2.49330708661417	0.00358156843459781\\
2.51023622047244	0.00350634975713659\\
2.52716535433071	0.00338511730395537\\
2.54409448818898	0.00316863073515582\\
2.56102362204724	0.00320021915932437\\
2.57795275590551	0.00303053721412837\\
2.59488188976378	0.00312340566308587\\
2.61181102362205	0.00283943280022334\\
2.62874015748032	0.00284930502289441\\
2.64566929133858	0.00263086655399748\\
2.66259842519685	0.00258183387469636\\
2.67952755905512	0.00241097113891485\\
2.69645669291339	0.00228509530837284\\
2.71338582677165	0.00233812986600147\\
2.73031496062992	0.00235620252645726\\
2.74724409448819	0.00208449884780336\\
2.76417322834646	0.00216157923886144\\
2.78110236220472	0.001890170336968\\
2.79803149606299	0.00185697609697714\\
2.81496062992126	0.00176989407601794\\
2.83188976377953	0.00174740969463969\\
2.8488188976378	0.00169876967021304\\
2.86574803149606	0.00166198011771629\\
2.88267716535433	0.0016560037856526\\
2.8996062992126	0.0015874408995422\\
2.91653543307087	0.0015293608501695\\
2.93346456692913	0.00143600002676732\\
2.9503937007874	0.00142614257934944\\
2.96732283464567	0.00129770513098932\\
2.98425196850394	0.00134675514159426\\
3.0011811023622	0.00128637867824814\\
3.01811023622047	0.00133076175144222\\
3.03503937007874	0.00116961398198422\\
3.05196850393701	0.00117383832829638\\
3.06889763779528	0.00115020407945691\\
3.08582677165354	0.00105957929922022\\
3.10275590551181	0.000997765972826105\\
3.11968503937008	0.000983336819762503\\
3.13661417322835	0.000969115664243119\\
3.15354330708661	0.000925809023734229\\
3.17047244094488	0.000893014410173023\\
3.18740157480315	0.000860553803389137\\
3.20433070866142	0.000837609824910276\\
3.22125984251969	0.000843684388938159\\
3.23818897637795	0.000802479505481539\\
3.25511811023622	0.000774426370011664\\
3.27204724409449	0.000742760173058509\\
3.28897637795276	0.000685756205804896\\
3.30590551181102	0.000668475493806755\\
3.32283464566929	0.00068543289601186\\
3.33976377952756	0.00067154724937607\\
3.35669291338583	0.00062162612255081\\
3.37362204724409	0.000611978651806572\\
3.39055118110236	0.00058049412154621\\
3.40748031496063	0.000558846815665776\\
3.4244094488189	0.00052941359194153\\
3.44133858267717	0.00054215428098981\\
3.45826771653543	0.000526551984840192\\
3.4751968503937	0.000491136100698468\\
3.49212598425197	0.000463168068457393\\
3.50905511811024	0.000460436814671893\\
3.5259842519685	0.000453897720921969\\
3.54291338582677	0.000415812025575033\\
3.55984251968504	0.000400277823797177\\
3.57677165354331	0.000406277092636764\\
3.59370078740158	0.000409877441092827\\
3.61062992125984	0.000372108956185708\\
3.62755905511811	0.0003683709977046\\
3.64448818897638	0.000331910667124579\\
3.66141732283465	0.000331936636050964\\
3.67834645669291	0.000325933383842626\\
3.69527559055118	0.000303424577626387\\
3.71220472440945	0.000316493600408618\\
3.72913385826772	0.000289622405451536\\
3.74606299212598	0.000277005673276758\\
3.76299212598425	0.000263052626550263\\
3.77992125984252	0.000248083070182054\\
3.79685039370079	0.000250145927628375\\
3.81377952755905	0.000242485781421207\\
3.83070866141732	0.000254602059725719\\
3.84763779527559	0.000226273921527356\\
3.86456692913386	0.000233773550863105\\
3.88149606299213	0.000224125532720815\\
3.89842519685039	0.000210711889173377\\
3.91535433070866	0.000193123362660916\\
3.93228346456693	0.00019328562704931\\
3.9492125984252	0.00018568290004951\\
3.96614173228346	0.000171568579817308\\
3.98307086614173	0.00017595175099334\\
4	0.000172223171896128\\
};
\addlegendentry{MC integrating $\sigma(\cdot)$};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
-0.3	0.672557810264173\\
};
\addlegendentry{If $w$ Gaussian};

\node[align=center, text=mycolor2]
at (axis cs:0,1.07) {$\nu{=}\frac{1}{2}$};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.2	0.768481140351284\\
0.21496062992126	0.773689001140374\\
0.22992125984252	0.814895405417039\\
0.24488188976378	0.807167917902481\\
0.259842519685039	0.831499049234712\\
0.274803149606299	0.843382035381087\\
0.289763779527559	0.841833565045455\\
0.304724409448819	0.849749914994399\\
0.319685039370079	0.868373882631605\\
0.334645669291339	0.90559064214488\\
0.349606299212598	0.913073228275559\\
0.364566929133858	0.927448942992139\\
0.379527559055118	0.936272260096725\\
0.394488188976378	0.943349102395475\\
0.409448818897638	0.973357416488442\\
0.424409448818898	0.9596646981102\\
0.439370078740157	0.982739029427736\\
0.454330708661417	0.975735502652771\\
0.469291338582677	0.994571512832391\\
0.484251968503937	0.985259800377701\\
0.499212598425197	1.02682333783803\\
0.514173228346457	0.999374905751183\\
0.529133858267717	0.993970443200695\\
0.544094488188976	0.99685505333469\\
0.559055118110236	0.957289541521124\\
0.574015748031496	0.994995153152049\\
0.588976377952756	0.973111481704103\\
0.603937007874016	0.978828420650248\\
0.618897637795276	0.96310390858146\\
0.633858267716535	0.934071772362383\\
0.648818897637795	0.950434956019893\\
0.663779527559055	0.916043950831663\\
0.678740157480315	0.876546553314983\\
0.693700787401575	0.850725991320895\\
0.708661417322835	0.870219618215475\\
0.723622047244094	0.866878025764508\\
0.738582677165354	0.831390351299502\\
0.753543307086614	0.835659214800968\\
0.768503937007874	0.796483092886699\\
0.783464566929134	0.778575820836535\\
0.798425196850394	0.769480261131228\\
0.813385826771653	0.751975204960233\\
0.828346456692913	0.725287637093116\\
0.843307086614173	0.733029100662033\\
0.858267716535433	0.704060949560716\\
0.873228346456693	0.710407069695663\\
0.888188976377953	0.688738254927982\\
0.903149606299213	0.661275870566318\\
0.918110236220472	0.663017324426564\\
0.933070866141732	0.662646987982395\\
0.948031496062992	0.634827553608311\\
0.962992125984252	0.629098901178524\\
0.977952755905512	0.622601515685212\\
0.992913385826772	0.618679480902103\\
1.00787401574803	0.601836950929204\\
1.02283464566929	0.572681663389593\\
1.03779527559055	0.574098400207658\\
1.05275590551181	0.577729443539473\\
1.06771653543307	0.568809751931314\\
1.08267716535433	0.563209028305791\\
1.09763779527559	0.544536956015613\\
1.11259842519685	0.531535061144676\\
1.12755905511811	0.546781711763978\\
1.14251968503937	0.524643363346412\\
1.15748031496063	0.521672386412633\\
1.17244094488189	0.501670398668236\\
1.18740157480315	0.513490970331653\\
1.20236220472441	0.487672182529454\\
1.21732283464567	0.492188918026231\\
1.23228346456693	0.473812155293857\\
1.24724409448819	0.486787059346852\\
1.26220472440945	0.472337933645419\\
1.27716535433071	0.458717385101702\\
1.29212598425197	0.455134884281361\\
1.30708661417323	0.45211085480043\\
1.32204724409449	0.434773220309122\\
1.33700787401575	0.431681668188672\\
1.35196850393701	0.425802974817607\\
1.36692913385827	0.413185725379518\\
1.38188976377953	0.412653766783154\\
1.39685039370079	0.40331212546599\\
1.41181102362205	0.403401214797118\\
1.42677165354331	0.406615145489349\\
1.44173228346457	0.412803013573131\\
1.45669291338583	0.393306399524626\\
1.47165354330709	0.393053603417961\\
1.48661417322835	0.379144625993545\\
1.50157480314961	0.377563012359363\\
1.51653543307087	0.386658006219523\\
1.53149606299213	0.356159633566471\\
1.54645669291339	0.355889859964737\\
1.56141732283465	0.370165724155435\\
1.57637795275591	0.350848606336014\\
1.59133858267717	0.342096939447378\\
1.60629921259843	0.339514160674177\\
1.62125984251968	0.351883107914087\\
1.63622047244094	0.324440282518885\\
1.6511811023622	0.336393524161148\\
1.66614173228346	0.337810124397686\\
1.68110236220472	0.326116041256799\\
1.69606299212598	0.32227358557487\\
1.71102362204724	0.338523764567096\\
1.7259842519685	0.318223054105729\\
1.74094488188976	0.313880715856663\\
1.75590551181102	0.322569306480905\\
1.77086614173228	0.299012759189667\\
1.78582677165354	0.328789902694389\\
1.8007874015748	0.30245656916259\\
1.81574803149606	0.302010226502352\\
1.83070866141732	0.301168737295498\\
1.84566929133858	0.295850183088047\\
1.86062992125984	0.282478957403516\\
1.8755905511811	0.283859315908251\\
1.89055118110236	0.29354437644817\\
1.90551181102362	0.287113408660353\\
1.92047244094488	0.288890433593984\\
1.93543307086614	0.284247015833982\\
1.9503937007874	0.271967397739027\\
1.96535433070866	0.280817594846007\\
1.98031496062992	0.27068585020511\\
1.99527559055118	0.273595716832597\\
2.01023622047244	0.266603158380663\\
2.0251968503937	0.259764565430269\\
2.04015748031496	0.269117153628335\\
2.05511811023622	0.274261446127852\\
2.07007874015748	0.245178169551873\\
2.08503937007874	0.266308313173432\\
2.1	0.25816138721348\\
2.11496062992126	0.265176699837043\\
2.12992125984252	0.242507645291848\\
2.14488188976378	0.24104857450138\\
2.15984251968504	0.229570956747422\\
2.1748031496063	0.244143707180743\\
2.18976377952756	0.241779867102106\\
2.20472440944882	0.234122348282763\\
2.21968503937008	0.239614160736203\\
2.23464566929134	0.230147893810258\\
2.2496062992126	0.237134273277652\\
2.26456692913386	0.23304897343951\\
2.27952755905512	0.232838208608571\\
2.29448818897638	0.230804934784034\\
2.30944881889764	0.232464583253676\\
2.3244094488189	0.210497626734107\\
2.33937007874016	0.226981960397012\\
2.35433070866142	0.211696944651587\\
2.36929133858268	0.208354063580331\\
2.38425196850394	0.229472781978784\\
2.3992125984252	0.212709988365047\\
2.41417322834646	0.211344454021808\\
2.42913385826772	0.216630369152258\\
2.44409448818898	0.207203800023748\\
2.45905511811024	0.220547468833045\\
2.4740157480315	0.211316513683147\\
2.48897637795276	0.213836860576846\\
2.50393700787402	0.211354039398641\\
2.51889763779528	0.198807005819825\\
2.53385826771654	0.201335119622606\\
2.5488188976378	0.177315069092083\\
2.56377952755906	0.184564303409155\\
2.57874015748031	0.206702541438449\\
2.59370078740158	0.191111626019783\\
2.60866141732283	0.19942771571227\\
2.62362204724409	0.200093334268908\\
2.63858267716535	0.193399235555238\\
2.65354330708661	0.19483360440168\\
2.66850393700787	0.203767456361673\\
2.68346456692913	0.196606659897278\\
2.69842519685039	0.192042290919622\\
2.71338582677165	0.178764042825303\\
2.72834645669291	0.179252459079202\\
2.74330708661417	0.189324713303431\\
2.75826771653543	0.183718776994458\\
2.77322834645669	0.177920525870619\\
2.78818897637795	0.18042916630926\\
2.80314960629921	0.183568368895116\\
2.81811023622047	0.178132624998037\\
2.83307086614173	0.180883707320908\\
2.84803149606299	0.179127006255654\\
2.86299212598425	0.185972165363672\\
2.87795275590551	0.170861481612276\\
2.89291338582677	0.164274411648167\\
2.90787401574803	0.179302794125427\\
2.92283464566929	0.163524916298778\\
2.93779527559055	0.165888864598534\\
2.95275590551181	0.183346127414548\\
2.96771653543307	0.163278903714507\\
2.98267716535433	0.169839632319226\\
2.99763779527559	0.164815574707825\\
3.01259842519685	0.162322590260516\\
3.02755905511811	0.16104029337323\\
3.04251968503937	0.159035419355182\\
3.05748031496063	0.165280360985577\\
3.07244094488189	0.155180829802558\\
3.08740157480315	0.156015135368272\\
3.10236220472441	0.159902469930315\\
3.11732283464567	0.159527811606563\\
3.13228346456693	0.154309851412405\\
3.14724409448819	0.16477870855359\\
3.16220472440945	0.156213634379214\\
3.17716535433071	0.162032936038201\\
3.19212598425197	0.164160871632113\\
3.20708661417323	0.15253258175619\\
3.22204724409449	0.152289003955227\\
3.23700787401575	0.156432173806457\\
3.25196850393701	0.152282356666082\\
3.26692913385827	0.151162094975208\\
3.28188976377953	0.149393626604773\\
3.29685039370079	0.149207603854221\\
3.31181102362205	0.154745709343534\\
3.32677165354331	0.148184329002748\\
3.34173228346457	0.15054882588082\\
3.35669291338583	0.142622787098565\\
3.37165354330709	0.145077498341115\\
3.38661417322835	0.147188491139196\\
3.40157480314961	0.139185144187388\\
3.41653543307087	0.141597112952176\\
3.43149606299213	0.145645888190592\\
3.44645669291339	0.137138844315661\\
3.46141732283465	0.139031792736115\\
3.47637795275591	0.136861027153892\\
3.49133858267717	0.131197111902951\\
3.50629921259843	0.133494285331297\\
3.52125984251968	0.142968716925047\\
3.53622047244095	0.147330489048568\\
3.5511811023622	0.133814937556543\\
3.56614173228346	0.139893951401311\\
3.58110236220472	0.140154123473419\\
3.59606299212598	0.141935475896517\\
3.61102362204724	0.13127512136477\\
3.6259842519685	0.125770509871956\\
3.64094488188976	0.129327156611213\\
3.65590551181102	0.12567051380797\\
3.67086614173228	0.131628455248357\\
3.68582677165354	0.127531842262045\\
3.7007874015748	0.13064873147825\\
3.71574803149606	0.137550087932626\\
3.73070866141732	0.131314741574041\\
3.74566929133858	0.136724759394278\\
3.76062992125984	0.120555354264133\\
3.7755905511811	0.12782260073592\\
3.79055118110236	0.123511404624223\\
3.80551181102362	0.117820566350297\\
3.82047244094488	0.126158460629535\\
3.83543307086614	0.121030794493591\\
3.8503937007874	0.125008209162962\\
3.86535433070866	0.13090571992106\\
3.88031496062992	0.132275105902771\\
3.89527559055118	0.117965618816824\\
3.91023622047244	0.125283924623047\\
3.9251968503937	0.118182331761938\\
3.94015748031496	0.12513542609642\\
3.95511811023622	0.129120363798621\\
3.97007874015748	0.124251452120055\\
3.98503937007874	0.120762655212291\\
4	0.115698045023494\\
};
\addplot [color=mycolor4,dashed,forget plot]
  table[row sep=crcr]{%
0.2	0.70704712437702\\
0.21496062992126	0.727144259718677\\
0.22992125984252	0.747229790241582\\
0.24488188976378	0.767243320896414\\
0.259842519685039	0.787118311886232\\
0.274803149606299	0.806781629359894\\
0.289763779527559	0.826153068383626\\
0.304724409448819	0.845144846683611\\
0.319685039370079	0.863661067579565\\
0.334645669291339	0.881597150453239\\
0.349606299212598	0.898839227016584\\
0.364566929133858	0.915263501561701\\
0.379527559055118	0.930735573288707\\
0.394488188976378	0.94510971871802\\
0.409448818897638	0.958228132100251\\
0.424409448818898	0.96992012163975\\
0.439370078740157	0.980001259246729\\
0.454330708661417	0.988272481427666\\
0.469291338582677	0.99451913881423\\
0.484251968503937	0.998509991717097\\
0.499212598425197	0.999996148972672\\
0.514173228346457	0.998788864535443\\
0.529133858267717	0.995049626903536\\
0.544094488188976	0.989029235895162\\
0.559055118110236	0.980960738268884\\
0.574015748031496	0.971060481480855\\
0.588976377952756	0.959529123969413\\
0.603937007874016	0.946552591182656\\
0.618897637795276	0.932302979974849\\
0.633858267716535	0.916939413883217\\
0.648818897637795	0.900608851686726\\
0.663779527559055	0.883446851542822\\
0.678740157480315	0.865578292896521\\
0.693700787401575	0.847118058258726\\
0.708661417322835	0.828171676856886\\
0.723622047244094	0.808835932071162\\
0.738582677165354	0.789199434482827\\
0.753543307086614	0.769343162278743\\
0.768503937007874	0.749340970676124\\
0.783464566929134	0.729260071955486\\
0.798425196850394	0.709161487616451\\
0.813385826771653	0.689100474100836\\
0.828346456692913	0.669126923460162\\
0.843307086614173	0.649285740280203\\
0.858267716535433	0.629617196113357\\
0.873228346456693	0.610157262610429\\
0.888188976377953	0.590937924486677\\
0.903149606299213	0.571987473402692\\
0.918110236220472	0.553330783788685\\
0.933070866141732	0.534989571591024\\
0.948031496062992	0.516982636872263\\
0.962992125984252	0.499326091150399\\
0.977952755905512	0.482033570319532\\
0.992913385826772	0.465116433952524\\
1.00787401574803	0.44858395174645\\
1.02283464566929	0.432443477833654\\
1.03779527559055	0.416700613644879\\
1.05275590551181	0.401359359976308\\
1.06771653543307	0.386422258879236\\
1.08267716535433	0.371890525959464\\
1.09763779527559	0.357764173643405\\
1.11259842519685	0.344042125939071\\
1.12755905511811	0.330722325192717\\
1.14251968503937	0.317801831315729\\
1.15748031496063	0.305276913931407\\
1.17244094488189	0.293143137867542\\
1.18740157480315	0.281395442398041\\
1.20236220472441	0.270028214615264\\
1.21732283464567	0.259035357294243\\
1.23228346456693	0.248410351590377\\
1.24724409448819	0.238146314893593\\
1.26220472440945	0.228236054144292\\
1.27716535433071	0.218672114899541\\
1.29212598425197	0.209446826421976\\
1.30708661417323	0.200552343048669\\
1.32204724409449	0.191980682082762\\
1.33700787401575	0.183723758436922\\
1.35196850393701	0.175773416244647\\
1.36692913385827	0.168121457643053\\
1.38188976377953	0.16075966891904\\
1.39685039370079	0.153679844199574\\
1.41181102362205	0.146873806856228\\
1.42677165354331	0.140333428784148\\
1.44173228346457	0.134050647706039\\
1.45669291338583	0.128017482642824\\
1.47165354330709	0.122226047684036\\
1.48661417322835	0.116668564182974\\
1.50157480314961	0.111337371493982\\
1.51653543307087	0.106224936361965\\
1.53149606299213	0.101323861067444\\
1.54645669291339	0.0966268904239335\\
1.56141732283465	0.092126917718348\\
1.57637795275591	0.0878169896793356\\
1.59133858267717	0.0836903105529867\\
1.60629921259843	0.0797402453602087\\
1.62125984251968	0.0759603224051888\\
1.63622047244094	0.0723442350997788\\
1.6511811023622	0.068885843164305\\
1.66614173228346	0.0655791732612254\\
1.68110236220472	0.0624184191142106\\
1.69606299212598	0.0593979411616056\\
1.71102362204724	0.0565122657898153\\
1.7259842519685	0.0537560841889548\\
1.74094488188976	0.0511242508700826\\
1.75590551181102	0.0486117818804999\\
1.77086614173228	0.0462138527509371\\
1.78582677165354	0.0439257962059392\\
1.8007874015748	0.0417430996664177\\
1.81574803149606	0.0396614025711294\\
1.83070866141732	0.0376764935417765\\
1.84566929133858	0.0357843074144849\\
1.86062992125984	0.0339809221586045\\
1.8755905511811	0.0322625557020761\\
1.89055118110236	0.0306255626810219\\
1.90551181102362	0.0290664311297329\\
1.92047244094488	0.027581779125836\\
1.93543307086614	0.0261683514041326\\
1.9503937007874	0.02482301595139\\
1.96535433070866	0.0235427605932418\\
1.98031496062992	0.0223246895833031\\
1.99527559055118	0.0211660202036339\\
2.01023622047244	0.0200640793847698\\
2.0251968503937	0.0190163003527029\\
2.04015748031496	0.0180202193094067\\
2.05511811023622	0.0170734721527775\\
2.07007874015748	0.0161737912411879\\
2.08503937007874	0.01531900220723\\
2.1	0.0145070208246466\\
2.11496062992126	0.0137358499319198\\
2.12992125984252	0.0130035764154964\\
2.14488188976378	0.0123083682551784\\
2.15984251968504	0.0116484716337913\\
2.1748031496063	0.0110222081128637\\
2.18976377952756	0.0104279718757023\\
2.20472440944882	0.00986422703892694\\
2.21968503937008	0.00932950503323884\\
2.23464566929134	0.00882240205393067\\
2.2496062992126	0.00834157658140391\\
2.26456692913386	0.00788574697174182\\
2.27952755905512	0.00745368911718691\\
2.29448818897638	0.00704423417619434\\
2.30944881889764	0.00665626637257138\\
2.3244094488189	0.00628872086307006\\
2.33937007874016	0.00594058167267177\\
2.35433070866142	0.00561087969668904\\
2.36929133858268	0.00529869076870949\\
2.38425196850394	0.00500313379331942\\
2.3992125984252	0.00472336894246722\\
2.41417322834646	0.00445859591426201\\
2.42913385826772	0.00420805225294571\\
2.44409448818898	0.00397101172873027\\
2.45905511811024	0.00374678277615204\\
2.4740157480315	0.00353470698956426\\
2.48897637795276	0.00333415767436369\\
2.50393700787402	0.00314453845252898\\
2.51889763779528	0.00296528192103606\\
2.53385826771654	0.00279584836170787\\
2.5488188976378	0.00263572450105366\\
2.56377952755906	0.00248442231865417\\
2.57874015748031	0.00234147790265471\\
2.59370078740158	0.00220645035093701\\
2.60866141732283	0.00207892071655292\\
2.62362204724409	0.00195849099601741\\
2.63858267716535	0.00184478315907637\\
2.65354330708661	0.00173743821858337\\
2.66850393700787	0.00163611533914163\\
2.68346456692913	0.00154049098319014\\
2.69842519685039	0.00145025809323739\\
2.71338582677165	0.00136512530897239\\
2.72834645669291	0.00128481621800871\\
2.74330708661417	0.00120906863904572\\
2.75826771653543	0.0011376339362591\\
2.77322834645669	0.00107027636376185\\
2.78818897637795	0.00100677243900629\\
2.80314960629921	0.000946910344027419\\
2.81811023622047	0.000890489353457605\\
2.83307086614173	0.000837319288272739\\
2.84803149606299	0.000787219994259794\\
2.86299212598425	0.00074002084422568\\
2.87795275590551	0.00069556026299693\\
2.89291338582677	0.000653685274289191\\
2.90787401574803	0.000614251068554731\\
2.92283464566929	0.0005771205909449\\
2.93779527559055	0.000542164148552986\\
2.95275590551181	0.000509259036130854\\
2.96771653543307	0.000478289179500277\\
2.98267716535433	0.000449144795906919\\
2.99763779527559	0.000421722070591339\\
3.01259842519685	0.000395922848877419\\
3.02755905511811	0.000371654343103867\\
3.04251968503937	0.00034882885374931\\
3.05748031496063	0.000327363504125599\\
3.07244094488189	0.00030717998803753\\
3.08740157480315	0.000288204329830128\\
3.10236220472441	0.000270366656266964\\
3.11732283464567	0.000253600979704638\\
3.13228346456693	0.000237844992049699\\
3.14724409448819	0.00022303986900463\\
3.16220472440945	0.00020913008412945\\
3.17716535433071	0.000196063232264631\\
3.19212598425197	0.000183789861879648\\
3.20708661417323	0.000172263315929509\\
3.22204724409449	0.000161439580818987\\
3.23700787401575	0.00015127714309111\\
3.25196850393701	0.000141736853472723\\
3.26692913385827	0.000132781797925594\\
3.28188976377953	0.000124377175366702\\
3.29685039370079	0.000116490181735873\\
3.31181102362205	0.000109089900103061\\
3.32677165354331	0.000102147196521031\\
3.34173228346457	9.56346213422891e-05\\
3.35669291338583	8.95263157316091e-05\\
3.37165354330709	8.37979231175855e-05\\
3.38661417322835	7.84265053382164e-05\\
3.40157480314961	7.33904632466678e-05\\
3.41653543307087	6.86694615540609e-05\\
3.43149606299213	6.42443576963995e-05\\
3.44645669291339	6.0097134522598e-05\\
3.46141732283465	5.62108366100346e-05\\
3.47637795275591	5.25695100231045e-05\\
3.49133858267717	4.91581453389441e-05\\
3.50629921259843	4.59626237728131e-05\\
3.52125984251968	4.29696662435964e-05\\
3.53622047244095	4.01667852275126e-05\\
3.5511811023622	3.75422392554282e-05\\
3.56614173228346	3.50849899161512e-05\\
3.58110236220472	3.27846612347742e-05\\
3.59606299212598	3.06315013015123e-05\\
3.61102362204724	2.86163460325977e-05\\
3.6259842519685	2.67305849506201e-05\\
3.64094488188976	2.49661288772766e-05\\
3.65590551181102	2.33153794368162e-05\\
3.67086614173228	2.17712002735394e-05\\
3.68582677165354	2.03268898915645e-05\\
3.7007874015748	1.89761560296898e-05\\
3.71574803149606	1.77130914885951e-05\\
3.73070866141732	1.65321513318249e-05\\
3.74566929133858	1.54281313860081e-05\\
3.76062992125984	1.43961479695792e-05\\
3.7755905511811	1.34316187829121e-05\\
3.79055118110236	1.25302448962326e-05\\
3.80551181102362	1.16879937749789e-05\\
3.82047244094488	1.09010832854182e-05\\
3.83543307086614	1.01659666263098e-05\\
3.8503937007874	9.47931813525371e-06\\
3.86535433070866	8.83801992105991e-06\\
3.88031496062992	8.23914927604891e-06\\
3.89527559055118	7.67996682463254e-06\\
3.91023622047244	7.15790536685007e-06\\
3.9251968503937	6.67055937773743e-06\\
3.94015748031496	6.21567512550558e-06\\
3.95511811023622	5.79114137349311e-06\\
3.97007874015748	5.39498063274808e-06\\
3.98503937007874	5.02534093388887e-06\\
4	4.6804880885953e-06\\
};
\addplot [color=mycolor4,solid,forget plot]
  table[row sep=crcr]{%
0.2	0.712365396929126\\
0.21496062992126	0.70383617307709\\
0.22992125984252	0.725059210445503\\
0.24488188976378	0.780669044618764\\
0.259842519685039	0.783251874383831\\
0.274803149606299	0.792327623155571\\
0.289763779527559	0.793830410580504\\
0.304724409448819	0.819590841706102\\
0.319685039370079	0.842059204856479\\
0.334645669291339	0.864618244193495\\
0.349606299212598	0.912424679032162\\
0.364566929133858	0.904886884299569\\
0.379527559055118	0.965224207270197\\
0.394488188976378	0.950527214438378\\
0.409448818897638	0.962940537553616\\
0.424409448818898	0.946938843584071\\
0.439370078740157	0.970762676888871\\
0.454330708661417	0.984211149337395\\
0.469291338582677	0.988034754479042\\
0.484251968503937	1.00425829675909\\
0.499212598425197	1.00639752179029\\
0.514173228346457	0.999520091072411\\
0.529133858267717	1.00178933589918\\
0.544094488188976	1.00240079447026\\
0.559055118110236	0.989356082374077\\
0.574015748031496	1.00481123240527\\
0.588976377952756	0.94775381720375\\
0.603937007874016	0.948204469487897\\
0.618897637795276	0.926622387871115\\
0.633858267716535	0.93016622984657\\
0.648818897637795	0.892823848003108\\
0.663779527559055	0.87292345319702\\
0.678740157480315	0.844490618663219\\
0.693700787401575	0.849626017330691\\
0.708661417322835	0.816694001481128\\
0.723622047244094	0.809195284318975\\
0.738582677165354	0.790905773383007\\
0.753543307086614	0.759478584853398\\
0.768503937007874	0.751424705382772\\
0.783464566929134	0.722873451338032\\
0.798425196850394	0.68426873647414\\
0.813385826771653	0.676122392426093\\
0.828346456692913	0.682836184736551\\
0.843307086614173	0.624846388602896\\
0.858267716535433	0.605119895972921\\
0.873228346456693	0.582821384676121\\
0.888188976377953	0.572384343218647\\
0.903149606299213	0.562703879684523\\
0.918110236220472	0.514976315984921\\
0.933070866141732	0.54451476629875\\
0.948031496062992	0.501355552982912\\
0.962992125984252	0.486447408475101\\
0.977952755905512	0.483498864069305\\
0.992913385826772	0.443159907396167\\
1.00787401574803	0.415547320890741\\
1.02283464566929	0.412030561235346\\
1.03779527559055	0.392189848066223\\
1.05275590551181	0.391216655385421\\
1.06771653543307	0.369310596182788\\
1.08267716535433	0.351550718674316\\
1.09763779527559	0.328932793483212\\
1.11259842519685	0.343716082664668\\
1.12755905511811	0.33353900820504\\
1.14251968503937	0.302118360592848\\
1.15748031496063	0.277725662753835\\
1.17244094488189	0.288682954640224\\
1.18740157480315	0.263726945131961\\
1.20236220472441	0.257630927271349\\
1.21732283464567	0.242815448749245\\
1.23228346456693	0.235112905478917\\
1.24724409448819	0.224762927072094\\
1.26220472440945	0.218322620821961\\
1.27716535433071	0.208803555802966\\
1.29212598425197	0.199974722257564\\
1.30708661417323	0.187362775546921\\
1.32204724409449	0.182662881240081\\
1.33700787401575	0.171329408912636\\
1.35196850393701	0.166602445463505\\
1.36692913385827	0.158631356374202\\
1.38188976377953	0.15719173034043\\
1.39685039370079	0.143438468853223\\
1.41181102362205	0.135984468010343\\
1.42677165354331	0.130217511447017\\
1.44173228346457	0.126800939359124\\
1.45669291338583	0.123785956504877\\
1.47165354330709	0.124883326775501\\
1.48661417322835	0.115308839387483\\
1.50157480314961	0.107000118007126\\
1.51653543307087	0.10173836239627\\
1.53149606299213	0.0925746345530592\\
1.54645669291339	0.0930096455684137\\
1.56141732283465	0.0871915817725235\\
1.57637795275591	0.0857461901887393\\
1.59133858267717	0.076825877589039\\
1.60629921259843	0.0756071258594534\\
1.62125984251968	0.0720581267819541\\
1.63622047244094	0.0707132894434391\\
1.6511811023622	0.0682614137712673\\
1.66614173228346	0.0631451629026908\\
1.68110236220472	0.0600182853105108\\
1.69606299212598	0.058058247072506\\
1.71102362204724	0.0550994098193316\\
1.7259842519685	0.0514254799758916\\
1.74094488188976	0.0516685405560962\\
1.75590551181102	0.0482761008480566\\
1.77086614173228	0.0456507323478172\\
1.78582677165354	0.0443867970698063\\
1.8007874015748	0.042563674851335\\
1.81574803149606	0.040060384024113\\
1.83070866141732	0.0382018243656414\\
1.84566929133858	0.0366704058842222\\
1.86062992125984	0.0348733384362862\\
1.8755905511811	0.0322966344903197\\
1.89055118110236	0.0316182274802207\\
1.90551181102362	0.0292088905544565\\
1.92047244094488	0.0285383956375673\\
1.93543307086614	0.0262052240860614\\
1.9503937007874	0.0272348504704264\\
1.96535433070866	0.0246418636568104\\
1.98031496062992	0.0235325124902618\\
1.99527559055118	0.0227397704896532\\
2.01023622047244	0.0211181247899193\\
2.0251968503937	0.0214430137651396\\
2.04015748031496	0.0201228593060518\\
2.05511811023622	0.0186515732980082\\
2.07007874015748	0.0176541100739774\\
2.08503937007874	0.0170333958201347\\
2.1	0.0159856036198034\\
2.11496062992126	0.0151849983668615\\
2.12992125984252	0.014722005784291\\
2.14488188976378	0.0137302678426691\\
2.15984251968504	0.0129132300607889\\
2.1748031496063	0.0121478688347321\\
2.18976377952756	0.0115184706510838\\
2.20472440944882	0.0112863438413933\\
2.21968503937008	0.0107042298660641\\
2.23464566929134	0.010263165310819\\
2.2496062992126	0.00989322727204989\\
2.26456692913386	0.00944206988683063\\
2.27952755905512	0.0092930136594444\\
2.29448818897638	0.00843819934909844\\
2.30944881889764	0.00833685405773827\\
2.3244094488189	0.00781599438603283\\
2.33937007874016	0.00765250557115184\\
2.35433070866142	0.00713982429971532\\
2.36929133858268	0.00677487236782603\\
2.38425196850394	0.00648457278933838\\
2.3992125984252	0.00572918299600108\\
2.41417322834646	0.00551263960049481\\
2.42913385826772	0.00575980035486878\\
2.44409448818898	0.00528731056219702\\
2.45905511811024	0.00497685852108803\\
2.4740157480315	0.00491835410556112\\
2.48897637795276	0.00443474734930281\\
2.50393700787402	0.00431779695557732\\
2.51889763779528	0.00412989522405845\\
2.53385826771654	0.00390350771289586\\
2.5488188976378	0.00378201993926162\\
2.56377952755906	0.00356788577250876\\
2.57874015748031	0.00352170380298755\\
2.59370078740158	0.0032424944739215\\
2.60866141732283	0.00301364352634296\\
2.62362204724409	0.00309815207593179\\
2.63858267716535	0.00287360800373256\\
2.65354330708661	0.00271290201497284\\
2.66850393700787	0.00254559993561874\\
2.68346456692913	0.00249070373526814\\
2.69842519685039	0.00235138328048983\\
2.71338582677165	0.00228536218955414\\
2.72834645669291	0.00210648465676248\\
2.74330708661417	0.00202446967292658\\
2.75826771653543	0.00193414870580847\\
2.77322834645669	0.00178869290065428\\
2.78818897637795	0.00181773394114551\\
2.80314960629921	0.00164888986179987\\
2.81811023622047	0.00160531219411043\\
2.83307086614173	0.00159246198255964\\
2.84803149606299	0.00155536439974876\\
2.86299212598425	0.00141764807635197\\
2.87795275590551	0.00135811649723973\\
2.89291338582677	0.00125184124380591\\
2.90787401574803	0.0011842490845903\\
2.92283464566929	0.00119543280963192\\
2.93779527559055	0.00106410093467017\\
2.95275590551181	0.00101113660520129\\
2.96771653543307	0.00102018877869721\\
2.98267716535433	0.000939377130348021\\
2.99763779527559	0.000891433572757252\\
3.01259842519685	0.000884225128032313\\
3.02755905511811	0.000870680384370245\\
3.04251968503937	0.000775764861225373\\
3.05748031496063	0.000755959103422529\\
3.07244094488189	0.000708255940905006\\
3.08740157480315	0.0006501788246788\\
3.10236220472441	0.000650885985299841\\
3.11732283464567	0.000648471158229141\\
3.13228346456693	0.00059150245775363\\
3.14724409448819	0.000538512406703942\\
3.16220472440945	0.000564525767874126\\
3.17716535433071	0.000502458998385249\\
3.19212598425197	0.000492464390087212\\
3.20708661417323	0.000432861648937642\\
3.22204724409449	0.000481372326740659\\
3.23700787401575	0.000423751094478231\\
3.25196850393701	0.000413704028804256\\
3.26692913385827	0.000392523068842814\\
3.28188976377953	0.000380619443419678\\
3.29685039370079	0.000347613643585668\\
3.31181102362205	0.000334232365193803\\
3.32677165354331	0.000323599171128789\\
3.34173228346457	0.000318386660366568\\
3.35669291338583	0.000284978338189011\\
3.37165354330709	0.000283590120228597\\
3.38661417322835	0.000253066875574627\\
3.40157480314961	0.000247347113034471\\
3.41653543307087	0.000235072654459962\\
3.43149606299213	0.0002287328755777\\
3.44645669291339	0.000219199439528207\\
3.46141732283465	0.000215896861466458\\
3.47637795275591	0.000196053333079282\\
3.49133858267717	0.000194497596299434\\
3.50629921259843	0.000176722291289625\\
3.52125984251968	0.000169212498949102\\
3.53622047244095	0.000171323590343396\\
3.5511811023622	0.000156086560774155\\
3.56614173228346	0.00015808952050371\\
3.58110236220472	0.000142657082652464\\
3.59606299212598	0.000139001144803651\\
3.61102362204724	0.000136926054559727\\
3.6259842519685	0.000121777378478133\\
3.64094488188976	0.000122798650056362\\
3.65590551181102	0.000110705768758006\\
3.67086614173228	0.000112921485968678\\
3.68582677165354	0.000100251530302813\\
3.7007874015748	9.43129896550514e-05\\
3.71574803149606	9.47318523770239e-05\\
3.73070866141732	8.70125747881205e-05\\
3.74566929133858	8.3443541743074e-05\\
3.76062992125984	7.85891445605923e-05\\
3.7755905511811	7.59569264157409e-05\\
3.79055118110236	7.22945919891336e-05\\
3.80551181102362	7.12778457076032e-05\\
3.82047244094488	6.42171229735125e-05\\
3.83543307086614	6.27683666388333e-05\\
3.8503937007874	6.33420978783313e-05\\
3.86535433070866	5.88397320426767e-05\\
3.88031496062992	5.63232784666333e-05\\
3.89527559055118	5.13430371999403e-05\\
3.91023622047244	4.9938653542482e-05\\
3.9251968503937	4.99071890729335e-05\\
3.94015748031496	4.7170739562246e-05\\
3.95511811023622	4.40154738993491e-05\\
3.97007874015748	4.02781261474007e-05\\
3.98503937007874	3.90137103981842e-05\\
4	3.45189520503745e-05\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.2	0.768481140351284\\
};
\node[align=center, text=mycolor4]
at (axis cs:0.5,1.07) {$\nu{=}\frac{3}{2}$};
\addplot [color=mycolor5,solid,forget plot]
  table[row sep=crcr]{%
0.7	0.79868475479796\\
0.712992125984252	0.811652067659611\\
0.725984251968504	0.82486972744574\\
0.738976377952756	0.833480778252646\\
0.751968503937008	0.854791938119627\\
0.76496062992126	0.868056366196335\\
0.777952755905512	0.872572089534906\\
0.790944881889764	0.883317072305419\\
0.803937007874016	0.913215576130493\\
0.816929133858268	0.914149429145933\\
0.82992125984252	0.931884174900804\\
0.842913385826772	0.931865484739827\\
0.855905511811024	0.941691859147008\\
0.868897637795276	0.949830050974977\\
0.881889763779528	0.95917002265649\\
0.89488188976378	0.965015394349705\\
0.907874015748032	0.951660418069544\\
0.920866141732283	0.980763595795323\\
0.933858267716535	1.02023579395506\\
0.946850393700787	1.00418635313736\\
0.959842519685039	0.998350769519844\\
0.972834645669291	0.978654863702143\\
0.985826771653543	1.04199816863513\\
0.998818897637795	1.00166867064458\\
1.01181102362205	1.01818520122599\\
1.0248031496063	0.983478372497621\\
1.03779527559055	0.977663953774688\\
1.0507874015748	0.977941388806375\\
1.06377952755906	0.997267724001006\\
1.07677165354331	1.01435572255128\\
1.08976377952756	0.957256213837872\\
1.10275590551181	0.981747618196695\\
1.11574803149606	0.939848966806109\\
1.12874015748031	0.936414328229997\\
1.14173228346457	0.946013298451906\\
1.15472440944882	0.927463722327303\\
1.16771653543307	0.91700155630818\\
1.18070866141732	0.894503114357799\\
1.19370078740157	0.90173503342514\\
1.20669291338583	0.880967432838832\\
1.21968503937008	0.864889735623148\\
1.23267716535433	0.843377513662417\\
1.24566929133858	0.847939475768394\\
1.25866141732283	0.830356557407529\\
1.27165354330709	0.847930409648076\\
1.28464566929134	0.807661505120362\\
1.29763779527559	0.803993967215677\\
1.31062992125984	0.820067143496834\\
1.32362204724409	0.778731187057067\\
1.33661417322835	0.75680112957679\\
1.3496062992126	0.779524039302465\\
1.36259842519685	0.732571671898533\\
1.3755905511811	0.750835485623475\\
1.38858267716535	0.733121994557873\\
1.40157480314961	0.720214739445758\\
1.41456692913386	0.704187067091222\\
1.42755905511811	0.693356004280613\\
1.44055118110236	0.710138011123571\\
1.45354330708661	0.656023871199372\\
1.46653543307087	0.681102848283435\\
1.47952755905512	0.651656176444896\\
1.49251968503937	0.650296118605173\\
1.50551181102362	0.639002130811208\\
1.51850393700787	0.611780464163253\\
1.53149606299213	0.626678558062357\\
1.54448818897638	0.607336708206987\\
1.55748031496063	0.592376621608784\\
1.57047244094488	0.585094293879967\\
1.58346456692913	0.599102282603952\\
1.59645669291339	0.580325418513073\\
1.60944881889764	0.560859284470081\\
1.62244094488189	0.542359488624369\\
1.63543307086614	0.571965308258265\\
1.64842519685039	0.545051059162408\\
1.66141732283465	0.559147588709587\\
1.6744094488189	0.534531640154478\\
1.68740157480315	0.539451332273608\\
1.7003937007874	0.522472520779124\\
1.71338582677165	0.511175253035045\\
1.72637795275591	0.543735691732664\\
1.73937007874016	0.495963426230138\\
1.75236220472441	0.478262732563912\\
1.76535433070866	0.505327089252705\\
1.77834645669291	0.49301868177362\\
1.79133858267717	0.486133124392293\\
1.80433070866142	0.480089994784263\\
1.81732283464567	0.450038150002356\\
1.83031496062992	0.4480547351345\\
1.84330708661417	0.473811562947324\\
1.85629921259843	0.43310372867542\\
1.86929133858268	0.434748465995636\\
1.88228346456693	0.454590096318578\\
1.89527559055118	0.455040416147488\\
1.90826771653543	0.43563128744458\\
1.92125984251968	0.437386567912598\\
1.93425196850394	0.40975243238163\\
1.94724409448819	0.415380987817631\\
1.96023622047244	0.413607230746229\\
1.97322834645669	0.39438856023704\\
1.98622047244094	0.412443986941443\\
1.9992125984252	0.403326328081299\\
2.01220472440945	0.382853132976127\\
2.0251968503937	0.404976639253781\\
2.03818897637795	0.387811869114174\\
2.0511811023622	0.380999336480116\\
2.06417322834646	0.392044843086124\\
2.07716535433071	0.378439573984515\\
2.09015748031496	0.3630965455526\\
2.10314960629921	0.359087172445625\\
2.11614173228346	0.373378785562805\\
2.12913385826772	0.347427189688256\\
2.14212598425197	0.339863058398881\\
2.15511811023622	0.360420591795349\\
2.16811023622047	0.347611105345591\\
2.18110236220472	0.334930249576237\\
2.19409448818898	0.346107950905376\\
2.20708661417323	0.332514517732769\\
2.22007874015748	0.351190665015197\\
2.23307086614173	0.319765299851341\\
2.24606299212598	0.337658881569958\\
2.25905511811024	0.32267549927266\\
2.27204724409449	0.311905947156568\\
2.28503937007874	0.318385454153567\\
2.29803149606299	0.31731948039014\\
2.31102362204724	0.316472014513685\\
2.3240157480315	0.297253372998697\\
2.33700787401575	0.292726285220925\\
2.35	0.320192846212616\\
2.36299212598425	0.307087654747437\\
2.3759842519685	0.304890565814197\\
2.38897637795276	0.282645213740256\\
2.40196850393701	0.298279588923356\\
2.41496062992126	0.314318528638667\\
2.42795275590551	0.28876557114336\\
2.44094488188976	0.286747640331676\\
2.45393700787402	0.292847930799652\\
2.46692913385827	0.283381466346856\\
2.47992125984252	0.294092874278541\\
2.49291338582677	0.291845962296477\\
2.50590551181102	0.270407485279156\\
2.51889763779528	0.284279163042202\\
2.53188976377953	0.275095417356719\\
2.54488188976378	0.28273916863295\\
2.55787401574803	0.268482844115124\\
2.57086614173228	0.270376561151764\\
2.58385826771654	0.269698914664165\\
2.59685039370079	0.251609551257906\\
2.60984251968504	0.265959743054234\\
2.62283464566929	0.260343964869255\\
2.63582677165354	0.256929442053334\\
2.6488188976378	0.254816883778333\\
2.66181102362205	0.250282574714858\\
2.6748031496063	0.248246196709286\\
2.68779527559055	0.241076475341223\\
2.7007874015748	0.259671967571318\\
2.71377952755905	0.241154749596868\\
2.72677165354331	0.23788624420334\\
2.73976377952756	0.246651247407164\\
2.75275590551181	0.237926399845725\\
2.76574803149606	0.24239957134457\\
2.77874015748031	0.250222527203467\\
2.79173228346457	0.251213581552487\\
2.80472440944882	0.22348781606063\\
2.81771653543307	0.227866499536702\\
2.83070866141732	0.229297547309214\\
2.84370078740158	0.222428909751362\\
2.85669291338583	0.242238293924044\\
2.86968503937008	0.244353328903232\\
2.88267716535433	0.223007630342043\\
2.89566929133858	0.236096082719677\\
2.90866141732283	0.221054023933417\\
2.92165354330709	0.229310169538686\\
2.93464566929134	0.219906936366577\\
2.94763779527559	0.214268340025465\\
2.96062992125984	0.202686716237964\\
2.97362204724409	0.216834477012477\\
2.98661417322835	0.219665090419495\\
2.9996062992126	0.228713429011586\\
3.01259842519685	0.218102569726981\\
3.0255905511811	0.209429031016085\\
3.03858267716535	0.208381375324273\\
3.05157480314961	0.214092371093827\\
3.06456692913386	0.208161205258408\\
3.07755905511811	0.202398897472959\\
3.09055118110236	0.202442150735374\\
3.10354330708661	0.18933384561813\\
3.11653543307087	0.208556251704911\\
3.12952755905512	0.218579959977321\\
3.14251968503937	0.198124011909619\\
3.15551181102362	0.19233688181803\\
3.16850393700787	0.197792314504122\\
3.18149606299213	0.192099716116097\\
3.19448818897638	0.184939307818385\\
3.20748031496063	0.194656013119467\\
3.22047244094488	0.194674514536114\\
3.23346456692913	0.182458958871683\\
3.24645669291339	0.209085746063413\\
3.25944881889764	0.181136507542864\\
3.27244094488189	0.186721837392669\\
3.28543307086614	0.212271977670788\\
3.29842519685039	0.189057201387919\\
3.31141732283465	0.184206244253882\\
3.3244094488189	0.186634701372297\\
3.33740157480315	0.182502452694044\\
3.3503937007874	0.178779901430234\\
3.36338582677165	0.174768782680673\\
3.37637795275591	0.178264580458127\\
3.38937007874016	0.17744152434574\\
3.40236220472441	0.172775115936865\\
3.41535433070866	0.173809839900957\\
3.42834645669291	0.183688233726326\\
3.44133858267717	0.179482581991666\\
3.45433070866142	0.177725101521819\\
3.46732283464567	0.168421065002271\\
3.48031496062992	0.175465215138813\\
3.49330708661417	0.174717819417851\\
3.50629921259843	0.169029220119025\\
3.51929133858268	0.152754398338548\\
3.53228346456693	0.166906066957076\\
3.54527559055118	0.156733305600348\\
3.55826771653543	0.170608585176646\\
3.57125984251969	0.161237695694457\\
3.58425196850394	0.17594647317698\\
3.59724409448819	0.177515504278464\\
3.61023622047244	0.169424574138976\\
3.62322834645669	0.180198507117504\\
3.63622047244094	0.15385099016658\\
3.6492125984252	0.153968067571463\\
3.66220472440945	0.166510195942108\\
3.6751968503937	0.168838042156122\\
3.68818897637795	0.157560393885602\\
3.7011811023622	0.160877037573748\\
3.71417322834646	0.153618133828208\\
3.72716535433071	0.168873260556636\\
3.74015748031496	0.168542961845788\\
3.75314960629921	0.154969395613604\\
3.76614173228346	0.162285640896181\\
3.77913385826772	0.143371358047553\\
3.79212598425197	0.162218237511802\\
3.80511811023622	0.155566623726119\\
3.81811023622047	0.151991305902194\\
3.83110236220472	0.164327256011772\\
3.84409448818898	0.148318945420647\\
3.85708661417323	0.159758260549614\\
3.87007874015748	0.162729357179215\\
3.88307086614173	0.143344337165508\\
3.89606299212598	0.153511465432299\\
3.90905511811024	0.159019538685576\\
3.92204724409449	0.141166987922058\\
3.93503937007874	0.152058063512348\\
3.94803149606299	0.153138969587038\\
3.96102362204724	0.149909165695268\\
3.9740157480315	0.150681854923404\\
3.98700787401575	0.136964671522704\\
4	0.154038177560038\\
};
\addplot [color=mycolor6,dashed,forget plot]
  table[row sep=crcr]{%
0.7	0.753766025470472\\
0.712992125984252	0.77057761726265\\
0.725984251968504	0.787189821702944\\
0.738976377952756	0.803557861089507\\
0.751968503937008	0.819635011770146\\
0.76496062992126	0.835372693256839\\
0.777952755905512	0.85072058325976\\
0.790944881889764	0.865626761756925\\
0.803937007874016	0.880037887502231\\
0.816929133858268	0.893899410684032\\
0.82992125984252	0.907155825779978\\
0.842913385826772	0.919750969013369\\
0.855905511811024	0.931628365203629\\
0.868897637795276	0.942731629220506\\
0.881889763779528	0.953004927700362\\
0.89488188976378	0.962393507165702\\
0.907874015748032	0.970844295208001\\
0.920866141732283	0.978306581951677\\
0.933858267716535	0.984732789616104\\
0.946850393700787	0.990079338635791\\
0.959842519685039	0.9943076194892\\
0.972834645669291	0.997385080127215\\
0.985826771653543	0.999286439686462\\
0.998818897637795	0.999995040023912\\
1.01181102362205	0.999504329244438\\
1.0248031496063	0.997818871708681\\
1.03779527559055	0.99495360105341\\
1.0507874015748	0.990932335133833\\
1.06377952755906	0.985786398121052\\
1.07677165354331	0.979553382614299\\
1.08976377952756	0.972276040070513\\
1.10275590551181	0.96400128871564\\
1.11574803149606	0.954779328906319\\
1.12874015748031	0.944662856660693\\
1.14173228346457	0.933706366776277\\
1.15472440944882	0.921965537604398\\
1.16771653543307	0.909496690157637\\
1.18070866141732	0.896356314791695\\
1.19370078740157	0.882600659229009\\
1.20669291338583	0.868285372180531\\
1.21968503937008	0.853465197276909\\
1.23267716535433	0.838193712442917\\
1.24566929133858	0.822523110241567\\
1.25866141732283	0.806504015078796\\
1.27165354330709	0.790185333497786\\
1.28464566929134	0.773614134105616\\
1.29763779527559	0.756835553965649\\
1.31062992125984	0.739892728558307\\
1.32362204724409	0.722826742662257\\
1.33661417322835	0.705676599738642\\
1.3496062992126	0.688479207614316\\
1.36259842519685	0.671269378457125\\
1.3755905511811	0.654079841218266\\
1.38858267716535	0.636941264884714\\
1.40157480314961	0.619882291039538\\
1.41456692913386	0.602929574370644\\
1.42755905511811	0.586107829899822\\
1.44055118110236	0.569439885824828\\
1.45354330708661	0.552946740978287\\
1.46653543307087	0.536647626009205\\
1.47952755905512	0.520560067486423\\
1.49251968503937	0.504699954209108\\
1.50551181102362	0.489081605087872\\
1.51850393700787	0.473717838031907\\
1.53149606299213	0.458620039343106\\
1.54448818897638	0.44379823317796\\
1.55748031496063	0.429261150692532\\
1.57047244094488	0.415016298535439\\
1.58346456692913	0.401070026398767\\
1.59645669291339	0.387427593377795\\
1.60944881889764	0.374093232927356\\
1.62244094488189	0.361070216236154\\
1.63543307086614	0.348360913870511\\
1.64842519685039	0.335966855566217\\
1.66141732283465	0.323888788071517\\
1.6744094488189	0.312126730966163\\
1.68740157480315	0.300680030400964\\
1.7003937007874	0.289547410719662\\
1.71338582677165	0.278727023940415\\
1.72637795275591	0.268216497087781\\
1.73937007874016	0.25801297737816\\
1.75236220472441	0.248113175272134\\
1.76535433070866	0.238513405416355\\
1.77834645669291	0.229209625505554\\
1.79133858267717	0.220197473102061\\
1.80433070866142	0.211472300456058\\
1.81732283464567	0.203029207374647\\
1.83031496062992	0.194863072191903\\
1.84330708661417	0.186968580895381\\
1.85629921259843	0.179340254467202\\
1.86929133858268	0.171972474499864\\
1.88228346456693	0.164859507148461\\
1.89527559055118	0.157995525481991\\
1.90826771653543	0.151374630297023\\
1.92125984251968	0.144990869457255\\
1.93425196850394	0.138838255822325\\
1.94724409448819	0.132910783828875\\
1.96023622047244	0.127202444786183\\
1.97322834645669	0.121707240947804\\
1.98622047244094	0.116419198419583\\
1.9992125984252	0.111332378963176\\
2.01220472440945	0.106440890752824\\
2.0251968503937	0.101738898141669\\
2.03818897637795	0.0972206304922768\\
2.0511811023622	0.0928803901244249\\
2.06417322834646	0.0887125594314533\\
2.07716535433071	0.0847116072147508\\
2.09015748031496	0.0808720942841469\\
2.10314960629921	0.0771886783701749\\
2.11614173228346	0.0736561183923619\\
2.12913385826772	0.0702692781258863\\
2.14212598425197	0.0670231293071428\\
2.15511811023622	0.0639127542169701\\
2.16811023622047	0.060933347778536\\
2.18110236220472	0.0580802192051395\\
2.19409448818898	0.0553487932314934\\
2.20708661417323	0.0527346109603874\\
2.22007874015748	0.0502333303550111\\
2.23307086614173	0.0478407264056369\\
2.24606299212598	0.0455526909978345\\
2.25905511811024	0.0433652325078985\\
2.27204724409449	0.0412744751497376\\
2.28503937007874	0.0392766580960875\\
2.29803149606299	0.0373681343955688\\
2.31102362204724	0.0355453697058306\\
2.3240157480315	0.0338049408617789\\
2.33700787401575	0.0321435342967082\\
2.35	0.0305579443330161\\
2.36299212598425	0.0290450713580956\\
2.3759842519685	0.0276019198999612\\
2.38897637795276	0.0262255966161766\\
2.40196850393701	0.024913308208708\\
2.41496062992126	0.0236623592764266\\
2.42795275590551	0.0224701501161384\\
2.44094488188976	0.0213341744821998\\
2.45393700787402	0.0202520173140199\\
2.46692913385827	0.0192213524400164\\
2.47992125984252	0.0182399402659089\\
2.49291338582677	0.0173056254545828\\
2.50590551181102	0.0164163346041433\\
2.51889763779528	0.0155700739302057\\
2.53188976377953	0.0147649269579193\\
2.54488188976378	0.0139990522287167\\
2.55787401574803	0.0132706810262992\\
2.57086614173228	0.0125781151259161\\
2.58385826771654	0.0119197245705815\\
2.59685039370079	0.0112939454774714\\
2.60984251968504	0.0106992778773816\\
2.62283464566929	0.0101342835897801\\
2.63582677165354	0.00959758413567087\\
2.6488188976378	0.00908785869018788\\
2.66181102362205	0.00860384207656196\\
2.6748031496063	0.00814432280284837\\
2.68779527559055	0.00770814114256615\\
2.7007874015748	0.00729418726018144\\
2.71377952755905	0.00690139938216603\\
2.72677165354331	0.00652876201417687\\
2.73976377952756	0.00617530420473202\\
2.75275590551181	0.00584009785560291\\
2.76574803149606	0.00552225607900016\\
2.77874015748031	0.00522093160150072\\
2.79173228346457	0.00493531521454597\\
2.80472440944882	0.00466463427123385\\
2.81771653543307	0.00440815122903175\\
2.83070866141732	0.0041651622379502\\
2.84370078740158	0.00393499577364019\\
2.85669291338583	0.00371701131480777\\
2.86968503937008	0.00351059806427853\\
2.88267716535433	0.00331517371299123\\
2.89566929133858	0.00313018324615256\\
2.90866141732283	0.00295509779074481\\
2.92165354330709	0.00278941350354391\\
2.93464566929134	0.00263265049877528\\
2.94763779527559	0.00248435181451214\\
2.96062992125984	0.00234408241690014\\
2.97362204724409	0.00221142824127795\\
2.98661417322835	0.00208599526925154\\
2.9996062992126	0.00196740864077256\\
3.01259842519685	0.00185531180026655\\
3.0255905511811	0.00174936567585529\\
3.03858267716535	0.00164924789071914\\
3.05157480314961	0.00155465200564845\\
3.06456692913386	0.00146528679183963\\
3.07755905511811	0.0013808755329989\\
3.09055118110236	0.00130115535582696\\
3.10354330708661	0.00122587658796873\\
3.11653543307087	0.00115480214252549\\
3.12952755905512	0.00108770692824033\\
3.14251968503937	0.00102437728448336\\
3.15551181102362	0.00096461044017885\\
3.16850393700787	0.000908213995833613\\
3.18149606299213	0.000855005427843321\\
3.19448818897638	0.000804811614271749\\
3.20748031496063	0.000757468381316518\\
3.22047244094488	0.000712820069693951\\
3.23346456692913	0.00067071912019496\\
3.24645669291339	0.000631025677683417\\
3.25944881889764	0.000593607212828124\\
3.27244094488189	0.00055833816087923\\
3.28543307086614	0.000525099576819705\\
3.29842519685039	0.000493778806242136\\
3.31141732283465	0.000464269171320761\\
3.3244094488189	0.00043646967126809\\
3.33740157480315	0.000410284696684734\\
3.3503937007874	0.000385623757230148\\
3.36338582677165	0.000362401222060749\\
3.37637795275591	0.000340536072500481\\
3.38937007874016	0.000319951666427022\\
3.40236220472441	0.000300575513874824\\
3.41535433070866	0.000282339063373646\\
3.42834645669291	0.000265177498558499\\
3.44133858267717	0.000249029544603702\\
3.45433070866142	0.000233837284050186\\
3.46732283464567	0.000219545981611242\\
3.48031496062992	0.000206103917557532\\
3.49330708661417	0.00019346222929741\\
3.50629921259843	0.000181574760783436\\
3.51929133858268	0.000170397919390373\\
3.53228346456693	0.000159890539923948\\
3.54527559055118	0.000150013755433257\\
3.55826771653543	0.000140730874512852\\
3.57125984251969	0.000132007264793345\\
3.58425196850394	0.000123810242331692\\
3.59724409448819	0.000116108966624324\\
3.61023622047244	0.000108874340977829\\
3.62322834645669	0.000102078917983094\\
3.63622047244094	9.56968098496091e-05\\
3.6492125984252	8.97036033670439e-05\\
3.66220472440945	8.40762792712954e-05\\
3.6751968503937	7.87931358018636e-05\\
3.68818897637795	7.38337162467768e-05\\
3.7011811023622	6.91787402802761e-05\\
3.71417322834646	6.48100389071243e-05\\
3.72716535433071	6.07104928357423e-05\\
3.74015748031496	5.68639741103801e-05\\
3.75314960629921	5.3255290840233e-05\\
3.76614173228346	4.98701348708071e-05\\
3.77913385826772	4.66950322499463e-05\\
3.79212598425197	4.37172963477421e-05\\
3.80511811023622	4.0924983496102e-05\\
3.81811023622047	3.83068510200068e-05\\
3.83110236220472	3.58523175385248e-05\\
3.84409448818898	3.35514254193894e-05\\
3.85708661417323	3.13948052764869e-05\\
3.87007874015748	2.93736424048755e-05\\
3.88307086614173	2.74796450530203e-05\\
3.89606299212598	2.57050144367708e-05\\
3.90905511811024	2.40424164042375e-05\\
3.92204724409449	2.24849546651501e-05\\
3.93503937007874	2.10261455025157e-05\\
3.94803149606299	1.96598938884366e-05\\
3.96102362204724	1.83804709298096e-05\\
3.9740157480315	1.71824925733206e-05\\
3.98700787401575	1.6060899502666e-05\\
4	1.50109381642938e-05\\
};
\addplot [color=mycolor6,solid,forget plot]
  table[row sep=crcr]{%
0.7	0.754951960854197\\
0.712992125984252	0.75996814514806\\
0.725984251968504	0.75181283426366\\
0.738976377952756	0.804740845371873\\
0.751968503937008	0.811428922682672\\
0.76496062992126	0.82437990015003\\
0.777952755905512	0.841865639130708\\
0.790944881889764	0.848464260371537\\
0.803937007874016	0.875509307239729\\
0.816929133858268	0.876096384189544\\
0.82992125984252	0.91992494764966\\
0.842913385826772	0.920476731061655\\
0.855905511811024	0.922524774214318\\
0.868897637795276	0.947146579876378\\
0.881889763779528	0.959586721093944\\
0.89488188976378	0.956356742600785\\
0.907874015748032	0.992839058234384\\
0.920866141732283	0.946840913083753\\
0.933858267716535	0.958146300376499\\
0.946850393700787	1.03398272000863\\
0.959842519685039	0.986099086796158\\
0.972834645669291	1.00719579393659\\
0.985826771653543	0.990869304118384\\
0.998818897637795	0.989880110924355\\
1.01181102362205	1.0161675071801\\
1.0248031496063	1.00923900903165\\
1.03779527559055	1.00054918801276\\
1.0507874015748	0.995006964386267\\
1.06377952755906	0.980625018357459\\
1.07677165354331	0.961894015195586\\
1.08976377952756	0.993607368505496\\
1.10275590551181	0.933170957335121\\
1.11574803149606	0.937013895284928\\
1.12874015748031	0.938022254225153\\
1.14173228346457	0.92290848259788\\
1.15472440944882	0.908105880524067\\
1.16771653543307	0.876554935141694\\
1.18070866141732	0.885398814179142\\
1.19370078740157	0.874579939590258\\
1.20669291338583	0.847825339910063\\
1.21968503937008	0.846945516680515\\
1.23267716535433	0.823153706854311\\
1.24566929133858	0.839879679542299\\
1.25866141732283	0.787514811294753\\
1.27165354330709	0.777749118283763\\
1.28464566929134	0.770560223310849\\
1.29763779527559	0.752527617914474\\
1.31062992125984	0.715476853704616\\
1.32362204724409	0.699027006966284\\
1.33661417322835	0.709227378492485\\
1.3496062992126	0.688593143271392\\
1.36259842519685	0.658757287774557\\
1.3755905511811	0.64037158372814\\
1.38858267716535	0.625098841028926\\
1.40157480314961	0.613329498596468\\
1.41456692913386	0.597227136496279\\
1.42755905511811	0.575191828642737\\
1.44055118110236	0.554889549506917\\
1.45354330708661	0.524994820783477\\
1.46653543307087	0.516305014867603\\
1.47952755905512	0.514423409947312\\
1.49251968503937	0.47951088731237\\
1.50551181102362	0.47235994598335\\
1.51850393700787	0.450506902795651\\
1.53149606299213	0.43838523371125\\
1.54448818897638	0.440096391783223\\
1.55748031496063	0.4255291913554\\
1.57047244094488	0.389483324101117\\
1.58346456692913	0.386375577086123\\
1.59645669291339	0.367738472041609\\
1.60944881889764	0.355655391801544\\
1.62244094488189	0.340185327905913\\
1.63543307086614	0.33560688797147\\
1.64842519685039	0.31481487315515\\
1.66141732283465	0.313829127989621\\
1.6744094488189	0.294836015251226\\
1.68740157480315	0.27273508463675\\
1.7003937007874	0.277312278556044\\
1.71338582677165	0.268463976417534\\
1.72637795275591	0.255928689289351\\
1.73937007874016	0.251486248512372\\
1.75236220472441	0.235227854197448\\
1.76535433070866	0.230388979984779\\
1.77834645669291	0.215005675602884\\
1.79133858267717	0.217964083675216\\
1.80433070866142	0.201680993067403\\
1.81732283464567	0.188679326129484\\
1.83031496062992	0.183904449368\\
1.84330708661417	0.183453441678885\\
1.85629921259843	0.163399205635951\\
1.86929133858268	0.158939413005812\\
1.88228346456693	0.155909418291635\\
1.89527559055118	0.148691565881454\\
1.90826771653543	0.142701197080869\\
1.92125984251968	0.137210852817259\\
1.93425196850394	0.128873390595298\\
1.94724409448819	0.125702314922116\\
1.96023622047244	0.120018946371307\\
1.97322834645669	0.11638468961895\\
1.98622047244094	0.111057145561096\\
1.9992125984252	0.106343073213321\\
2.01220472440945	0.102208776769312\\
2.0251968503937	0.0972811142805832\\
2.03818897637795	0.0915269487075811\\
2.0511811023622	0.0882238814451841\\
2.06417322834646	0.0879569925669286\\
2.07716535433071	0.0862496324846276\\
2.09015748031496	0.0824671822887904\\
2.10314960629921	0.0741806747630463\\
2.11614173228346	0.07112587030631\\
2.12913385826772	0.0680772995443414\\
2.14212598425197	0.0651321199315123\\
2.15511811023622	0.0613298871084429\\
2.16811023622047	0.0586009040742307\\
2.18110236220472	0.0557012451961649\\
2.19409448818898	0.0539642816514533\\
2.20708661417323	0.0518005494788548\\
2.22007874015748	0.0522225326043815\\
2.23307086614173	0.0469526118702163\\
2.24606299212598	0.045754626236099\\
2.25905511811024	0.0417486320467445\\
2.27204724409449	0.0427806887913207\\
2.28503937007874	0.0388461745033406\\
2.29803149606299	0.0369192292378987\\
2.31102362204724	0.0363726512256247\\
2.3240157480315	0.0347294206436812\\
2.33700787401575	0.0323832816845699\\
2.35	0.031004379982235\\
2.36299212598425	0.0298504272593175\\
2.3759842519685	0.027866120275483\\
2.38897637795276	0.0270938813419732\\
2.40196850393701	0.0263132681613533\\
2.41496062992126	0.0249042900351516\\
2.42795275590551	0.0239091092377553\\
2.44094488188976	0.0224331664738607\\
2.45393700787402	0.0213009013037507\\
2.46692913385827	0.0202011317564143\\
2.47992125984252	0.0189113393386262\\
2.49291338582677	0.0182317017490559\\
2.50590551181102	0.0174063468332006\\
2.51889763779528	0.0167074879904751\\
2.53188976377953	0.0154017123733904\\
2.54488188976378	0.0156794492991704\\
2.55787401574803	0.0146740273709394\\
2.57086614173228	0.0134731764347755\\
2.58385826771654	0.0130281006196815\\
2.59685039370079	0.0127904515358288\\
2.60984251968504	0.0123193047369979\\
2.62283464566929	0.01146435200827\\
2.63582677165354	0.0109348152626301\\
2.6488188976378	0.0100673605631128\\
2.66181102362205	0.00964516653272793\\
2.6748031496063	0.00990008378628206\\
2.68779527559055	0.00879389211543768\\
2.7007874015748	0.00903760820627267\\
2.71377952755905	0.00793249686260566\\
2.72677165354331	0.00741579058655129\\
2.73976377952756	0.00704142835281784\\
2.75275590551181	0.00711340394148706\\
2.76574803149606	0.00673354508988948\\
2.77874015748031	0.00629470642454545\\
2.79173228346457	0.00595821994082856\\
2.80472440944882	0.00587908691216034\\
2.81771653543307	0.00550291453383431\\
2.83070866141732	0.00512150776864598\\
2.84370078740158	0.00504167228423897\\
2.85669291338583	0.00491289366012526\\
2.86968503937008	0.00472816473514865\\
2.88267716535433	0.00438431451201492\\
2.89566929133858	0.00417959712991501\\
2.90866141732283	0.00394873507087993\\
2.92165354330709	0.00385008589828286\\
2.93464566929134	0.00359146441510549\\
2.94763779527559	0.00335502411734426\\
2.96062992125984	0.00315572297334222\\
2.97362204724409	0.00295422566181753\\
2.98661417322835	0.00298627338205707\\
2.9996062992126	0.0029112977413682\\
3.01259842519685	0.00269620685943972\\
3.0255905511811	0.0025853383674346\\
3.03858267716535	0.00249898903285116\\
3.05157480314961	0.00234250585871046\\
3.06456692913386	0.00218989265106335\\
3.07755905511811	0.00212943769400417\\
3.09055118110236	0.00196560456546876\\
3.10354330708661	0.00188309856023408\\
3.11653543307087	0.00177249036462713\\
3.12952755905512	0.00175263259577829\\
3.14251968503937	0.00167567335529988\\
3.15551181102362	0.00155656430438333\\
3.16850393700787	0.00142119882591585\\
3.18149606299213	0.00139236489762709\\
3.19448818897638	0.0013656319759085\\
3.20748031496063	0.00125206381190632\\
3.22047244094488	0.00122588492794664\\
3.23346456692913	0.00116822657130233\\
3.24645669291339	0.00111423642212551\\
3.25944881889764	0.00111139389411146\\
3.27244094488189	0.000978409150049715\\
3.28543307086614	0.00089265279096844\\
3.29842519685039	0.000923183404328189\\
3.31141732283465	0.000820716099282633\\
3.3244094488189	0.000833073869144991\\
3.33740157480315	0.000767573524067497\\
3.3503937007874	0.000733163628753599\\
3.36338582677165	0.000697162884989098\\
3.37637795275591	0.000660424118464439\\
3.38937007874016	0.000643471711273243\\
3.40236220472441	0.000627118298383349\\
3.41535433070866	0.000549383708417017\\
3.42834645669291	0.000562388426615056\\
3.44133858267717	0.000550682486493391\\
3.45433070866142	0.000486531316401903\\
3.46732283464567	0.000491704024652672\\
3.48031496062992	0.000453076766600491\\
3.49330708661417	0.000431333197359477\\
3.50629921259843	0.000402282068728387\\
3.51929133858268	0.000382273860471688\\
3.53228346456693	0.000355413511277931\\
3.54527559055118	0.000355985086893087\\
3.55826771653543	0.000353771763870215\\
3.57125984251969	0.000317779712689515\\
3.58425196850394	0.000311951601780468\\
3.59724409448819	0.00029082072034072\\
3.61023622047244	0.00026835812241591\\
3.62322834645669	0.000265909782442815\\
3.63622047244094	0.000251162887857133\\
3.6492125984252	0.000243332653020252\\
3.66220472440945	0.000231601046491446\\
3.6751968503937	0.000222978026826903\\
3.68818897637795	0.000204724092356212\\
3.7011811023622	0.000184703210837721\\
3.71417322834646	0.000182062222453505\\
3.72716535433071	0.000166341239764175\\
3.74015748031496	0.00017009545716344\\
3.75314960629921	0.000167633939865643\\
3.76614173228346	0.00015229653019775\\
3.77913385826772	0.000151025106062744\\
3.79212598425197	0.000135377522781121\\
3.80511811023622	0.000130241424341018\\
3.81811023622047	0.000126264420001923\\
3.83110236220472	0.000116394937725785\\
3.84409448818898	0.000115017025306556\\
3.85708661417323	0.000110248208455011\\
3.87007874015748	0.000108062306575352\\
3.88307086614173	9.61854119276753e-05\\
3.89606299212598	9.21713986571311e-05\\
3.90905511811024	8.893268981058e-05\\
3.92204724409449	8.53344466041691e-05\\
3.93503937007874	7.99709970666023e-05\\
3.94803149606299	7.42230821766504e-05\\
3.96102362204724	6.94442454382913e-05\\
3.9740157480315	6.88368728719672e-05\\
3.98700787401575	6.24176618519042e-05\\
4	6.1957495436472e-05\\
};
\addplot [color=mycolor5,solid,forget plot]
  table[row sep=crcr]{%
0.7	0.79868475479796\\
};
\node[align=center, text=mycolor6]
at (axis cs:1,1.07) {$\nu{=}\frac{5}{2}$};
\addplot [color=mycolor7,solid,forget plot]
  table[row sep=crcr]{%
1.2	0.809668073733354\\
1.21102362204724	0.828867638034665\\
1.22204724409449	0.852707548015341\\
1.23307086614173	0.860062664423639\\
1.24409448818898	0.868573891523801\\
1.25511811023622	0.861972993544209\\
1.26614173228346	0.862625316896222\\
1.27716535433071	0.886882095107677\\
1.28818897637795	0.899853727727246\\
1.2992125984252	0.869951914605613\\
1.31023622047244	0.93798853499107\\
1.32125984251969	0.943647454475575\\
1.33228346456693	0.933270811678957\\
1.34330708661417	0.94054087133677\\
1.35433070866142	0.992310945331332\\
1.36535433070866	0.953028220491887\\
1.37637795275591	0.960073171060212\\
1.38740157480315	0.972479259137877\\
1.39842519685039	0.975637654369845\\
1.40944881889764	0.974607526065431\\
1.42047244094488	0.989010143086427\\
1.43149606299213	0.999133822424368\\
1.44251968503937	0.995220779427345\\
1.45354330708661	0.977242889883558\\
1.46456692913386	0.994710015796643\\
1.4755905511811	0.985401891229342\\
1.48661417322835	0.977656738105253\\
1.49763779527559	1.01298787076496\\
1.50866141732283	1.04010485494545\\
1.51968503937008	0.996635183228228\\
1.53070866141732	1.00948325353255\\
1.54173228346457	1.00577730251402\\
1.55275590551181	1.0035219407309\\
1.56377952755906	0.969933395638653\\
1.5748031496063	1.00074870156543\\
1.58582677165354	0.964553743952598\\
1.59685039370079	0.971678556958685\\
1.60787401574803	0.962917072345019\\
1.61889763779528	0.938479430783893\\
1.62992125984252	0.947091111819533\\
1.64094488188976	0.948142302106026\\
1.65196850393701	0.950409535910354\\
1.66299212598425	0.936839811343174\\
1.6740157480315	0.905938760086276\\
1.68503937007874	0.905630891798041\\
1.69606299212598	0.91117488436214\\
1.70708661417323	0.889866192753105\\
1.71811023622047	0.881714263246097\\
1.72913385826772	0.893606436391531\\
1.74015748031496	0.88005432592926\\
1.7511811023622	0.830795666054448\\
1.76220472440945	0.829607055198405\\
1.77322834645669	0.85989757468386\\
1.78425196850394	0.853138603455672\\
1.79527559055118	0.847826296810345\\
1.80629921259843	0.853509938260149\\
1.81732283464567	0.791719678218824\\
1.82834645669291	0.797915937439873\\
1.83937007874016	0.764602134371398\\
1.8503937007874	0.768462441860413\\
1.86141732283465	0.736563518293771\\
1.87244094488189	0.736743945248482\\
1.88346456692913	0.744188203610757\\
1.89448818897638	0.741958320292431\\
1.90551181102362	0.749016353930817\\
1.91653543307087	0.693805438098725\\
1.92755905511811	0.695351665548445\\
1.93858267716535	0.702754791864897\\
1.9496062992126	0.702701282048226\\
1.96062992125984	0.706374595693688\\
1.97165354330709	0.678796556774195\\
1.98267716535433	0.666489500024204\\
1.99370078740157	0.633274625834274\\
2.00472440944882	0.667814483117766\\
2.01574803149606	0.671387107888689\\
2.02677165354331	0.625955755313052\\
2.03779527559055	0.645912223450419\\
2.0488188976378	0.626326761158163\\
2.05984251968504	0.602489523785469\\
2.07086614173228	0.595989417229721\\
2.08188976377953	0.611243118389796\\
2.09291338582677	0.585739435657845\\
2.10393700787402	0.596420821038102\\
2.11496062992126	0.575375059704216\\
2.1259842519685	0.569378438358633\\
2.13700787401575	0.56519252137269\\
2.14803149606299	0.568970377560136\\
2.15905511811024	0.554075405847435\\
2.17007874015748	0.534864244051928\\
2.18110236220472	0.541296564001978\\
2.19212598425197	0.56079832651187\\
2.20314960629921	0.503118426452088\\
2.21417322834646	0.517118821750169\\
2.2251968503937	0.519297689660437\\
2.23622047244094	0.493094258984704\\
2.24724409448819	0.514244452339561\\
2.25826771653543	0.51030363262525\\
2.26929133858268	0.491830210638481\\
2.28031496062992	0.481887433456339\\
2.29133858267717	0.47662513280824\\
2.30236220472441	0.482849464896588\\
2.31338582677165	0.468405571275989\\
2.3244094488189	0.472096029931301\\
2.33543307086614	0.463226421492782\\
2.34645669291339	0.4448926554862\\
2.35748031496063	0.453788717254572\\
2.36850393700787	0.450923714024709\\
2.37952755905512	0.445725472229537\\
2.39055118110236	0.439770519493097\\
2.40157480314961	0.423025033170947\\
2.41259842519685	0.414954256433717\\
2.42362204724409	0.426240350184167\\
2.43464566929134	0.425562653829523\\
2.44566929133858	0.420872926899532\\
2.45669291338583	0.413183103014071\\
2.46771653543307	0.391497405023423\\
2.47874015748031	0.401380593975741\\
2.48976377952756	0.430374395272709\\
2.5007874015748	0.422173562464278\\
2.51181102362205	0.400490990443101\\
2.52283464566929	0.418449652665624\\
2.53385826771654	0.385827445177486\\
2.54488188976378	0.396001404346151\\
2.55590551181102	0.39073898759718\\
2.56692913385827	0.402315033300772\\
2.57795275590551	0.380967396964536\\
2.58897637795276	0.378678797885895\\
2.6	0.382702249974576\\
2.61102362204724	0.366109186127056\\
2.62204724409449	0.373313846001199\\
2.63307086614173	0.391793810167336\\
2.64409448818898	0.36432573401467\\
2.65511811023622	0.360665167373285\\
2.66614173228346	0.346268478996004\\
2.67716535433071	0.350884420405534\\
2.68818897637795	0.354482533985722\\
2.6992125984252	0.340505489024297\\
2.71023622047244	0.335820859578033\\
2.72125984251969	0.33488205469758\\
2.73228346456693	0.334602252582093\\
2.74330708661417	0.343764070860343\\
2.75433070866142	0.330023376019823\\
2.76535433070866	0.337671091092749\\
2.77637795275591	0.331521961974274\\
2.78740157480315	0.330754299170652\\
2.79842519685039	0.309874186890975\\
2.80944881889764	0.326043493972461\\
2.82047244094488	0.327166084445491\\
2.83149606299213	0.321819963915333\\
2.84251968503937	0.305001935386039\\
2.85354330708661	0.312547923063321\\
2.86456692913386	0.301335212495925\\
2.8755905511811	0.318732241129102\\
2.88661417322835	0.307277102278886\\
2.89763779527559	0.305244924358918\\
2.90866141732283	0.316288576017648\\
2.91968503937008	0.305378590769827\\
2.93070866141732	0.293124899616526\\
2.94173228346457	0.297905166582494\\
2.95275590551181	0.296881258443368\\
2.96377952755905	0.299594628740859\\
2.9748031496063	0.296549560842853\\
2.98582677165354	0.308591293532754\\
2.99685039370079	0.277445217386608\\
3.00787401574803	0.280191082826559\\
3.01889763779528	0.281709162163194\\
3.02992125984252	0.264422793782097\\
3.04094488188976	0.286575748772816\\
3.05196850393701	0.286443644937899\\
3.06299212598425	0.286560784157515\\
3.0740157480315	0.272450177045845\\
3.08503937007874	0.2677883540652\\
3.09606299212598	0.267907669616714\\
3.10708661417323	0.258226583705816\\
3.11811023622047	0.275874051832158\\
3.12913385826772	0.278450561339329\\
3.14015748031496	0.263446279190143\\
3.1511811023622	0.275144485870715\\
3.16220472440945	0.258335551308811\\
3.17322834645669	0.265800914079684\\
3.18425196850394	0.253505236295519\\
3.19527559055118	0.250976750982462\\
3.20629921259842	0.251898773698036\\
3.21732283464567	0.247174111943183\\
3.22834645669291	0.248929824766678\\
3.23937007874016	0.250619977295551\\
3.2503937007874	0.249716060577349\\
3.26141732283465	0.249037450899113\\
3.27244094488189	0.24607249958181\\
3.28346456692913	0.240896132473553\\
3.29448818897638	0.252453497308115\\
3.30551181102362	0.23241682992556\\
3.31653543307087	0.251363341770636\\
3.32755905511811	0.227535878027649\\
3.33858267716535	0.233019601992693\\
3.3496062992126	0.249604596730246\\
3.36062992125984	0.246979054210533\\
3.37165354330709	0.229483378331543\\
3.38267716535433	0.229364688451315\\
3.39370078740157	0.22726157129244\\
3.40472440944882	0.236846859087368\\
3.41574803149606	0.231762860061575\\
3.42677165354331	0.212274767754785\\
3.43779527559055	0.220629763022515\\
3.4488188976378	0.201563268704435\\
3.45984251968504	0.229062109270256\\
3.47086614173228	0.223030465760262\\
3.48188976377953	0.226134407371738\\
3.49291338582677	0.219003493847146\\
3.50393700787402	0.211676962115379\\
3.51496062992126	0.207700566452486\\
3.5259842519685	0.216369316816132\\
3.53700787401575	0.206339478107278\\
3.54803149606299	0.21704105608893\\
3.55905511811024	0.21764127661623\\
3.57007874015748	0.216756460095872\\
3.58110236220472	0.210474458584498\\
3.59212598425197	0.201852895444338\\
3.60314960629921	0.204547244625619\\
3.61417322834646	0.194177920173401\\
3.6251968503937	0.197331210446271\\
3.63622047244094	0.204534393615855\\
3.64724409448819	0.201674677628924\\
3.65826771653543	0.208886171972356\\
3.66929133858268	0.205914867973021\\
3.68031496062992	0.195024930746193\\
3.69133858267717	0.201435116293723\\
3.70236220472441	0.198999239246869\\
3.71338582677165	0.200519470287091\\
3.7244094488189	0.209416400459987\\
3.73543307086614	0.199258815370693\\
3.74645669291339	0.19619497323052\\
3.75748031496063	0.191900040275699\\
3.76850393700787	0.198279154598879\\
3.77952755905512	0.19400583226233\\
3.79055118110236	0.199164052398126\\
3.80157480314961	0.19516771003525\\
3.81259842519685	0.196287319556207\\
3.82362204724409	0.189881479116107\\
3.83464566929134	0.199269570573356\\
3.84566929133858	0.190295339319894\\
3.85669291338583	0.184656787823189\\
3.86771653543307	0.186221704012351\\
3.87874015748032	0.179423439770427\\
3.88976377952756	0.177774126619778\\
3.9007874015748	0.182433484493527\\
3.91181102362205	0.184193264092421\\
3.92283464566929	0.179703199781643\\
3.93385826771654	0.180225127989513\\
3.94488188976378	0.185301333786773\\
3.95590551181102	0.194889399909088\\
3.96692913385827	0.181591003478998\\
3.97795275590551	0.179487444358631\\
3.98897637795276	0.191901444930984\\
4	0.194559756543797\\
};
\addplot [color=mycolor8,dashed,forget plot]
  table[row sep=crcr]{%
1.2	0.773964942406553\\
1.21102362204724	0.787731780538858\\
1.22204724409449	0.801299553683336\\
1.23307086614173	0.814642452055892\\
1.24409448818898	0.827734189207394\\
1.25511811023622	0.840548074660663\\
1.26614173228346	0.853057094001734\\
1.27716535433071	0.865233996583804\\
1.28818897637795	0.877051390952308\\
1.2992125984252	0.888481848040031\\
1.31023622047244	0.899498012111007\\
1.32125984251969	0.910072719349929\\
1.33228346456693	0.920179123898484\\
1.34330708661417	0.929790831029989\\
1.35433070866142	0.938882037027334\\
1.36535433070866	0.94742767518469\\
1.37637795275591	0.955403567188785\\
1.38740157480315	0.962786578948772\\
1.39842519685039	0.969554779732287\\
1.40944881889764	0.975687603226993\\
1.42047244094488	0.981166008878632\\
1.43149606299213	0.985972641555761\\
1.44251968503937	0.990091987254367\\
1.45354330708661	0.993510522179085\\
1.46456692913386	0.996216852117914\\
1.4755905511811	0.998201838560017\\
1.48661417322835	0.999458707486742\\
1.49763779527559	0.999983136189835\\
1.50866141732283	0.999773312832778\\
1.51968503937008	0.998829962929564\\
1.53070866141732	0.997156338600818\\
1.54173228346457	0.994758172473618\\
1.55275590551181	0.991643601858366\\
1.56377952755906	0.987823068770039\\
1.5748031496063	0.98330920070556\\
1.58582677165354	0.978116676486832\\
1.59685039370079	0.972262080935817\\
1.60787401574803	0.965763751658956\\
1.61889763779528	0.958641620778613\\
1.62992125984252	0.950917054054614\\
1.64094488188976	0.942612689485527\\
1.65196850393701	0.933752277163401\\
1.66299212598425	0.924360521873831\\
1.6740157480315	0.914462929682401\\
1.68503937007874	0.904085659525965\\
1.69606299212598	0.893255380630153\\
1.70708661417323	0.881999136400633\\
1.71811023622047	0.870344215282731\\
1.72913385826772	0.858318028950114\\
1.74015748031496	0.845947998066357\\
1.7511811023622	0.833261445761818\\
1.76220472440945	0.820285498880707\\
1.77322834645669	0.807046996978122\\
1.78425196850394	0.793572408982892\\
1.79527559055118	0.779887757388146\\
1.80629921259843	0.766018549786482\\
1.81732283464567	0.751989717529502\\
1.82834645669291	0.737825561261462\\
1.83937007874016	0.723549703052951\\
1.8503937007874	0.709185044842226\\
1.86141732283465	0.694753732878372\\
1.87244094488189	0.680277127851236\\
1.88346456692913	0.665775780387588\\
1.89448818897638	0.651269411590644\\
1.90551181102362	0.636776898300571\\
1.91653543307087	0.622316262756419\\
1.92755905511811	0.607904666344818\\
1.93858267716535	0.593558407127304\\
1.9496062992126	0.579292920846143\\
1.96062992125984	0.565122785117639\\
1.97165354330709	0.551061726531996\\
1.98267716535433	0.537122630389608\\
1.99370078740157	0.523317552815007\\
2.00472440944882	0.509657735001468\\
2.01574803149606	0.49615361935131\\
2.02677165354331	0.482814867289092\\
2.03779527559055	0.469650378537126\\
2.0488188976378	0.456668311654898\\
2.05984251968504	0.443876105656039\\
2.07086614173228	0.431280502528321\\
2.08188976377953	0.418887570493773\\
2.09291338582677	0.40670272785733\\
2.10393700787402	0.394730767303401\\
2.11496062992126	0.382975880510359\\
2.1259842519685	0.371441682963215\\
2.13700787401575	0.360131238854547\\
2.14803149606299	0.349047085973188\\
2.15905511811024	0.338191260489161\\
2.17007874015748	0.327565321551905\\
2.18110236220472	0.317170375626974\\
2.19212598425197	0.307007100504078\\
2.20314960629921	0.297075768916614\\
2.21417322834646	0.287376271719667\\
2.2251968503937	0.277908140579929\\
2.23622047244094	0.268670570136987\\
2.24724409448819	0.259662439601078\\
2.25826771653543	0.250882333757703\\
2.26929133858268	0.242328563354326\\
2.28031496062992	0.233999184849\\
2.29133858267717	0.225892019504877\\
2.30236220472441	0.218004671818523\\
2.31338582677165	0.21033454727344\\
2.3244094488189	0.202878869413526\\
2.33543307086614	0.195634696234149\\
2.34645669291339	0.188598935891252\\
2.35748031496063	0.181768361731348\\
2.36850393700787	0.1751396266475\\
2.37952755905512	0.168709276768381\\
2.39055118110236	0.16247376448928\\
2.40157480314961	0.156429460855513\\
2.41259842519685	0.150572667310111\\
2.42362204724409	0.144899626818838\\
2.43464566929134	0.139406534386721\\
2.44566929133858	0.134089546981103\\
2.45669291338583	0.128944792877078\\
2.46771653543307	0.123968380441745\\
2.47874015748031	0.119156406374267\\
2.48976377952756	0.114504963419135\\
2.5007874015748	0.11001014757031\\
2.51181102362205	0.10566806478417\\
2.52283464566929	0.101474837219284\\
2.53385826771654	0.0974266090211065\\
2.54488188976378	0.0935195516696494\\
2.55590551181102	0.0897498689081186\\
2.56692913385827	0.0861138012703527\\
2.57795275590551	0.0826076302247117\\
2.58897637795276	0.0792276819518254\\
2.6	0.0759703307733332\\
2.61102362204724	0.0728320022484331\\
2.62204724409449	0.0698091759547133\\
2.63307086614173	0.0668983879693658\\
2.64409448818898	0.0640962330664929\\
2.65511811023622	0.061399366645796\\
2.66614173228346	0.0588045064075142\\
2.67716535433071	0.056308433788033\\
2.68818897637795	0.0539079951701336\\
2.6992125984252	0.0516001028813932\\
2.71023622047244	0.0493817359937818\\
2.72125984251969	0.0472499409370356\\
2.73228346456693	0.0452018319379153\\
2.74330708661417	0.043234591296994\\
2.75433070866142	0.0413454695141526\\
2.76535433070866	0.0395317852734998\\
2.77637795275591	0.0377909252979784\\
2.78740157480315	0.0361203440834709\\
2.79842519685039	0.034517563521773\\
2.80944881889764	0.0329801724213728\\
2.82047244094488	0.0315058259345467\\
2.83149606299213	0.0300922448988673\\
2.84251968503937	0.0287372151008152\\
2.85354330708661	0.0274385864687916\\
2.86456692913386	0.026194272202443\\
2.8755905511811	0.0250022478448406\\
2.88661417322835	0.0238605503036955\\
2.89763779527559	0.0227672768274382\\
2.90866141732283	0.021720583941661\\
2.91968503937008	0.0207186863510897\\
2.93070866141732	0.0197598558119437\\
2.94173228346457	0.0188424199792373\\
2.95275590551181	0.0179647612332898\\
2.96377952755905	0.0171253154894315\\
2.9748031496063	0.016322570994628\\
2.98582677165354	0.0155550671144888\\
2.99685039370079	0.014821393113885\\
3.00787401574803	0.0141201869341654\\
3.01889763779528	0.0134501339697416\\
3.02992125984252	0.012809965846598\\
3.04094488188976	0.0121984592050844\\
3.05196850393701	0.0116144344891563\\
3.06299212598425	0.0110567547440468\\
3.0740157480315	0.0105243244241818\\
3.08503937007874	0.0100160882129887\\
3.09606299212598	0.00953102985609257\\
3.10708661417323	0.00906817100925011\\
3.11811023622047	0.00862657010223347\\
3.12913385826772	0.00820532121974703\\
3.14015748031496	0.00780355300033844\\
3.1511811023622	0.00742042755415083\\
3.16220472440945	0.00705513940025567\\
3.17322834645669	0.00670691442420555\\
3.18425196850394	0.00637500885635154\\
3.19527559055118	0.00605870827138221\\
3.20629921259842	0.00575732660945946\\
3.21732283464567	0.00547020521924953\\
3.22834645669291	0.00519671192307716\\
3.23937007874016	0.00493624010436452\\
3.2503937007874	0.00468820781745595\\
3.26141732283465	0.00445205691987296\\
3.27244094488189	0.0042272522269922\\
3.28346456692913	0.00401328068909133\\
3.29448818897638	0.00380965059066378\\
3.30551181102362	0.00361589077186369\\
3.31653543307087	0.00343154987190531\\
3.32755905511811	0.00325619559420851\\
3.33858267716535	0.00308941399305168\\
3.3496062992126	0.00293080878146625\\
3.36062992125984	0.00278000066008313\\
3.37165354330709	0.00263662666661921\\
3.38267716535433	0.00250033954567345\\
3.39370078740157	0.00237080713848474\\
3.40472440944882	0.00224771179228922\\
3.41574803149606	0.00213074978890214\\
3.42677165354331	0.0020196307921382\\
3.43779527559055	0.00191407731367573\\
3.4488188976378	0.00181382419696203\\
3.45984251968504	0.0017186181187519\\
3.47086614173228	0.00162821710786638\\
3.48188976377953	0.00154239008075582\\
3.49291338582677	0.00146091639344921\\
3.50393700787402	0.00138358540947089\\
3.51496062992126	0.00131019608330582\\
3.5259842519685	0.00124055655899562\\
3.53700787401575	0.00117448378344957\\
3.54803149606299	0.00111180313405729\\
3.55905511811024	0.00105234806019335\\
3.57007874015748	0.000995959738207928\\
3.58110236220472	0.000942486739502331\\
3.59212598425197	0.000891784711293299\\
3.60314960629921	0.000843716069675504\\
3.61417322834646	0.000798149704597767\\
3.6251968503937	0.000754960696374706\\
3.63622047244094	0.000714030043362396\\
3.64724409448819	0.000675244400433341\\
3.65826771653543	0.000638495827893454\\
3.66929133858268	0.000603681550490919\\
3.68031496062992	0.000570703726174498\\
3.69133858267717	0.000539469224266484\\
3.70236220472441	0.000509889412723201\\
3.71338582677165	0.000481879954163968\\
3.7244094488189	0.00045536061035719\\
3.73543307086614	0.000430255054860318\\
3.74645669291339	0.000406490693518274\\
3.75748031496063	0.000383998492532949\\
3.76850393700787	0.000362712813824233\\
3.77952755905512	0.000342571257410963\\
3.79055118110236	0.00032351451054795\\
3.80157480314961	0.000305486203362977\\
3.81259842519685	0.000288432770745362\\
3.82362204724409	0.00027230332024519\\
3.83464566929134	0.000257049505749804\\
3.84566929133858	0.000242625406711475\\
3.85669291338583	0.000228987412707422\\
3.86771653543307	0.000216094113120405\\
3.87874015748032	0.000203906191735134\\
3.88976377952756	0.000192386326052537\\
3.9007874015748	0.000181499091130609\\
3.91181102362205	0.000171210867767142\\
3.92283464566929	0.000161489754846007\\
3.93385826771654	0.000152305485674916\\
3.94488188976378	0.000143629348148697\\
3.95590551181102	0.000135434108578032\\
3.96692913385827	0.000127693939029445\\
3.97795275590551	0.000120384348027921\\
3.98897637795276	0.000113482114479057\\
4	0.000106965224672959\\
};
\addplot [color=mycolor8,solid,forget plot]
  table[row sep=crcr]{%
1.2	0.765393716737627\\
1.21102362204724	0.782110738632248\\
1.22204724409449	0.804806118105852\\
1.23307086614173	0.807755865873576\\
1.24409448818898	0.839176611857893\\
1.25511811023622	0.830773302431834\\
1.26614173228346	0.832321081058699\\
1.27716535433071	0.865492605465305\\
1.28818897637795	0.852932670095816\\
1.2992125984252	0.874651697174853\\
1.31023622047244	0.896853139794815\\
1.32125984251969	0.892632961898869\\
1.33228346456693	0.909389345272989\\
1.34330708661417	0.932882151909949\\
1.35433070866142	0.925438090200363\\
1.36535433070866	0.941319115556879\\
1.37637795275591	0.938326303361406\\
1.38740157480315	0.972099886386474\\
1.39842519685039	0.951480506182339\\
1.40944881889764	0.982473233709126\\
1.42047244094488	0.988862911473253\\
1.43149606299213	0.991986989520502\\
1.44251968503937	0.979555972662917\\
1.45354330708661	1.00440853807472\\
1.46456692913386	1.01562526904249\\
1.4755905511811	0.952520210001762\\
1.48661417322835	1.01647657147519\\
1.49763779527559	1.01374551915267\\
1.50866141732283	0.976701791881103\\
1.51968503937008	0.999590282068803\\
1.53070866141732	1.0273706941424\\
1.54173228346457	0.993561124160856\\
1.55275590551181	0.994343433627365\\
1.56377952755906	0.963203257847304\\
1.5748031496063	0.970631694622571\\
1.58582677165354	0.965252446858347\\
1.59685039370079	0.962332402828127\\
1.60787401574803	0.959243684538852\\
1.61889763779528	0.948782058988856\\
1.62992125984252	0.923278921655489\\
1.64094488188976	0.947839123836545\\
1.65196850393701	0.942568615701256\\
1.66299212598425	0.927981912688675\\
1.6740157480315	0.906557354458814\\
1.68503937007874	0.910399801971644\\
1.69606299212598	0.883040777863588\\
1.70708661417323	0.878193089511438\\
1.71811023622047	0.873810059883239\\
1.72913385826772	0.860751199714897\\
1.74015748031496	0.857735970992326\\
1.7511811023622	0.812578146467284\\
1.76220472440945	0.798134329423694\\
1.77322834645669	0.801997596873316\\
1.78425196850394	0.798600822314452\\
1.79527559055118	0.778270211965961\\
1.80629921259843	0.741753223037894\\
1.81732283464567	0.74990029517936\\
1.82834645669291	0.720998178070896\\
1.83937007874016	0.707697268338884\\
1.8503937007874	0.701183610589819\\
1.86141732283465	0.673352013527181\\
1.87244094488189	0.672588048761438\\
1.88346456692913	0.649997663548198\\
1.89448818897638	0.650306316066659\\
1.90551181102362	0.61802438611335\\
1.91653543307087	0.614014554157427\\
1.92755905511811	0.586785856865149\\
1.93858267716535	0.572461136753549\\
1.9496062992126	0.568339391729801\\
1.96062992125984	0.533762596273611\\
1.97165354330709	0.550999231124104\\
1.98267716535433	0.513642042150453\\
1.99370078740157	0.511124578282446\\
2.00472440944882	0.48913987695161\\
2.01574803149606	0.480681584851414\\
2.02677165354331	0.475527473115325\\
2.03779527559055	0.446827360479221\\
2.0488188976378	0.432822179072879\\
2.05984251968504	0.454057780203376\\
2.07086614173228	0.413784608460434\\
2.08188976377953	0.410518645902704\\
2.09291338582677	0.39619559611218\\
2.10393700787402	0.392384131442772\\
2.11496062992126	0.367145156836567\\
2.1259842519685	0.361216106429125\\
2.13700787401575	0.351086161839296\\
2.14803149606299	0.334432222549518\\
2.15905511811024	0.322116332040963\\
2.17007874015748	0.324622890120002\\
2.18110236220472	0.299801438328934\\
2.19212598425197	0.296100750582014\\
2.20314960629921	0.282236191151773\\
2.21417322834646	0.285292761945004\\
2.2251968503937	0.26591515893311\\
2.23622047244094	0.260719667855982\\
2.24724409448819	0.249310594415458\\
2.25826771653543	0.253742309426392\\
2.26929133858268	0.238359062714881\\
2.28031496062992	0.221796034643103\\
2.29133858267717	0.218509155920368\\
2.30236220472441	0.208481911428865\\
2.31338582677165	0.209400782314188\\
2.3244094488189	0.191636816727034\\
2.33543307086614	0.187693544301211\\
2.34645669291339	0.180305063673097\\
2.35748031496063	0.172264197028909\\
2.36850393700787	0.166478834863059\\
2.37952755905512	0.160954605984101\\
2.39055118110236	0.156867156072335\\
2.40157480314961	0.160057503727721\\
2.41259842519685	0.14376081299976\\
2.42362204724409	0.145530398487829\\
2.43464566929134	0.139871569910172\\
2.44566929133858	0.128985197904762\\
2.45669291338583	0.121675773814219\\
2.46771653543307	0.119819998507423\\
2.47874015748031	0.118263592003971\\
2.48976377952756	0.107305523067283\\
2.5007874015748	0.10887761775044\\
2.51181102362205	0.10221959902812\\
2.52283464566929	0.0988897953969173\\
2.53385826771654	0.0973099487918376\\
2.54488188976378	0.0942366709218564\\
2.55590551181102	0.0882082709547908\\
2.56692913385827	0.0839981079755904\\
2.57795275590551	0.0822834225681223\\
2.58897637795276	0.0804143276131202\\
2.6	0.0763920775715122\\
2.61102362204724	0.0700664096592503\\
2.62204724409449	0.0697217757133046\\
2.63307086614173	0.0652497630747733\\
2.64409448818898	0.0629205061011268\\
2.65511811023622	0.0616919581638516\\
2.66614173228346	0.061215700630623\\
2.67716535433071	0.0553459200750948\\
2.68818897637795	0.0536808429226148\\
2.6992125984252	0.053988799894023\\
2.71023622047244	0.0512929750545544\\
2.72125984251969	0.048480367871346\\
2.73228346456693	0.0453330908470356\\
2.74330708661417	0.0444092380098993\\
2.75433070866142	0.0403108152406119\\
2.76535433070866	0.0413673675487901\\
2.77637795275591	0.0390198172735292\\
2.78740157480315	0.0354498378361429\\
2.79842519685039	0.0347416735043095\\
2.80944881889764	0.0341993520983958\\
2.82047244094488	0.0331304657273146\\
2.83149606299213	0.0319155085557422\\
2.84251968503937	0.0296937824964596\\
2.85354330708661	0.0289070176209415\\
2.86456692913386	0.0285876178968594\\
2.8755905511811	0.0269903659468343\\
2.88661417322835	0.0249238369484229\\
2.89763779527559	0.0236783616429044\\
2.90866141732283	0.0231637534067649\\
2.91968503937008	0.0217443499677191\\
2.93070866141732	0.0209460868287022\\
2.94173228346457	0.0193078151453825\\
2.95275590551181	0.0193661839850503\\
2.96377952755905	0.0182876290934884\\
2.9748031496063	0.0169371512883962\\
2.98582677165354	0.0163917011266938\\
2.99685039370079	0.0166016598107201\\
3.00787401574803	0.0153576353826267\\
3.01889763779528	0.0151398516877219\\
3.02992125984252	0.0140019066672486\\
3.04094488188976	0.0128402687575628\\
3.05196850393701	0.0132682456767534\\
3.06299212598425	0.0126377358552451\\
3.0740157480315	0.0119223833230384\\
3.08503937007874	0.0116778133187994\\
3.09606299212598	0.0110886164490481\\
3.10708661417323	0.0103305653418542\\
3.11811023622047	0.00975802321838816\\
3.12913385826772	0.00989605788638408\\
3.14015748031496	0.00899246204969025\\
3.1511811023622	0.00841110277618025\\
3.16220472440945	0.00831863260261358\\
3.17322834645669	0.00794339727997023\\
3.18425196850394	0.00770648814900589\\
3.19527559055118	0.00727089939822685\\
3.20629921259842	0.00700573565511596\\
3.21732283464567	0.00682601202386201\\
3.22834645669291	0.00637643266707922\\
3.23937007874016	0.00621504517924621\\
3.2503937007874	0.00577099922023309\\
3.26141732283465	0.00573340756522245\\
3.27244094488189	0.00538925175554362\\
3.28346456692913	0.00527744397788592\\
3.29448818897638	0.00491569940588759\\
3.30551181102362	0.00465416809459359\\
3.31653543307087	0.00420557445809573\\
3.32755905511811	0.00428295462701214\\
3.33858267716535	0.0041642279887922\\
3.3496062992126	0.00394517280386795\\
3.36062992125984	0.00366852210967361\\
3.37165354330709	0.00367386308090687\\
3.38267716535433	0.00321486146864908\\
3.39370078740157	0.00313087733935643\\
3.40472440944882	0.00303496155772901\\
3.41574803149606	0.00301655265874771\\
3.42677165354331	0.00270531709047678\\
3.43779527559055	0.00247412398334265\\
3.4488188976378	0.00250227586659772\\
3.45984251968504	0.00240291239863138\\
3.47086614173228	0.00233672190762423\\
3.48188976377953	0.00225570201130071\\
3.49291338582677	0.00208491283370962\\
3.50393700787402	0.00197657045565754\\
3.51496062992126	0.00197325226668954\\
3.5259842519685	0.00185664895869504\\
3.53700787401575	0.00168751489368732\\
3.54803149606299	0.00169443540545253\\
3.55905511811024	0.00155570445050458\\
3.57007874015748	0.0014833832381669\\
3.58110236220472	0.00149977785993868\\
3.59212598425197	0.00142704893208301\\
3.60314960629921	0.00129711830958129\\
3.61417322834646	0.00130090299712165\\
3.6251968503937	0.00118179853870213\\
3.63622047244094	0.00117965088277191\\
3.64724409448819	0.00108854271970121\\
3.65826771653543	0.00106339111161584\\
3.66929133858268	0.000924977110756838\\
3.68031496062992	0.000962389777236202\\
3.69133858267717	0.000970493978837015\\
3.70236220472441	0.000894782698404868\\
3.71338582677165	0.000788913671032146\\
3.7244094488189	0.000812903946430894\\
3.73543307086614	0.000771854275253748\\
3.74645669291339	0.000725139314707434\\
3.75748031496063	0.000679160902994908\\
3.76850393700787	0.000678052599080726\\
3.77952755905512	0.000607108575793698\\
3.79055118110236	0.000618476790647552\\
3.80157480314961	0.000581945789374344\\
3.81259842519685	0.000552724938389395\\
3.82362204724409	0.000512391329653821\\
3.83464566929134	0.000504055324975329\\
3.84566929133858	0.00046462569273853\\
3.85669291338583	0.000484383673305198\\
3.86771653543307	0.00043636313806825\\
3.87874015748032	0.000434803246217358\\
3.88976377952756	0.000405343655749986\\
3.9007874015748	0.000383935468402996\\
3.91181102362205	0.000376878164063212\\
3.92283464566929	0.000339256549657556\\
3.93385826771654	0.000331958583780692\\
3.94488188976378	0.00033111844656624\\
3.95590551181102	0.00030358209801357\\
3.96692913385827	0.000279985809779526\\
3.97795275590551	0.000273016387481145\\
3.98897637795276	0.000261625435225165\\
4	0.00025798028911783\\
};
\addplot [color=mycolor7,solid,forget plot]
  table[row sep=crcr]{%
1.2	0.809668073733354\\
};
\node[align=center, text=mycolor8]
at (axis cs:1.5,1.07) {$\nu{=}\frac{7}{2}$};
\addplot [color=mycolor9,solid,forget plot]
  table[row sep=crcr]{%
1.7	0.853864571518343\\
1.70905511811024	0.849073347333896\\
1.71811023622047	0.857921360333361\\
1.72716535433071	0.864042087506925\\
1.73622047244094	0.8587894947796\\
1.74527559055118	0.873908165156104\\
1.75433070866142	0.892198012290162\\
1.76338582677165	0.876643817448629\\
1.77244094488189	0.887817774390492\\
1.78149606299213	0.906886820850583\\
1.79055118110236	0.937836090450783\\
1.7996062992126	0.91515897492262\\
1.80866141732283	0.946071621999629\\
1.81771653543307	0.919839867296866\\
1.82677165354331	0.939899543305973\\
1.83582677165354	0.950238585461849\\
1.84488188976378	0.966528986339907\\
1.85393700787402	0.967114819140933\\
1.86299212598425	0.963372055333106\\
1.87204724409449	0.962387797076254\\
1.88110236220472	0.937489519660339\\
1.89015748031496	0.974799715523222\\
1.8992125984252	1.00033261145622\\
1.90826771653543	0.985012241519986\\
1.91732283464567	0.985969750943124\\
1.92637795275591	1.00486956049984\\
1.93543307086614	0.985201371925407\\
1.94448818897638	0.989825720404592\\
1.95354330708661	1.00481970316837\\
1.96259842519685	0.979658437269011\\
1.97165354330709	0.987212114611194\\
1.98070866141732	1.00585830888673\\
1.98976377952756	1.01471848428148\\
1.9988188976378	0.991263585510068\\
2.00787401574803	1.01291975790021\\
2.01692913385827	1.00623831009153\\
2.0259842519685	0.99475481205117\\
2.03503937007874	0.994445878394764\\
2.04409448818898	1.00811060783548\\
2.05314960629921	0.988488902884251\\
2.06220472440945	0.991064644043061\\
2.07125984251969	0.987826974147311\\
2.08031496062992	0.986459256414267\\
2.08937007874016	0.990685125354393\\
2.09842519685039	0.990759252506704\\
2.10748031496063	0.993284813406033\\
2.11653543307087	0.966285648369781\\
2.1255905511811	0.970263124157684\\
2.13464566929134	0.961126560113783\\
2.14370078740157	0.955710180473508\\
2.15275590551181	0.94639883074657\\
2.16181102362205	0.952898641445162\\
2.17086614173228	0.930570067744978\\
2.17992125984252	0.93578823799037\\
2.18897637795276	0.91925873287183\\
2.19803149606299	0.936537085990432\\
2.20708661417323	0.913816485042296\\
2.21614173228346	0.902086402139577\\
2.2251968503937	0.900091813544032\\
2.23425196850394	0.907207606516905\\
2.24330708661417	0.900744135846877\\
2.25236220472441	0.885063186757084\\
2.26141732283465	0.854706991059158\\
2.27047244094488	0.875166725027848\\
2.27952755905512	0.844680882495667\\
2.28858267716535	0.847985358000682\\
2.29763779527559	0.832622071207042\\
2.30669291338583	0.850404004112102\\
2.31574803149606	0.830986291949985\\
2.3248031496063	0.823806582983686\\
2.33385826771654	0.826829314898178\\
2.34291338582677	0.817959839246027\\
2.35196850393701	0.810298587290658\\
2.36102362204724	0.811106386480471\\
2.37007874015748	0.787323118347843\\
2.37913385826772	0.783620258348318\\
2.38818897637795	0.770385924903284\\
2.39724409448819	0.775395412895986\\
2.40629921259843	0.770146780409933\\
2.41535433070866	0.754389608413036\\
2.4244094488189	0.74385936872605\\
2.43346456692913	0.743184725049616\\
2.44251968503937	0.73173772914067\\
2.45157480314961	0.741579581819214\\
2.46062992125984	0.698105318990522\\
2.46968503937008	0.703488501539163\\
2.47874015748031	0.715670939442788\\
2.48779527559055	0.691154763196728\\
2.49685039370079	0.701545290731142\\
2.50590551181102	0.686772548340363\\
2.51496062992126	0.667561585697056\\
2.5240157480315	0.673385888242678\\
2.53307086614173	0.653813406066219\\
2.54212598425197	0.67285943179186\\
2.5511811023622	0.66663279528582\\
2.56023622047244	0.665260294006409\\
2.56929133858268	0.636569957783585\\
2.57834645669291	0.632854316625722\\
2.58740157480315	0.624240676637846\\
2.59645669291339	0.635975581469071\\
2.60551181102362	0.610410338689965\\
2.61456692913386	0.621932567989189\\
2.62362204724409	0.602496059070848\\
2.63267716535433	0.605927322354609\\
2.64173228346457	0.579591956178391\\
2.6507874015748	0.587313167791901\\
2.65984251968504	0.574414647024645\\
2.66889763779528	0.578485793271834\\
2.67795275590551	0.571627259615334\\
2.68700787401575	0.577946112097785\\
2.69606299212598	0.57359827646878\\
2.70511811023622	0.550691748914536\\
2.71417322834646	0.549328775812996\\
2.72322834645669	0.53834109789029\\
2.73228346456693	0.531728566521506\\
2.74133858267717	0.546185916186373\\
2.7503937007874	0.521613435079275\\
2.75944881889764	0.539174929985419\\
2.76850393700787	0.513786334239996\\
2.77755905511811	0.522304736492599\\
2.78661417322835	0.517519343887153\\
2.79566929133858	0.496085366468099\\
2.80472440944882	0.510490339489711\\
2.81377952755905	0.507925338761545\\
2.82283464566929	0.495845111795249\\
2.83188976377953	0.501620041580646\\
2.84094488188976	0.501796594342549\\
2.85	0.489101633953602\\
2.85905511811024	0.496345750598756\\
2.86811023622047	0.484988702106674\\
2.87716535433071	0.482143882549716\\
2.88622047244094	0.485302609169398\\
2.89527559055118	0.480911795895324\\
2.90433070866142	0.454271784671674\\
2.91338582677165	0.451721535828543\\
2.92244094488189	0.465606053254404\\
2.93149606299213	0.449776293468926\\
2.94055118110236	0.449107877829433\\
2.9496062992126	0.43072373946637\\
2.95866141732283	0.442460695689728\\
2.96771653543307	0.433176521204185\\
2.97677165354331	0.422658312461927\\
2.98582677165354	0.419294700473917\\
2.99488188976378	0.422187000895783\\
3.00393700787402	0.431126500467745\\
3.01299212598425	0.418707140024016\\
3.02204724409449	0.431873414337705\\
3.03110236220472	0.417299342925348\\
3.04015748031496	0.406518727682407\\
3.0492125984252	0.415172316167238\\
3.05826771653543	0.413751060594887\\
3.06732283464567	0.39457114849454\\
3.07637795275591	0.408336831439318\\
3.08543307086614	0.401834006821011\\
3.09448818897638	0.401218897171851\\
3.10354330708661	0.38414067894026\\
3.11259842519685	0.39077821682982\\
3.12165354330709	0.38554168270535\\
3.13070866141732	0.38642055392437\\
3.13976377952756	0.382716169870711\\
3.1488188976378	0.386830226221208\\
3.15787401574803	0.388021577043442\\
3.16692913385827	0.378904887538686\\
3.1759842519685	0.374407888484247\\
3.18503937007874	0.36937818518008\\
3.19409448818898	0.369438181812646\\
3.20314960629921	0.372708484122625\\
3.21220472440945	0.347330736418218\\
3.22125984251969	0.362957247373625\\
3.23031496062992	0.355182632053624\\
3.23937007874016	0.350849498749486\\
3.24842519685039	0.351780802566614\\
3.25748031496063	0.350115645702204\\
3.26653543307087	0.357396000254309\\
3.2755905511811	0.364895681281769\\
3.28464566929134	0.361296672959588\\
3.29370078740157	0.355313893351397\\
3.30275590551181	0.339129125663275\\
3.31181102362205	0.338504682480345\\
3.32086614173228	0.323757164214791\\
3.32992125984252	0.324124521335221\\
3.33897637795276	0.318344285586421\\
3.34803149606299	0.334330234356648\\
3.35708661417323	0.313865881839727\\
3.36614173228346	0.325534552666772\\
3.3751968503937	0.329393916409943\\
3.38425196850394	0.33943510988678\\
3.39330708661417	0.320433606747771\\
3.40236220472441	0.319759314600555\\
3.41141732283465	0.324747093935129\\
3.42047244094488	0.319530942599868\\
3.42952755905512	0.310167850014214\\
3.43858267716535	0.305787219387465\\
3.44763779527559	0.310547283809773\\
3.45669291338583	0.306890616260087\\
3.46574803149606	0.313439443228037\\
3.4748031496063	0.308151304658544\\
3.48385826771654	0.312708192746193\\
3.49291338582677	0.310490480380019\\
3.50196850393701	0.312592779122634\\
3.51102362204724	0.297615819145646\\
3.52007874015748	0.293476872878983\\
3.52913385826772	0.288317356164243\\
3.53818897637795	0.296021135644451\\
3.54724409448819	0.285636736158141\\
3.55629921259843	0.278886474932448\\
3.56535433070866	0.286427542591673\\
3.5744094488189	0.285769562379897\\
3.58346456692913	0.292896880421094\\
3.59251968503937	0.280418697991332\\
3.60157480314961	0.291214147155251\\
3.61062992125984	0.273367057914667\\
3.61968503937008	0.270377811452879\\
3.62874015748031	0.28384269434789\\
3.63779527559055	0.267712017807051\\
3.64685039370079	0.265539177694051\\
3.65590551181102	0.286920745130585\\
3.66496062992126	0.273804134547439\\
3.6740157480315	0.272965104311967\\
3.68307086614173	0.257813745712803\\
3.69212598425197	0.271723985893181\\
3.7011811023622	0.279181279354495\\
3.71023622047244	0.250158884372075\\
3.71929133858268	0.252637233479975\\
3.72834645669291	0.271570649267837\\
3.73740157480315	0.252987054097374\\
3.74645669291339	0.262877298007615\\
3.75551181102362	0.25336716103831\\
3.76456692913386	0.258198554352508\\
3.77362204724409	0.25142545035773\\
3.78267716535433	0.263249436770903\\
3.79173228346457	0.254069671222682\\
3.8007874015748	0.259050005081353\\
3.80984251968504	0.253134927996309\\
3.81889763779528	0.256213720465616\\
3.82795275590551	0.242960802913132\\
3.83700787401575	0.261985631976858\\
3.84606299212598	0.249212190189966\\
3.85511811023622	0.249847828108163\\
3.86417322834646	0.235445636713507\\
3.87322834645669	0.234807677417908\\
3.88228346456693	0.24148597172771\\
3.89133858267717	0.251120388819019\\
3.9003937007874	0.235524604503698\\
3.90944881889764	0.238038579991092\\
3.91850393700787	0.245493508224138\\
3.92755905511811	0.231155040064932\\
3.93661417322835	0.224009278048805\\
3.94566929133858	0.227501493827001\\
3.95472440944882	0.23539317693807\\
3.96377952755905	0.237055911241002\\
3.97283464566929	0.228644181638079\\
3.98188976377953	0.22963281083298\\
3.99094488188976	0.244781211165311\\
4	0.230134260084833\\
};
\addplot [color=mycolor10,dashed,forget plot]
  table[row sep=crcr]{%
1.7	0.818730753077982\\
1.70905511811024	0.828524624590273\\
1.71811023622047	0.838130163428584\\
1.72716535433071	0.847538145891593\\
1.73622047244094	0.856739460217924\\
1.74527559055118	0.865725121195398\\
1.75433070866142	0.874486284699787\\
1.76338582677165	0.883014262130337\\
1.77244094488189	0.891300534709277\\
1.78149606299213	0.899336767612508\\
1.79055118110236	0.907114823898814\\
1.7996062992126	0.914626778205092\\
1.80866141732283	0.921864930175448\\
1.81771653543307	0.928821817592354\\
1.82677165354331	0.93549022917861\\
1.83582677165354	0.94186321703938\\
1.84488188976378	0.947934108714324\\
1.85393700787402	0.953696518810563\\
1.86299212598425	0.959144360188131\\
1.87204724409449	0.964271854670484\\
1.88110236220472	0.969073543253719\\
1.89015748031496	0.973544295789241\\
1.8992125984252	0.977679320115863\\
1.90826771653543	0.981474170618578\\
1.91732283464567	0.984924756192608\\
1.92637795275591	0.988027347592768\\
1.93543307086614	0.990778584149655\\
1.94448818897638	0.993175479835745\\
1.95354330708661	0.995215428666053\\
1.96259842519685	0.996896209419702\\
1.97165354330709	0.998215989670409\\
1.98070866141732	0.999173329115667\\
1.98976377952756	0.999767182196138\\
1.9988188976378	0.999996899998605\\
2.00787401574803	0.999862231437626\\
2.01692913385827	0.99936332371288\\
2.0259842519685	0.998500722041034\\
2.03503937007874	0.997275368662831\\
2.04409448818898	0.995688601127903\\
2.05314960629921	0.993742149861711\\
2.06220472440945	0.991438135020775\\
2.07125984251969	0.988779062644231\\
2.08031496062992	0.985767820111448\\
2.08937007874016	0.982407670917283\\
2.09842519685039	0.978702248778156\\
2.10748031496063	0.97465555108389\\
2.11653543307087	0.970271931711794\\
2.1255905511811	0.965556093221112\\
2.13464566929134	0.960513078447376\\
2.14370078740157	0.955148261517746\\
2.15275590551181	0.949467338309689\\
2.16181102362205	0.943476316376745\\
2.17086614173228	0.937181504366286\\
2.17992125984252	0.930589500955362\\
2.18897637795276	0.92370718333178\\
2.19803149606299	0.91654169524854\\
2.20708661417323	0.909100434680642\\
2.21614173228346	0.901391041114088\\
2.2251968503937	0.89342138249761\\
2.23425196850394	0.885199541888247\\
2.24330708661417	0.876733803822457\\
2.25236220472441	0.868032640444826\\
2.26141732283465	0.859104697426786\\
2.27047244094488	0.849958779707996\\
2.27952755905512	0.840603837093134\\
2.28858267716535	0.831048949736913\\
2.29763779527559	0.821303313550078\\
2.30669291338583	0.811376225558956\\
2.31574803149606	0.801277069250918\\
2.3248031496063	0.791015299937757\\
2.33385826771654	0.78060043016856\\
2.34291338582677	0.77004201522314\\
2.35196850393701	0.75934963871651\\
2.36102362204724	0.748532898344184\\
2.37007874015748	0.737601391797342\\
2.37913385826772	0.726564702876091\\
2.38818897637795	0.715432387828107\\
2.39724409448819	0.704213961939039\\
2.40629921259843	0.692918886399968\\
2.41535433070866	0.681556555476186\\
2.4244094488189	0.670136284000378\\
2.43346456692913	0.658667295212124\\
2.44251968503937	0.647158708964413\\
2.45157480314961	0.635619530316567\\
2.46062992125984	0.624058638531691\\
2.46968503937008	0.61248477649542\\
2.47874015748031	0.600906540571356\\
2.48779527559055	0.589332370907256\\
2.49685039370079	0.57777054220457\\
2.50590551181102	0.566229154962577\\
2.51496062992126	0.55471612720692\\
2.5240157480315	0.54323918671095\\
2.53307086614173	0.531805863716858\\
2.54212598425197	0.520423484162185\\
2.5511811023622	0.509099163415908\\
2.56023622047244	0.497839800526928\\
2.56929133858268	0.486652072986424\\
2.57834645669291	0.47554243200422\\
2.58740157480315	0.464517098298008\\
2.59645669291339	0.453582058393011\\
2.60551181102362	0.442743061428411\\
2.61456692913386	0.432005616465717\\
2.62362204724409	0.42137499029306\\
2.63267716535433	0.410856205718304\\
2.64173228346457	0.400454040342818\\
2.6507874015748	0.39017302580672\\
2.65984251968504	0.380017447495461\\
2.66889763779528	0.369991344696697\\
2.67795275590551	0.360098511195563\\
2.68700787401575	0.350342496295642\\
2.69606299212598	0.340726606252212\\
2.70511811023622	0.331253906103648\\
2.71417322834646	0.321927221886251\\
2.72322834645669	0.312749143217211\\
2.73228346456693	0.303722026229891\\
2.74133858267717	0.294847996845205\\
2.7503937007874	0.286128954362456\\
2.75944881889764	0.277566575352674\\
2.76850393700787	0.269162317837241\\
2.77755905511811	0.260917425734371\\
2.78661417322835	0.252832933555848\\
2.79566929133858	0.244909671336349\\
2.80472440944882	0.237148269777617\\
2.81377952755905	0.22954916558975\\
2.82283464566929	0.222112607011961\\
2.83188976377953	0.21483865949522\\
2.84094488188976	0.207727211529397\\
2.85	0.200777980597683\\
2.85905511811024	0.193990519241318\\
2.86811023622047	0.187364221217957\\
2.87716535433071	0.180898327737289\\
2.88622047244094	0.174591933757911\\
2.89527559055118	0.168443994329842\\
2.90433070866142	0.162453330967468\\
2.91338582677165	0.156618638038182\\
2.92244094488189	0.150938489152447\\
2.93149606299213	0.145411343541517\\
2.94055118110236	0.140035552409565\\
2.9496062992126	0.134809365247524\\
2.95866141732283	0.12973093609649\\
2.96771653543307	0.124798329749123\\
2.97677165354331	0.120009527878049\\
2.98582677165354	0.115362435080887\\
2.99488188976378	0.110854884832094\\
3.00393700787402	0.106484645332462\\
3.01299212598425	0.102249425247675\\
3.02204724409449	0.0981468793279856\\
3.03110236220472	0.0941746139016351\\
3.04015748031496	0.0903301922352927\\
3.0492125984252	0.086611139755351\\
3.05826771653543	0.0830149491245412\\
3.06732283464567	0.0795390851688985\\
3.07637795275591	0.0761809896506951\\
3.08543307086614	0.0729380858835211\\
3.09448818897638	0.0698077831862456\\
3.10354330708661	0.0667874811731333\\
3.11259842519685	0.0638745738779124\\
3.12165354330709	0.0610664537101002\\
3.13070866141732	0.058360515242385\\
3.13976377952756	0.0557541588283335\\
3.1488188976378	0.0532447940501506\\
3.15787401574803	0.0508298429966542\\
3.16692913385827	0.0485067433720402\\
3.1759842519685	0.0462729514364149\\
3.18503937007874	0.0441259447794406\\
3.19409448818898	0.0420632249287991\\
3.20314960629921	0.0400823197955088\\
3.21220472440945	0.0381807859584455\\
3.22125984251969	0.0363562107907052\\
3.23031496062992	0.0346062144307182\\
3.23937007874016	0.0329284516012755\\
3.24842519685039	0.0313206132798512\\
3.25748031496063	0.0297804282238171\\
3.26653543307087	0.0283056643543304\\
3.2755905511811	0.0268941300028442\\
3.28464566929134	0.0255436750243373\\
3.29370078740157	0.0242521917814913\\
3.30275590551181	0.023017616004151\\
3.31181102362205	0.0218379275284993\\
3.32086614173228	0.0207111509204529\\
3.32992125984252	0.0196353559878435\\
3.33897637795276	0.0186086581859927\\
3.34803149606299	0.0176292189213178\\
3.35708661417323	0.0166952457576171\\
3.36614173228346	0.0158049925296837\\
3.3751968503937	0.0149567593688827\\
3.38425196850394	0.0141488926453012\\
3.39330708661417	0.0133797848310416\\
3.40236220472441	0.0126478742891799\\
3.41141732283465	0.0119516449928528\\
3.42047244094488	0.0112896261788679\\
3.42952755905512	0.010660391940154\\
3.43858267716535	0.0100625607612842\\
3.44763779527559	0.00949479500121051\\
3.45669291338583	0.00895580032725147\\
3.46574803149606	0.00844432510426723\\
3.4748031496063	0.00795915974284753\\
3.48385826771654	0.0074991360102228\\
3.49291338582677	0.00706312630748943\\
3.50196850393701	0.0066500429166183\\
3.51102362204724	0.00625883722059058\\
3.52007874015748	0.00588849889987716\\
3.52913385826772	0.00553805510834981\\
3.53818897637795	0.005206569631581\\
3.54724409448819	0.00489314203035947\\
3.55629921259843	0.00459690677211657\\
3.56535433070866	0.0043170323528282\\
3.5744094488189	0.0040527204118263\\
3.58346456692913	0.00380320484182477\\
3.59251968503937	0.00356775089633628\\
3.60157480314961	0.00334565429653062\\
3.61062992125984	0.00313624033945992\\
3.61968503937008	0.00293886300945468\\
3.62874015748031	0.00275290409437412\\
3.63779527559055	0.00257777230827767\\
3.64685039370079	0.0024129024219701\\
3.65590551181102	0.00225775440276173\\
3.66496062992126	0.00211181256467738\\
3.6740157480315	0.00197458473024322\\
3.68307086614173	0.00184560140487965\\
3.69212598425197	0.00172441496483115\\
3.7011811023622	0.00161059885947008\\
3.71023622047244	0.00150374682872179\\
3.71929133858268	0.00140347213627184\\
3.72834645669291	0.00130940681913386\\
3.73740157480315	0.00122120095407816\\
3.74645669291339	0.00113852194134612\\
3.75551181102362	0.00106105380600452\\
3.76456692913386	0.000988496517226782\\
3.77362204724409	0.000920565325724525\\
3.78267716535433	0.000856990119492891\\
3.79173228346457	0.000797514797977029\\
3.8007874015748	0.000741896664714319\\
3.80984251968504	0.00068990583845769\\
3.81889763779528	0.000641324682739641\\
3.82795275590551	0.000595947253793828\\
3.83700787401575	0.000553578766712\\
3.84606299212598	0.000514035079677516\\
3.85511811023622	0.0004771421960837\\
3.86417322834646	0.000442735784314751\\
3.87322834645669	0.000410660714939367\\
3.88228346456693	0.000380770615042465\\
3.89133858267717	0.000352927439397825\\
3.9003937007874	0.000327001058164791\\
3.90944881889764	0.000302868860774416\\
3.91850393700787	0.000280415375655196\\
3.92755905511811	0.000259531905435264\\
3.93661417322835	0.000240116177246592\\
3.94566929133858	0.000222072007747482\\
3.95472440944882	0.000205308982471921\\
3.96377952755905	0.000189742149108491\\
3.97283464566929	0.000175291724307129\\
3.98188976377953	0.000161882813609075\\
3.99094488188976	0.000149445144093829\\
4	0.000137912809336562\\
};
\addplot [color=mycolor10,solid,forget plot]
  table[row sep=crcr]{%
1.7	0.83107017431204\\
1.70905511811024	0.832109232750553\\
1.71811023622047	0.844540628342745\\
1.72716535433071	0.830165216376315\\
1.73622047244094	0.854211797397866\\
1.74527559055118	0.848640337665233\\
1.75433070866142	0.87665273707428\\
1.76338582677165	0.888866571106924\\
1.77244094488189	0.916193795198082\\
1.78149606299213	0.894818741477393\\
1.79055118110236	0.915760878137811\\
1.7996062992126	0.94536697382231\\
1.80866141732283	0.917301676952723\\
1.81771653543307	0.927013859392634\\
1.82677165354331	0.933925600694537\\
1.83582677165354	0.950333267427694\\
1.84488188976378	0.928806412341845\\
1.85393700787402	0.941097720110518\\
1.86299212598425	0.975263772454545\\
1.87204724409449	0.949707368506773\\
1.88110236220472	0.987803824869909\\
1.89015748031496	0.980075254428763\\
1.8992125984252	0.983304237905168\\
1.90826771653543	0.973716534332735\\
1.91732283464567	0.999294381985961\\
1.92637795275591	0.994428458622079\\
1.93543307086614	1.01209527714464\\
1.94448818897638	1.00040349806406\\
1.95354330708661	1.01429057493233\\
1.96259842519685	1.000194516698\\
1.97165354330709	0.987535438180785\\
1.98070866141732	1.03778569524967\\
1.98976377952756	1.01101013720942\\
1.9988188976378	0.998448681247784\\
2.00787401574803	0.989356363507432\\
2.01692913385827	0.980154779521312\\
2.0259842519685	0.996236223490116\\
2.03503937007874	0.987715300762688\\
2.04409448818898	0.997272289200457\\
2.05314960629921	1.0040746781898\\
2.06220472440945	1.00238606608785\\
2.07125984251969	0.984854574494983\\
2.08031496062992	0.987572045856744\\
2.08937007874016	1.00169096145777\\
2.09842519685039	1.01544764994859\\
2.10748031496063	0.977036337013384\\
2.11653543307087	0.968163846840897\\
2.1255905511811	0.962308211011139\\
2.13464566929134	0.971854188827607\\
2.14370078740157	0.968640858326964\\
2.15275590551181	0.948960186450517\\
2.16181102362205	0.925592064767946\\
2.17086614173228	0.935462713300296\\
2.17992125984252	0.945833678485407\\
2.18897637795276	0.945923669932587\\
2.19803149606299	0.916317490934893\\
2.20708661417323	0.918002404938484\\
2.21614173228346	0.906474866321949\\
2.2251968503937	0.881106437447238\\
2.23425196850394	0.858117232368553\\
2.24330708661417	0.889401086767635\\
2.25236220472441	0.831097209349472\\
2.26141732283465	0.863380065452982\\
2.27047244094488	0.858755758154626\\
2.27952755905512	0.847332135470927\\
2.28858267716535	0.800795378108251\\
2.29763779527559	0.824405811243225\\
2.30669291338583	0.839680475486314\\
2.31574803149606	0.80249330333526\\
2.3248031496063	0.793060461276735\\
2.33385826771654	0.767207587337136\\
2.34291338582677	0.763185386053435\\
2.35196850393701	0.777849505105632\\
2.36102362204724	0.741613051652331\\
2.37007874015748	0.739513791636632\\
2.37913385826772	0.710431277032138\\
2.38818897637795	0.715065656018651\\
2.39724409448819	0.711736683098683\\
2.40629921259843	0.681465923426761\\
2.41535433070866	0.680661081289515\\
2.4244094488189	0.676318201102252\\
2.43346456692913	0.666451834871577\\
2.44251968503937	0.648664110502209\\
2.45157480314961	0.631585314814644\\
2.46062992125984	0.617606711215322\\
2.46968503937008	0.597110918643091\\
2.47874015748031	0.580268297008297\\
2.48779527559055	0.582352082272824\\
2.49685039370079	0.588772276286433\\
2.50590551181102	0.553652789680759\\
2.51496062992126	0.553099006804766\\
2.5240157480315	0.533453758877143\\
2.53307086614173	0.537266132587891\\
2.54212598425197	0.502515607598499\\
2.5511811023622	0.500290477395078\\
2.56023622047244	0.500662898813459\\
2.56929133858268	0.486541485612129\\
2.57834645669291	0.480749128262075\\
2.58740157480315	0.464186622775526\\
2.59645669291339	0.469018698808871\\
2.60551181102362	0.433456254907497\\
2.61456692913386	0.435348932334793\\
2.62362204724409	0.423661576410852\\
2.63267716535433	0.415882688044957\\
2.64173228346457	0.39818344461303\\
2.6507874015748	0.392991915838518\\
2.65984251968504	0.380982677732913\\
2.66889763779528	0.368298190968357\\
2.67795275590551	0.360200120869542\\
2.68700787401575	0.354766117355784\\
2.69606299212598	0.339001216716361\\
2.70511811023622	0.335807883697711\\
2.71417322834646	0.318894808205433\\
2.72322834645669	0.312618956993045\\
2.73228346456693	0.299291523688246\\
2.74133858267717	0.300606047009196\\
2.7503937007874	0.286007529656896\\
2.75944881889764	0.278839690226349\\
2.76850393700787	0.268582810298118\\
2.77755905511811	0.25973963125407\\
2.78661417322835	0.252667942887036\\
2.79566929133858	0.248153053814406\\
2.80472440944882	0.236797079674651\\
2.81377952755905	0.225163085944544\\
2.82283464566929	0.222680616950775\\
2.83188976377953	0.213423311173402\\
2.84094488188976	0.204580288669577\\
2.85	0.198392039698617\\
2.85905511811024	0.189200727281102\\
2.86811023622047	0.184298005038463\\
2.87716535433071	0.177707460721529\\
2.88622047244094	0.170130303890743\\
2.89527559055118	0.169801628660891\\
2.90433070866142	0.161057336518289\\
2.91338582677165	0.151693036548182\\
2.92244094488189	0.153212873006431\\
2.93149606299213	0.146326230982015\\
2.94055118110236	0.138428710139566\\
2.9496062992126	0.134758818638845\\
2.95866141732283	0.128298340489566\\
2.96771653543307	0.120789531709442\\
2.97677165354331	0.119661027578545\\
2.98582677165354	0.114583838113299\\
2.99488188976378	0.109716310755814\\
3.00393700787402	0.105270032841425\\
3.01299212598425	0.0990526989703859\\
3.02204724409449	0.0981450492059833\\
3.03110236220472	0.094475941336332\\
3.04015748031496	0.0887552903734736\\
3.0492125984252	0.0865289918417834\\
3.05826771653543	0.0849245576675455\\
3.06732283464567	0.079860500120056\\
3.07637795275591	0.0764216514700848\\
3.08543307086614	0.0712791148802745\\
3.09448818897638	0.0685756216982066\\
3.10354330708661	0.0677121784654716\\
3.11259842519685	0.0621889412471515\\
3.12165354330709	0.0601381182073194\\
3.13070866141732	0.0576676595296229\\
3.13976377952756	0.0564420222000562\\
3.1488188976378	0.0517986575574887\\
3.15787401574803	0.0503974568897776\\
3.16692913385827	0.0478238344805229\\
3.1759842519685	0.045146046448793\\
3.18503937007874	0.0435358990117469\\
3.19409448818898	0.0415953452182042\\
3.20314960629921	0.0394890879018052\\
3.21220472440945	0.0378581319412594\\
3.22125984251969	0.0360914309508431\\
3.23031496062992	0.0339850906437979\\
3.23937007874016	0.0326779595170591\\
3.24842519685039	0.0301218790763051\\
3.25748031496063	0.0289420268705978\\
3.26653543307087	0.0283704099245952\\
3.2755905511811	0.0271601813328822\\
3.28464566929134	0.0247808572502793\\
3.29370078740157	0.0237607369027816\\
3.30275590551181	0.0228705700711699\\
3.31181102362205	0.0217324169079852\\
3.32086614173228	0.0201580420982311\\
3.32992125984252	0.0190773305716736\\
3.33897637795276	0.0182797666501368\\
3.34803149606299	0.017032113860641\\
3.35708661417323	0.0167026382904349\\
3.36614173228346	0.015655102111036\\
3.3751968503937	0.0148132423489366\\
3.38425196850394	0.0136507479532848\\
3.39330708661417	0.0130590367370215\\
3.40236220472441	0.0125117873821944\\
3.41141732283465	0.0115563298072255\\
3.42047244094488	0.0110327616572609\\
3.42952755905512	0.0104520946926115\\
3.43858267716535	0.00995127710411884\\
3.44763779527559	0.00968093299912365\\
3.45669291338583	0.00855322954091428\\
3.46574803149606	0.00838824290868586\\
3.4748031496063	0.00754093403039235\\
3.48385826771654	0.00734198216566818\\
3.49291338582677	0.00690114262570505\\
3.50196850393701	0.00656052678496558\\
3.51102362204724	0.00597576135970951\\
3.52007874015748	0.00576493773279702\\
3.52913385826772	0.00526024679582866\\
3.53818897637795	0.00510323876483221\\
3.54724409448819	0.00472115388333928\\
3.55629921259843	0.00447861767453125\\
3.56535433070866	0.00412869277106186\\
3.5744094488189	0.00391088949960005\\
3.58346456692913	0.00365515989252566\\
3.59251968503937	0.00341165641359915\\
3.60157480314961	0.00319853869780419\\
3.61062992125984	0.00301034088846699\\
3.61968503937008	0.00285910052589378\\
3.62874015748031	0.00267230476272624\\
3.63779527559055	0.0024797868222958\\
3.64685039370079	0.00237401352597785\\
3.65590551181102	0.00214142218564586\\
3.66496062992126	0.00213804753511945\\
3.6740157480315	0.00188773109549175\\
3.68307086614173	0.00178838044881888\\
3.69212598425197	0.00164643951637862\\
3.7011811023622	0.00150140223710373\\
3.71023622047244	0.00141438104992999\\
3.71929133858268	0.00135816515910542\\
3.72834645669291	0.00124953065614503\\
3.73740157480315	0.00119283638630871\\
3.74645669291339	0.00104868883512788\\
3.75551181102362	0.00103512784473057\\
3.76456692913386	0.00095313472027901\\
3.77362204724409	0.000895465047408857\\
3.78267716535433	0.000815764935060194\\
3.79173228346457	0.000780768008258134\\
3.8007874015748	0.000696870429092379\\
3.80984251968504	0.000675948342460998\\
3.81889763779528	0.000622718102006263\\
3.82795275590551	0.000571818128623225\\
3.83700787401575	0.000519954146602529\\
3.84606299212598	0.000495903931159019\\
3.85511811023622	0.000469843747844288\\
3.86417322834646	0.000428695993955704\\
3.87322834645669	0.000372004477396664\\
3.88228346456693	0.000347683387359417\\
3.89133858267717	0.00033694821550961\\
3.9003937007874	0.000309245255976394\\
3.90944881889764	0.000291696004592699\\
3.91850393700787	0.000262221102833202\\
3.92755905511811	0.000253536599970112\\
3.93661417322835	0.000232332146400957\\
3.94566929133858	0.00020942525832891\\
3.95472440944882	0.000202751789633183\\
3.96377952755905	0.000180184849765381\\
3.97283464566929	0.000169819664401654\\
3.98188976377953	0.000152211097718308\\
3.99094488188976	0.000142193368451177\\
4	0.00013063107126359\\
};
\addplot [color=mycolor9,solid,forget plot]
  table[row sep=crcr]{%
1.7	0.853864571518343\\
};
\node[align=center, text=mycolor10]
at (axis cs:2,1.07) {$\nu{\to}\infty$};
\end{axis}
\end{tikzpicture}%
